Collaborative Human-Robot Exploration via Implicit Coordination

This paper develops a methodology for collaborative human-robot exploration that leverages implicit coordination. Most autonomous single- and multi-robot exploration systems require a remote operator to provide explicit guidance to the robotic team. Few works consider how to embed the human partner alongside robots to provide guidance in the field. A remaining challenge for collaborative human-robot exploration is efficient communication of goals from the human to the robot. In this paper we develop a methodology that implicitly communicates a region of interest from a helmet-mounted depth camera on the human's head to the robot and an information gain-based exploration objective that biases motion planning within the viewpoint provided by the human. The result is an aerial system that safely accesses regions of interest that may not be immediately viewable or reachable by the human. The approach is evaluated in simulation and with hardware experiments in a motion capture arena. Videos of the simulation and hardware experiments are available at: https://youtu.be/7jgkBpVFIoE.

==> figures/2d_csqmi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_csqmi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.27\textwidth,
height=0.27\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_csqmi-000.png};
\end{axis}

\end{tikzpicture}


==> figures/2d_csqmi_with_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_csqmi_with_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.27\textwidth,
height=0.27\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_csqmi_with_roi.png};
\end{axis}

\end{tikzpicture}


==> figures/2d_human_observation.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_human_observation}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.27\textwidth,
height=0.27\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_human_observation-000.png};
\end{axis}

\end{tikzpicture}


==> figures/2d_ioa.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_ioa}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.28\textwidth,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_ioa-000.png};
\end{axis}

\end{tikzpicture}


==> figures/2d_ipc.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_ipc}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.28\textwidth,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_ipc-000.png};
\end{axis}

\end{tikzpicture}


==> figures/2d_iroi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_iroi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.28\textwidth,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_iroi-000.png};
\end{axis}

\end{tikzpicture}


==> figures/2d_map.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_map}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.27\textwidth,
height=0.27\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_map-000.png};
\end{axis}

\end{tikzpicture}


==> figures/2d_oae.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{2d_oae}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.28\textwidth,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figures/2d_oae-000.png};
\end{axis}

\end{tikzpicture}


==> figures/hardware_mapEntropy.tex <==
% This file was created by tikzplotlib v0.9.3.
\tikzsetnextfilename{hardware_mapEntropy}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.8,0.309803921568627,0.105882352941176}
\definecolor{color1}{rgb}{0,0.168627450980392,1}
\definecolor{color2}{rgb}{0.247058823529412,0.498039215686275,0.298039215686275}
    

\begin{axis}[
    width=0.24\textwidth,
    height=0.22\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=-4.95, xmax=103.95,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=13291.4651367188, ymax=21803.3961914062,
    ytick style={color=black},
    ylabel={Map Entropy (bits)},
    xlabel={time (s)}
] 
\addplot [very thick, color0]
    table {%
    0 21371.40234375
    1 21364.798828125
    2 21416.490234375
    3 21294.185546875
    4 21278.12890625
    5 21178.74609375
    6 20973.0078125
    7 20729.705078125
    8 20507.767578125
    9 20469.724609375
    10 20449.134765625
    11 20443.603515625
    12 20439.5546875
    13 20412.162109375
    14 20368.7890625
    16 20154.705078125
    17 20099.87890625
    18 19948.53515625
    19 19783.232421875
    20 19604.072265625
    21 19418.23046875
    22 19265.658203125
    23 19098.09375
    24 18896.921875
    25 18779.52734375
    26 18756.529296875
    27 18740.30859375
    28 18717.748046875
    29 18627.630859375
    30 18564.32421875
    31 18484.857421875
    32 18447.232421875
    33 18301.376953125
    34 18130.7421875
    35 17980.4375
    36 17844.451171875
    37 17622.5625
    38 17422.201171875
    39 17240.765625
    40 17148.4609375
    41 17051.888671875
    42 17029.083984375
    43 16974.26953125
    44 16895.744140625
    45 16813.953125
    46 16710.671875
    47 16562.13671875
    48 16511.49609375
    49 16411.30859375
    50 16370.2001953125
    51 16255.80859375
    53 15927.0517578125
    54 15718.2568359375
    55 15498.1845703125
    56 15259.25390625
    57 15107.1455078125
    58 15009.2314453125
    59 14979.865234375
    61 14944.7314453125
    62 14882.0029296875
    63 14846.2392578125
    64 14763.41796875
    65 14759.08984375
    66 14709.39453125
    67 14645.8984375
    68 14592.4775390625
    69 14552.671875
    70 14516.125
    71 14453.3232421875
    72 14405.3984375
    73 14389.125
    74 14388.9658203125
    75 14388.8828125
    77 14327.587890625
    78 14221.669921875
    79 14069.3759765625
    80 13966.056640625
    81 13902.7109375
    82 13859.712890625
    83 13810.8720703125
    84 13710.87109375
    85 13678.37109375
    99 13678.37109375
};
\addplot [very thick, color1]
    table {%
    0 21345.814453125
    1 21345.423828125
    2 21402.6875
    3 21328.361328125
    4 21257.71875
    5 21135.994140625
    6 20969.892578125
    7 20792.37109375
    9 20318.68359375
    10 20144.455078125
    11 20039.224609375
    12 19953.5546875
    13 19824.8125
    14 19579.197265625
    15 19504.90234375
    16 19433.56640625
    17 19314.5234375
    18 19228.349609375
    19 19156.625
    20 19016.927734375
    21 18885.921875
    22 18851.296875
    23 18794.326171875
    24 18699.162109375
    25 18681.375
    26 18678.28125
    27 18671.8671875
    28 18659.904296875
    29 18659.30859375
    30 18654.078125
    31 18651.416015625
    32 18651.41015625
    33 18649.83984375
    34 18636.896484375
    35 18626.40625
    36 18620.552734375
    38 18617.193359375
    39 18607.314453125
    40 18574.451171875
    42 18560.86328125
    43 18551.455078125
    44 18542.697265625
    45 18534.318359375
    46 18520.048828125
    47 18511.029296875
    48 18506.23046875
    49 18501.19921875
    50 18501.154296875
    51 18498.828125
    52 18439.30078125
    53 18305.380859375
    54 18163.515625
    55 18131.05078125
    56 18122.67578125
    57 18120.421875
    58 18120.611328125
    60 18120.611328125
    61 18120.216796875
    62 18116.2265625
    63 18096.74609375
    64 18080.119140625
    65 18061.6953125
    66 18059.052734375
    67 18050.708984375
    68 18041.484375
    69 18037.6328125
    70 18032.240234375
    71 18029.412109375
    72 18027.740234375
    73 18021.236328125
    74 18019.40234375
    75 18009.099609375
    76 18008.380859375
    77 18007.4765625
    78 18005.193359375
    79 17999.2734375
    80 17991.58984375
    81 17988.26171875
    82 17988.26171875
    83 17988.00390625
    84 17987.23828125
    85 17987.216796875
    86 17987.62890625
    89 17987.6171875
    90 17986.751953125
    91 17979.07421875
    92 17977.1171875
    93 17973.28125
    94 17757.767578125
    95 17758.611328125
    96 17756.521484375
    97 17753.26953125
    98 17749.376953125
    99 17749.294921875
};
\addplot [very thick, color2]
    table {%
    0 21261.064453125
    1 21260.755859375
    2 21295.373046875
    3 21185.46484375
    4 21144.654296875
    5 21020.701171875
    6 21003.78125
    7 20923.41796875
    9 20596.888671875
    10 20505.56640625
    11 20440.49609375
    12 20431.7890625
    13 20428.65234375
    14 20394.23046875
    15 20310.921875
    18 20029.314453125
    19 19965.89453125
    20 19931.791015625
    21 19902.169921875
    22 19839.828125
    23 19763.74609375
    24 19683.546875
    25 19659.314453125
    26 19650.89453125
    27 19617.947265625
    28 19554.404296875
    29 19503.259765625
    30 19407.658203125
    31 19324.400390625
    32 19208.6015625
    33 19074.013671875
    35 18916.291015625
    36 18844.154296875
    37 18758.67578125
    38 18676.05859375
    39 18643.5078125
    40 18633.529296875
    41 18631.76953125
    42 18631.619140625
    43 18630.75
    44 18615.84375
    45 18606.607421875
    46 18594.078125
    47 18571.81640625
    48 18539.275390625
    49 18527.58984375
    50 18493.29296875
    51 18433.62109375
    52 18347.416015625
    53 18292.330078125
    54 18260.1484375
    55 18219.439453125
    56 18094.85546875
    57 18014.099609375
    58 17984.435546875
    59 17921.41015625
    60 17902.767578125
    61 17887.8828125
    62 17874.81640625
    63 17821.390625
    64 17742.21484375
    65 17676.275390625
    66 17651.44921875
    67 17646.83203125
    68 17646.453125
    69 17644.453125
    70 17636.119140625
    71 17632.875
    72 17620.931640625
    73 17611.79296875
    74 17583.6015625
    75 17542.818359375
    76 17523.8515625
    77 17515.6328125
    78 17463.818359375
    79 17457.0546875
    80 17444.080078125
    81 17441.50390625
    82 17401.779296875
    83 17246.1796875
    84 17073.244140625
    85 16859.958984375
    86 16623.4765625
    87 16374.7509765625
    88 16096.501953125
    89 16032.55859375
    90 15922.466796875
    91 15658.75
    92 15512.7744140625
    93 15427.8818359375
    94 15253.6220703125
    95 15164.453125
    96 15035.353515625
    97 14863.962890625
    98 14714.759765625
    99 14513.0849609375
};
\end{axis}
    
\end{tikzpicture}


==> figures/hardware_roiEntropy.tex <==
% This file was created by tikzplotlib v0.9.3.
\tikzsetnextfilename{hardware_roiEntropy}
\begin{tikzpicture}[font=\scriptsize]

\pgfplotsset{
        compat=1.11,
        legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)        %% default is (0.3cm,0cm)
        (0.3cm,0cm)         %% default is (0.6cm,0cm)
        };%
        }
}

\definecolor{color0}{rgb}{0.8,0.309803921568627,0.105882352941176}
\definecolor{color1}{rgb}{0,0.168627450980392,1}
\definecolor{color2}{rgb}{0.247058823529412,0.498039215686275,0.298039215686275}


\begin{axis}[
    width=0.24\textwidth,
    height=0.22\textwidth,
    legend style={fill opacity=0.4, draw opacity=1, text opacity=1, font=\tiny},
    legend entries={CSQMI, ROI-CSQMI, OAVI},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=-4.95, xmax=103.95,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=667.993167114258, ymax=2243.79815368652,
    ytick style={color=black},
    ytick = {0,1000,1500,2000},
    % yticklabels={$0$,$1$,$1.5$,$2$},
    ylabel={ROI Entropy (bits)},
    xlabel={time (s)}
]
\addplot [very thick, color0]
table {%
0 2091.09692382812
1 2091.09692382812
2 2090.91650390625
3 2090.91650390625
4 2087.22094726562
5 2075.169921875
6 2072.58764648438
11 2072.576171875
12 2072.5419921875
13 2070.6611328125
14 2053.51611328125
15 1994.08020019531
16 1936.89294433594
17 1917.10388183594
18 1847.0244140625
19 1781.34228515625
20 1718.1904296875
21 1641.69970703125
22 1584.92810058594
23 1548.06591796875
24 1478.87976074219
25 1434.60229492188
26 1427.91674804688
27 1427.91674804688
28 1425.92822265625
32 1425.92822265625
33 1424.16198730469
34 1422.02368164062
35 1418.18530273438
51 1418.18530273438
52 1418.24230957031
67 1418.24230957031
68 1417.81665039062
72 1417.81665039062
73 1417.95446777344
74 1417.92028808594
75 1417.83764648438
77 1358.55615234375
78 1269.1201171875
79 1139.36743164062
80 1057.78149414062
81 1006.96588134766
82 969.421325683594
83 936.704895019531
84 885.280395507812
85 868.120971679688
99 868.120971679688
};
\addplot [very thick, color1]
table {%
0 2064.11645507812
2 2064.11645507812
3 2056.65063476562
4 2034.55102539062
5 1995.21081542969
6 1919.73803710938
7 1810.75183105469
8 1632.39599609375
9 1431.24157714844
10 1285.48510742188
11 1197.35327148438
12 1129.39074707031
13 1051.90686035156
14 960.209716796875
15 953.755798339844
18 953.755798339844
19 935.014831542969
20 838.959838867188
21 817.560241699219
22 812.1513671875
23 811.972961425781
24 811.688903808594
25 810.624938964844
26 810.411499023438
27 808.544494628906
28 804.872985839844
29 804.276489257812
30 802.011596679688
31 801.02978515625
32 801.023071289062
33 799.223266601562
34 798.932983398438
35 794.82080078125
36 789.839599609375
37 788.973327636719
38 788.64208984375
39 786.567138671875
40 770.109069824219
41 766.762145996094
43 766.762145996094
44 765.773559570312
45 765.773559570312
46 764.854370117188
47 764.761901855469
48 764.06103515625
49 763.082885742188
50 763.049682617188
51 761.897583007812
52 760.00244140625
53 760.135437011719
61 760.112670898438
62 761.580627441406
63 760.636962890625
64 757.62109375
65 756.508666992188
68 756.508666992188
69 757.275756835938
70 754.357788085938
71 752.529235839844
72 751.9384765625
73 751.045227050781
78 751.045227050781
79 748.987243652344
80 747.998657226562
81 747.596008300781
82 747.596008300781
83 747.337646484375
84 746.572082519531
85 746.550476074219
86 746.962707519531
89 746.94970703125
90 746.0849609375
91 744.158996582031
92 744.122375488281
93 739.757629394531
94 739.620666503906
99 739.620666503906
};
\addplot [very thick, color2]
table {%
0 2172.17065429688
2 2172.17065429688
3 2172.00048828125
4 2149.9638671875
5 2121.701171875
6 2109.02514648438
7 2068.05590820312
8 1966.25573730469
9 1823.93957519531
10 1754.89624023438
11 1702.45080566406
12 1697.34228515625
13 1694.20727539062
21 1694.19055175781
24 1694.19055175781
25 1694.1337890625
26 1693.94079589844
27 1670.63098144531
28 1621.861328125
29 1570.71704101562
30 1476.43908691406
31 1410.7783203125
32 1311.31652832031
33 1200.19372558594
34 1152.24157714844
35 1113.54162597656
36 1107.20532226562
37 1088.59204101562
38 1084.474609375
39 1084.08068847656
40 1078.22131347656
41 1078.4609375
42 1078.31103515625
43 1078.09301757812
46 1078.08154296875
48 1078.08154296875
49 1073.40209960938
50 1066.05017089844
51 1029.71362304688
52 964.455932617188
53 918.137145996094
54 911.352294921875
55 911.417541503906
56 888.152770996094
57 883.072570800781
61 883.072570800781
62 880.308044433594
63 874.350524902344
64 871.249755859375
65 871.247436523438
66 871.204895019531
67 871.408996582031
68 871.18212890625
69 871.159362792969
70 868.583801269531
71 867.484252929688
72 855.539978027344
73 846.401733398438
74 819.262573242188
75 785.800415039062
76 776.63916015625
77 774.286071777344
78 752.7431640625
79 750.967041015625
99 750.967041015625
};
\end{axis}

\end{tikzpicture}


==> figures/rapps_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{rapps_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.255\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.95, xmax=628.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Map Entropy (bits)},
ymin=112741.908102682, ymax=295250.600549321,
ytick style={color=black}
]
\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,286896.149627777)
--(axis cs:0,286621.51078889)
--(axis cs:1,286614.851098861)
--(axis cs:2,286679.274107344)
--(axis cs:3,286287.404551071)
--(axis cs:4,285340.631772508)
--(axis cs:5,284227.334235229)
--(axis cs:6,282879.642118107)
--(axis cs:7,281274.937861353)
--(axis cs:8,279479.53089939)
--(axis cs:9,278121.749123765)
--(axis cs:10,276697.396601803)
--(axis cs:11,275171.468525506)
--(axis cs:12,273676.452895776)
--(axis cs:13,272384.825118565)
--(axis cs:14,271379.536464508)
--(axis cs:15,270216.538300527)
--(axis cs:16,268841.746047876)
--(axis cs:17,267532.013281399)
--(axis cs:18,266169.304965479)
--(axis cs:19,264705.368062489)
--(axis cs:20,263200.640578746)
--(axis cs:21,261870.993169198)
--(axis cs:22,260786.515499461)
--(axis cs:23,260191.958386361)
--(axis cs:24,259747.088471103)
--(axis cs:25,259278.048711207)
--(axis cs:26,258637.913898976)
--(axis cs:27,257616.285613495)
--(axis cs:28,256194.781132517)
--(axis cs:29,254512.181523975)
--(axis cs:30,252773.596509942)
--(axis cs:31,251153.260227453)
--(axis cs:32,249601.154973348)
--(axis cs:33,248110.32349633)
--(axis cs:34,246599.543503129)
--(axis cs:35,245173.797166998)
--(axis cs:36,243723.146534531)
--(axis cs:37,242149.553255921)
--(axis cs:38,240674.638205295)
--(axis cs:39,239235.859070385)
--(axis cs:40,237861.942862562)
--(axis cs:41,236466.151096176)
--(axis cs:42,235100.197276115)
--(axis cs:43,233693.034397542)
--(axis cs:44,232264.541827792)
--(axis cs:45,230783.617588744)
--(axis cs:46,229219.863456642)
--(axis cs:47,227590.228605767)
--(axis cs:48,226057.456724306)
--(axis cs:49,224703.951812437)
--(axis cs:50,223482.339013493)
--(axis cs:51,222308.576576599)
--(axis cs:52,221101.092520933)
--(axis cs:53,219840.367810293)
--(axis cs:54,218708.296625937)
--(axis cs:55,217568.429764902)
--(axis cs:56,216570.489019441)
--(axis cs:57,215616.501395795)
--(axis cs:58,214632.769889074)
--(axis cs:59,213747.494578738)
--(axis cs:60,212829.038906682)
--(axis cs:61,211791.199280311)
--(axis cs:62,210775.897158803)
--(axis cs:63,209796.934522438)
--(axis cs:64,208767.044258405)
--(axis cs:65,207711.485472907)
--(axis cs:66,206629.011883305)
--(axis cs:67,205493.049287134)
--(axis cs:68,204434.572004402)
--(axis cs:69,203430.599592712)
--(axis cs:70,202420.101994573)
--(axis cs:71,201517.358095897)
--(axis cs:72,200551.740783954)
--(axis cs:73,199719.159571887)
--(axis cs:74,198969.659376049)
--(axis cs:75,198188.698858968)
--(axis cs:76,197348.051352355)
--(axis cs:77,196533.312991419)
--(axis cs:78,195627.743565145)
--(axis cs:79,194629.510534419)
--(axis cs:80,193703.562281918)
--(axis cs:81,192825.714428434)
--(axis cs:82,191983.155774548)
--(axis cs:83,191155.818064809)
--(axis cs:84,190331.1841)
--(axis cs:85,189475.056274216)
--(axis cs:86,188600.964514766)
--(axis cs:87,187832.841785054)
--(axis cs:88,187148.279005864)
--(axis cs:89,186457.069290295)
--(axis cs:90,185767.992213486)
--(axis cs:91,185114.332633557)
--(axis cs:92,184516.521919063)
--(axis cs:93,183922.087026988)
--(axis cs:94,183339.192482262)
--(axis cs:95,182752.152666555)
--(axis cs:96,182141.586953701)
--(axis cs:97,181583.657368384)
--(axis cs:98,180968.144181162)
--(axis cs:99,180362.133990938)
--(axis cs:100,179748.556381274)
--(axis cs:101,179123.416581516)
--(axis cs:102,178423.76483933)
--(axis cs:103,177786.257446905)
--(axis cs:104,177143.512006923)
--(axis cs:105,176439.101020814)
--(axis cs:106,175694.93507156)
--(axis cs:107,174964.108208241)
--(axis cs:108,174308.448833314)
--(axis cs:109,173675.468770481)
--(axis cs:110,173082.045220595)
--(axis cs:111,172432.356372074)
--(axis cs:112,171817.156141634)
--(axis cs:113,171186.848128472)
--(axis cs:114,170531.548483099)
--(axis cs:115,169911.738492018)
--(axis cs:116,169346.964218237)
--(axis cs:117,168822.931494758)
--(axis cs:118,168327.979182227)
--(axis cs:119,167861.17762614)
--(axis cs:120,167365.67037884)
--(axis cs:121,166906.828580068)
--(axis cs:122,166538.075422397)
--(axis cs:123,166208.934756991)
--(axis cs:124,165856.959182417)
--(axis cs:125,165502.54069887)
--(axis cs:126,165098.504073609)
--(axis cs:127,164711.440268833)
--(axis cs:128,164315.311692085)
--(axis cs:129,163920.512745634)
--(axis cs:130,163572.054406074)
--(axis cs:131,163285.584793789)
--(axis cs:132,163043.910826172)
--(axis cs:133,162769.345256133)
--(axis cs:134,162417.890929007)
--(axis cs:135,162066.575046198)
--(axis cs:136,161726.95102308)
--(axis cs:137,161382.249323872)
--(axis cs:138,161100.176074219)
--(axis cs:139,160829.30490473)
--(axis cs:140,160557.632011327)
--(axis cs:141,160276.501028195)
--(axis cs:142,159934.591168591)
--(axis cs:143,159558.137451441)
--(axis cs:144,159253.459637193)
--(axis cs:145,158994.711348923)
--(axis cs:146,158774.171221347)
--(axis cs:147,158557.880091152)
--(axis cs:148,158301.290705655)
--(axis cs:149,158040.467473746)
--(axis cs:150,157785.520878682)
--(axis cs:151,157491.766407569)
--(axis cs:152,157241.009864112)
--(axis cs:153,157053.302935475)
--(axis cs:154,156898.948980665)
--(axis cs:155,156697.32945366)
--(axis cs:156,156442.032332495)
--(axis cs:157,156204.292747905)
--(axis cs:158,156033.402790889)
--(axis cs:159,155746.77929118)
--(axis cs:160,155357.818130853)
--(axis cs:161,155002.10188637)
--(axis cs:162,154731.162748824)
--(axis cs:163,154485.859501974)
--(axis cs:164,154254.185054059)
--(axis cs:165,154047.430933606)
--(axis cs:166,153842.725925748)
--(axis cs:167,153667.904741474)
--(axis cs:168,153495.586987299)
--(axis cs:169,153296.50021047)
--(axis cs:170,153095.824987638)
--(axis cs:171,152947.357911693)
--(axis cs:172,152807.966387133)
--(axis cs:173,152624.261191145)
--(axis cs:174,152423.155942773)
--(axis cs:175,152235.24412743)
--(axis cs:176,152056.63834335)
--(axis cs:177,151926.822921501)
--(axis cs:178,151771.574387635)
--(axis cs:179,151540.063280985)
--(axis cs:180,151338.871957252)
--(axis cs:181,151134.982559235)
--(axis cs:182,150936.450664501)
--(axis cs:183,150734.67098149)
--(axis cs:184,150538.05065653)
--(axis cs:185,150338.991124571)
--(axis cs:186,150113.106247389)
--(axis cs:187,149864.479388808)
--(axis cs:188,149648.603437251)
--(axis cs:189,149435.042870297)
--(axis cs:190,149255.189619285)
--(axis cs:191,149028.188338178)
--(axis cs:192,148858.376562876)
--(axis cs:193,148750.910119854)
--(axis cs:194,148634.958999827)
--(axis cs:195,148509.332762917)
--(axis cs:196,148373.032185524)
--(axis cs:197,148193.082168357)
--(axis cs:198,148010.538245893)
--(axis cs:199,147833.126814355)
--(axis cs:200,147633.519592599)
--(axis cs:201,147440.565272628)
--(axis cs:202,147283.396149234)
--(axis cs:203,147171.932989982)
--(axis cs:204,147058.115185446)
--(axis cs:205,146947.504388912)
--(axis cs:206,146858.838303853)
--(axis cs:207,146778.848364565)
--(axis cs:208,146697.667226647)
--(axis cs:209,146610.886683387)
--(axis cs:210,146556.890718908)
--(axis cs:211,146512.666672109)
--(axis cs:212,146450.048179822)
--(axis cs:213,146362.320450295)
--(axis cs:214,146280.209897023)
--(axis cs:215,146171.994987854)
--(axis cs:216,146039.634180768)
--(axis cs:217,145906.63137389)
--(axis cs:218,145768.852327937)
--(axis cs:219,145589.739099481)
--(axis cs:220,145392.611480831)
--(axis cs:221,145223.633838754)
--(axis cs:222,145042.887297508)
--(axis cs:223,144897.915874373)
--(axis cs:224,144736.111123594)
--(axis cs:225,144589.134195017)
--(axis cs:226,144429.910359634)
--(axis cs:227,144287.355298765)
--(axis cs:228,144159.838677762)
--(axis cs:229,144032.815961092)
--(axis cs:230,143867.925877301)
--(axis cs:231,143695.769806553)
--(axis cs:232,143563.363616129)
--(axis cs:233,143423.693875102)
--(axis cs:234,143264.581626235)
--(axis cs:235,143125.250673122)
--(axis cs:236,142944.956696503)
--(axis cs:237,142745.751258985)
--(axis cs:238,142551.494494879)
--(axis cs:239,142419.826926451)
--(axis cs:240,142272.391163301)
--(axis cs:241,142096.502734141)
--(axis cs:242,141920.547539862)
--(axis cs:243,141806.373399747)
--(axis cs:244,141731.60743126)
--(axis cs:245,141680.974597744)
--(axis cs:246,141608.184489197)
--(axis cs:247,141462.678934562)
--(axis cs:248,141315.939055981)
--(axis cs:249,141161.560168726)
--(axis cs:250,140984.237812667)
--(axis cs:251,140816.395093176)
--(axis cs:252,140657.241878777)
--(axis cs:253,140512.926478532)
--(axis cs:254,140324.389412345)
--(axis cs:255,140129.45325356)
--(axis cs:256,139974.809678215)
--(axis cs:257,139863.319828193)
--(axis cs:258,139713.966688004)
--(axis cs:259,139547.400401271)
--(axis cs:260,139375.146040796)
--(axis cs:261,139197.389764653)
--(axis cs:262,139040.339618292)
--(axis cs:263,138839.667126162)
--(axis cs:264,138608.357394304)
--(axis cs:265,138382.474115802)
--(axis cs:266,138125.016262882)
--(axis cs:267,137836.786515676)
--(axis cs:268,137554.478129406)
--(axis cs:269,137298.233787537)
--(axis cs:270,136967.104745236)
--(axis cs:271,136626.816805037)
--(axis cs:272,136326.70315479)
--(axis cs:273,136050.951816026)
--(axis cs:274,135836.765823921)
--(axis cs:275,135649.922624599)
--(axis cs:276,135465.471813462)
--(axis cs:277,135320.139986155)
--(axis cs:278,135241.318939955)
--(axis cs:279,135164.250438802)
--(axis cs:280,135089.909001947)
--(axis cs:281,135008.101693668)
--(axis cs:282,134917.066556983)
--(axis cs:283,134834.187403616)
--(axis cs:284,134743.603692751)
--(axis cs:285,134653.592463693)
--(axis cs:286,134569.743048412)
--(axis cs:287,134486.263930576)
--(axis cs:288,134416.199591045)
--(axis cs:289,134338.468767346)
--(axis cs:290,134270.848418291)
--(axis cs:291,134216.898276797)
--(axis cs:292,134161.227869618)
--(axis cs:293,134104.175982906)
--(axis cs:294,134045.897669363)
--(axis cs:295,134001.914685861)
--(axis cs:296,133974.899335075)
--(axis cs:297,133946.94576153)
--(axis cs:298,133894.950994426)
--(axis cs:299,133851.506344126)
--(axis cs:300,133786.570573649)
--(axis cs:301,133707.213649519)
--(axis cs:302,133621.855106872)
--(axis cs:303,133537.938323558)
--(axis cs:304,133466.749616237)
--(axis cs:305,133374.679427044)
--(axis cs:306,133266.63797617)
--(axis cs:307,133130.527174232)
--(axis cs:308,133004.354239413)
--(axis cs:309,132899.930478307)
--(axis cs:310,132780.011787589)
--(axis cs:311,132655.301117243)
--(axis cs:312,132552.516503217)
--(axis cs:313,132433.793466652)
--(axis cs:314,132322.791084058)
--(axis cs:315,132278.915034884)
--(axis cs:316,132261.658798511)
--(axis cs:317,132206.716464636)
--(axis cs:318,132151.171614565)
--(axis cs:319,132078.510986309)
--(axis cs:320,132020.284912384)
--(axis cs:321,131951.888702301)
--(axis cs:322,131864.281004841)
--(axis cs:323,131728.717331591)
--(axis cs:324,131579.93845044)
--(axis cs:325,131483.59492583)
--(axis cs:326,131375.331096188)
--(axis cs:327,131274.051846974)
--(axis cs:328,131190.046573547)
--(axis cs:329,131126.275160473)
--(axis cs:330,131051.620579009)
--(axis cs:331,130927.704949906)
--(axis cs:332,130796.72864092)
--(axis cs:333,130708.463164439)
--(axis cs:334,130646.343171353)
--(axis cs:335,130603.559331961)
--(axis cs:336,130558.17435883)
--(axis cs:337,130507.973395895)
--(axis cs:338,130466.598295727)
--(axis cs:339,130417.650352995)
--(axis cs:340,130384.550722544)
--(axis cs:341,130361.876810121)
--(axis cs:342,130343.782666681)
--(axis cs:343,130331.007256483)
--(axis cs:344,130300.328866037)
--(axis cs:345,130283.189884072)
--(axis cs:346,130270.707911656)
--(axis cs:347,130257.446746521)
--(axis cs:348,130244.507191045)
--(axis cs:349,130235.122877963)
--(axis cs:350,130219.147698021)
--(axis cs:351,130204.088350757)
--(axis cs:352,130191.857280402)
--(axis cs:353,130173.230424838)
--(axis cs:354,130162.867785702)
--(axis cs:355,130154.352458649)
--(axis cs:356,130144.542483779)
--(axis cs:357,130126.855770037)
--(axis cs:358,130048.990947675)
--(axis cs:359,129987.150501317)
--(axis cs:360,129921.132612002)
--(axis cs:361,129876.180319605)
--(axis cs:362,129853.973795468)
--(axis cs:363,129827.600493216)
--(axis cs:364,129803.370938127)
--(axis cs:365,129768.829121152)
--(axis cs:366,129729.023046977)
--(axis cs:367,129690.904949445)
--(axis cs:368,129664.638387154)
--(axis cs:369,129638.846587629)
--(axis cs:370,129606.457536806)
--(axis cs:371,129564.565736341)
--(axis cs:372,129524.087283074)
--(axis cs:373,129498.152439395)
--(axis cs:374,129478.897990173)
--(axis cs:375,129455.968289365)
--(axis cs:376,129441.07293861)
--(axis cs:377,129427.373610376)
--(axis cs:378,129405.992434975)
--(axis cs:379,129355.821963553)
--(axis cs:380,129313.715074909)
--(axis cs:381,129280.153465219)
--(axis cs:382,129246.418792168)
--(axis cs:383,129209.03726258)
--(axis cs:384,129182.02120542)
--(axis cs:385,129134.087423493)
--(axis cs:386,129050.613309132)
--(axis cs:387,128962.262270019)
--(axis cs:388,128869.627604232)
--(axis cs:389,128795.259844454)
--(axis cs:390,128710.865182911)
--(axis cs:391,128667.615735023)
--(axis cs:392,128644.113529367)
--(axis cs:393,128623.827172642)
--(axis cs:394,128594.412815324)
--(axis cs:395,128546.085436181)
--(axis cs:396,128508.169630098)
--(axis cs:397,128479.176486483)
--(axis cs:398,128446.242606376)
--(axis cs:399,128422.400340618)
--(axis cs:400,128393.084952403)
--(axis cs:401,128353.927419415)
--(axis cs:402,128329.75333514)
--(axis cs:403,128296.266879513)
--(axis cs:404,128263.057396415)
--(axis cs:405,128195.940852259)
--(axis cs:406,128120.328957627)
--(axis cs:407,128075.833406577)
--(axis cs:408,128049.950493654)
--(axis cs:409,128017.752884787)
--(axis cs:410,127963.227666303)
--(axis cs:411,127942.319740076)
--(axis cs:412,127933.83703674)
--(axis cs:413,127925.397731476)
--(axis cs:414,127910.561949577)
--(axis cs:415,127871.803392094)
--(axis cs:416,127814.656315517)
--(axis cs:417,127739.61022675)
--(axis cs:418,127664.99313286)
--(axis cs:419,127622.395757867)
--(axis cs:420,127567.706259643)
--(axis cs:421,127531.278238196)
--(axis cs:422,127495.817733061)
--(axis cs:423,127469.975411355)
--(axis cs:424,127459.070293161)
--(axis cs:425,127449.97522929)
--(axis cs:426,127432.638073467)
--(axis cs:427,127420.94334546)
--(axis cs:428,127404.611133417)
--(axis cs:429,127364.453173809)
--(axis cs:430,127307.36220976)
--(axis cs:431,127248.845753002)
--(axis cs:432,127202.285178244)
--(axis cs:433,127141.104240929)
--(axis cs:434,127053.863822184)
--(axis cs:435,126958.239993307)
--(axis cs:436,126869.111995281)
--(axis cs:437,126790.736165351)
--(axis cs:438,126748.579949707)
--(axis cs:439,126699.261760336)
--(axis cs:440,126634.21694586)
--(axis cs:441,126569.693989835)
--(axis cs:442,126484.595728134)
--(axis cs:443,126378.707536748)
--(axis cs:444,126297.731626946)
--(axis cs:445,126233.960833552)
--(axis cs:446,126187.938386397)
--(axis cs:447,126148.803003801)
--(axis cs:448,126083.548208595)
--(axis cs:449,125974.383027194)
--(axis cs:450,125857.815298505)
--(axis cs:451,125743.869232151)
--(axis cs:452,125579.875617697)
--(axis cs:453,125324.86237138)
--(axis cs:454,125059.630773604)
--(axis cs:455,124837.5129261)
--(axis cs:456,124715.314668185)
--(axis cs:457,124658.077953284)
--(axis cs:458,124608.112904999)
--(axis cs:459,124558.556702923)
--(axis cs:460,124510.520000587)
--(axis cs:461,124454.165626813)
--(axis cs:462,124415.379411337)
--(axis cs:463,124382.400950483)
--(axis cs:464,124333.39654483)
--(axis cs:465,124292.338859259)
--(axis cs:466,124250.11149801)
--(axis cs:467,124196.645236165)
--(axis cs:468,124108.918142938)
--(axis cs:469,123989.242198553)
--(axis cs:470,123834.442320401)
--(axis cs:471,123707.153663802)
--(axis cs:472,123592.677245652)
--(axis cs:473,123512.644204725)
--(axis cs:474,123457.237609873)
--(axis cs:475,123431.555051733)
--(axis cs:476,123410.948244975)
--(axis cs:477,123388.974279552)
--(axis cs:478,123364.211970148)
--(axis cs:479,123346.880958982)
--(axis cs:480,123302.706431752)
--(axis cs:481,123224.953033364)
--(axis cs:482,123156.055102036)
--(axis cs:483,123132.921100833)
--(axis cs:484,123107.947727618)
--(axis cs:485,123076.972244683)
--(axis cs:486,123064.068884161)
--(axis cs:487,123050.574277247)
--(axis cs:488,123037.144374797)
--(axis cs:489,123021.097441571)
--(axis cs:490,123008.321642207)
--(axis cs:491,122994.826336104)
--(axis cs:492,122975.272386235)
--(axis cs:493,122939.32731341)
--(axis cs:494,122916.490291946)
--(axis cs:495,122902.584199113)
--(axis cs:496,122892.40617895)
--(axis cs:497,122881.241254431)
--(axis cs:498,122868.754043691)
--(axis cs:499,122850.206404909)
--(axis cs:500,122836.509333949)
--(axis cs:501,122814.955832946)
--(axis cs:502,122802.380372351)
--(axis cs:503,122788.223944242)
--(axis cs:504,122749.580617776)
--(axis cs:505,122672.647947547)
--(axis cs:506,122602.765882822)
--(axis cs:507,122553.308595552)
--(axis cs:508,122521.724080024)
--(axis cs:509,122502.521848754)
--(axis cs:510,122484.274076218)
--(axis cs:511,122454.592892706)
--(axis cs:512,122436.021769488)
--(axis cs:513,122422.938086402)
--(axis cs:514,122409.085322339)
--(axis cs:515,122394.325887994)
--(axis cs:516,122381.071902201)
--(axis cs:517,122369.805910365)
--(axis cs:518,122357.587517062)
--(axis cs:519,122337.530419485)
--(axis cs:520,122318.344457968)
--(axis cs:521,122295.569859)
--(axis cs:522,122276.545925479)
--(axis cs:523,122256.04334742)
--(axis cs:524,122242.481756095)
--(axis cs:525,122225.198419274)
--(axis cs:526,122212.524574126)
--(axis cs:527,122194.415443375)
--(axis cs:528,122175.177104399)
--(axis cs:529,122156.952349256)
--(axis cs:530,122146.236176687)
--(axis cs:531,122138.467646992)
--(axis cs:532,122129.48174946)
--(axis cs:533,122119.723489204)
--(axis cs:534,122111.791969001)
--(axis cs:535,122099.865891163)
--(axis cs:536,122093.533856641)
--(axis cs:537,122085.281813626)
--(axis cs:538,122079.203454879)
--(axis cs:539,122066.796305589)
--(axis cs:540,122055.065325545)
--(axis cs:541,122030.747475659)
--(axis cs:542,122001.805420178)
--(axis cs:543,121965.845343966)
--(axis cs:544,121934.301665577)
--(axis cs:545,121895.543182517)
--(axis cs:546,121829.963394821)
--(axis cs:547,121783.390758089)
--(axis cs:548,121759.483772165)
--(axis cs:549,121750.116424545)
--(axis cs:550,121741.516364974)
--(axis cs:551,121726.259852459)
--(axis cs:552,121699.927476219)
--(axis cs:553,121666.865561997)
--(axis cs:554,121627.11207591)
--(axis cs:555,121598.179418901)
--(axis cs:556,121564.10070709)
--(axis cs:557,121533.351712256)
--(axis cs:558,121520.056152917)
--(axis cs:559,121514.516077737)
--(axis cs:560,121508.193495559)
--(axis cs:561,121503.619245764)
--(axis cs:562,121496.848798277)
--(axis cs:563,121485.067256856)
--(axis cs:564,121474.614653539)
--(axis cs:565,121467.127411537)
--(axis cs:566,121457.293297456)
--(axis cs:567,121450.500779886)
--(axis cs:568,121441.244234763)
--(axis cs:569,121423.198389515)
--(axis cs:570,121412.836302894)
--(axis cs:571,121407.452570465)
--(axis cs:572,121397.893215687)
--(axis cs:573,121386.158382318)
--(axis cs:574,121382.01520522)
--(axis cs:575,121371.440778611)
--(axis cs:576,121362.319897061)
--(axis cs:577,121354.148281874)
--(axis cs:578,121346.86968169)
--(axis cs:579,121343.405747296)
--(axis cs:580,121338.419016799)
--(axis cs:581,121335.924433926)
--(axis cs:582,121329.438485618)
--(axis cs:583,121318.025947668)
--(axis cs:584,121312.625879983)
--(axis cs:585,121307.362912977)
--(axis cs:586,121301.571355598)
--(axis cs:587,121287.782904837)
--(axis cs:588,121262.448490073)
--(axis cs:589,121244.525345287)
--(axis cs:590,121218.423771119)
--(axis cs:591,121181.805344759)
--(axis cs:592,121127.468998644)
--(axis cs:593,121088.756442218)
--(axis cs:594,121069.445942525)
--(axis cs:595,121051.260420516)
--(axis cs:596,121037.895075433)
--(axis cs:597,121037.757759347)
--(axis cs:598,121037.757759347)
--(axis cs:599,121037.757759347)
--(axis cs:599,125445.346407319)
--(axis cs:599,125445.346407319)
--(axis cs:598,125445.346407319)
--(axis cs:597,125445.346407319)
--(axis cs:596,125445.458049567)
--(axis cs:595,125458.307808651)
--(axis cs:594,125475.428536641)
--(axis cs:593,125493.617516116)
--(axis cs:592,125535.736730523)
--(axis cs:591,125601.431113574)
--(axis cs:590,125646.957999714)
--(axis cs:589,125677.664758879)
--(axis cs:588,125695.986926594)
--(axis cs:587,125718.35407433)
--(axis cs:586,125731.114061069)
--(axis cs:585,125736.563128689)
--(axis cs:584,125741.16995335)
--(axis cs:583,125745.978218999)
--(axis cs:582,125756.762035216)
--(axis cs:581,125762.43129524)
--(axis cs:580,125764.653379034)
--(axis cs:579,125768.661961037)
--(axis cs:578,125771.595422476)
--(axis cs:577,125777.96942646)
--(axis cs:576,125785.129582106)
--(axis cs:575,125792.747763056)
--(axis cs:574,125801.69573228)
--(axis cs:573,125805.194221849)
--(axis cs:572,125815.49532598)
--(axis cs:571,125824.094304535)
--(axis cs:570,125828.910572106)
--(axis cs:569,125838.426089651)
--(axis cs:568,125854.86253607)
--(axis cs:567,125862.614845114)
--(axis cs:566,125868.697848377)
--(axis cs:565,125877.16894263)
--(axis cs:564,125883.660346461)
--(axis cs:563,125892.73690981)
--(axis cs:562,125903.028285056)
--(axis cs:561,125908.96408757)
--(axis cs:560,125913.194525274)
--(axis cs:559,125918.996422263)
--(axis cs:558,125924.050617916)
--(axis cs:557,125935.845683577)
--(axis cs:556,125960.342001243)
--(axis cs:555,125987.658601932)
--(axis cs:554,126009.726465757)
--(axis cs:553,126039.943813003)
--(axis cs:552,126065.792836281)
--(axis cs:551,126087.268272541)
--(axis cs:550,126099.700301693)
--(axis cs:549,126106.543992122)
--(axis cs:548,126115.011540335)
--(axis cs:547,126136.652991911)
--(axis cs:546,126180.968376012)
--(axis cs:545,126244.71254665)
--(axis cs:544,126282.29156359)
--(axis cs:543,126312.018718534)
--(axis cs:542,126342.613329822)
--(axis cs:541,126365.861899341)
--(axis cs:540,126386.621653622)
--(axis cs:539,126396.258902744)
--(axis cs:538,126407.363732621)
--(axis cs:537,126412.379644707)
--(axis cs:536,126419.826560026)
--(axis cs:535,126425.296608837)
--(axis cs:534,126436.226780999)
--(axis cs:533,126442.956198296)
--(axis cs:532,126451.906271374)
--(axis cs:531,126459.884436342)
--(axis cs:530,126466.53673998)
--(axis cs:529,126475.269004911)
--(axis cs:528,126490.389041434)
--(axis cs:527,126506.275181625)
--(axis cs:526,126521.104592541)
--(axis cs:525,126531.661476559)
--(axis cs:524,126546.821368905)
--(axis cs:523,126558.036860913)
--(axis cs:522,126574.751991188)
--(axis cs:521,126591.152536833)
--(axis cs:520,126610.413354532)
--(axis cs:519,126626.761247182)
--(axis cs:518,126643.547899605)
--(axis cs:517,126653.677943801)
--(axis cs:516,126663.115076966)
--(axis cs:515,126674.382966173)
--(axis cs:514,126686.624052661)
--(axis cs:513,126698.050976098)
--(axis cs:512,126708.580313845)
--(axis cs:511,126724.032628127)
--(axis cs:510,126748.292069615)
--(axis cs:509,126763.544297079)
--(axis cs:508,126780.912899143)
--(axis cs:507,126809.287758615)
--(axis cs:506,126851.922658845)
--(axis cs:505,126912.554656619)
--(axis cs:504,126980.518340557)
--(axis cs:503,127015.353659924)
--(axis cs:502,127027.414419315)
--(axis cs:501,127037.713437888)
--(axis cs:500,127056.256811884)
--(axis cs:499,127068.953490924)
--(axis cs:498,127084.467310475)
--(axis cs:497,127094.510828903)
--(axis cs:496,127103.972987716)
--(axis cs:495,127112.91007172)
--(axis cs:494,127124.974291387)
--(axis cs:493,127145.898728257)
--(axis cs:492,127181.635947098)
--(axis cs:491,127199.520538896)
--(axis cs:490,127211.015336959)
--(axis cs:489,127222.475995929)
--(axis cs:488,127236.124375203)
--(axis cs:487,127247.72676442)
--(axis cs:486,127259.708199172)
--(axis cs:485,127270.758484484)
--(axis cs:484,127296.960084882)
--(axis cs:483,127318.675253334)
--(axis cs:482,127338.96468963)
--(axis cs:481,127403.12873747)
--(axis cs:480,127480.400859915)
--(axis cs:479,127523.330499352)
--(axis cs:478,127538.540634019)
--(axis cs:477,127560.312178781)
--(axis cs:476,127579.602796692)
--(axis cs:475,127598.233489934)
--(axis cs:474,127620.606140127)
--(axis cs:473,127666.400066108)
--(axis cs:472,127732.953483515)
--(axis cs:471,127834.198419531)
--(axis cs:470,127951.719658766)
--(axis cs:469,128099.285405614)
--(axis cs:468,128224.218315396)
--(axis cs:467,128319.460493002)
--(axis cs:466,128377.648918656)
--(axis cs:465,128419.359057407)
--(axis cs:464,128452.33939267)
--(axis cs:463,128490.982382851)
--(axis cs:462,128516.624234497)
--(axis cs:461,128548.478644021)
--(axis cs:460,128596.945624413)
--(axis cs:459,128638.812567911)
--(axis cs:458,128680.568345001)
--(axis cs:457,128723.156421716)
--(axis cs:456,128771.822310982)
--(axis cs:455,128880.6011364)
--(axis cs:454,129079.914018063)
--(axis cs:453,129331.46887862)
--(axis cs:452,129582.06604897)
--(axis cs:451,129748.615142849)
--(axis cs:450,129869.739388995)
--(axis cs:449,129994.902910306)
--(axis cs:448,130116.136166405)
--(axis cs:447,130192.326683699)
--(axis cs:446,130235.354842769)
--(axis cs:445,130279.380312281)
--(axis cs:444,130333.971498054)
--(axis cs:443,130406.290900752)
--(axis cs:442,130501.5797927)
--(axis cs:441,130578.486218498)
--(axis cs:440,130633.389824973)
--(axis cs:439,130687.84396883)
--(axis cs:438,130730.435154459)
--(axis cs:437,130769.200292983)
--(axis cs:436,130845.826025552)
--(axis cs:435,130937.511569193)
--(axis cs:434,131043.496073649)
--(axis cs:433,131146.357217404)
--(axis cs:432,131218.150238422)
--(axis cs:431,131273.425080332)
--(axis cs:430,131332.968519407)
--(axis cs:429,131387.368180357)
--(axis cs:428,131427.141991583)
--(axis cs:427,131442.390508707)
--(axis cs:426,131453.721822366)
--(axis cs:425,131468.002374877)
--(axis cs:424,131475.730227673)
--(axis cs:423,131485.629276145)
--(axis cs:422,131507.158308606)
--(axis cs:421,131536.194157637)
--(axis cs:420,131565.858844524)
--(axis cs:419,131608.812054633)
--(axis cs:418,131642.094887974)
--(axis cs:417,131704.07883575)
--(axis cs:416,131768.65722615)
--(axis cs:415,131821.871087073)
--(axis cs:414,131858.732321257)
--(axis cs:413,131874.239768524)
--(axis cs:412,131882.621817426)
--(axis cs:411,131890.037551591)
--(axis cs:410,131907.989000364)
--(axis cs:409,131951.852323546)
--(axis cs:408,131978.43908968)
--(axis cs:407,132000.187947589)
--(axis cs:406,132038.144479873)
--(axis cs:405,132110.534668575)
--(axis cs:404,132173.738957751)
--(axis cs:403,132204.618537154)
--(axis cs:402,132235.28416486)
--(axis cs:401,132257.262684752)
--(axis cs:400,132290.298901764)
--(axis cs:399,132316.214242715)
--(axis cs:398,132337.519372791)
--(axis cs:397,132364.252680184)
--(axis cs:396,132387.607974069)
--(axis cs:395,132423.856751319)
--(axis cs:394,132471.189788843)
--(axis cs:393,132502.038452358)
--(axis cs:392,132523.624491466)
--(axis cs:391,132547.818639977)
--(axis cs:390,132591.338983755)
--(axis cs:389,132672.280259712)
--(axis cs:388,132742.944791602)
--(axis cs:387,132834.265334147)
--(axis cs:386,132925.540336701)
--(axis cs:385,133015.472993173)
--(axis cs:384,133066.446502914)
--(axis cs:383,133092.000758253)
--(axis cs:382,133132.589020332)
--(axis cs:381,133165.161118115)
--(axis cs:380,133197.789091757)
--(axis cs:379,133238.52543228)
--(axis cs:378,133286.462252525)
--(axis cs:377,133306.409722958)
--(axis cs:376,133319.18799889)
--(axis cs:375,133330.941606468)
--(axis cs:374,133347.76815566)
--(axis cs:373,133363.468914772)
--(axis cs:372,133384.699696093)
--(axis cs:371,133415.077492826)
--(axis cs:370,133448.004963194)
--(axis cs:369,133472.887266537)
--(axis cs:368,133493.487654513)
--(axis cs:367,133513.247654721)
--(axis cs:366,133542.887369689)
--(axis cs:365,133573.740670514)
--(axis cs:364,133601.081666039)
--(axis cs:363,133621.081277618)
--(axis cs:362,133641.877767032)
--(axis cs:361,133662.217076228)
--(axis cs:360,133701.444471332)
--(axis cs:359,133756.298457016)
--(axis cs:358,133808.120510658)
--(axis cs:357,133869.233292463)
--(axis cs:356,133884.437724555)
--(axis cs:355,133893.195978851)
--(axis cs:354,133901.971797631)
--(axis cs:353,133912.412804328)
--(axis cs:352,133931.914073764)
--(axis cs:351,133943.193940909)
--(axis cs:350,133956.952301979)
--(axis cs:349,133972.197434537)
--(axis cs:348,133981.114683955)
--(axis cs:347,133993.347003479)
--(axis cs:346,134004.680630011)
--(axis cs:345,134015.391365928)
--(axis cs:344,134030.58155063)
--(axis cs:343,134055.106806017)
--(axis cs:342,134066.063166652)
--(axis cs:341,134082.066419046)
--(axis cs:340,134101.729485789)
--(axis cs:339,134129.524126172)
--(axis cs:338,134168.848579273)
--(axis cs:337,134205.075041605)
--(axis cs:336,134249.832412003)
--(axis cs:335,134288.845876372)
--(axis cs:334,134324.049016147)
--(axis cs:333,134376.849856395)
--(axis cs:332,134450.919275747)
--(axis cs:331,134560.416404261)
--(axis cs:330,134661.030462658)
--(axis cs:329,134722.594631194)
--(axis cs:328,134778.55915562)
--(axis cs:327,134853.38617386)
--(axis cs:326,134944.364216312)
--(axis cs:325,135050.110282503)
--(axis cs:324,135143.69748706)
--(axis cs:323,135280.551939242)
--(axis cs:322,135406.124203492)
--(axis cs:321,135487.543068533)
--(axis cs:320,135546.255712616)
--(axis cs:319,135593.288492858)
--(axis cs:318,135652.289322935)
--(axis cs:317,135700.078847864)
--(axis cs:316,135751.162034822)
--(axis cs:315,135766.672465116)
--(axis cs:314,135808.966728442)
--(axis cs:313,135917.248720848)
--(axis cs:312,136034.021517616)
--(axis cs:311,136140.712424424)
--(axis cs:310,136274.255920744)
--(axis cs:309,136395.949730027)
--(axis cs:308,136497.253052254)
--(axis cs:307,136639.858763268)
--(axis cs:306,136803.829732163)
--(axis cs:305,136941.99765629)
--(axis cs:304,137070.544133763)
--(axis cs:303,137169.302822275)
--(axis cs:302,137266.351663961)
--(axis cs:301,137357.424371314)
--(axis cs:300,137437.538280518)
--(axis cs:299,137503.821260041)
--(axis cs:298,137547.401088907)
--(axis cs:297,137589.50423847)
--(axis cs:296,137611.791810759)
--(axis cs:295,137634.193647472)
--(axis cs:294,137669.74035147)
--(axis cs:293,137720.644850427)
--(axis cs:292,137770.693484549)
--(axis cs:291,137820.148077369)
--(axis cs:290,137868.052623375)
--(axis cs:289,137933.836440987)
--(axis cs:288,138021.564992288)
--(axis cs:287,138113.60273609)
--(axis cs:286,138227.753305755)
--(axis cs:285,138333.009098807)
--(axis cs:284,138424.947869749)
--(axis cs:283,138513.116763051)
--(axis cs:282,138589.059484684)
--(axis cs:281,138668.636327165)
--(axis cs:280,138742.81703972)
--(axis cs:279,138808.962582031)
--(axis cs:278,138873.718560045)
--(axis cs:277,138940.173555511)
--(axis cs:276,139055.929749038)
--(axis cs:275,139206.573208734)
--(axis cs:274,139364.655530246)
--(axis cs:273,139539.919017308)
--(axis cs:272,139770.032261877)
--(axis cs:271,140019.318090796)
--(axis cs:270,140301.373379764)
--(axis cs:269,140571.758399963)
--(axis cs:268,140775.378641427)
--(axis cs:267,140996.504109324)
--(axis cs:266,141227.486862118)
--(axis cs:265,141436.818592531)
--(axis cs:264,141621.895209863)
--(axis cs:263,141810.797457171)
--(axis cs:262,141975.514027541)
--(axis cs:261,142104.27481868)
--(axis cs:260,142251.398230037)
--(axis cs:259,142395.729807062)
--(axis cs:258,142537.606228663)
--(axis cs:257,142665.046317641)
--(axis cs:256,142759.541363452)
--(axis cs:255,142887.311329773)
--(axis cs:254,143056.042879321)
--(axis cs:253,143234.041229801)
--(axis cs:252,143380.459683723)
--(axis cs:251,143532.358031824)
--(axis cs:250,143670.555937333)
--(axis cs:249,143813.230977107)
--(axis cs:248,143939.101569019)
--(axis cs:247,144075.245023771)
--(axis cs:246,144221.412385803)
--(axis cs:245,144298.974360589)
--(axis cs:244,144353.53006874)
--(axis cs:243,144429.834933586)
--(axis cs:242,144529.845168472)
--(axis cs:241,144687.328515859)
--(axis cs:240,144844.951545033)
--(axis cs:239,144972.525156882)
--(axis cs:238,145087.253421787)
--(axis cs:237,145269.875824348)
--(axis cs:236,145473.63601183)
--(axis cs:235,145667.500368544)
--(axis cs:234,145829.261082098)
--(axis cs:233,146026.334249898)
--(axis cs:232,146203.770758871)
--(axis cs:231,146379.255193447)
--(axis cs:230,146591.678289366)
--(axis cs:229,146810.821538908)
--(axis cs:228,147006.015488904)
--(axis cs:227,147196.588451235)
--(axis cs:226,147424.818807033)
--(axis cs:225,147682.417888317)
--(axis cs:224,147926.364918073)
--(axis cs:223,148113.42683396)
--(axis cs:222,148277.983535825)
--(axis cs:221,148471.217202913)
--(axis cs:220,148642.430185836)
--(axis cs:219,148820.610900519)
--(axis cs:218,148981.459130396)
--(axis cs:217,149104.04362611)
--(axis cs:216,149226.434569232)
--(axis cs:215,149346.228970479)
--(axis cs:214,149451.81718631)
--(axis cs:213,149538.455591371)
--(axis cs:212,149628.586195178)
--(axis cs:211,149690.769786224)
--(axis cs:210,149737.522822758)
--(axis cs:209,149792.964358279)
--(axis cs:208,149881.22756502)
--(axis cs:207,149979.793302102)
--(axis cs:206,150093.467946147)
--(axis cs:205,150224.106027755)
--(axis cs:204,150380.042106221)
--(axis cs:203,150534.211801685)
--(axis cs:202,150671.172600766)
--(axis cs:201,150836.185769039)
--(axis cs:200,151055.248115735)
--(axis cs:199,151281.582560645)
--(axis cs:198,151487.07321244)
--(axis cs:197,151695.894914976)
--(axis cs:196,151913.076147809)
--(axis cs:195,152096.717237083)
--(axis cs:194,152272.816000173)
--(axis cs:193,152424.50758848)
--(axis cs:192,152539.589062124)
--(axis cs:191,152709.029370155)
--(axis cs:190,152938.610380715)
--(axis cs:189,153132.227963036)
--(axis cs:188,153333.730937749)
--(axis cs:187,153532.694569525)
--(axis cs:186,153781.615627611)
--(axis cs:185,154021.850542096)
--(axis cs:184,154223.22746847)
--(axis cs:183,154407.88526851)
--(axis cs:182,154580.167043833)
--(axis cs:181,154747.284107432)
--(axis cs:180,154934.112417748)
--(axis cs:179,155135.977344015)
--(axis cs:178,155367.697487365)
--(axis cs:177,155525.063536832)
--(axis cs:176,155665.576239983)
--(axis cs:175,155872.079830903)
--(axis cs:174,156093.332598894)
--(axis cs:173,156319.116933855)
--(axis cs:172,156510.006529534)
--(axis cs:171,156650.709796641)
--(axis cs:170,156798.239595695)
--(axis cs:169,156995.983122864)
--(axis cs:168,157199.304679368)
--(axis cs:167,157403.516091859)
--(axis cs:166,157614.928240919)
--(axis cs:165,157860.177399727)
--(axis cs:164,158116.244112608)
--(axis cs:163,158411.319664693)
--(axis cs:162,158719.724751176)
--(axis cs:161,159065.371030297)
--(axis cs:160,159465.443327481)
--(axis cs:159,159892.16445882)
--(axis cs:158,160218.059709112)
--(axis cs:157,160415.845793762)
--(axis cs:156,160668.146834172)
--(axis cs:155,160927.647629673)
--(axis cs:154,161141.916644335)
--(axis cs:153,161317.110606191)
--(axis cs:152,161541.588052555)
--(axis cs:151,161869.581509098)
--(axis cs:150,162280.913496318)
--(axis cs:149,162659.516901254)
--(axis cs:148,163033.129086011)
--(axis cs:147,163391.369908848)
--(axis cs:146,163715.183986987)
--(axis cs:145,164050.604276077)
--(axis cs:144,164392.338279474)
--(axis cs:143,164742.767756893)
--(axis cs:142,165146.908831409)
--(axis cs:141,165521.865638472)
--(axis cs:140,165861.092988673)
--(axis cs:139,166198.40447027)
--(axis cs:138,166525.039550781)
--(axis cs:137,166854.824634461)
--(axis cs:136,167230.840643587)
--(axis cs:135,167623.237453802)
--(axis cs:134,168021.268445993)
--(axis cs:133,168433.708910533)
--(axis cs:132,168762.538132161)
--(axis cs:131,169042.175622878)
--(axis cs:130,169345.937260593)
--(axis cs:129,169683.056004366)
--(axis cs:128,170081.797682915)
--(axis cs:127,170493.075356167)
--(axis cs:126,170905.219884725)
--(axis cs:125,171349.650967797)
--(axis cs:124,171750.890817583)
--(axis cs:123,172154.143368009)
--(axis cs:122,172527.612077603)
--(axis cs:121,172924.640169932)
--(axis cs:120,173408.016079494)
--(axis cs:119,173930.257790527)
--(axis cs:118,174420.62810944)
--(axis cs:117,174940.604963575)
--(axis cs:116,175499.174323429)
--(axis cs:115,176090.891716315)
--(axis cs:114,176706.308808568)
--(axis cs:113,177315.872704861)
--(axis cs:112,177903.634483366)
--(axis cs:111,178478.108211259)
--(axis cs:110,179078.749571072)
--(axis cs:109,179638.629146186)
--(axis cs:108,180252.311583353)
--(axis cs:107,180876.517833425)
--(axis cs:106,181600.975345107)
--(axis cs:105,182345.825020852)
--(axis cs:104,183053.93695141)
--(axis cs:103,183728.276928095)
--(axis cs:102,184415.714327336)
--(axis cs:101,185161.902168484)
--(axis cs:100,185837.063410392)
--(axis cs:99,186513.630592396)
--(axis cs:98,187189.199568838)
--(axis cs:97,187870.635339949)
--(axis cs:96,188499.467212966)
--(axis cs:95,189140.559833445)
--(axis cs:94,189761.537726071)
--(axis cs:93,190392.000473012)
--(axis cs:92,191008.628080937)
--(axis cs:91,191618.580908109)
--(axis cs:90,192264.741119847)
--(axis cs:89,192943.105709705)
--(axis cs:88,193627.42620247)
--(axis cs:87,194307.51654828)
--(axis cs:86,195089.059443567)
--(axis cs:85,196004.774975784)
--(axis cs:84,196913.066941667)
--(axis cs:83,197799.779851858)
--(axis cs:82,198687.267142118)
--(axis cs:81,199590.218904899)
--(axis cs:80,200520.534593082)
--(axis cs:79,201491.555090581)
--(axis cs:78,202530.438726522)
--(axis cs:77,203462.046383581)
--(axis cs:76,204290.770522645)
--(axis cs:75,205112.274057698)
--(axis cs:74,205875.047915618)
--(axis cs:73,206592.465428113)
--(axis cs:72,207343.965466046)
--(axis cs:71,208185.690862436)
--(axis cs:70,208962.438630427)
--(axis cs:69,209812.154573954)
--(axis cs:68,210651.194662265)
--(axis cs:67,211555.778837866)
--(axis cs:66,212540.071450028)
--(axis cs:65,213479.66869376)
--(axis cs:64,214395.231783262)
--(axis cs:63,215294.127977562)
--(axis cs:62,216158.19554953)
--(axis cs:61,217049.491344689)
--(axis cs:60,217987.270468318)
--(axis cs:59,218863.117921262)
--(axis cs:58,219697.729069259)
--(axis cs:57,220628.056937538)
--(axis cs:56,221623.281813892)
--(axis cs:55,222706.917110098)
--(axis cs:54,223919.78254073)
--(axis cs:53,225115.647814707)
--(axis cs:52,226411.811645734)
--(axis cs:51,227666.551548401)
--(axis cs:50,228920.44431984)
--(axis cs:49,230261.90235423)
--(axis cs:48,231788.001609027)
--(axis cs:47,233496.382852566)
--(axis cs:46,235314.346960025)
--(axis cs:45,237087.160536256)
--(axis cs:44,238762.771713875)
--(axis cs:43,240382.576019125)
--(axis cs:42,241972.293348885)
--(axis cs:41,243515.60307049)
--(axis cs:40,245099.476929104)
--(axis cs:39,246627.452387948)
--(axis cs:38,248166.427419705)
--(axis cs:37,249715.623827412)
--(axis cs:36,251349.631590469)
--(axis cs:35,252754.794499668)
--(axis cs:34,254048.707538537)
--(axis cs:33,255407.546295336)
--(axis cs:32,256713.278359985)
--(axis cs:31,258120.161647547)
--(axis cs:30,259590.250365058)
--(axis cs:29,261078.374726025)
--(axis cs:28,262403.451159149)
--(axis cs:27,263502.540428172)
--(axis cs:26,264295.600684357)
--(axis cs:25,264803.637747126)
--(axis cs:24,265184.791737231)
--(axis cs:23,265537.255155306)
--(axis cs:22,265980.449083872)
--(axis cs:21,266727.641205802)
--(axis cs:20,267648.401087921)
--(axis cs:19,268707.337145844)
--(axis cs:18,269725.200242854)
--(axis cs:17,270657.139843601)
--(axis cs:16,271551.282077124)
--(axis cs:15,272482.920032806)
--(axis cs:14,273286.890618825)
--(axis cs:13,274043.954048102)
--(axis cs:12,275044.834604224)
--(axis cs:11,276266.375224494)
--(axis cs:10,277595.353398197)
--(axis cs:9,278750.498792902)
--(axis cs:8,279791.602433944)
--(axis cs:7,281538.989221981)
--(axis cs:6,283143.720381893)
--(axis cs:5,284498.153264771)
--(axis cs:4,285608.841144158)
--(axis cs:3,286564.874615596)
--(axis cs:2,286954.750892656)
--(axis cs:1,286889.767651139)
--(axis cs:0,286896.149627777)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,286881.255873895)
--(axis cs:0,286682.675160588)
--(axis cs:1,286676.469888191)
--(axis cs:2,286741.058814343)
--(axis cs:3,286384.445003764)
--(axis cs:4,285537.187293244)
--(axis cs:5,284781.927058876)
--(axis cs:6,283994.911567267)
--(axis cs:7,283135.322664883)
--(axis cs:8,282086.749835964)
--(axis cs:9,280876.130878768)
--(axis cs:10,279437.830718465)
--(axis cs:11,277991.672504171)
--(axis cs:12,276418.887360687)
--(axis cs:13,274634.101089568)
--(axis cs:14,272720.143743782)
--(axis cs:15,270791.825356939)
--(axis cs:16,268809.702329877)
--(axis cs:17,267400.20916831)
--(axis cs:18,266621.990476099)
--(axis cs:19,265906.316408806)
--(axis cs:20,265044.142647497)
--(axis cs:21,264044.022221921)
--(axis cs:22,262879.354197008)
--(axis cs:23,261584.693097703)
--(axis cs:24,260177.328302984)
--(axis cs:25,258824.341470026)
--(axis cs:26,257635.389250923)
--(axis cs:27,256919.694214777)
--(axis cs:28,256059.760443787)
--(axis cs:29,255292.423924257)
--(axis cs:30,254736.528557182)
--(axis cs:31,254456.411310887)
--(axis cs:32,254265.195192567)
--(axis cs:33,254099.788003344)
--(axis cs:34,253931.805506131)
--(axis cs:35,253807.734170326)
--(axis cs:36,253645.934598942)
--(axis cs:37,253348.145246949)
--(axis cs:38,252928.729010001)
--(axis cs:39,252448.423047248)
--(axis cs:40,251916.009909185)
--(axis cs:41,251346.082123235)
--(axis cs:42,250874.399218656)
--(axis cs:43,250440.61385517)
--(axis cs:44,250073.466231277)
--(axis cs:45,249830.685967439)
--(axis cs:46,249612.348544808)
--(axis cs:47,249430.564071611)
--(axis cs:48,249308.70068807)
--(axis cs:49,249145.201844636)
--(axis cs:50,248984.314128948)
--(axis cs:51,248825.662878369)
--(axis cs:52,248756.474714381)
--(axis cs:53,248712.226265144)
--(axis cs:54,248668.896191086)
--(axis cs:55,248610.136476789)
--(axis cs:56,248549.897768072)
--(axis cs:57,248452.681324114)
--(axis cs:58,248339.07041539)
--(axis cs:59,248154.741181038)
--(axis cs:60,247934.982617032)
--(axis cs:61,247692.076881269)
--(axis cs:62,247486.510326313)
--(axis cs:63,247293.168444714)
--(axis cs:64,247091.328944612)
--(axis cs:65,246818.287740831)
--(axis cs:66,246537.675901925)
--(axis cs:67,246261.326424691)
--(axis cs:68,246041.361029599)
--(axis cs:69,245890.179764851)
--(axis cs:70,245806.205545637)
--(axis cs:71,245736.419978786)
--(axis cs:72,245660.118802777)
--(axis cs:73,245579.718284046)
--(axis cs:74,245467.074514207)
--(axis cs:75,245325.237420445)
--(axis cs:76,245212.523567299)
--(axis cs:77,245014.069322027)
--(axis cs:78,244840.316291179)
--(axis cs:79,244662.548309029)
--(axis cs:80,244493.968838293)
--(axis cs:81,244375.36532511)
--(axis cs:82,244199.977795274)
--(axis cs:83,244004.205722229)
--(axis cs:84,243815.784809763)
--(axis cs:85,243618.146371229)
--(axis cs:86,243431.858330522)
--(axis cs:87,243298.307242326)
--(axis cs:88,243156.726528457)
--(axis cs:89,243002.260819881)
--(axis cs:90,242871.861933037)
--(axis cs:91,242721.201657292)
--(axis cs:92,242545.297960771)
--(axis cs:93,242381.212020631)
--(axis cs:94,242186.468106856)
--(axis cs:95,241931.436409128)
--(axis cs:96,241685.05385631)
--(axis cs:97,241505.485626418)
--(axis cs:98,241301.306252333)
--(axis cs:99,241109.422161167)
--(axis cs:100,240933.15338406)
--(axis cs:101,240703.32333068)
--(axis cs:102,240498.793309854)
--(axis cs:103,240269.468233852)
--(axis cs:104,240049.724435753)
--(axis cs:105,239866.383788003)
--(axis cs:106,239606.072006813)
--(axis cs:107,239349.499237742)
--(axis cs:108,239156.238519461)
--(axis cs:109,239022.665768768)
--(axis cs:110,238871.734314027)
--(axis cs:111,238734.826711112)
--(axis cs:112,238574.993070172)
--(axis cs:113,238407.127078399)
--(axis cs:114,238188.590135568)
--(axis cs:115,237984.837613965)
--(axis cs:116,237788.631713)
--(axis cs:117,237605.051117095)
--(axis cs:118,237473.27214555)
--(axis cs:119,237369.439144712)
--(axis cs:120,237271.896864526)
--(axis cs:121,237186.194721074)
--(axis cs:122,237088.507239766)
--(axis cs:123,236973.066404061)
--(axis cs:124,236843.801669373)
--(axis cs:125,236696.33666052)
--(axis cs:126,236551.877957281)
--(axis cs:127,236398.281467665)
--(axis cs:128,236263.613954116)
--(axis cs:129,236109.428031982)
--(axis cs:130,235907.859048752)
--(axis cs:131,235744.259289008)
--(axis cs:132,235609.448247664)
--(axis cs:133,235460.827757719)
--(axis cs:134,235321.157248457)
--(axis cs:135,235193.17173403)
--(axis cs:136,235089.787022809)
--(axis cs:137,235022.219984937)
--(axis cs:138,234918.050366605)
--(axis cs:139,234805.365453593)
--(axis cs:140,234677.801680367)
--(axis cs:141,234567.534147698)
--(axis cs:142,234499.461086743)
--(axis cs:143,234439.957310254)
--(axis cs:144,234353.704748377)
--(axis cs:145,234254.770128866)
--(axis cs:146,234192.462163888)
--(axis cs:147,234134.503205406)
--(axis cs:148,234093.764845129)
--(axis cs:149,234028.114336186)
--(axis cs:150,233981.177738529)
--(axis cs:151,233907.459014513)
--(axis cs:152,233816.561104249)
--(axis cs:153,233734.790706052)
--(axis cs:154,233669.582234363)
--(axis cs:155,233598.118499944)
--(axis cs:156,233535.044477445)
--(axis cs:157,233481.110039451)
--(axis cs:158,233413.365367441)
--(axis cs:159,233335.855510217)
--(axis cs:160,233237.810925004)
--(axis cs:161,233171.295618871)
--(axis cs:162,233135.50520578)
--(axis cs:163,233096.77838742)
--(axis cs:164,233033.569605068)
--(axis cs:165,232952.176498581)
--(axis cs:166,232863.936731068)
--(axis cs:167,232750.989329075)
--(axis cs:168,232622.775092905)
--(axis cs:169,232488.116211043)
--(axis cs:170,232378.43839017)
--(axis cs:171,232317.121279084)
--(axis cs:172,232262.294805384)
--(axis cs:173,232225.441514907)
--(axis cs:174,232187.957793597)
--(axis cs:175,232161.942518128)
--(axis cs:176,232121.845275122)
--(axis cs:177,232076.688632086)
--(axis cs:178,232031.973726726)
--(axis cs:179,231986.912567017)
--(axis cs:180,231939.939250714)
--(axis cs:181,231900.068675334)
--(axis cs:182,231871.512428006)
--(axis cs:183,231858.276808409)
--(axis cs:184,231838.848589244)
--(axis cs:185,231791.946970327)
--(axis cs:186,231750.340102915)
--(axis cs:187,231661.466755431)
--(axis cs:188,231565.201576758)
--(axis cs:189,231459.323715093)
--(axis cs:190,231331.53471298)
--(axis cs:191,231204.392846922)
--(axis cs:192,231127.723758099)
--(axis cs:193,231036.248044056)
--(axis cs:194,230888.234176459)
--(axis cs:195,230734.282754743)
--(axis cs:196,230553.160745115)
--(axis cs:197,230383.438598506)
--(axis cs:198,230228.265157974)
--(axis cs:199,230087.671181368)
--(axis cs:200,230000.207718136)
--(axis cs:201,229922.67217237)
--(axis cs:202,229837.227426277)
--(axis cs:203,229771.193767034)
--(axis cs:204,229711.710501424)
--(axis cs:205,229656.517108944)
--(axis cs:206,229594.50526761)
--(axis cs:207,229548.522709902)
--(axis cs:208,229487.454248269)
--(axis cs:209,229423.233111089)
--(axis cs:210,229389.808838271)
--(axis cs:211,229342.810074299)
--(axis cs:212,229281.918430613)
--(axis cs:213,229203.141620947)
--(axis cs:214,229118.07751448)
--(axis cs:215,229072.909335449)
--(axis cs:216,229020.038985448)
--(axis cs:217,228933.887426297)
--(axis cs:218,228883.113235143)
--(axis cs:219,228836.886572898)
--(axis cs:220,228770.197129309)
--(axis cs:221,228683.229103957)
--(axis cs:222,228629.485927534)
--(axis cs:223,228603.760350677)
--(axis cs:224,228553.419034618)
--(axis cs:225,228515.631536806)
--(axis cs:226,228463.38878496)
--(axis cs:227,228413.711123135)
--(axis cs:228,228334.75810031)
--(axis cs:229,228267.05618058)
--(axis cs:230,228210.745330026)
--(axis cs:231,228179.755274562)
--(axis cs:232,228163.505735508)
--(axis cs:233,228126.028954111)
--(axis cs:234,228085.022455178)
--(axis cs:235,228060.377999437)
--(axis cs:236,228053.242241395)
--(axis cs:237,228033.934646875)
--(axis cs:238,228016.455511434)
--(axis cs:239,228009.390129988)
--(axis cs:240,227999.473217827)
--(axis cs:241,227976.87307649)
--(axis cs:242,227969.789103846)
--(axis cs:243,227964.527860075)
--(axis cs:244,227962.007914449)
--(axis cs:245,227956.707963635)
--(axis cs:246,227953.945362336)
--(axis cs:247,227949.189421828)
--(axis cs:248,227942.705889942)
--(axis cs:249,227930.347996362)
--(axis cs:250,227927.016846966)
--(axis cs:251,227908.243951209)
--(axis cs:252,227871.007424472)
--(axis cs:253,227816.400782837)
--(axis cs:254,227728.080246629)
--(axis cs:255,227635.832527401)
--(axis cs:256,227565.672485606)
--(axis cs:257,227538.507970724)
--(axis cs:258,227526.117053478)
--(axis cs:259,227519.039671017)
--(axis cs:260,227501.617192289)
--(axis cs:261,227486.488285211)
--(axis cs:262,227465.964365305)
--(axis cs:263,227442.798055492)
--(axis cs:264,227431.932908164)
--(axis cs:265,227420.447830622)
--(axis cs:266,227414.043946549)
--(axis cs:267,227396.984237423)
--(axis cs:268,227380.058004189)
--(axis cs:269,227362.215968382)
--(axis cs:270,227357.02679984)
--(axis cs:271,227342.09236062)
--(axis cs:272,227314.470110279)
--(axis cs:273,227288.665400647)
--(axis cs:274,227276.796338825)
--(axis cs:275,227266.085742805)
--(axis cs:276,227259.981223739)
--(axis cs:277,227242.430761814)
--(axis cs:278,227217.553824564)
--(axis cs:279,227195.763535844)
--(axis cs:280,227181.818019311)
--(axis cs:281,227164.713778182)
--(axis cs:282,227148.850078851)
--(axis cs:283,227128.930425756)
--(axis cs:284,227115.335099088)
--(axis cs:285,227105.88387275)
--(axis cs:286,227100.999629991)
--(axis cs:287,227096.629853871)
--(axis cs:288,227090.288472609)
--(axis cs:289,227084.78598423)
--(axis cs:290,227080.481821814)
--(axis cs:291,227078.466911359)
--(axis cs:292,227076.675401164)
--(axis cs:293,227073.259000559)
--(axis cs:294,227071.496060027)
--(axis cs:295,227063.502601488)
--(axis cs:296,227053.358032675)
--(axis cs:297,227048.972878727)
--(axis cs:298,227042.745476514)
--(axis cs:299,227034.331135582)
--(axis cs:300,227027.045474471)
--(axis cs:301,227022.205469242)
--(axis cs:302,227017.421363681)
--(axis cs:303,227011.007018098)
--(axis cs:304,227008.493194414)
--(axis cs:305,227006.547075041)
--(axis cs:306,227003.47385955)
--(axis cs:307,227002.074040873)
--(axis cs:308,226990.968642407)
--(axis cs:309,226977.106964499)
--(axis cs:310,226969.191593273)
--(axis cs:311,226962.335304735)
--(axis cs:312,226951.988124704)
--(axis cs:313,226925.204644442)
--(axis cs:314,226908.192081182)
--(axis cs:315,226889.657548197)
--(axis cs:316,226863.723602938)
--(axis cs:317,226839.909010729)
--(axis cs:318,226823.08514654)
--(axis cs:319,226818.389309337)
--(axis cs:320,226814.8127222)
--(axis cs:321,226804.671612159)
--(axis cs:322,226793.386765702)
--(axis cs:323,226781.347506801)
--(axis cs:324,226774.383382074)
--(axis cs:325,226747.684525938)
--(axis cs:326,226704.792091013)
--(axis cs:327,226669.044615482)
--(axis cs:328,226639.884687594)
--(axis cs:329,226618.850036168)
--(axis cs:330,226605.816461662)
--(axis cs:331,226602.754651917)
--(axis cs:332,226590.630617472)
--(axis cs:333,226564.186073716)
--(axis cs:334,226558.911607659)
--(axis cs:335,226557.652534985)
--(axis cs:336,226555.584547343)
--(axis cs:337,226554.642764218)
--(axis cs:338,226549.682521047)
--(axis cs:339,226547.560200639)
--(axis cs:340,226545.400810493)
--(axis cs:341,226544.426565601)
--(axis cs:342,226543.853360923)
--(axis cs:343,226540.591422882)
--(axis cs:344,226538.684354087)
--(axis cs:345,226536.788959514)
--(axis cs:346,226535.061442592)
--(axis cs:347,226532.750654554)
--(axis cs:348,226532.280940591)
--(axis cs:349,226530.241595837)
--(axis cs:350,226525.553943949)
--(axis cs:351,226520.023926218)
--(axis cs:352,226516.155172231)
--(axis cs:353,226508.302987436)
--(axis cs:354,226484.374665269)
--(axis cs:355,226472.232767523)
--(axis cs:356,226465.83856279)
--(axis cs:357,226462.333617587)
--(axis cs:358,226459.204732539)
--(axis cs:359,226439.412866521)
--(axis cs:360,226424.396210822)
--(axis cs:361,226410.111316814)
--(axis cs:362,226393.747462704)
--(axis cs:363,226344.7793384)
--(axis cs:364,226274.433004326)
--(axis cs:365,226203.587084165)
--(axis cs:366,226132.581216343)
--(axis cs:367,226105.291273057)
--(axis cs:368,226098.549853878)
--(axis cs:369,226066.058762856)
--(axis cs:370,226048.23850886)
--(axis cs:371,226047.536043928)
--(axis cs:372,226046.644208979)
--(axis cs:373,226045.894509548)
--(axis cs:374,226042.101674399)
--(axis cs:375,226038.895795738)
--(axis cs:376,226035.833047889)
--(axis cs:377,226033.668259006)
--(axis cs:378,226030.913716091)
--(axis cs:379,226028.457956785)
--(axis cs:380,226020.496755394)
--(axis cs:381,226019.839266675)
--(axis cs:382,226017.514080809)
--(axis cs:383,226015.025359255)
--(axis cs:384,226013.18987719)
--(axis cs:385,226011.081400114)
--(axis cs:386,226007.972939089)
--(axis cs:387,226005.168697483)
--(axis cs:388,226003.258484304)
--(axis cs:389,226001.769341377)
--(axis cs:390,225999.485735523)
--(axis cs:391,225998.281456201)
--(axis cs:392,225994.503659789)
--(axis cs:393,225992.635434605)
--(axis cs:394,225990.469586127)
--(axis cs:395,225986.935983106)
--(axis cs:396,225986.275612278)
--(axis cs:397,225985.14589749)
--(axis cs:398,225983.628874422)
--(axis cs:399,225974.678636075)
--(axis cs:400,225945.810126132)
--(axis cs:401,225936.577014941)
--(axis cs:402,225933.440188612)
--(axis cs:403,225929.491357014)
--(axis cs:404,225926.611145825)
--(axis cs:405,225924.109086447)
--(axis cs:406,225922.299253912)
--(axis cs:407,225918.93579921)
--(axis cs:408,225912.486304345)
--(axis cs:409,225897.194859312)
--(axis cs:410,225890.151954352)
--(axis cs:411,225884.738988664)
--(axis cs:412,225881.678463898)
--(axis cs:413,225879.492805572)
--(axis cs:414,225877.463576275)
--(axis cs:415,225876.878770098)
--(axis cs:416,225876.183363751)
--(axis cs:417,225874.512045198)
--(axis cs:418,225874.042915857)
--(axis cs:419,225873.12130863)
--(axis cs:420,225869.811898823)
--(axis cs:421,225866.021415244)
--(axis cs:422,225862.146442437)
--(axis cs:423,225849.315102333)
--(axis cs:424,225836.498105656)
--(axis cs:425,225830.490081755)
--(axis cs:426,225825.724960896)
--(axis cs:427,225811.564243987)
--(axis cs:428,225795.03532521)
--(axis cs:429,225770.418211781)
--(axis cs:430,225745.142615487)
--(axis cs:431,225726.044005287)
--(axis cs:432,225719.986335724)
--(axis cs:433,225706.631957152)
--(axis cs:434,225694.228046445)
--(axis cs:435,225690.641512633)
--(axis cs:436,225690.133695969)
--(axis cs:437,225688.460623838)
--(axis cs:438,225687.8566851)
--(axis cs:439,225685.312353692)
--(axis cs:440,225680.757209286)
--(axis cs:441,225667.850398323)
--(axis cs:442,225642.504102925)
--(axis cs:443,225631.213971973)
--(axis cs:444,225630.213652646)
--(axis cs:445,225627.573770894)
--(axis cs:446,225626.535119752)
--(axis cs:447,225625.693514672)
--(axis cs:448,225618.065762602)
--(axis cs:449,225616.06198503)
--(axis cs:450,225612.034696651)
--(axis cs:451,225608.828116641)
--(axis cs:452,225606.681017921)
--(axis cs:453,225604.749136828)
--(axis cs:454,225603.686347499)
--(axis cs:455,225601.229875744)
--(axis cs:456,225598.649804261)
--(axis cs:457,225597.315619288)
--(axis cs:458,225596.877759153)
--(axis cs:459,225594.452716758)
--(axis cs:460,225593.425336339)
--(axis cs:461,225590.732580334)
--(axis cs:462,225590.449665625)
--(axis cs:463,225589.992106719)
--(axis cs:464,225589.035874421)
--(axis cs:465,225588.003882512)
--(axis cs:466,225587.989086723)
--(axis cs:467,225585.745821668)
--(axis cs:468,225583.794041581)
--(axis cs:469,225582.496743161)
--(axis cs:470,225576.716645081)
--(axis cs:471,225575.127174303)
--(axis cs:472,225573.440752528)
--(axis cs:473,225572.214877534)
--(axis cs:474,225570.999131469)
--(axis cs:475,225570.199842867)
--(axis cs:476,225567.170461693)
--(axis cs:477,225560.228302684)
--(axis cs:478,225559.671032444)
--(axis cs:479,225558.737114052)
--(axis cs:480,225558.107979736)
--(axis cs:481,225557.073690207)
--(axis cs:482,225555.190083503)
--(axis cs:483,225554.044775291)
--(axis cs:484,225553.522756202)
--(axis cs:485,225551.615704114)
--(axis cs:486,225544.108948312)
--(axis cs:487,225542.979997804)
--(axis cs:488,225541.986081306)
--(axis cs:489,225541.060102668)
--(axis cs:490,225538.173988686)
--(axis cs:491,225535.299058352)
--(axis cs:492,225530.501212245)
--(axis cs:493,225522.773707914)
--(axis cs:494,225505.311747413)
--(axis cs:495,225479.14890675)
--(axis cs:496,225443.954921948)
--(axis cs:497,225409.763214796)
--(axis cs:498,225389.630179238)
--(axis cs:499,225380.659279226)
--(axis cs:500,225354.446673842)
--(axis cs:501,225349.314667309)
--(axis cs:502,225327.151437696)
--(axis cs:503,225316.195223671)
--(axis cs:504,225314.68530457)
--(axis cs:505,225310.505944264)
--(axis cs:506,225293.929193274)
--(axis cs:507,225285.786181724)
--(axis cs:508,225282.590636444)
--(axis cs:509,225280.990552799)
--(axis cs:510,225277.745214898)
--(axis cs:511,225265.656960325)
--(axis cs:512,225250.508162344)
--(axis cs:513,225241.153680878)
--(axis cs:514,225227.768101597)
--(axis cs:515,225220.194134644)
--(axis cs:516,225214.546302164)
--(axis cs:517,225199.482443199)
--(axis cs:518,225185.688169164)
--(axis cs:519,225175.242393634)
--(axis cs:520,225162.42459516)
--(axis cs:521,225155.648583288)
--(axis cs:522,225154.331102107)
--(axis cs:523,225153.357862943)
--(axis cs:524,225151.093281221)
--(axis cs:525,225149.389431078)
--(axis cs:526,225147.720721112)
--(axis cs:527,225147.193702272)
--(axis cs:528,225143.091600488)
--(axis cs:529,225142.744400464)
--(axis cs:530,225142.150251698)
--(axis cs:531,225140.770527015)
--(axis cs:532,225140.050025545)
--(axis cs:533,225139.418575529)
--(axis cs:534,225139.498034874)
--(axis cs:535,225138.476557287)
--(axis cs:536,225138.095708393)
--(axis cs:537,225136.384843829)
--(axis cs:538,225134.6033853)
--(axis cs:539,225129.903336702)
--(axis cs:540,225128.955248003)
--(axis cs:541,225128.62447372)
--(axis cs:542,225127.779484518)
--(axis cs:543,225125.986703203)
--(axis cs:544,225123.413804287)
--(axis cs:545,225123.012262026)
--(axis cs:546,225122.493480385)
--(axis cs:547,225122.219551472)
--(axis cs:548,225121.298401514)
--(axis cs:549,225120.279631001)
--(axis cs:550,225119.726977296)
--(axis cs:551,225119.102443359)
--(axis cs:552,225118.916308999)
--(axis cs:553,225115.798022617)
--(axis cs:554,225114.74269576)
--(axis cs:555,225113.909177461)
--(axis cs:556,225112.918619402)
--(axis cs:557,225112.487519319)
--(axis cs:558,225112.040302104)
--(axis cs:559,225111.211097926)
--(axis cs:560,225110.531724946)
--(axis cs:561,225110.105903516)
--(axis cs:562,225106.209012675)
--(axis cs:563,225105.212540788)
--(axis cs:564,225102.467531197)
--(axis cs:565,225098.086708183)
--(axis cs:566,225086.510402516)
--(axis cs:567,225078.156901594)
--(axis cs:568,225061.117908567)
--(axis cs:569,225028.717133943)
--(axis cs:570,225009.676337539)
--(axis cs:571,225003.470119296)
--(axis cs:572,225002.759414824)
--(axis cs:573,225002.152106994)
--(axis cs:574,225001.357358043)
--(axis cs:575,225000.104787429)
--(axis cs:576,224999.62787314)
--(axis cs:577,224998.965668205)
--(axis cs:578,224998.347424179)
--(axis cs:579,224995.011814261)
--(axis cs:580,224993.888343953)
--(axis cs:581,224993.070999602)
--(axis cs:582,224990.113144097)
--(axis cs:583,224986.766087352)
--(axis cs:584,224985.693973691)
--(axis cs:585,224984.717722598)
--(axis cs:586,224983.310526502)
--(axis cs:587,224981.359628865)
--(axis cs:588,224978.81104942)
--(axis cs:589,224976.678466066)
--(axis cs:590,224972.917521007)
--(axis cs:591,224971.395013968)
--(axis cs:592,224970.194093567)
--(axis cs:593,224968.159733642)
--(axis cs:594,224964.618713106)
--(axis cs:595,224963.428896952)
--(axis cs:596,224962.82930434)
--(axis cs:597,224962.668809341)
--(axis cs:598,224962.668809341)
--(axis cs:599,224962.668809341)
--(axis cs:599,228051.320414797)
--(axis cs:599,228051.320414797)
--(axis cs:598,228051.320414797)
--(axis cs:597,228051.320414797)
--(axis cs:596,228051.44332497)
--(axis cs:595,228052.001059944)
--(axis cs:594,228053.276761032)
--(axis cs:593,228055.42216291)
--(axis cs:592,228057.385647812)
--(axis cs:591,228058.26446879)
--(axis cs:590,228059.762435889)
--(axis cs:589,228062.969163244)
--(axis cs:588,228065.017614373)
--(axis cs:587,228067.18455217)
--(axis cs:586,228068.569861429)
--(axis cs:585,228069.519346367)
--(axis cs:584,228070.352362516)
--(axis cs:583,228071.142317821)
--(axis cs:582,228074.260778317)
--(axis cs:581,228077.086327984)
--(axis cs:580,228077.563164668)
--(axis cs:579,228078.382582291)
--(axis cs:578,228080.333610303)
--(axis cs:577,228080.69489214)
--(axis cs:576,228081.409842377)
--(axis cs:575,228081.738962571)
--(axis cs:574,228082.952986785)
--(axis cs:573,228083.536470592)
--(axis cs:572,228084.167309314)
--(axis cs:571,228084.845613463)
--(axis cs:570,228091.135084875)
--(axis cs:569,228110.750538471)
--(axis cs:568,228144.985539709)
--(axis cs:567,228163.557538062)
--(axis cs:566,228172.823649208)
--(axis cs:565,228185.827084921)
--(axis cs:564,228189.981822252)
--(axis cs:563,228192.570864384)
--(axis cs:562,228193.385814911)
--(axis cs:561,228197.703363725)
--(axis cs:560,228198.206421606)
--(axis cs:559,228198.757652074)
--(axis cs:558,228199.38749962)
--(axis cs:557,228199.708601371)
--(axis cs:556,228200.207458184)
--(axis cs:555,228201.265391504)
--(axis cs:554,228202.048252516)
--(axis cs:553,228203.21706359)
--(axis cs:552,228204.897268588)
--(axis cs:551,228205.11091871)
--(axis cs:550,228205.770867532)
--(axis cs:549,228206.204205206)
--(axis cs:548,228207.196210555)
--(axis cs:547,228207.716870942)
--(axis cs:546,228207.882597202)
--(axis cs:545,228208.336875905)
--(axis cs:544,228208.562488817)
--(axis cs:543,228210.3958399)
--(axis cs:542,228212.142929276)
--(axis cs:541,228212.823802142)
--(axis cs:540,228213.073846824)
--(axis cs:539,228214.003990884)
--(axis cs:538,228216.687562976)
--(axis cs:537,228218.292957896)
--(axis cs:536,228220.00558471)
--(axis cs:535,228220.354261678)
--(axis cs:534,228221.187309953)
--(axis cs:533,228221.101898609)
--(axis cs:532,228221.77540549)
--(axis cs:531,228222.64865402)
--(axis cs:530,228224.018929337)
--(axis cs:529,228224.393530571)
--(axis cs:528,228224.658399512)
--(axis cs:527,228227.583237383)
--(axis cs:526,228228.485097854)
--(axis cs:525,228229.774362025)
--(axis cs:524,228231.598529123)
--(axis cs:523,228233.633516368)
--(axis cs:522,228234.329458237)
--(axis cs:521,228235.81801154)
--(axis cs:520,228248.925620357)
--(axis cs:519,228256.607821883)
--(axis cs:518,228264.768727387)
--(axis cs:517,228275.080056801)
--(axis cs:516,228304.128266802)
--(axis cs:515,228311.403925701)
--(axis cs:514,228316.388148403)
--(axis cs:513,228324.96916395)
--(axis cs:512,228333.213820414)
--(axis cs:511,228350.421703468)
--(axis cs:510,228364.169655792)
--(axis cs:509,228367.679705821)
--(axis cs:508,228369.22078597)
--(axis cs:507,228372.407783794)
--(axis cs:506,228381.058953278)
--(axis cs:505,228398.916469529)
--(axis cs:504,228403.495729913)
--(axis cs:503,228404.552621157)
--(axis cs:502,228411.213864028)
--(axis cs:501,228424.494599932)
--(axis cs:500,228427.890610641)
--(axis cs:499,228444.89567767)
--(axis cs:498,228451.193096624)
--(axis cs:497,228463.621483479)
--(axis cs:496,228485.685164259)
--(axis cs:495,228511.205619112)
--(axis cs:494,228530.428554311)
--(axis cs:493,228543.378231741)
--(axis cs:492,228549.236934307)
--(axis cs:491,228553.518829579)
--(axis cs:490,228556.201011314)
--(axis cs:489,228558.403259401)
--(axis cs:488,228559.147539384)
--(axis cs:487,228559.826036679)
--(axis cs:486,228560.643206861)
--(axis cs:485,228565.140761403)
--(axis cs:484,228566.629183453)
--(axis cs:483,228567.040354019)
--(axis cs:482,228567.941382014)
--(axis cs:481,228569.814240827)
--(axis cs:480,228570.734692678)
--(axis cs:479,228571.247799741)
--(axis cs:478,228571.86776066)
--(axis cs:477,228572.325576626)
--(axis cs:476,228579.815529687)
--(axis cs:475,228582.675157133)
--(axis cs:474,228583.347851289)
--(axis cs:473,228584.364863845)
--(axis cs:472,228585.300626782)
--(axis cs:471,228586.585110179)
--(axis cs:470,228588.113096298)
--(axis cs:469,228591.658429252)
--(axis cs:468,228592.425786006)
--(axis cs:467,228593.590385229)
--(axis cs:466,228595.019533967)
--(axis cs:465,228595.087712315)
--(axis cs:464,228595.80464282)
--(axis cs:463,228596.677074315)
--(axis cs:462,228596.965205064)
--(axis cs:461,228597.170436907)
--(axis cs:460,228599.210439523)
--(axis cs:459,228600.132412552)
--(axis cs:458,228602.001551192)
--(axis cs:457,228602.362182436)
--(axis cs:456,228603.49459229)
--(axis cs:455,228605.575081153)
--(axis cs:454,228607.062574915)
--(axis cs:453,228608.038578689)
--(axis cs:452,228609.450447596)
--(axis cs:451,228610.853995428)
--(axis cs:450,228613.375863694)
--(axis cs:449,228616.591032211)
--(axis cs:448,228618.286608088)
--(axis cs:447,228622.603899121)
--(axis cs:446,228623.186863007)
--(axis cs:445,228624.051229106)
--(axis cs:444,228626.157037009)
--(axis cs:443,228626.923959061)
--(axis cs:442,228636.016371213)
--(axis cs:441,228655.275679263)
--(axis cs:440,228666.131799335)
--(axis cs:439,228669.614370446)
--(axis cs:438,228671.7683149)
--(axis cs:437,228672.313083058)
--(axis cs:436,228673.776864375)
--(axis cs:435,228674.244263229)
--(axis cs:434,228677.277341486)
--(axis cs:433,228686.851879055)
--(axis cs:432,228697.931767725)
--(axis cs:431,228704.237244713)
--(axis cs:430,228724.563203479)
--(axis cs:429,228751.653986495)
--(axis cs:428,228780.571355824)
--(axis cs:427,228797.985324979)
--(axis cs:426,228810.483013242)
--(axis cs:425,228814.533625142)
--(axis cs:424,228819.603187447)
--(axis cs:423,228831.439208012)
--(axis cs:422,228842.423600666)
--(axis cs:421,228845.658541653)
--(axis cs:420,228848.420859798)
--(axis cs:419,228851.587743094)
--(axis cs:418,228852.54005828)
--(axis cs:417,228853.041834112)
--(axis cs:416,228854.739050042)
--(axis cs:415,228855.232221281)
--(axis cs:414,228855.71961338)
--(axis cs:413,228857.428530635)
--(axis cs:412,228859.542441274)
--(axis cs:411,228861.749157887)
--(axis cs:410,228866.521537028)
--(axis cs:409,228872.203847584)
--(axis cs:408,228883.314342206)
--(axis cs:407,228888.560968031)
--(axis cs:406,228890.416263329)
--(axis cs:405,228891.845654933)
--(axis cs:404,228893.758466244)
--(axis cs:403,228896.517263676)
--(axis cs:402,228899.938044146)
--(axis cs:401,228902.614795404)
--(axis cs:400,228910.531468696)
--(axis cs:399,228936.609079442)
--(axis cs:398,228944.857116958)
--(axis cs:397,228946.279749062)
--(axis cs:396,228947.504560136)
--(axis cs:395,228948.108197929)
--(axis cs:394,228950.410801804)
--(axis cs:393,228952.418444706)
--(axis cs:392,228954.331469522)
--(axis cs:391,228957.782121385)
--(axis cs:390,228958.763186891)
--(axis cs:389,228960.884753451)
--(axis cs:388,228962.229662247)
--(axis cs:387,228963.822681827)
--(axis cs:386,228966.768440221)
--(axis cs:385,228970.388427473)
--(axis cs:384,228972.063355569)
--(axis cs:383,228973.300071779)
--(axis cs:382,228975.74777264)
--(axis cs:381,228977.533578153)
--(axis cs:380,228978.084063571)
--(axis cs:379,228982.484931146)
--(axis cs:378,228984.049645978)
--(axis cs:377,228986.174413408)
--(axis cs:376,228987.467598663)
--(axis cs:375,228989.389764607)
--(axis cs:374,228991.505006636)
--(axis cs:373,228994.852257693)
--(axis cs:372,228995.39027378)
--(axis cs:371,228996.036154347)
--(axis cs:370,228996.473775623)
--(axis cs:369,229007.849642317)
--(axis cs:368,229029.18937026)
--(axis cs:367,229034.175321771)
--(axis cs:366,229052.80994745)
--(axis cs:365,229103.337484801)
--(axis cs:364,229157.591780157)
--(axis cs:363,229215.848894358)
--(axis cs:362,229259.5413304)
--(axis cs:361,229274.171010772)
--(axis cs:360,229287.408746075)
--(axis cs:359,229301.711055893)
--(axis cs:358,229320.867465737)
--(axis cs:357,229323.741813448)
--(axis cs:356,229327.066609623)
--(axis cs:355,229333.586197994)
--(axis cs:354,229347.311757145)
--(axis cs:353,229378.077400495)
--(axis cs:352,229387.828663975)
--(axis cs:351,229391.194823782)
--(axis cs:350,229394.911573293)
--(axis cs:349,229397.817671404)
--(axis cs:348,229399.45181803)
--(axis cs:347,229399.926069584)
--(axis cs:346,229402.363126374)
--(axis cs:345,229403.602204279)
--(axis cs:344,229405.266076948)
--(axis cs:343,229406.804051256)
--(axis cs:342,229409.080906318)
--(axis cs:341,229409.597141296)
--(axis cs:340,229410.745741231)
--(axis cs:339,229412.736135568)
--(axis cs:338,229414.284073781)
--(axis cs:337,229419.195597851)
--(axis cs:336,229419.953168174)
--(axis cs:335,229421.457378808)
--(axis cs:334,229422.167056134)
--(axis cs:333,229426.757891801)
--(axis cs:332,229449.653865286)
--(axis cs:331,229460.503968772)
--(axis cs:330,229462.879659028)
--(axis cs:329,229471.846084522)
--(axis cs:328,229482.391174475)
--(axis cs:327,229496.486634518)
--(axis cs:326,229514.537650366)
--(axis cs:325,229537.159224062)
--(axis cs:324,229551.587523099)
--(axis cs:323,229556.737622509)
--(axis cs:322,229564.418191194)
--(axis cs:321,229574.164594737)
--(axis cs:320,229585.059045042)
--(axis cs:319,229588.199052732)
--(axis cs:318,229591.812482771)
--(axis cs:317,229603.262325478)
--(axis cs:316,229620.516698786)
--(axis cs:315,229639.543960424)
--(axis cs:314,229653.658134335)
--(axis cs:313,229666.911734868)
--(axis cs:312,229688.383642537)
--(axis cs:311,229697.317712507)
--(axis cs:310,229703.223277417)
--(axis cs:309,229710.476009638)
--(axis cs:308,229722.603555869)
--(axis cs:307,229732.186734989)
--(axis cs:306,229733.436700795)
--(axis cs:305,229736.257881856)
--(axis cs:304,229737.98309869)
--(axis cs:303,229740.145999144)
--(axis cs:302,229745.874972526)
--(axis cs:301,229749.76543593)
--(axis cs:300,229753.817672081)
--(axis cs:299,229761.444726487)
--(axis cs:298,229769.322411417)
--(axis cs:297,229773.920440239)
--(axis cs:296,229776.499725946)
--(axis cs:295,229783.403648512)
--(axis cs:294,229790.214069283)
--(axis cs:293,229791.400482199)
--(axis cs:292,229794.685590215)
--(axis cs:291,229796.04494209)
--(axis cs:290,229797.811281634)
--(axis cs:289,229800.869188183)
--(axis cs:288,229804.436742908)
--(axis cs:287,229808.929413371)
--(axis cs:286,229812.308559664)
--(axis cs:285,229817.135523802)
--(axis cs:284,229824.581926774)
--(axis cs:283,229836.788324244)
--(axis cs:282,229855.085265976)
--(axis cs:281,229869.432773542)
--(axis cs:280,229885.909351379)
--(axis cs:279,229900.03387795)
--(axis cs:278,229920.517296126)
--(axis cs:277,229945.907600255)
--(axis cs:276,229964.354983157)
--(axis cs:275,229971.165334781)
--(axis cs:274,229982.90409221)
--(axis cs:273,229995.546883836)
--(axis cs:272,230026.394113859)
--(axis cs:271,230058.807423863)
--(axis cs:270,230074.716734643)
--(axis cs:269,230078.416574721)
--(axis cs:268,230091.836392363)
--(axis cs:267,230107.895072922)
--(axis cs:266,230124.175881037)
--(axis cs:265,230131.662083172)
--(axis cs:264,230144.89575563)
--(axis cs:263,230154.609272094)
--(axis cs:262,230179.297488144)
--(axis cs:261,230199.606542375)
--(axis cs:260,230214.905437021)
--(axis cs:259,230234.56916519)
--(axis cs:258,230239.871093073)
--(axis cs:257,230248.498494793)
--(axis cs:256,230270.604454049)
--(axis cs:255,230328.109282944)
--(axis cs:254,230410.652511992)
--(axis cs:253,230485.025941301)
--(axis cs:252,230546.288911735)
--(axis cs:251,230593.098721205)
--(axis cs:250,230616.585523724)
--(axis cs:249,230619.751141569)
--(axis cs:248,230628.099066954)
--(axis cs:247,230632.406483345)
--(axis cs:246,230636.217353181)
--(axis cs:245,230639.121777745)
--(axis cs:244,230644.701137275)
--(axis cs:243,230646.923648546)
--(axis cs:242,230651.009387534)
--(axis cs:241,230656.078432131)
--(axis cs:240,230670.784325277)
--(axis cs:239,230677.274740702)
--(axis cs:238,230685.641471325)
--(axis cs:237,230698.072896228)
--(axis cs:236,230711.443103433)
--(axis cs:235,230717.777172977)
--(axis cs:234,230735.667199994)
--(axis cs:233,230770.790011406)
--(axis cs:232,230804.831548975)
--(axis cs:231,230818.527053024)
--(axis cs:230,230840.972342388)
--(axis cs:229,230876.892095282)
--(axis cs:228,230916.208494518)
--(axis cs:227,230965.255471693)
--(axis cs:226,230997.871990902)
--(axis cs:225,231031.087213194)
--(axis cs:224,231056.908551589)
--(axis cs:223,231091.154520013)
--(axis cs:222,231109.432175914)
--(axis cs:221,231147.920680526)
--(axis cs:220,231217.37722414)
--(axis cs:219,231274.867737447)
--(axis cs:218,231312.650773478)
--(axis cs:217,231348.409987496)
--(axis cs:216,231408.705626621)
--(axis cs:215,231448.524931792)
--(axis cs:214,231477.185416554)
--(axis cs:213,231532.674111812)
--(axis cs:212,231586.277690077)
--(axis cs:211,231630.91190846)
--(axis cs:210,231667.830170349)
--(axis cs:209,231691.73025098)
--(axis cs:208,231735.749415524)
--(axis cs:207,231781.409402167)
--(axis cs:206,231817.098180666)
--(axis cs:205,231864.840649677)
--(axis cs:204,231908.158033059)
--(axis cs:203,231957.25127607)
--(axis cs:202,232008.913737516)
--(axis cs:201,232066.354767285)
--(axis cs:200,232120.585385312)
--(axis cs:199,232179.051878977)
--(axis cs:198,232276.980531681)
--(axis cs:197,232395.463341149)
--(axis cs:196,232534.511668678)
--(axis cs:195,232696.619184913)
--(axis cs:194,232846.310004576)
--(axis cs:193,233000.328464565)
--(axis cs:192,233100.249302246)
--(axis cs:191,233182.560816871)
--(axis cs:190,233306.929726675)
--(axis cs:189,233431.622405597)
--(axis cs:188,233535.744543932)
--(axis cs:187,233620.106520431)
--(axis cs:186,233697.890500533)
--(axis cs:185,233737.783633122)
--(axis cs:184,233785.052272825)
--(axis cs:183,233806.991510557)
--(axis cs:182,233826.925071994)
--(axis cs:181,233868.441022942)
--(axis cs:180,233928.410964803)
--(axis cs:179,233983.608984707)
--(axis cs:178,234033.699764654)
--(axis cs:177,234085.827531707)
--(axis cs:176,234139.836836947)
--(axis cs:175,234191.322568079)
--(axis cs:174,234224.521732265)
--(axis cs:173,234279.549864403)
--(axis cs:172,234335.713815305)
--(axis cs:171,234412.509108847)
--(axis cs:170,234492.051911554)
--(axis cs:169,234606.054047578)
--(axis cs:168,234737.611760544)
--(axis cs:167,234870.574248511)
--(axis cs:166,234976.783096519)
--(axis cs:165,235045.958199695)
--(axis cs:164,235113.923929415)
--(axis cs:163,235170.255017753)
--(axis cs:162,235207.495871806)
--(axis cs:161,235243.098777681)
--(axis cs:160,235307.598557755)
--(axis cs:159,235399.406343231)
--(axis cs:158,235472.460063593)
--(axis cs:157,235543.735865721)
--(axis cs:156,235600.900565658)
--(axis cs:155,235660.108870746)
--(axis cs:154,235729.141903568)
--(axis cs:153,235790.973302569)
--(axis cs:152,235864.778335407)
--(axis cs:151,235942.356718246)
--(axis cs:150,236006.521614919)
--(axis cs:149,236040.370577607)
--(axis cs:148,236089.007784182)
--(axis cs:147,236128.106708387)
--(axis cs:146,236187.127275767)
--(axis cs:145,236246.431379755)
--(axis cs:144,236333.456889554)
--(axis cs:143,236408.525448367)
--(axis cs:142,236463.832016705)
--(axis cs:141,236534.300981613)
--(axis cs:140,236642.708017909)
--(axis cs:139,236757.935192959)
--(axis cs:138,236859.596185119)
--(axis cs:137,236936.452428856)
--(axis cs:136,236987.344442708)
--(axis cs:135,237081.022231487)
--(axis cs:134,237206.617536026)
--(axis cs:133,237344.012759522)
--(axis cs:132,237508.540976474)
--(axis cs:131,237646.093081682)
--(axis cs:130,237794.895261592)
--(axis cs:129,237974.164640431)
--(axis cs:128,238112.284752781)
--(axis cs:127,238230.758403025)
--(axis cs:126,238366.384973754)
--(axis cs:125,238480.878856721)
--(axis cs:124,238609.336261662)
--(axis cs:123,238724.124328697)
--(axis cs:122,238830.077889544)
--(axis cs:121,238932.299890995)
--(axis cs:120,239023.660247543)
--(axis cs:119,239118.351803564)
--(axis cs:118,239222.802207898)
--(axis cs:117,239355.49306394)
--(axis cs:116,239520.391993897)
--(axis cs:115,239696.430705001)
--(axis cs:114,239904.666329949)
--(axis cs:113,240138.655249187)
--(axis cs:112,240309.99507638)
--(axis cs:111,240479.704538888)
--(axis cs:110,240623.518918732)
--(axis cs:109,240778.426903646)
--(axis cs:108,240901.015790884)
--(axis cs:107,241068.547098465)
--(axis cs:106,241303.315924222)
--(axis cs:105,241537.623755101)
--(axis cs:104,241698.190434937)
--(axis cs:103,241891.522067872)
--(axis cs:102,242094.63449187)
--(axis cs:101,242277.87279001)
--(axis cs:100,242488.675279733)
--(axis cs:99,242670.853700902)
--(axis cs:98,242838.453445943)
--(axis cs:97,242995.890451168)
--(axis cs:96,243147.875023001)
--(axis cs:95,243333.607771906)
--(axis cs:94,243512.617022455)
--(axis cs:93,243665.115565576)
--(axis cs:92,243806.001608195)
--(axis cs:91,243965.388859949)
--(axis cs:90,244108.919316963)
--(axis cs:89,244247.269352532)
--(axis cs:88,244405.982523267)
--(axis cs:87,244552.43521457)
--(axis cs:86,244694.162143616)
--(axis cs:85,244895.320223599)
--(axis cs:84,245110.314328168)
--(axis cs:83,245315.701605358)
--(axis cs:82,245538.270049554)
--(axis cs:81,245745.358812821)
--(axis cs:80,245858.011765155)
--(axis cs:79,245999.027122006)
--(axis cs:78,246150.827027786)
--(axis cs:77,246287.277660732)
--(axis cs:76,246424.446260287)
--(axis cs:75,246514.326157142)
--(axis cs:74,246594.892080621)
--(axis cs:73,246666.423957334)
--(axis cs:72,246728.02128343)
--(axis cs:71,246793.731960869)
--(axis cs:70,246858.128506088)
--(axis cs:69,246926.128424804)
--(axis cs:68,247029.314616952)
--(axis cs:67,247203.560428757)
--(axis cs:66,247452.459873937)
--(axis cs:65,247724.162690204)
--(axis cs:64,248006.486788146)
--(axis cs:63,248231.83909839)
--(axis cs:62,248455.640535756)
--(axis cs:61,248670.908032524)
--(axis cs:60,248922.381607106)
--(axis cs:59,249164.584249997)
--(axis cs:58,249365.174196679)
--(axis cs:57,249491.166736231)
--(axis cs:56,249593.065593997)
--(axis cs:55,249652.415247349)
--(axis cs:54,249719.116739949)
--(axis cs:53,249766.797441753)
--(axis cs:52,249804.654595964)
--(axis cs:51,249860.160397493)
--(axis cs:50,249978.970353811)
--(axis cs:49,250105.506129502)
--(axis cs:48,250235.273449861)
--(axis cs:47,250333.413299079)
--(axis cs:46,250490.170851743)
--(axis cs:45,250686.936877389)
--(axis cs:44,250909.45510493)
--(axis cs:43,251238.893687933)
--(axis cs:42,251632.841083068)
--(axis cs:41,252070.704514696)
--(axis cs:40,252621.228237366)
--(axis cs:39,253168.219194131)
--(axis cs:38,253671.643834826)
--(axis cs:37,254122.504537534)
--(axis cs:36,254466.285228644)
--(axis cs:35,254657.577252088)
--(axis cs:34,254777.475743869)
--(axis cs:33,254943.824065622)
--(axis cs:32,255112.982609157)
--(axis cs:31,255305.393646009)
--(axis cs:30,255542.108296266)
--(axis cs:29,256018.253877467)
--(axis cs:28,256717.962616558)
--(axis cs:27,257528.724966257)
--(axis cs:26,258241.965274939)
--(axis cs:25,259362.79322825)
--(axis cs:24,260708.047774602)
--(axis cs:23,262075.754100573)
--(axis cs:22,263314.288044371)
--(axis cs:21,264430.353855665)
--(axis cs:20,265388.575024917)
--(axis cs:19,266224.662039469)
--(axis cs:18,266947.091420453)
--(axis cs:17,267785.489107552)
--(axis cs:16,269251.18775633)
--(axis cs:15,271262.329815474)
--(axis cs:14,273218.181687252)
--(axis cs:13,275099.284686294)
--(axis cs:12,276847.989794486)
--(axis cs:11,278401.163702725)
--(axis cs:10,279823.794281535)
--(axis cs:9,281210.517828128)
--(axis cs:8,282396.85145714)
--(axis cs:7,283429.345438565)
--(axis cs:6,284290.482829285)
--(axis cs:5,285040.896216986)
--(axis cs:4,285748.931241239)
--(axis cs:3,286581.279134167)
--(axis cs:2,286939.807564967)
--(axis cs:1,286874.984853189)
--(axis cs:0,286881.255873895)
--cycle;

\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,286889.807071029)
--(axis cs:0,286662.820084144)
--(axis cs:1,286656.180988246)
--(axis cs:2,286721.165139428)
--(axis cs:3,286337.034142494)
--(axis cs:4,285379.09690253)
--(axis cs:5,284306.364100478)
--(axis cs:6,283407.700368861)
--(axis cs:7,282561.591842455)
--(axis cs:8,281477.108143394)
--(axis cs:9,280309.431223689)
--(axis cs:10,278817.756635211)
--(axis cs:11,277415.732959964)
--(axis cs:12,275912.120262572)
--(axis cs:13,274237.346265858)
--(axis cs:14,272632.178023377)
--(axis cs:15,270957.071024251)
--(axis cs:16,269274.67961443)
--(axis cs:17,267874.715061196)
--(axis cs:18,266809.411769077)
--(axis cs:19,265792.941228009)
--(axis cs:20,264864.309559296)
--(axis cs:21,263977.544859081)
--(axis cs:22,262961.02491455)
--(axis cs:23,261988.324882892)
--(axis cs:24,261090.604701552)
--(axis cs:25,260136.245417286)
--(axis cs:26,259094.621484199)
--(axis cs:27,258022.315187391)
--(axis cs:28,257011.495162768)
--(axis cs:29,256042.991977081)
--(axis cs:30,255165.719581113)
--(axis cs:31,254656.639829078)
--(axis cs:32,254090.275482251)
--(axis cs:33,253417.905810247)
--(axis cs:34,252859.627694073)
--(axis cs:35,252438.092250668)
--(axis cs:36,252009.307886935)
--(axis cs:37,251569.805448923)
--(axis cs:38,251186.298992791)
--(axis cs:39,250830.857185906)
--(axis cs:40,250520.74225471)
--(axis cs:41,250233.788919912)
--(axis cs:42,250007.486415528)
--(axis cs:43,249756.456208617)
--(axis cs:44,249508.644341691)
--(axis cs:45,249253.222812818)
--(axis cs:46,249049.720235505)
--(axis cs:47,248699.742749324)
--(axis cs:48,248309.293358067)
--(axis cs:49,247918.430774643)
--(axis cs:50,247484.59762314)
--(axis cs:51,247028.473405085)
--(axis cs:52,246523.09656143)
--(axis cs:53,245999.515034977)
--(axis cs:54,245548.50097381)
--(axis cs:55,245132.203302001)
--(axis cs:56,244721.308038761)
--(axis cs:57,244243.940227732)
--(axis cs:58,243711.057175153)
--(axis cs:59,243231.143362068)
--(axis cs:60,242781.006580764)
--(axis cs:61,242373.653199488)
--(axis cs:62,242004.426962561)
--(axis cs:63,241622.201289433)
--(axis cs:64,241275.650738872)
--(axis cs:65,240962.212960848)
--(axis cs:66,240670.315682356)
--(axis cs:67,240292.538551188)
--(axis cs:68,239948.091386995)
--(axis cs:69,239590.162877621)
--(axis cs:70,239304.791857816)
--(axis cs:71,239007.08579244)
--(axis cs:72,238677.938937455)
--(axis cs:73,238405.268137565)
--(axis cs:74,238179.63321153)
--(axis cs:75,237972.662013583)
--(axis cs:76,237799.851528621)
--(axis cs:77,237564.648515533)
--(axis cs:78,237330.626183994)
--(axis cs:79,237065.82389784)
--(axis cs:80,236748.763484046)
--(axis cs:81,236451.04021339)
--(axis cs:82,236149.013519107)
--(axis cs:83,235828.085613066)
--(axis cs:84,235496.353464177)
--(axis cs:85,235163.883899421)
--(axis cs:86,234778.553777927)
--(axis cs:87,234336.142274449)
--(axis cs:88,233893.318478778)
--(axis cs:89,233330.508750397)
--(axis cs:90,232700.116146131)
--(axis cs:91,232210.765242665)
--(axis cs:92,231675.685562172)
--(axis cs:93,231078.997517094)
--(axis cs:94,230520.065651068)
--(axis cs:95,230090.580351147)
--(axis cs:96,229668.703109032)
--(axis cs:97,229287.346173198)
--(axis cs:98,229005.185515772)
--(axis cs:99,228664.497983012)
--(axis cs:100,228211.753856119)
--(axis cs:101,227793.969433883)
--(axis cs:102,227398.09495086)
--(axis cs:103,227024.680417235)
--(axis cs:104,226590.207092694)
--(axis cs:105,226141.960438489)
--(axis cs:106,225850.28701184)
--(axis cs:107,225563.824391612)
--(axis cs:108,225248.693953606)
--(axis cs:109,224976.379607137)
--(axis cs:110,224753.177855532)
--(axis cs:111,224475.913402948)
--(axis cs:112,224201.051812953)
--(axis cs:113,223888.458314467)
--(axis cs:114,223585.037812459)
--(axis cs:115,223228.587933298)
--(axis cs:116,222880.736380513)
--(axis cs:117,222537.162839882)
--(axis cs:118,222200.454147422)
--(axis cs:119,221882.657808046)
--(axis cs:120,221483.67668627)
--(axis cs:121,221172.657749965)
--(axis cs:122,220995.305919762)
--(axis cs:123,220871.775248995)
--(axis cs:124,220702.611572778)
--(axis cs:125,220512.429400846)
--(axis cs:126,220283.078689514)
--(axis cs:127,220053.119117113)
--(axis cs:128,219828.434691821)
--(axis cs:129,219618.965114854)
--(axis cs:130,219375.625311461)
--(axis cs:131,219143.548181036)
--(axis cs:132,218895.33804089)
--(axis cs:133,218630.511866251)
--(axis cs:134,218294.555418827)
--(axis cs:135,217930.731595587)
--(axis cs:136,217551.624832765)
--(axis cs:137,217161.222448884)
--(axis cs:138,216793.580234422)
--(axis cs:139,216443.202923778)
--(axis cs:140,216103.720315801)
--(axis cs:141,215753.093789217)
--(axis cs:142,215490.295410526)
--(axis cs:143,215276.193181687)
--(axis cs:144,215090.121158433)
--(axis cs:145,214906.539878895)
--(axis cs:146,214728.303330338)
--(axis cs:147,214465.238192497)
--(axis cs:148,214146.764378207)
--(axis cs:149,213782.170426995)
--(axis cs:150,213401.789663487)
--(axis cs:151,213044.537466274)
--(axis cs:152,212707.505182358)
--(axis cs:153,212358.893452195)
--(axis cs:154,212023.771579006)
--(axis cs:155,211721.651850522)
--(axis cs:156,211403.869050934)
--(axis cs:157,211131.180348124)
--(axis cs:158,210854.049787245)
--(axis cs:159,210542.820772423)
--(axis cs:160,210307.888991888)
--(axis cs:161,210103.572034923)
--(axis cs:162,209856.710261869)
--(axis cs:163,209554.622750858)
--(axis cs:164,209169.565290184)
--(axis cs:165,208881.346373827)
--(axis cs:166,208609.217417777)
--(axis cs:167,208329.521514803)
--(axis cs:168,208123.750859063)
--(axis cs:169,207930.962323473)
--(axis cs:170,207790.813494574)
--(axis cs:171,207639.248387211)
--(axis cs:172,207463.349162713)
--(axis cs:173,207278.257776748)
--(axis cs:174,207092.894434639)
--(axis cs:175,206892.372624932)
--(axis cs:176,206722.164946987)
--(axis cs:177,206562.629199723)
--(axis cs:178,206411.088607762)
--(axis cs:179,206278.156680609)
--(axis cs:180,206110.937181783)
--(axis cs:181,205909.613734928)
--(axis cs:182,205725.472655322)
--(axis cs:183,205546.435327448)
--(axis cs:184,205350.365112771)
--(axis cs:185,205212.815780006)
--(axis cs:186,205046.031066538)
--(axis cs:187,204845.903790797)
--(axis cs:188,204685.868790179)
--(axis cs:189,204514.09877446)
--(axis cs:190,204308.722302981)
--(axis cs:191,204068.356441598)
--(axis cs:192,203804.058020739)
--(axis cs:193,203514.001070358)
--(axis cs:194,203231.521823866)
--(axis cs:195,203055.428031394)
--(axis cs:196,202988.768211809)
--(axis cs:197,202950.069104306)
--(axis cs:198,202900.405925744)
--(axis cs:199,202829.723052072)
--(axis cs:200,202746.465841022)
--(axis cs:201,202657.406095131)
--(axis cs:202,202561.481854835)
--(axis cs:203,202429.877395884)
--(axis cs:204,202298.311112809)
--(axis cs:205,202162.506350922)
--(axis cs:206,201987.984600468)
--(axis cs:207,201825.283818222)
--(axis cs:208,201702.729730597)
--(axis cs:209,201637.801252582)
--(axis cs:210,201590.823369196)
--(axis cs:211,201550.67502117)
--(axis cs:212,201470.72890529)
--(axis cs:213,201398.044645279)
--(axis cs:214,201358.984617562)
--(axis cs:215,201321.295131912)
--(axis cs:216,201284.100131476)
--(axis cs:217,201257.888056664)
--(axis cs:218,201231.027427251)
--(axis cs:219,201208.140741253)
--(axis cs:220,201174.290955624)
--(axis cs:221,201109.355838933)
--(axis cs:222,200985.808126825)
--(axis cs:223,200836.060796336)
--(axis cs:224,200704.246283677)
--(axis cs:225,200573.403743783)
--(axis cs:226,200465.450114366)
--(axis cs:227,200360.748303688)
--(axis cs:228,200280.235000333)
--(axis cs:229,200184.658968924)
--(axis cs:230,200083.66379287)
--(axis cs:231,199985.339126535)
--(axis cs:232,199924.653127764)
--(axis cs:233,199870.664612772)
--(axis cs:234,199830.175663712)
--(axis cs:235,199789.336161861)
--(axis cs:236,199748.206500993)
--(axis cs:237,199702.046560871)
--(axis cs:238,199654.665445208)
--(axis cs:239,199616.93126403)
--(axis cs:240,199582.605322531)
--(axis cs:241,199556.802906233)
--(axis cs:242,199530.770267137)
--(axis cs:243,199497.260705657)
--(axis cs:244,199479.726079837)
--(axis cs:245,199466.691964352)
--(axis cs:246,199441.190884342)
--(axis cs:247,199420.53821947)
--(axis cs:248,199394.251314966)
--(axis cs:249,199357.472910235)
--(axis cs:250,199324.047434725)
--(axis cs:251,199284.040465649)
--(axis cs:252,199243.510391411)
--(axis cs:253,199212.426570236)
--(axis cs:254,199197.188352056)
--(axis cs:255,199169.244242763)
--(axis cs:256,199130.754431332)
--(axis cs:257,199096.10537868)
--(axis cs:258,199060.887196469)
--(axis cs:259,199022.053732183)
--(axis cs:260,198988.46471596)
--(axis cs:261,198969.982616944)
--(axis cs:262,198959.711907993)
--(axis cs:263,198950.522723257)
--(axis cs:264,198941.65063389)
--(axis cs:265,198929.262723684)
--(axis cs:266,198921.314026197)
--(axis cs:267,198914.425936747)
--(axis cs:268,198885.323064341)
--(axis cs:269,198818.928539741)
--(axis cs:270,198733.590750003)
--(axis cs:271,198621.633425695)
--(axis cs:272,198503.98780474)
--(axis cs:273,198391.036629569)
--(axis cs:274,198274.425164127)
--(axis cs:275,198224.017538622)
--(axis cs:276,198189.894980204)
--(axis cs:277,198156.847445061)
--(axis cs:278,198107.1159844)
--(axis cs:279,198079.047834204)
--(axis cs:280,198048.198306282)
--(axis cs:281,198025.199579884)
--(axis cs:282,197967.965692889)
--(axis cs:283,197897.964715248)
--(axis cs:284,197859.550621349)
--(axis cs:285,197845.530680496)
--(axis cs:286,197810.845452758)
--(axis cs:287,197781.496013336)
--(axis cs:288,197766.52436157)
--(axis cs:289,197732.223098439)
--(axis cs:290,197705.422214758)
--(axis cs:291,197655.307098599)
--(axis cs:292,197592.160673867)
--(axis cs:293,197535.017730911)
--(axis cs:294,197476.29729866)
--(axis cs:295,197439.707498361)
--(axis cs:296,197415.080290074)
--(axis cs:297,197389.307778985)
--(axis cs:298,197361.28342726)
--(axis cs:299,197350.672758392)
--(axis cs:300,197338.013015651)
--(axis cs:301,197320.809741249)
--(axis cs:302,197290.696369495)
--(axis cs:303,197263.616734796)
--(axis cs:304,197242.914966603)
--(axis cs:305,197228.596890576)
--(axis cs:306,197219.85992876)
--(axis cs:307,197182.810861172)
--(axis cs:308,197164.332592683)
--(axis cs:309,197139.838168565)
--(axis cs:310,197109.151731688)
--(axis cs:311,197091.143820562)
--(axis cs:312,197083.244279184)
--(axis cs:313,197079.772890908)
--(axis cs:314,197066.00097353)
--(axis cs:315,197042.028079589)
--(axis cs:316,197015.18251947)
--(axis cs:317,196983.573522421)
--(axis cs:318,196921.276459182)
--(axis cs:319,196871.809692955)
--(axis cs:320,196856.105618064)
--(axis cs:321,196830.615082242)
--(axis cs:322,196798.568334695)
--(axis cs:323,196772.697843544)
--(axis cs:324,196743.666362556)
--(axis cs:325,196707.500645255)
--(axis cs:326,196667.241009245)
--(axis cs:327,196624.452280606)
--(axis cs:328,196585.501502797)
--(axis cs:329,196545.034120706)
--(axis cs:330,196496.175721515)
--(axis cs:331,196441.838062597)
--(axis cs:332,196388.589085464)
--(axis cs:333,196318.622174619)
--(axis cs:334,196249.07126259)
--(axis cs:335,196177.966966864)
--(axis cs:336,196098.981861518)
--(axis cs:337,196022.739304073)
--(axis cs:338,195929.766713888)
--(axis cs:339,195817.65346472)
--(axis cs:340,195725.633527359)
--(axis cs:341,195667.893433359)
--(axis cs:342,195615.343701959)
--(axis cs:343,195552.598962404)
--(axis cs:344,195483.000456932)
--(axis cs:345,195397.774958148)
--(axis cs:346,195305.727101419)
--(axis cs:347,195205.184872963)
--(axis cs:348,195088.89148702)
--(axis cs:349,194957.486795291)
--(axis cs:350,194827.212593376)
--(axis cs:351,194731.833561285)
--(axis cs:352,194638.202775962)
--(axis cs:353,194495.363757572)
--(axis cs:354,194383.142249716)
--(axis cs:355,194290.825028887)
--(axis cs:356,194239.383576837)
--(axis cs:357,194205.534052326)
--(axis cs:358,194164.558589762)
--(axis cs:359,194089.636986382)
--(axis cs:360,194018.678130964)
--(axis cs:361,193952.132173731)
--(axis cs:362,193884.186573025)
--(axis cs:363,193814.499917009)
--(axis cs:364,193742.074973108)
--(axis cs:365,193712.744064965)
--(axis cs:366,193696.53461056)
--(axis cs:367,193680.391764152)
--(axis cs:368,193668.52317187)
--(axis cs:369,193657.172393719)
--(axis cs:370,193650.211783788)
--(axis cs:371,193638.181839968)
--(axis cs:372,193625.3105909)
--(axis cs:373,193610.065143114)
--(axis cs:374,193599.628007019)
--(axis cs:375,193591.783024714)
--(axis cs:376,193585.297942455)
--(axis cs:377,193580.686169484)
--(axis cs:378,193577.873785354)
--(axis cs:379,193572.180189594)
--(axis cs:380,193566.493568044)
--(axis cs:381,193560.587772563)
--(axis cs:382,193539.639927645)
--(axis cs:383,193524.573862512)
--(axis cs:384,193495.621231337)
--(axis cs:385,193474.341369743)
--(axis cs:386,193461.433355959)
--(axis cs:387,193447.243776098)
--(axis cs:388,193438.816278981)
--(axis cs:389,193432.141509399)
--(axis cs:390,193431.141111119)
--(axis cs:391,193428.248879523)
--(axis cs:392,193423.961504982)
--(axis cs:393,193423.123225012)
--(axis cs:394,193422.468247275)
--(axis cs:395,193420.26644885)
--(axis cs:396,193419.564652635)
--(axis cs:397,193416.267556402)
--(axis cs:398,193413.658345547)
--(axis cs:399,193410.105621659)
--(axis cs:400,193407.065151552)
--(axis cs:401,193406.487347553)
--(axis cs:402,193399.892691091)
--(axis cs:403,193398.317117342)
--(axis cs:404,193396.061118423)
--(axis cs:405,193393.399742362)
--(axis cs:406,193392.916987275)
--(axis cs:407,193391.438032772)
--(axis cs:408,193389.516439517)
--(axis cs:409,193387.745010387)
--(axis cs:410,193387.155618853)
--(axis cs:411,193386.615239322)
--(axis cs:412,193385.215083363)
--(axis cs:413,193383.856605415)
--(axis cs:414,193380.265933114)
--(axis cs:415,193379.448455217)
--(axis cs:416,193378.459629279)
--(axis cs:417,193376.99032801)
--(axis cs:418,193375.163961897)
--(axis cs:419,193373.636581739)
--(axis cs:420,193372.449532013)
--(axis cs:421,193371.050762483)
--(axis cs:422,193368.884257172)
--(axis cs:423,193367.991924486)
--(axis cs:424,193367.455931494)
--(axis cs:425,193366.094989387)
--(axis cs:426,193364.928899377)
--(axis cs:427,193363.894220673)
--(axis cs:428,193362.660384189)
--(axis cs:429,193360.167871539)
--(axis cs:430,193359.648383106)
--(axis cs:431,193358.360895218)
--(axis cs:432,193356.854476895)
--(axis cs:433,193355.576429472)
--(axis cs:434,193354.148996061)
--(axis cs:435,193352.070967848)
--(axis cs:436,193338.031921055)
--(axis cs:437,193334.501916799)
--(axis cs:438,193332.20823742)
--(axis cs:439,193328.384038453)
--(axis cs:440,193326.122771222)
--(axis cs:441,193324.752837086)
--(axis cs:442,193323.185030433)
--(axis cs:443,193321.428917235)
--(axis cs:444,193317.230645717)
--(axis cs:445,193316.053409241)
--(axis cs:446,193313.852510641)
--(axis cs:447,193312.813938065)
--(axis cs:448,193311.2718123)
--(axis cs:449,193309.969226439)
--(axis cs:450,193309.338752951)
--(axis cs:451,193308.296428346)
--(axis cs:452,193306.726612154)
--(axis cs:453,193305.49944394)
--(axis cs:454,193304.821235493)
--(axis cs:455,193303.615542259)
--(axis cs:456,193300.540425377)
--(axis cs:457,193299.375977903)
--(axis cs:458,193298.406409212)
--(axis cs:459,193297.312424016)
--(axis cs:460,193296.618353195)
--(axis cs:461,193295.957188877)
--(axis cs:462,193294.607844079)
--(axis cs:463,193293.530878168)
--(axis cs:464,193292.726495008)
--(axis cs:465,193291.818480763)
--(axis cs:466,193290.61882705)
--(axis cs:467,193290.345215199)
--(axis cs:468,193288.974575819)
--(axis cs:469,193287.584058545)
--(axis cs:470,193284.868880468)
--(axis cs:471,193283.031050188)
--(axis cs:472,193279.179786056)
--(axis cs:473,193277.088588316)
--(axis cs:474,193275.717944049)
--(axis cs:475,193273.818078497)
--(axis cs:476,193272.011331667)
--(axis cs:477,193271.306639459)
--(axis cs:478,193270.650801733)
--(axis cs:479,193267.517400801)
--(axis cs:480,193266.942662944)
--(axis cs:481,193266.485392631)
--(axis cs:482,193264.227703105)
--(axis cs:483,193262.212114887)
--(axis cs:484,193259.656618127)
--(axis cs:485,193259.392465775)
--(axis cs:486,193258.739539048)
--(axis cs:487,193257.301698809)
--(axis cs:488,193254.659674489)
--(axis cs:489,193253.615130842)
--(axis cs:490,193253.317353139)
--(axis cs:491,193252.377459353)
--(axis cs:492,193250.607642531)
--(axis cs:493,193249.073957811)
--(axis cs:494,193247.934429936)
--(axis cs:495,193247.156429963)
--(axis cs:496,193245.850949551)
--(axis cs:497,193244.519386497)
--(axis cs:498,193242.977119606)
--(axis cs:499,193241.897453628)
--(axis cs:500,193241.320011633)
--(axis cs:501,193239.277834561)
--(axis cs:502,193239.112776403)
--(axis cs:503,193238.417120323)
--(axis cs:504,193236.101040766)
--(axis cs:505,193234.511547422)
--(axis cs:506,193232.503898705)
--(axis cs:507,193231.542606113)
--(axis cs:508,193229.837886153)
--(axis cs:509,193228.76852773)
--(axis cs:510,193227.296727677)
--(axis cs:511,193224.524999532)
--(axis cs:512,193223.337232978)
--(axis cs:513,193222.684407723)
--(axis cs:514,193221.20501269)
--(axis cs:515,193218.972111794)
--(axis cs:516,193215.807861848)
--(axis cs:517,193212.660768603)
--(axis cs:518,193210.39607399)
--(axis cs:519,193209.367477883)
--(axis cs:520,193208.069700918)
--(axis cs:521,193206.167936994)
--(axis cs:522,193205.810194739)
--(axis cs:523,193204.477042905)
--(axis cs:524,193203.852403739)
--(axis cs:525,193202.102168662)
--(axis cs:526,193200.470116119)
--(axis cs:527,193198.989576891)
--(axis cs:528,193197.685824476)
--(axis cs:529,193196.791128557)
--(axis cs:530,193194.334187458)
--(axis cs:531,193193.542328735)
--(axis cs:532,193189.300301333)
--(axis cs:533,193188.823645417)
--(axis cs:534,193187.646828841)
--(axis cs:535,193186.942489308)
--(axis cs:536,193186.070609309)
--(axis cs:537,193184.966135862)
--(axis cs:538,193184.370737494)
--(axis cs:539,193181.504268486)
--(axis cs:540,193180.334513653)
--(axis cs:541,193177.422530623)
--(axis cs:542,193170.811127717)
--(axis cs:543,193169.597070762)
--(axis cs:544,193166.149805855)
--(axis cs:545,193165.009962928)
--(axis cs:546,193163.381030145)
--(axis cs:547,193161.915689423)
--(axis cs:548,193161.714080861)
--(axis cs:549,193158.273964)
--(axis cs:550,193154.76525466)
--(axis cs:551,193153.398449519)
--(axis cs:552,193150.714294203)
--(axis cs:553,193149.625362985)
--(axis cs:554,193147.265783583)
--(axis cs:555,193146.285388263)
--(axis cs:556,193144.562616239)
--(axis cs:557,193142.546858384)
--(axis cs:558,193141.058427063)
--(axis cs:559,193139.446702448)
--(axis cs:560,193138.478702377)
--(axis cs:561,193137.676343076)
--(axis cs:562,193136.178112679)
--(axis cs:563,193135.165948699)
--(axis cs:564,193134.615877697)
--(axis cs:565,193133.998176796)
--(axis cs:566,193132.505508824)
--(axis cs:567,193131.572175794)
--(axis cs:568,193130.19840203)
--(axis cs:569,193128.386875819)
--(axis cs:570,193125.55931379)
--(axis cs:571,193123.825582069)
--(axis cs:572,193122.421736173)
--(axis cs:573,193121.422854955)
--(axis cs:574,193120.072078285)
--(axis cs:575,193119.059538241)
--(axis cs:576,193117.620692959)
--(axis cs:577,193116.844483991)
--(axis cs:578,193116.487422326)
--(axis cs:579,193115.607274262)
--(axis cs:580,193115.167864418)
--(axis cs:581,193114.111645052)
--(axis cs:582,193113.725971516)
--(axis cs:583,193112.5519855)
--(axis cs:584,193112.255610787)
--(axis cs:585,193111.601217352)
--(axis cs:586,193110.283792631)
--(axis cs:587,193109.984839077)
--(axis cs:588,193109.281135145)
--(axis cs:589,193108.51390594)
--(axis cs:590,193107.881761806)
--(axis cs:591,193105.99680476)
--(axis cs:592,193104.391162959)
--(axis cs:593,193101.000802763)
--(axis cs:594,193097.469230336)
--(axis cs:595,193096.517503551)
--(axis cs:596,193095.474920627)
--(axis cs:597,193095.08376941)
--(axis cs:598,193095.08376941)
--(axis cs:599,193095.08376941)
--(axis cs:599,203090.087028004)
--(axis cs:599,203090.087028004)
--(axis cs:598,203090.087028004)
--(axis cs:597,203090.087028004)
--(axis cs:596,203090.499756097)
--(axis cs:595,203091.015362828)
--(axis cs:594,203091.81471363)
--(axis cs:593,203094.748658444)
--(axis cs:592,203098.592134455)
--(axis cs:591,203099.426147827)
--(axis cs:590,203101.009401987)
--(axis cs:589,203101.669283715)
--(axis cs:588,203102.524899338)
--(axis cs:587,203103.185419544)
--(axis cs:586,203103.543254783)
--(axis cs:585,203104.850291269)
--(axis cs:584,203105.369389213)
--(axis cs:583,203105.552540362)
--(axis cs:582,203107.043425036)
--(axis cs:581,203107.512816154)
--(axis cs:580,203108.379010582)
--(axis cs:579,203108.88949298)
--(axis cs:578,203109.955465605)
--(axis cs:577,203110.333856526)
--(axis cs:576,203110.93803549)
--(axis cs:575,203112.366647104)
--(axis cs:574,203113.209171715)
--(axis cs:573,203114.410119183)
--(axis cs:572,203114.922013827)
--(axis cs:571,203115.667952414)
--(axis cs:570,203116.789824141)
--(axis cs:569,203119.570020733)
--(axis cs:568,203121.210003142)
--(axis cs:567,203121.912199206)
--(axis cs:566,203122.82153859)
--(axis cs:565,203124.209797342)
--(axis cs:564,203124.835630924)
--(axis cs:563,203125.337822853)
--(axis cs:562,203126.074581287)
--(axis cs:561,203127.562342269)
--(axis cs:560,203128.213107968)
--(axis cs:559,203129.311918242)
--(axis cs:558,203131.493297075)
--(axis cs:557,203133.273723513)
--(axis cs:556,203135.838784623)
--(axis cs:555,203137.507715185)
--(axis cs:554,203138.505229348)
--(axis cs:553,203140.001792187)
--(axis cs:552,203141.429563556)
--(axis cs:551,203144.44691686)
--(axis cs:550,203145.432482409)
--(axis cs:549,203147.333255828)
--(axis cs:548,203150.290229484)
--(axis cs:547,203150.528814888)
--(axis cs:546,203152.104422441)
--(axis cs:545,203153.304692245)
--(axis cs:544,203154.421314835)
--(axis cs:543,203158.461118893)
--(axis cs:542,203159.943182628)
--(axis cs:541,203167.814538343)
--(axis cs:540,203171.36915014)
--(axis cs:539,203172.686464272)
--(axis cs:538,203175.906202162)
--(axis cs:537,203176.539252069)
--(axis cs:536,203177.766675174)
--(axis cs:535,203178.556433106)
--(axis cs:534,203179.322998745)
--(axis cs:533,203180.402647686)
--(axis cs:532,203181.013276253)
--(axis cs:531,203186.321895403)
--(axis cs:530,203187.053743577)
--(axis cs:529,203189.910380063)
--(axis cs:528,203190.987666903)
--(axis cs:527,203192.391888626)
--(axis cs:526,203193.965228709)
--(axis cs:525,203195.437702028)
--(axis cs:524,203197.015053158)
--(axis cs:523,203197.568215715)
--(axis cs:522,203199.097132847)
--(axis cs:521,203199.458140592)
--(axis cs:520,203201.491721496)
--(axis cs:519,203202.928858324)
--(axis cs:518,203203.951986355)
--(axis cs:517,203206.361860708)
--(axis cs:516,203210.100543324)
--(axis cs:515,203213.849008896)
--(axis cs:514,203216.487875241)
--(axis cs:513,203217.936281932)
--(axis cs:512,203218.557163574)
--(axis cs:511,203219.942672882)
--(axis cs:510,203222.694651634)
--(axis cs:509,203224.723929166)
--(axis cs:508,203225.91426902)
--(axis cs:507,203227.719247335)
--(axis cs:506,203228.819377157)
--(axis cs:505,203231.473366371)
--(axis cs:504,203233.53365751)
--(axis cs:503,203235.705724505)
--(axis cs:502,203236.526232218)
--(axis cs:501,203236.711389576)
--(axis cs:500,203239.803910781)
--(axis cs:499,203240.59177051)
--(axis cs:498,203241.520725221)
--(axis cs:497,203243.445053159)
--(axis cs:496,203245.018662518)
--(axis cs:495,203246.434087278)
--(axis cs:494,203247.01276834)
--(axis cs:493,203247.982076672)
--(axis cs:492,203249.732874711)
--(axis cs:491,203251.977066509)
--(axis cs:490,203252.780707206)
--(axis cs:489,203253.078834675)
--(axis cs:488,203254.173299649)
--(axis cs:487,203257.548516709)
--(axis cs:486,203259.464124745)
--(axis cs:485,203260.116154915)
--(axis cs:484,203260.363856011)
--(axis cs:483,203262.526031665)
--(axis cs:482,203263.881133101)
--(axis cs:481,203265.327107369)
--(axis cs:480,203265.744837056)
--(axis cs:479,203266.14423713)
--(axis cs:478,203267.687560336)
--(axis cs:477,203268.363619162)
--(axis cs:476,203268.865823505)
--(axis cs:475,203270.936231848)
--(axis cs:474,203272.984642158)
--(axis cs:473,203274.598911684)
--(axis cs:472,203277.381636358)
--(axis cs:471,203282.160760157)
--(axis cs:470,203284.563231601)
--(axis cs:469,203287.922406972)
--(axis cs:468,203289.844389699)
--(axis cs:467,203291.191422732)
--(axis cs:466,203291.446905708)
--(axis cs:465,203292.65781234)
--(axis cs:464,203293.580617061)
--(axis cs:463,203294.417397695)
--(axis cs:462,203295.525776611)
--(axis cs:461,203297.043888709)
--(axis cs:460,203297.627336461)
--(axis cs:459,203298.319041501)
--(axis cs:458,203299.214280443)
--(axis cs:457,203299.706996235)
--(axis cs:456,203300.815178071)
--(axis cs:455,203303.12906981)
--(axis cs:454,203304.187385197)
--(axis cs:453,203304.871245715)
--(axis cs:452,203306.048172329)
--(axis cs:451,203307.54301131)
--(axis cs:450,203308.571807394)
--(axis cs:449,203309.262454595)
--(axis cs:448,203310.539610113)
--(axis cs:447,203311.530889522)
--(axis cs:446,203312.329601428)
--(axis cs:445,203314.310814897)
--(axis cs:444,203315.598018076)
--(axis cs:443,203321.770436213)
--(axis cs:442,203324.369926463)
--(axis cs:441,203325.646947397)
--(axis cs:440,203327.333047743)
--(axis cs:439,203330.08363396)
--(axis cs:438,203333.029909132)
--(axis cs:437,203334.928040098)
--(axis cs:436,203338.042432393)
--(axis cs:435,203348.093902842)
--(axis cs:434,203349.675357388)
--(axis cs:433,203350.698355011)
--(axis cs:432,203351.45371276)
--(axis cs:431,203352.689751334)
--(axis cs:430,203353.614547928)
--(axis cs:429,203354.049800875)
--(axis cs:428,203356.953839949)
--(axis cs:427,203358.171512086)
--(axis cs:426,203359.043083382)
--(axis cs:425,203360.382381303)
--(axis cs:424,203361.546223678)
--(axis cs:423,203362.005920342)
--(axis cs:422,203362.677165242)
--(axis cs:421,203364.587168551)
--(axis cs:420,203366.118355918)
--(axis cs:419,203367.091866537)
--(axis cs:418,203368.438408793)
--(axis cs:417,203369.816784059)
--(axis cs:416,203370.667525893)
--(axis cs:415,203371.386674093)
--(axis cs:414,203372.061653093)
--(axis cs:413,203373.864299757)
--(axis cs:412,203375.63082181)
--(axis cs:411,203376.987131367)
--(axis cs:410,203377.349769078)
--(axis cs:409,203377.964041337)
--(axis cs:408,203379.511577724)
--(axis cs:407,203380.748389642)
--(axis cs:406,203382.248961001)
--(axis cs:405,203382.695085224)
--(axis cs:404,203384.199657439)
--(axis cs:403,203385.720598175)
--(axis cs:402,203387.100843392)
--(axis cs:401,203391.563298998)
--(axis cs:400,203392.060926034)
--(axis cs:399,203394.671317996)
--(axis cs:398,203397.591654453)
--(axis cs:397,203400.192572909)
--(axis cs:396,203402.668105986)
--(axis cs:395,203403.362861495)
--(axis cs:394,203405.492959622)
--(axis cs:393,203406.086904298)
--(axis cs:392,203407.008322604)
--(axis cs:391,203411.520517029)
--(axis cs:390,203413.780225088)
--(axis cs:389,203414.812154394)
--(axis cs:388,203420.176177915)
--(axis cs:387,203429.673249764)
--(axis cs:386,203444.494445765)
--(axis cs:385,203458.797638878)
--(axis cs:384,203483.14385487)
--(axis cs:383,203517.051137488)
--(axis cs:382,203534.851451665)
--(axis cs:381,203559.34864985)
--(axis cs:380,203565.392207818)
--(axis cs:379,203571.372612131)
--(axis cs:378,203576.421473267)
--(axis cs:377,203579.355856378)
--(axis cs:376,203583.40787651)
--(axis cs:375,203587.935725286)
--(axis cs:374,203594.222208498)
--(axis cs:373,203602.747356886)
--(axis cs:372,203614.729279789)
--(axis cs:371,203624.921608308)
--(axis cs:370,203635.485414487)
--(axis cs:369,203642.50971835)
--(axis cs:368,203654.382000544)
--(axis cs:367,203667.3463824)
--(axis cs:366,203685.896423922)
--(axis cs:365,203703.788262622)
--(axis cs:364,203739.881923444)
--(axis cs:363,203831.508703681)
--(axis cs:362,203922.444892492)
--(axis cs:361,204013.269765924)
--(axis cs:360,204103.454412139)
--(axis cs:359,204196.445987756)
--(axis cs:358,204293.582574031)
--(axis cs:357,204349.918533881)
--(axis cs:356,204396.297457646)
--(axis cs:355,204464.65880732)
--(axis cs:354,204582.536629594)
--(axis cs:353,204722.641630359)
--(axis cs:352,204902.258430934)
--(axis cs:351,205026.579154232)
--(axis cs:350,205152.048182486)
--(axis cs:349,205311.76859264)
--(axis cs:348,205473.001831945)
--(axis cs:347,205613.179351175)
--(axis cs:346,205740.547683064)
--(axis cs:345,205863.066636679)
--(axis cs:344,205974.641784448)
--(axis cs:343,206070.640261734)
--(axis cs:342,206153.594875627)
--(axis cs:341,206219.792989055)
--(axis cs:340,206288.225308848)
--(axis cs:339,206378.375630107)
--(axis cs:338,206478.926174043)
--(axis cs:337,206557.076428686)
--(axis cs:336,206621.006285034)
--(axis cs:335,206689.355231412)
--(axis cs:334,206751.993392583)
--(axis cs:333,206815.359506416)
--(axis cs:332,206879.930311088)
--(axis cs:331,206930.682411541)
--(axis cs:330,206983.874925036)
--(axis cs:329,207032.361353432)
--(axis cs:328,207072.7722041)
--(axis cs:327,207111.464745256)
--(axis cs:326,207155.5758011)
--(axis cs:325,207196.805389228)
--(axis cs:324,207232.497430547)
--(axis cs:323,207262.958406456)
--(axis cs:322,207289.64610496)
--(axis cs:321,207325.661857413)
--(axis cs:320,207355.909468143)
--(axis cs:319,207371.997419114)
--(axis cs:318,207421.739704611)
--(axis cs:317,207477.983589648)
--(axis cs:316,207504.290540874)
--(axis cs:315,207530.287653169)
--(axis cs:314,207555.902043711)
--(axis cs:313,207570.567626334)
--(axis cs:312,207574.290203575)
--(axis cs:311,207581.605101852)
--(axis cs:310,207597.582104519)
--(axis cs:309,207622.589633159)
--(axis cs:308,207644.998226283)
--(axis cs:307,207655.974699173)
--(axis cs:306,207678.213347102)
--(axis cs:305,207686.272721493)
--(axis cs:304,207701.24343857)
--(axis cs:303,207721.505032446)
--(axis cs:302,207744.769147746)
--(axis cs:301,207769.987672544)
--(axis cs:300,207785.385691245)
--(axis cs:299,207797.627888159)
--(axis cs:298,207806.304934809)
--(axis cs:297,207836.238557222)
--(axis cs:296,207867.09751165)
--(axis cs:295,207895.078061984)
--(axis cs:294,207931.58632203)
--(axis cs:293,207985.059855296)
--(axis cs:292,208044.752041651)
--(axis cs:291,208112.851306573)
--(axis cs:290,208163.937699035)
--(axis cs:289,208190.67776363)
--(axis cs:288,208233.71162981)
--(axis cs:287,208251.59019356)
--(axis cs:286,208281.743986897)
--(axis cs:285,208312.105095366)
--(axis cs:284,208325.260801065)
--(axis cs:283,208366.0158882)
--(axis cs:282,208439.499824353)
--(axis cs:281,208507.67434253)
--(axis cs:280,208531.39759889)
--(axis cs:279,208561.004967521)
--(axis cs:278,208588.486386289)
--(axis cs:277,208634.699968732)
--(axis cs:276,208667.167519796)
--(axis cs:275,208699.360694136)
--(axis cs:274,208756.230008287)
--(axis cs:273,208882.514016983)
--(axis cs:272,209011.506807329)
--(axis cs:271,209148.824548443)
--(axis cs:270,209277.435112066)
--(axis cs:269,209373.3494775)
--(axis cs:268,209446.540082211)
--(axis cs:267,209478.741089115)
--(axis cs:266,209485.59868932)
--(axis cs:265,209493.628440109)
--(axis cs:264,209505.967900593)
--(axis cs:263,209515.337190537)
--(axis cs:262,209524.088738558)
--(axis cs:261,209535.231822711)
--(axis cs:260,209556.140887489)
--(axis cs:259,209593.000147127)
--(axis cs:258,209636.922070773)
--(axis cs:257,209678.826733389)
--(axis cs:256,209712.891042806)
--(axis cs:255,209744.994981375)
--(axis cs:254,209769.72759622)
--(axis cs:253,209780.751231488)
--(axis cs:252,209811.742841347)
--(axis cs:251,209852.886258489)
--(axis cs:250,209892.341573896)
--(axis cs:249,209926.438727696)
--(axis cs:248,209962.81226262)
--(axis cs:247,209985.03290122)
--(axis cs:246,209996.688426003)
--(axis cs:245,210014.394242545)
--(axis cs:244,210026.331032232)
--(axis cs:243,210044.315802964)
--(axis cs:242,210083.172620794)
--(axis cs:241,210112.714335146)
--(axis cs:240,210139.846186089)
--(axis cs:239,210174.120460108)
--(axis cs:238,210216.084554792)
--(axis cs:237,210268.309042577)
--(axis cs:236,210321.11354211)
--(axis cs:235,210363.47310538)
--(axis cs:234,210403.542008701)
--(axis cs:233,210450.367714814)
--(axis cs:232,210503.949242925)
--(axis cs:231,210566.444278637)
--(axis cs:230,210645.229526095)
--(axis cs:229,210711.211720732)
--(axis cs:228,210784.183103116)
--(axis cs:227,210853.378851484)
--(axis cs:226,210965.276178738)
--(axis cs:225,211081.190006217)
--(axis cs:224,211215.240785289)
--(axis cs:223,211346.732307112)
--(axis cs:222,211480.672476623)
--(axis cs:221,211569.267005895)
--(axis cs:220,211604.240294376)
--(axis cs:219,211627.394819092)
--(axis cs:218,211646.963952059)
--(axis cs:217,211668.917977819)
--(axis cs:216,211689.210213351)
--(axis cs:215,211721.157454295)
--(axis cs:214,211753.524003128)
--(axis cs:213,211788.027552997)
--(axis cs:212,211840.522172296)
--(axis cs:211,211897.791573657)
--(axis cs:210,211936.224044598)
--(axis cs:209,211980.24939397)
--(axis cs:208,212038.701303886)
--(axis cs:207,212127.453250744)
--(axis cs:206,212233.600528842)
--(axis cs:205,212345.250114595)
--(axis cs:204,212432.170568226)
--(axis cs:203,212517.484673081)
--(axis cs:202,212601.875903785)
--(axis cs:201,212658.18442211)
--(axis cs:200,212715.307865875)
--(axis cs:199,212775.543111721)
--(axis cs:198,212826.214763911)
--(axis cs:197,212863.212145694)
--(axis cs:196,212890.218857156)
--(axis cs:195,212930.925416881)
--(axis cs:194,213019.682917513)
--(axis cs:193,213164.471989987)
--(axis cs:192,213332.440901675)
--(axis cs:191,213493.936661851)
--(axis cs:190,213628.706576329)
--(axis cs:189,213747.091958299)
--(axis cs:188,213844.559011545)
--(axis cs:187,213931.36129541)
--(axis cs:186,214058.282511048)
--(axis cs:185,214175.017194132)
--(axis cs:184,214267.526051022)
--(axis cs:183,214436.052819104)
--(axis cs:182,214596.584456747)
--(axis cs:181,214752.811911624)
--(axis cs:180,214914.081137182)
--(axis cs:179,215051.240948701)
--(axis cs:178,215158.035314652)
--(axis cs:177,215294.313688208)
--(axis cs:176,215443.920182324)
--(axis cs:175,215602.777159551)
--(axis cs:174,215782.383582603)
--(axis cs:173,215934.119378424)
--(axis cs:172,216061.636828666)
--(axis cs:171,216179.730061065)
--(axis cs:170,216283.542108874)
--(axis cs:169,216380.508581699)
--(axis cs:168,216520.621985765)
--(axis cs:167,216669.951545541)
--(axis cs:166,216879.69529774)
--(axis cs:165,217074.266772725)
--(axis cs:164,217274.967037402)
--(axis cs:163,217536.317981901)
--(axis cs:162,217752.372712269)
--(axis cs:161,217927.267404732)
--(axis cs:160,218064.442904663)
--(axis cs:159,218223.603796542)
--(axis cs:158,218432.666807583)
--(axis cs:157,218624.444651876)
--(axis cs:156,218827.171897342)
--(axis cs:155,219077.029183961)
--(axis cs:154,219323.141136512)
--(axis cs:153,219589.397496081)
--(axis cs:152,219851.833179711)
--(axis cs:151,220103.370938899)
--(axis cs:150,220376.645681341)
--(axis cs:149,220663.243366109)
--(axis cs:148,220936.277647655)
--(axis cs:147,221186.022583365)
--(axis cs:146,221408.683738628)
--(axis cs:145,221576.948267657)
--(axis cs:144,221740.735522601)
--(axis cs:143,221910.879016588)
--(axis cs:142,222113.033253267)
--(axis cs:141,222347.748883197)
--(axis cs:140,222611.017830751)
--(axis cs:139,222846.540610705)
--(axis cs:138,223083.011360405)
--(axis cs:137,223322.023240771)
--(axis cs:136,223589.295425856)
--(axis cs:135,223868.286723378)
--(axis cs:134,224149.53940876)
--(axis cs:133,224416.66701306)
--(axis cs:132,224617.274028076)
--(axis cs:131,224813.146862068)
--(axis cs:130,225001.874688539)
--(axis cs:129,225202.84630756)
--(axis cs:128,225392.298066799)
--(axis cs:127,225611.388425991)
--(axis cs:126,225831.476267383)
--(axis cs:125,226034.991935361)
--(axis cs:124,226191.623341015)
--(axis cs:123,226318.809880316)
--(axis cs:122,226405.587399203)
--(axis cs:121,226537.404750035)
--(axis cs:120,226772.574391316)
--(axis cs:119,227056.673010919)
--(axis cs:118,227255.644990509)
--(axis cs:117,227459.938453221)
--(axis cs:116,227699.597671211)
--(axis cs:115,227940.886204633)
--(axis cs:114,228191.4966703)
--(axis cs:113,228407.647288982)
--(axis cs:112,228657.009609461)
--(axis cs:111,228904.322588431)
--(axis cs:110,229142.740247917)
--(axis cs:109,229339.566513552)
--(axis cs:108,229585.313589498)
--(axis cs:107,229885.693927353)
--(axis cs:106,230141.130014022)
--(axis cs:105,230355.131156338)
--(axis cs:104,230650.432993513)
--(axis cs:103,230931.765703455)
--(axis cs:102,231179.428756037)
--(axis cs:101,231450.358152323)
--(axis cs:100,231732.724592157)
--(axis cs:99,232048.095766988)
--(axis cs:98,232300.246596297)
--(axis cs:97,232532.055766458)
--(axis cs:96,232801.060899589)
--(axis cs:95,233100.697666094)
--(axis cs:94,233465.23607307)
--(axis cs:93,233910.699681182)
--(axis cs:92,234420.383403346)
--(axis cs:91,234897.175490094)
--(axis cs:90,235342.228681455)
--(axis cs:89,235888.875947879)
--(axis cs:88,236378.46061605)
--(axis cs:87,236780.462251414)
--(axis cs:86,237177.815834142)
--(axis cs:85,237524.122566097)
--(axis cs:84,237835.420242719)
--(axis cs:83,238148.141757623)
--(axis cs:82,238464.378722272)
--(axis cs:81,238787.275519368)
--(axis cs:80,239123.030696989)
--(axis cs:79,239475.768774574)
--(axis cs:78,239771.870583247)
--(axis cs:77,240006.877346536)
--(axis cs:76,240215.859678276)
--(axis cs:75,240369.700055383)
--(axis cs:74,240559.66204709)
--(axis cs:73,240779.851474504)
--(axis cs:72,241043.414510821)
--(axis cs:71,241342.862483422)
--(axis cs:70,241632.131633563)
--(axis cs:69,241898.513846517)
--(axis cs:68,242225.054087143)
--(axis cs:67,242540.361233295)
--(axis cs:66,242888.174619368)
--(axis cs:65,243155.831220187)
--(axis cs:64,243424.604649059)
--(axis cs:63,243725.603667464)
--(axis cs:62,244046.325192611)
--(axis cs:61,244368.109731547)
--(axis cs:60,244718.282212339)
--(axis cs:59,245104.103405174)
--(axis cs:58,245490.164807606)
--(axis cs:57,245939.741884337)
--(axis cs:56,246350.575581929)
--(axis cs:55,246723.388292826)
--(axis cs:54,247100.729629639)
--(axis cs:53,247522.102421919)
--(axis cs:52,248041.775205812)
--(axis cs:51,248523.858491467)
--(axis cs:50,248936.489661343)
--(axis cs:49,249346.311682254)
--(axis cs:48,249723.557935036)
--(axis cs:47,250102.090224814)
--(axis cs:46,250458.513600702)
--(axis cs:45,250659.2524027)
--(axis cs:44,250902.488201413)
--(axis cs:43,251136.789481038)
--(axis cs:42,251379.95431723)
--(axis cs:41,251599.671209398)
--(axis cs:40,251883.730805634)
--(axis cs:39,252209.01027099)
--(axis cs:38,252576.428377898)
--(axis cs:37,252937.708559698)
--(axis cs:36,253375.131768238)
--(axis cs:35,253809.04460278)
--(axis cs:34,254225.233297306)
--(axis cs:33,254775.540310442)
--(axis cs:32,255426.406629818)
--(axis cs:31,256014.26965368)
--(axis cs:30,256557.748091301)
--(axis cs:29,257496.042505678)
--(axis cs:28,258501.801173439)
--(axis cs:27,259596.661105713)
--(axis cs:26,260780.476576145)
--(axis cs:25,261864.731953404)
--(axis cs:24,262860.124824311)
--(axis cs:23,263741.220375728)
--(axis cs:22,264662.294050967)
--(axis cs:21,265582.686821954)
--(axis cs:20,266348.888716566)
--(axis cs:19,267145.563082336)
--(axis cs:18,268008.743403336)
--(axis cs:17,268921.065111218)
--(axis cs:16,270111.747109708)
--(axis cs:15,271555.308286094)
--(axis cs:14,273015.813355933)
--(axis cs:13,274507.530889315)
--(axis cs:12,276140.3818926)
--(axis cs:11,277660.176522794)
--(axis cs:10,279084.010606168)
--(axis cs:9,280545.840328035)
--(axis cs:8,281701.590132468)
--(axis cs:7,282781.074105821)
--(axis cs:6,283628.062562174)
--(axis cs:5,284535.288916763)
--(axis cs:4,285608.763011263)
--(axis cs:3,286567.461547161)
--(axis cs:2,286948.701239883)
--(axis cs:1,286883.196166926)
--(axis cs:0,286889.807071029)
--cycle;

\addplot [semithick, chocolate2047927]
table {%
0 286758.84375
1 286752.3125
2 286817
3 286426.125
5 284362.75
6 283011.6875
9 278436.125
13 273214.375
15 271349.71875
22 263383.46875
23 262864.59375
25 262040.84375
26 261466.75
27 260559.40625
28 259299.109375
35 248964.296875
37 245932.59375
46 232267.109375
48 228922.734375
50 226201.390625
56 219096.890625
59 216305.3125
62 213467.046875
65 210595.578125
70 205691.265625
74 202422.359375
77 199997.6875
86 191845.015625
88 190387.859375
91 188366.453125
99 183437.875
103 180757.265625
105 179392.46875
108 177280.375
115 173001.3125
117 171881.765625
121 169915.734375
130 166459
133 165601.53125
137 164118.53125
142 162540.75
144 161822.90625
146 161244.671875
148 160667.203125
152 159391.296875
153 159185.203125
154 159020.4375
155 158812.484375
157 158310.0625
158 158125.734375
159 157819.46875
161 157033.734375
163 156448.59375
165 155953.796875
167 155535.703125
171 154799.03125
172 154658.984375
174 154258.25
176 153861.109375
178 153569.640625
180 153136.5
186 151947.359375
188 151491.171875
191 150868.609375
192 150698.984375
193 150587.703125
195 150303.03125
196 150143.046875
202 148977.28125
206 148476.15625
209 148201.921875
212 148039.3125
215 147759.109375
218 147375.15625
221 146847.421875
222 146660.4375
224 146331.234375
228 145582.921875
229 145421.8125
231 145037.515625
233 144725.015625
238 143819.375
240 143558.671875
242 143225.203125
243 143118.109375
244 143042.5625
245 142989.96875
246 142914.796875
253 141873.484375
255 141508.375
256 141367.171875
257 141264.1875
259 140971.5625
263 140325.234375
266 139676.25
270 138634.234375
272 138048.375
273 137795.4375
275 137428.25
276 137260.703125
277 137130.15625
281 136838.375
286 136398.75
287 136299.9375
290 136069.453125
295 135818.046875
297 135768.21875
299 135677.65625
300 135612.046875
302 135444.109375
305 135158.34375
306 135035.234375
308 134750.796875
309 134647.9375
313 134175.515625
314 134065.875
315 134022.796875
316 134006.40625
318 133901.734375
319 133835.90625
320 133783.265625
321 133719.71875
322 133635.203125
324 133361.8125
328 132984.296875
330 132856.328125
332 132623.828125
333 132542.65625
334 132485.203125
336 132404
337 132356.53125
340 132243.140625
341 132221.96875
342 132204.921875
343 132193.0625
344 132165.453125
345 132149.296875
349 132103.65625
351 132073.640625
352 132061.890625
353 132042.828125
355 132023.78125
356 132014.484375
357 131998.046875
358 131928.5625
360 131811.28125
361 131769.203125
364 131702.21875
366 131635.953125
367 131602.078125
369 131555.859375
370 131527.234375
372 131454.390625
373 131430.8125
376 131380.125
377 131366.890625
378 131346.234375
380 131255.75
382 131189.5
383 131150.515625
384 131124.234375
385 131074.78125
390 130651.1015625
391 130607.71875
394 130532.8046875
395 130484.96875
396 130447.890625
400 130341.6953125
401 130305.59375
402 130282.515625
404 130218.3984375
406 130079.234375
407 130038.0078125
408 130014.1953125
409 129984.8046875
410 129935.609375
411 129916.1796875
413 129899.8203125
414 129884.6484375
415 129846.8359375
416 129791.65625
418 129653.546875
419 129615.6015625
420 129566.78125
422 129501.484375
423 129477.8046875
424 129467.3984375
425 129458.9921875
426 129443.1796875
427 129431.6640625
428 129415.875
429 129375.9140625
433 129143.734375
436 128857.46875
437 128779.96875
439 128693.5546875
441 128574.09375
442 128493.0859375
443 128392.5
444 128315.8515625
445 128256.671875
447 128170.5625
448 128099.84375
451 127746.2421875
452 127580.96875
455 126859.0546875
456 126743.5703125
458 126644.34375
462 126466
463 126436.6953125
465 126355.8515625
466 126313.8828125
467 126258.0546875
468 126166.5703125
469 126044.265625
470 125893.078125
472 125662.8125
473 125589.5234375
474 125538.921875
475 125514.890625
477 125474.640625
478 125451.375
479 125435.109375
480 125391.5546875
482 125247.5078125
484 125202.453125
485 125173.8671875
488 125136.6328125
489 125121.7890625
491 125097.171875
492 125078.453125
493 125042.609375
494 125020.734375
495 125007.75
497 124987.875
498 124976.609375
499 124959.578125
500 124946.3828125
501 124926.3359375
503 124901.7890625
504 124865.046875
506 124727.34375
507 124681.296875
508 124651.3203125
510 124616.28125
511 124589.3125
512 124572.3046875
514 124547.8515625
516 124522.09375
518 124500.5703125
523 124407.0390625
524 124394.6484375
525 124378.4296875
526 124366.8125
529 124316.109375
530 124306.3828125
531 124299.1796875
534 124274.0078125
535 124262.578125
536 124256.6796875
537 124248.828125
538 124243.28125
540 124220.84375
542 124172.2109375
545 124070.125
546 124005.46875
547 123960.0234375
548 123937.25
550 123920.609375
551 123906.765625
552 123882.859375
553 123853.40625
554 123818.421875
555 123792.921875
557 123734.6015625
558 123722.0546875
561 123706.2890625
562 123699.9375
564 123679.140625
565 123672.1484375
566 123662.9921875
567 123656.5546875
568 123648.0546875
569 123630.8125
570 123620.875
571 123615.7734375
572 123606.6953125
573 123595.6796875
574 123591.859375
576 123573.7265625
578 123559.234375
579 123556.03125
580 123551.5390625
581 123549.1796875
582 123543.1015625
583 123532
586 123516.34375
587 123503.0703125
588 123479.21875
589 123461.09375
590 123432.6875
591 123391.6171875
592 123331.6015625
593 123291.1875
595 123254.78125
596 123241.6796875
598 123241.5546875
599 123241.5546875
};
\addplot [semithick, blue043255]
table {%
0 286781.96875
1 286775.71875
2 286840.4375
3 286482.875
5 284911.40625
7 283282.34375
9 281043.3125
12 276633.4375
14 272969.15625
16 269030.4375
17 267592.84375
21 264237.1875
23 261830.21875
25 259093.5625
26 257938.671875
28 256388.859375
29 255655.34375
30 255139.3125
31 254880.90625
33 254521.8125
34 254354.640625
35 254232.65625
36 254056.109375
37 253735.328125
39 252808.328125
42 251253.625
44 250491.453125
46 250051.265625
47 249881.984375
48 249771.984375
51 249342.90625
52 249280.5625
54 249194
56 249071.484375
57 248971.921875
58 248852.125
59 248659.65625
63 247762.5
64 247548.90625
67 246732.4375
68 246535.34375
69 246408.15625
71 246265.078125
73 246123.078125
74 246030.984375
76 245818.484375
80 245175.984375
81 245060.359375
84 244463.046875
86 244063.015625
88 243781.359375
90 243490.390625
92 243175.65625
94 242849.546875
96 242416.46875
98 242069.875
100 241710.921875
103 241080.5
106 240454.6875
107 240209.015625
108 240028.625
109 239900.546875
113 239272.890625
115 238840.640625
117 238480.265625
118 238348.03125
120 238147.78125
122 237959.296875
124 237726.5625
129 237041.796875
130 236851.375
133 236402.421875
135 236137.09375
136 236038.5625
137 235979.34375
138 235888.828125
141 235550.921875
144 235343.578125
145 235250.59375
147 235131.3125
148 235091.390625
149 235034.25
150 234993.84375
151 234924.90625
153 234762.875
158 234442.90625
159 234367.625
160 234272.703125
161 234207.203125
163 234133.515625
164 234073.75
166 233920.359375
167 233810.78125
170 233435.25
172 233299
174 233206.234375
175 233176.625
178 233032.84375
182 232849.21875
183 232832.640625
184 232811.953125
186 232724.109375
188 232550.46875
189 232445.46875
191 232193.484375
192 232113.984375
193 232018.28125
199 231133.359375
202 230923.078125
204 230809.9375
209 230557.484375
210 230528.8125
211 230486.859375
212 230434.09375
214 230297.625
215 230260.71875
216 230214.375
217 230141.15625
219 230055.875
220 229993.78125
221 229915.578125
222 229869.453125
223 229847.453125
224 229805.15625
225 229773.359375
227 229689.484375
229 229571.96875
230 229525.859375
231 229499.140625
232 229484.171875
234 229410.34375
235 229389.078125
236 229382.34375
238 229351.046875
240 229335.125
241 229316.46875
242 229310.40625
243 229305.71875
244 229303.359375
245 229297.921875
246 229295.078125
247 229290.796875
248 229285.40625
249 229275.046875
250 229271.796875
251 229250.671875
252 229208.640625
253 229150.71875
256 228918.140625
257 228893.5
258 228883
259 228876.796875
260 228858.265625
261 228843.046875
263 228798.703125
264 228788.421875
265 228776.0625
266 228769.109375
269 228720.3125
270 228715.875
271 228700.453125
273 228642.109375
275 228618.625
276 228612.171875
277 228594.171875
279 228547.90625
280 228533.859375
283 228482.859375
284 228469.953125
285 228461.515625
286 228456.65625
287 228452.78125
289 228442.828125
290 228439.140625
292 228435.6875
293 228432.328125
294 228430.859375
296 228414.921875
297 228411.453125
298 228406.03125
300 228390.4375
302 228381.640625
303 228375.578125
304 228373.234375
305 228371.40625
306 228368.453125
307 228367.125
308 228356.78125
309 228343.796875
312 228320.1875
313 228296.0625
315 228264.59375
317 228221.578125
318 228207.453125
319 228203.296875
320 228199.9375
323 228169.046875
324 228162.984375
325 228142.421875
326 228109.671875
327 228082.765625
328 228061.140625
329 228045.34375
330 228034.34375
331 228031.625
332 228020.140625
333 227995.46875
334 227990.546875
335 227989.5625
336 227987.765625
337 227986.921875
338 227981.984375
340 227978.078125
341 227977.015625
342 227976.46875
343 227973.703125
346 227968.71875
347 227966.34375
348 227965.859375
349 227964.03125
350 227960.234375
351 227955.609375
352 227951.984375
353 227943.1875
354 227915.84375
355 227902.90625
356 227896.453125
358 227890.03125
359 227870.5625
362 227826.640625
363 227780.3125
366 227592.703125
367 227569.734375
368 227563.875
369 227536.953125
370 227522.359375
372 227521.015625
373 227520.375
374 227516.796875
376 227511.65625
377 227509.921875
379 227505.46875
380 227499.296875
381 227498.6875
382 227496.625
383 227494.15625
384 227492.625
385 227490.734375
387 227484.5
390 227479.125
391 227478.03125
392 227474.421875
394 227470.4375
395 227467.515625
396 227466.890625
397 227465.71875
398 227464.25
399 227455.640625
400 227428.171875
401 227419.59375
402 227416.6875
403 227413
404 227410.1875
405 227407.984375
406 227406.359375
407 227403.75
408 227397.90625
409 227384.703125
410 227378.34375
411 227373.25
413 227368.453125
414 227366.59375
416 227365.46875
417 227363.78125
418 227363.296875
419 227362.359375
422 227352.28125
424 227328.046875
425 227322.515625
426 227318.109375
427 227304.78125
428 227287.796875
430 227234.859375
431 227215.140625
432 227208.953125
434 227185.75
435 227182.4375
436 227181.953125
437 227180.390625
438 227179.8125
439 227177.46875
440 227173.4375
441 227161.5625
442 227139.265625
443 227129.0625
444 227128.1875
445 227125.8125
446 227124.859375
447 227124.15625
448 227118.171875
449 227116.328125
450 227112.703125
451 227109.84375
453 227106.390625
454 227105.375
457 227099.84375
458 227099.4375
459 227097.296875
460 227096.3125
461 227093.953125
463 227093.328125
465 227091.546875
466 227091.5
468 227088.109375
469 227087.078125
470 227082.421875
472 227079.375
474 227077.171875
475 227076.4375
476 227073.5
477 227066.28125
478 227065.765625
481 227063.4375
482 227061.5625
483 227060.546875
484 227060.078125
485 227058.375
486 227052.375
488 227050.5625
489 227049.734375
491 227044.40625
492 227039.875
493 227033.078125
494 227017.875
495 226995.171875
497 226936.6875
498 226920.40625
499 226912.78125
500 226891.171875
501 226886.90625
502 226869.1875
503 226860.375
504 226859.09375
505 226854.71875
506 226837.5
507 226829.09375
508 226825.90625
509 226824.328125
510 226820.953125
511 226808.046875
512 226791.859375
513 226783.0625
514 226772.078125
516 226759.34375
517 226737.28125
518 226725.234375
521 226695.734375
522 226694.328125
523 226693.5
525 226689.578125
526 226688.109375
527 226687.390625
528 226683.875
530 226683.078125
531 226681.703125
533 226680.265625
534 226680.34375
535 226679.421875
536 226679.046875
538 226675.640625
539 226671.953125
540 226671.015625
541 226670.71875
542 226669.96875
543 226668.1875
544 226665.984375
547 226664.96875
548 226664.25
549 226663.234375
552 226661.90625
553 226659.5
554 226658.390625
555 226657.59375
556 226656.5625
559 226654.984375
561 226653.90625
562 226649.796875
563 226648.890625
564 226646.21875
565 226641.953125
566 226629.671875
567 226620.859375
568 226603.046875
569 226569.734375
570 226550.40625
571 226544.15625
574 226542.15625
575 226540.921875
576 226540.515625
578 226539.34375
579 226536.703125
580 226535.71875
581 226535.078125
583 226528.953125
586 226525.9375
587 226524.265625
589 226519.828125
590 226516.34375
591 226514.828125
592 226513.796875
593 226511.796875
594 226508.953125
595 226507.71875
596 226507.140625
598 226507
599 226507
};
\addplot [semithick, seagreen6312776]
table {%
0 286776.3125
1 286769.6875
2 286834.9375
3 286452.25
8 281589.34375
9 280427.625
14 272824
16 269693.21875
17 268397.875
19 266469.25
22 263811.65625
26 259937.546875
28 257756.640625
30 255861.734375
32 254758.34375
34 253542.4375
38 251881.359375
40 251202.234375
41 250916.734375
43 250446.625
46 249754.109375
48 249016.421875
50 248210.546875
52 247282.4375
54 246324.609375
57 245091.84375
59 244167.625
61 243370.875
64 242350.125
66 241779.25
69 240744.34375
71 240174.96875
73 239592.5625
75 239171.1875
76 239007.859375
78 238551.25
79 238270.796875
83 236988.109375
86 235978.1875
88 235135.890625
94 231992.65625
96 231234.875
97 230909.703125
99 230356.296875
101 229622.15625
106 227995.703125
110 226947.953125
114 225888.265625
117 224998.546875
119 224469.671875
120 224128.125
121 223855.03125
122 223700.453125
123 223595.296875
125 223273.703125
133 221523.59375
136 220570.453125
138 219938.296875
142 218801.671875
144 218415.421875
146 218068.5
148 217541.515625
154 215673.453125
157 214877.8125
160 214186.171875
161 214015.421875
162 213804.546875
163 213545.46875
164 213222.265625
167 212499.734375
169 212155.734375
171 211909.484375
173 211606.1875
178 210784.5625
179 210664.703125
180 210512.515625
184 209808.953125
185 209693.921875
190 208968.71875
192 208568.25
194 208125.609375
195 207993.171875
196 207939.5
197 207906.640625
198 207863.3125
199 207802.640625
202 207581.671875
205 207253.875
207 206976.375
208 206870.71875
209 206809.03125
211 206724.234375
213 206593.03125
216 206486.65625
219 206417.765625
220 206389.265625
221 206339.3125
222 206233.234375
225 205827.296875
227 205607.0625
229 205447.9375
231 205275.890625
233 205160.515625
240 204861.21875
242 204806.96875
243 204770.78125
244 204753.03125
245 204740.546875
246 204718.9375
247 204702.78125
248 204678.53125
253 204496.59375
254 204483.453125
255 204457.125
258 204348.90625
260 204272.296875
261 204252.609375
263 204232.9375
264 204223.8125
265 204211.453125
267 204196.578125
268 204165.9375
269 204096.140625
270 204005.515625
274 203515.328125
275 203461.6875
277 203395.78125
278 203347.796875
281 203266.4375
283 203131.984375
284 203092.40625
285 203078.8125
287 203016.546875
288 203000.125
289 202961.453125
290 202934.6875
291 202884.078125
293 202760.03125
294 202703.9375
295 202667.390625
297 202612.765625
298 202583.796875
299 202574.15625
300 202561.703125
301 202545.40625
303 202492.5625
304 202472.078125
305 202457.4375
306 202449.03125
307 202419.390625
308 202404.671875
309 202381.21875
310 202353.359375
311 202336.375
312 202328.765625
313 202325.171875
314 202310.953125
316 202259.734375
317 202230.78125
319 202121.90625
320 202106
321 202078.140625
322 202044.109375
324 201988.078125
326 201911.40625
328 201829.140625
329 201788.703125
331 201686.265625
332 201634.265625
337 201289.90625
338 201204.34375
340 201006.921875
343 200811.625
344 200728.828125
346 200523.140625
348 200280.953125
350 199989.625
352 199770.234375
353 199609
355 199377.734375
356 199317.84375
357 199277.71875
358 199229.078125
361 198982.703125
364 198740.984375
365 198708.265625
367 198673.875
369 198649.84375
370 198642.84375
372 198620.015625
373 198606.40625
374 198596.921875
375 198589.859375
376 198584.359375
377 198580.015625
378 198577.140625
380 198565.9375
381 198559.96875
382 198537.25
383 198520.8125
384 198489.375
385 198466.5625
387 198438.453125
388 198429.5
389 198423.484375
390 198422.453125
391 198419.890625
392 198415.484375
393 198414.609375
394 198413.984375
395 198411.8125
396 198411.109375
400 198399.5625
401 198399.03125
402 198393.5
403 198392.015625
405 198388.046875
406 198387.578125
409 198382.859375
411 198381.796875
413 198378.859375
414 198376.15625
416 198374.5625
417 198373.40625
419 198370.359375
420 198369.28125
421 198367.8125
422 198365.78125
423 198365
424 198364.5
426 198361.984375
427 198361.03125
428 198359.8125
429 198357.109375
430 198356.625
431 198355.53125
432 198354.15625
434 198351.90625
435 198350.078125
436 198338.03125
437 198334.71875
438 198332.625
439 198329.234375
440 198326.734375
442 198323.78125
443 198321.59375
444 198316.421875
445 198315.1875
446 198313.09375
447 198312.171875
449 198309.609375
450 198308.953125
451 198307.921875
452 198306.390625
453 198305.1875
454 198304.5
455 198303.375
456 198300.671875
457 198299.546875
458 198298.8125
459 198297.8125
461 198296.5
462 198295.0625
463 198293.96875
465 198292.234375
466 198291.03125
467 198290.765625
468 198289.40625
469 198287.75
470 198284.71875
471 198282.59375
472 198278.28125
473 198275.84375
474 198274.34375
476 198270.4375
478 198269.171875
479 198266.828125
481 198265.90625
484 198260.015625
485 198259.75
486 198259.109375
487 198257.421875
488 198254.421875
489 198253.34375
490 198253.046875
491 198252.171875
493 198248.53125
494 198247.46875
495 198246.796875
497 198243.984375
498 198242.25
499 198241.25
500 198240.5625
501 198238
502 198237.8125
503 198237.0625
504 198234.8125
505 198233
506 198230.65625
507 198229.625
508 198227.875
509 198226.75
510 198225
511 198222.234375
512 198220.953125
513 198220.3125
514 198218.84375
515 198216.40625
517 198209.515625
518 198207.171875
519 198206.140625
520 198204.78125
521 198202.8125
522 198202.453125
523 198201.015625
524 198200.4375
527 198195.6875
528 198194.34375
529 198193.34375
530 198190.6875
531 198189.9375
532 198185.15625
533 198184.609375
534 198183.484375
536 198181.921875
537 198180.75
538 198180.140625
539 198177.09375
540 198175.859375
541 198172.625
542 198165.375
543 198164.03125
544 198160.28125
545 198159.15625
547 198156.21875
548 198156
550 198150.09375
551 198148.921875
552 198146.078125
553 198144.8125
554 198142.890625
555 198141.890625
556 198140.203125
557 198137.90625
560 198133.34375
561 198132.625
562 198131.125
563 198130.25
565 198129.109375
566 198127.65625
568 198125.703125
569 198123.984375
570 198121.171875
571 198119.75
572 198118.671875
573 198117.921875
574 198116.640625
575 198115.71875
576 198114.28125
577 198113.59375
578 198113.21875
579 198112.25
580 198111.78125
581 198110.8125
582 198110.390625
583 198109.046875
584 198108.8125
585 198108.21875
586 198106.90625
587 198106.578125
590 198104.453125
591 198102.71875
592 198101.484375
594 198094.640625
596 198092.984375
597 198092.578125
599 198092.578125
};
\end{axis}

\end{tikzpicture}


==> figures/rapps_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{rapps_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.26\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.95, xmax=628.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROI Entropy (bits)},
ymin=11460.2896436502, ymax=36791.2408869045,
ytick style={color=black}
]
\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,35631.4904692159)
--(axis cs:0,35617.7019787008)
--(axis cs:1,35617.660261745)
--(axis cs:2,35617.616707938)
--(axis cs:3,35616.0578813443)
--(axis cs:4,35597.3453209763)
--(axis cs:5,35553.1908381309)
--(axis cs:6,35487.9794743251)
--(axis cs:7,35376.9723575543)
--(axis cs:8,35243.1360446986)
--(axis cs:9,35194.9036179672)
--(axis cs:10,35107.7993144586)
--(axis cs:11,34971.8181332564)
--(axis cs:12,34843.8983295677)
--(axis cs:13,34698.0004967318)
--(axis cs:14,34514.7926746067)
--(axis cs:15,34316.5655652947)
--(axis cs:16,34098.4811299385)
--(axis cs:17,33854.2127126373)
--(axis cs:18,33584.9942950899)
--(axis cs:19,33254.3039062996)
--(axis cs:20,32942.977543707)
--(axis cs:21,32718.0728922206)
--(axis cs:22,32526.613765843)
--(axis cs:23,32330.5367816918)
--(axis cs:24,32101.6660352716)
--(axis cs:25,31892.4235105467)
--(axis cs:26,31724.2414065358)
--(axis cs:27,31598.0121370066)
--(axis cs:28,31474.2108842076)
--(axis cs:29,31307.4633578709)
--(axis cs:30,31123.4408518415)
--(axis cs:31,30889.83753746)
--(axis cs:32,30616.2136448043)
--(axis cs:33,30365.9702360569)
--(axis cs:34,30103.9463766697)
--(axis cs:35,29820.4708707221)
--(axis cs:36,29537.220292552)
--(axis cs:37,29272.6683328757)
--(axis cs:38,29031.064268075)
--(axis cs:39,28811.5112163178)
--(axis cs:40,28651.0924850056)
--(axis cs:41,28536.5867409053)
--(axis cs:42,28461.2268628811)
--(axis cs:43,28403.5552008138)
--(axis cs:44,28364.9400348459)
--(axis cs:45,28343.1837938431)
--(axis cs:46,28332.8509881689)
--(axis cs:47,28327.1981435959)
--(axis cs:48,28316.5203292274)
--(axis cs:49,28292.4700464181)
--(axis cs:50,28254.062660289)
--(axis cs:51,28192.3694249713)
--(axis cs:52,28105.1311013889)
--(axis cs:53,27996.877388184)
--(axis cs:54,27876.7139810255)
--(axis cs:55,27746.281586921)
--(axis cs:56,27625.2163017875)
--(axis cs:57,27471.6835150458)
--(axis cs:58,27270.2798075047)
--(axis cs:59,27081.8473621973)
--(axis cs:60,26910.2697775612)
--(axis cs:61,26744.6349048057)
--(axis cs:62,26571.0845520777)
--(axis cs:63,26410.2954378484)
--(axis cs:64,26288.9008630321)
--(axis cs:65,26219.9643904511)
--(axis cs:66,26174.8172896317)
--(axis cs:67,26135.3718632748)
--(axis cs:68,26089.0995031233)
--(axis cs:69,26040.7424034741)
--(axis cs:70,25990.5698809675)
--(axis cs:71,25930.6216062436)
--(axis cs:72,25861.9085527441)
--(axis cs:73,25797.9597179257)
--(axis cs:74,25743.4887643399)
--(axis cs:75,25683.2867081771)
--(axis cs:76,25603.9893397117)
--(axis cs:77,25519.4214412426)
--(axis cs:78,25436.1885448395)
--(axis cs:79,25351.1506406331)
--(axis cs:80,25253.2957221742)
--(axis cs:81,25140.8434298341)
--(axis cs:82,25035.5211169583)
--(axis cs:83,24947.1964677011)
--(axis cs:84,24844.1629605101)
--(axis cs:85,24720.1333102376)
--(axis cs:86,24597.6466521366)
--(axis cs:87,24511.5209452047)
--(axis cs:88,24430.6852241819)
--(axis cs:89,24351.4555988674)
--(axis cs:90,24273.6490234165)
--(axis cs:91,24192.540758409)
--(axis cs:92,24107.6244221284)
--(axis cs:93,24044.9036497368)
--(axis cs:94,23993.0288917929)
--(axis cs:95,23937.2360390984)
--(axis cs:96,23874.691730365)
--(axis cs:97,23818.6504840444)
--(axis cs:98,23766.5510152449)
--(axis cs:99,23718.1504776973)
--(axis cs:100,23668.6677403045)
--(axis cs:101,23608.5564913979)
--(axis cs:102,23539.9457934492)
--(axis cs:103,23479.2769364876)
--(axis cs:104,23418.8593429166)
--(axis cs:105,23350.2536640801)
--(axis cs:106,23271.5207046554)
--(axis cs:107,23176.1434757608)
--(axis cs:108,23077.8799676924)
--(axis cs:109,22984.7251445542)
--(axis cs:110,22870.0574919921)
--(axis cs:111,22754.8618653514)
--(axis cs:112,22633.0298548131)
--(axis cs:113,22490.1016770274)
--(axis cs:114,22349.7418730228)
--(axis cs:115,22196.9298312759)
--(axis cs:116,22040.8065521764)
--(axis cs:117,21855.8927788662)
--(axis cs:118,21657.3876997344)
--(axis cs:119,21457.6410073145)
--(axis cs:120,21260.0581458429)
--(axis cs:121,21061.9840444857)
--(axis cs:122,20892.4132786765)
--(axis cs:123,20738.201608212)
--(axis cs:124,20567.6010731706)
--(axis cs:125,20395.1488322709)
--(axis cs:126,20184.6552977289)
--(axis cs:127,19991.3426233493)
--(axis cs:128,19781.9967521955)
--(axis cs:129,19565.6720051638)
--(axis cs:130,19360.2784289522)
--(axis cs:131,19212.037401933)
--(axis cs:132,19098.871153693)
--(axis cs:133,18997.5514423359)
--(axis cs:134,18859.0800834594)
--(axis cs:135,18739.8532536061)
--(axis cs:136,18665.1924491147)
--(axis cs:137,18608.4347708495)
--(axis cs:138,18575.5317302924)
--(axis cs:139,18559.9528219685)
--(axis cs:140,18549.770166839)
--(axis cs:141,18524.9210200094)
--(axis cs:142,18463.1731943186)
--(axis cs:143,18378.1163496088)
--(axis cs:144,18287.8450373922)
--(axis cs:145,18186.1887281013)
--(axis cs:146,18076.3478802643)
--(axis cs:147,17964.1742283688)
--(axis cs:148,17830.9034949022)
--(axis cs:149,17685.6305832415)
--(axis cs:150,17536.420009779)
--(axis cs:151,17353.1366767269)
--(axis cs:152,17205.2997562418)
--(axis cs:153,17107.3633439233)
--(axis cs:154,17033.0597381478)
--(axis cs:155,16963.2185336715)
--(axis cs:156,16899.0492227012)
--(axis cs:157,16859.4301573344)
--(axis cs:158,16823.6206683319)
--(axis cs:159,16782.763763046)
--(axis cs:160,16741.5417373336)
--(axis cs:161,16687.1944791648)
--(axis cs:162,16648.5144702344)
--(axis cs:163,16608.3195176063)
--(axis cs:164,16559.5206566394)
--(axis cs:165,16507.6697938747)
--(axis cs:166,16444.3006915435)
--(axis cs:167,16377.9361151618)
--(axis cs:168,16319.6089791335)
--(axis cs:169,16282.1434006414)
--(axis cs:170,16248.755867747)
--(axis cs:171,16215.399413188)
--(axis cs:172,16176.9009959375)
--(axis cs:173,16119.9977601009)
--(axis cs:174,16054.6126866228)
--(axis cs:175,16023.2661200773)
--(axis cs:176,16007.3883436305)
--(axis cs:177,15988.5691806775)
--(axis cs:178,15966.2849338447)
--(axis cs:179,15940.976980405)
--(axis cs:180,15915.4088038405)
--(axis cs:181,15896.1583539654)
--(axis cs:182,15876.1402017968)
--(axis cs:183,15849.1216282948)
--(axis cs:184,15812.5674271687)
--(axis cs:185,15774.1247899361)
--(axis cs:186,15725.7044108718)
--(axis cs:187,15683.6428674209)
--(axis cs:188,15662.2007520793)
--(axis cs:189,15651.1881797328)
--(axis cs:190,15640.7749504499)
--(axis cs:191,15626.0099794529)
--(axis cs:192,15611.8516611224)
--(axis cs:193,15605.0613176615)
--(axis cs:194,15601.2435843041)
--(axis cs:195,15588.3199654286)
--(axis cs:196,15568.2279494188)
--(axis cs:197,15533.8277598316)
--(axis cs:198,15490.9884187379)
--(axis cs:199,15466.7216144529)
--(axis cs:200,15437.7420274839)
--(axis cs:201,15398.9525138152)
--(axis cs:202,15357.2837582634)
--(axis cs:203,15345.6132725231)
--(axis cs:204,15340.7954476407)
--(axis cs:205,15337.1345692179)
--(axis cs:206,15332.4924983349)
--(axis cs:207,15329.2057356111)
--(axis cs:208,15326.7087591579)
--(axis cs:209,15322.871930722)
--(axis cs:210,15318.9349398657)
--(axis cs:211,15308.5016214673)
--(axis cs:212,15282.9909719889)
--(axis cs:213,15265.6703352253)
--(axis cs:214,15253.7873729021)
--(axis cs:215,15241.1586713342)
--(axis cs:216,15227.6506202246)
--(axis cs:217,15209.9690182924)
--(axis cs:218,15194.3434995039)
--(axis cs:219,15170.0364674809)
--(axis cs:220,15137.9685633252)
--(axis cs:221,15095.0412372086)
--(axis cs:222,15041.8497111691)
--(axis cs:223,15017.954704683)
--(axis cs:224,14990.826539917)
--(axis cs:225,14962.7249829941)
--(axis cs:226,14936.8900574031)
--(axis cs:227,14918.3073507054)
--(axis cs:228,14904.6067930424)
--(axis cs:229,14893.1878846822)
--(axis cs:230,14870.3186240892)
--(axis cs:231,14844.0304401598)
--(axis cs:232,14826.6577026955)
--(axis cs:233,14800.1288181836)
--(axis cs:234,14763.0772463135)
--(axis cs:235,14738.3653573732)
--(axis cs:236,14716.0944807892)
--(axis cs:237,14705.8943492076)
--(axis cs:238,14692.9372080178)
--(axis cs:239,14672.5506737155)
--(axis cs:240,14641.06476453)
--(axis cs:241,14616.1631612978)
--(axis cs:242,14605.7628040003)
--(axis cs:243,14602.472434534)
--(axis cs:244,14598.3827158066)
--(axis cs:245,14593.9750408087)
--(axis cs:246,14583.469594012)
--(axis cs:247,14564.9122153612)
--(axis cs:248,14557.8932643706)
--(axis cs:249,14548.9235777374)
--(axis cs:250,14546.4515431953)
--(axis cs:251,14544.035100483)
--(axis cs:252,14541.7457838169)
--(axis cs:253,14540.7873633582)
--(axis cs:254,14540.3429728587)
--(axis cs:255,14539.3814510087)
--(axis cs:256,14535.690372534)
--(axis cs:257,14532.6100395805)
--(axis cs:258,14527.2063563993)
--(axis cs:259,14522.9170433899)
--(axis cs:260,14513.8368281401)
--(axis cs:261,14506.0461976545)
--(axis cs:262,14498.6215006327)
--(axis cs:263,14489.0668942466)
--(axis cs:264,14478.9568007896)
--(axis cs:265,14466.4110680005)
--(axis cs:266,14447.5363471398)
--(axis cs:267,14425.7523345041)
--(axis cs:268,14404.8262851759)
--(axis cs:269,14387.7687642616)
--(axis cs:270,14374.0495275233)
--(axis cs:271,14363.3925195009)
--(axis cs:272,14348.417405866)
--(axis cs:273,14333.8793752535)
--(axis cs:274,14315.7766677773)
--(axis cs:275,14292.2244394609)
--(axis cs:276,14276.5761755157)
--(axis cs:277,14267.184258852)
--(axis cs:278,14258.8336842432)
--(axis cs:279,14250.5599184153)
--(axis cs:280,14244.486022827)
--(axis cs:281,14242.3464637466)
--(axis cs:282,14239.6288950085)
--(axis cs:283,14235.38945836)
--(axis cs:284,14230.6315702109)
--(axis cs:285,14227.5301446669)
--(axis cs:286,14224.2607497512)
--(axis cs:287,14221.670824556)
--(axis cs:288,14218.2053634137)
--(axis cs:289,14214.2795754258)
--(axis cs:290,14205.3186549453)
--(axis cs:291,14203.4600746714)
--(axis cs:292,14201.3162627205)
--(axis cs:293,14197.5425783825)
--(axis cs:294,14197.4285167236)
--(axis cs:295,14197.1972958993)
--(axis cs:296,14194.2178134047)
--(axis cs:297,14193.5806080244)
--(axis cs:298,14189.1489806024)
--(axis cs:299,14188.0608931841)
--(axis cs:300,14187.0237600836)
--(axis cs:301,14186.4890465696)
--(axis cs:302,14184.5284310065)
--(axis cs:303,14181.7969105662)
--(axis cs:304,14180.342537407)
--(axis cs:305,14177.9858280661)
--(axis cs:306,14177.0787570031)
--(axis cs:307,14175.3281826527)
--(axis cs:308,14172.9543238947)
--(axis cs:309,14170.7492341974)
--(axis cs:310,14163.1230644197)
--(axis cs:311,14151.7627125868)
--(axis cs:312,14145.97061012)
--(axis cs:313,14140.1886794442)
--(axis cs:314,14131.9177227806)
--(axis cs:315,14126.8271880062)
--(axis cs:316,14121.2423825701)
--(axis cs:317,14112.6402709074)
--(axis cs:318,14099.9562182757)
--(axis cs:319,14088.3735535807)
--(axis cs:320,14082.5885708721)
--(axis cs:321,14075.9223073585)
--(axis cs:322,14072.1697256229)
--(axis cs:323,14068.8933079107)
--(axis cs:324,14060.3357119882)
--(axis cs:325,14048.4367229176)
--(axis cs:326,14041.3575646659)
--(axis cs:327,14038.8872626148)
--(axis cs:328,14034.9218664063)
--(axis cs:329,14032.0518930689)
--(axis cs:330,14031.8288400026)
--(axis cs:331,14031.2578040385)
--(axis cs:332,14026.6931286568)
--(axis cs:333,14021.3071719068)
--(axis cs:334,14017.5754310633)
--(axis cs:335,14016.659575559)
--(axis cs:336,14016.3608023868)
--(axis cs:337,14014.9772356223)
--(axis cs:338,14011.3752801251)
--(axis cs:339,14009.6533940425)
--(axis cs:340,14007.5438834346)
--(axis cs:341,14005.6420238216)
--(axis cs:342,14004.6506170384)
--(axis cs:343,14004.1180463032)
--(axis cs:344,14003.4293062031)
--(axis cs:345,14002.5389519539)
--(axis cs:346,14000.1913636023)
--(axis cs:347,13999.6880881184)
--(axis cs:348,13998.4637243538)
--(axis cs:349,13996.6843524131)
--(axis cs:350,13995.8234891059)
--(axis cs:351,13994.7509763802)
--(axis cs:352,13993.9133616598)
--(axis cs:353,13990.7907826497)
--(axis cs:354,13988.5039568979)
--(axis cs:355,13987.3923604919)
--(axis cs:356,13986.9947513621)
--(axis cs:357,13985.7602605441)
--(axis cs:358,13983.5470112681)
--(axis cs:359,13982.3433063964)
--(axis cs:360,13981.5379792244)
--(axis cs:361,13980.2032483693)
--(axis cs:362,13979.5546623765)
--(axis cs:363,13976.3720144787)
--(axis cs:364,13974.8317291371)
--(axis cs:365,13972.7507389319)
--(axis cs:366,13971.5941354841)
--(axis cs:367,13970.5229592264)
--(axis cs:368,13969.8956482959)
--(axis cs:369,13969.109992877)
--(axis cs:370,13967.4107036177)
--(axis cs:371,13965.3521746542)
--(axis cs:372,13963.9738193057)
--(axis cs:373,13961.9754369532)
--(axis cs:374,13961.3935552527)
--(axis cs:375,13960.815150917)
--(axis cs:376,13959.7006237638)
--(axis cs:377,13958.6797975808)
--(axis cs:378,13957.0189463188)
--(axis cs:379,13956.2556916335)
--(axis cs:380,13956.2000537158)
--(axis cs:381,13955.6151205229)
--(axis cs:382,13953.629971357)
--(axis cs:383,13952.5435812639)
--(axis cs:384,13950.7878257911)
--(axis cs:385,13950.1557558708)
--(axis cs:386,13949.3925933781)
--(axis cs:387,13948.9389316286)
--(axis cs:388,13947.0246187797)
--(axis cs:389,13944.2604768643)
--(axis cs:390,13943.1279439513)
--(axis cs:391,13938.027464617)
--(axis cs:392,13936.2313923768)
--(axis cs:393,13935.3320039747)
--(axis cs:394,13935.1010544343)
--(axis cs:395,13931.8798789611)
--(axis cs:396,13930.7794639409)
--(axis cs:397,13928.0646583472)
--(axis cs:398,13923.4209847821)
--(axis cs:399,13920.8809535533)
--(axis cs:400,13920.3131188095)
--(axis cs:401,13919.9326561378)
--(axis cs:402,13919.1341493826)
--(axis cs:403,13918.7406259711)
--(axis cs:404,13917.9507493631)
--(axis cs:405,13917.2596318643)
--(axis cs:406,13916.0896692916)
--(axis cs:407,13915.7619578343)
--(axis cs:408,13914.1585995515)
--(axis cs:409,13913.4089838806)
--(axis cs:410,13913.2613400548)
--(axis cs:411,13912.8855997717)
--(axis cs:412,13912.6894410008)
--(axis cs:413,13912.4751135994)
--(axis cs:414,13912.3427588917)
--(axis cs:415,13912.1973364465)
--(axis cs:416,13912.0697639769)
--(axis cs:417,13909.542474221)
--(axis cs:418,13909.2976420566)
--(axis cs:419,13909.1907180226)
--(axis cs:420,13909.2093930914)
--(axis cs:421,13908.2566694642)
--(axis cs:422,13907.8312986465)
--(axis cs:423,13904.7152791855)
--(axis cs:424,13904.5412073436)
--(axis cs:425,13903.9111014077)
--(axis cs:426,13899.6892228753)
--(axis cs:427,13898.9643044774)
--(axis cs:428,13897.311409963)
--(axis cs:429,13896.744808621)
--(axis cs:430,13896.2573971401)
--(axis cs:431,13894.5078301152)
--(axis cs:432,13891.5918771624)
--(axis cs:433,13889.4795188555)
--(axis cs:434,13887.9375368697)
--(axis cs:435,13885.8897154199)
--(axis cs:436,13881.3575622663)
--(axis cs:437,13878.9381281625)
--(axis cs:438,13875.8014926381)
--(axis cs:439,13868.2095790584)
--(axis cs:440,13852.4706216507)
--(axis cs:441,13833.9464583353)
--(axis cs:442,13827.6426057763)
--(axis cs:443,13826.988939847)
--(axis cs:444,13826.4515361708)
--(axis cs:445,13825.3304721002)
--(axis cs:446,13824.1885508834)
--(axis cs:447,13821.0954622873)
--(axis cs:448,13819.2270046847)
--(axis cs:449,13817.4002080726)
--(axis cs:450,13816.8216528315)
--(axis cs:451,13816.5970132572)
--(axis cs:452,13816.2947465641)
--(axis cs:453,13815.1922039506)
--(axis cs:454,13814.2879552771)
--(axis cs:455,13813.8638404532)
--(axis cs:456,13813.4953928032)
--(axis cs:457,13812.7372152286)
--(axis cs:458,13812.7224951905)
--(axis cs:459,13812.5693005145)
--(axis cs:460,13812.2539230814)
--(axis cs:461,13811.8891952544)
--(axis cs:462,13810.5680251679)
--(axis cs:463,13810.5735583926)
--(axis cs:464,13810.3894522464)
--(axis cs:465,13810.0507495635)
--(axis cs:466,13809.9413221949)
--(axis cs:467,13809.8978720006)
--(axis cs:468,13809.3680818048)
--(axis cs:469,13809.2717932673)
--(axis cs:470,13809.2583241604)
--(axis cs:471,13808.9449576217)
--(axis cs:472,13808.8981546496)
--(axis cs:473,13807.7550008978)
--(axis cs:474,13807.4712198447)
--(axis cs:475,13807.4820658577)
--(axis cs:476,13807.4371389098)
--(axis cs:477,13807.1701660996)
--(axis cs:478,13806.6248274694)
--(axis cs:479,13805.7298859007)
--(axis cs:480,13804.4669930817)
--(axis cs:481,13803.8110027257)
--(axis cs:482,13802.3189985802)
--(axis cs:483,13801.685926571)
--(axis cs:484,13801.4182144086)
--(axis cs:485,13800.8311129963)
--(axis cs:486,13800.6003881886)
--(axis cs:487,13799.0324302507)
--(axis cs:488,13796.6504878507)
--(axis cs:489,13796.1055056832)
--(axis cs:490,13795.342742694)
--(axis cs:491,13792.0096370677)
--(axis cs:492,13785.0923341048)
--(axis cs:493,13762.4083576656)
--(axis cs:494,13756.5972670479)
--(axis cs:495,13754.1810235764)
--(axis cs:496,13753.5021030203)
--(axis cs:497,13752.8881859639)
--(axis cs:498,13751.720853368)
--(axis cs:499,13749.2195660645)
--(axis cs:500,13748.3095524617)
--(axis cs:501,13744.7752617301)
--(axis cs:502,13742.6567255523)
--(axis cs:503,13741.9627438211)
--(axis cs:504,13741.4164007156)
--(axis cs:505,13739.13580462)
--(axis cs:506,13738.6094847734)
--(axis cs:507,13736.8873331942)
--(axis cs:508,13736.1397122022)
--(axis cs:509,13735.1005260092)
--(axis cs:510,13734.405159044)
--(axis cs:511,13731.8754761467)
--(axis cs:512,13730.406659309)
--(axis cs:513,13730.3389939256)
--(axis cs:514,13730.2698861615)
--(axis cs:515,13729.9696103906)
--(axis cs:516,13728.9568640512)
--(axis cs:517,13727.82232004)
--(axis cs:518,13727.570418178)
--(axis cs:519,13727.3892514606)
--(axis cs:520,13727.1391721218)
--(axis cs:521,13726.288972217)
--(axis cs:522,13726.0924957238)
--(axis cs:523,13725.853013181)
--(axis cs:524,13725.4200015831)
--(axis cs:525,13724.7665932445)
--(axis cs:526,13724.4353856868)
--(axis cs:527,13723.8056963874)
--(axis cs:528,13723.1838990404)
--(axis cs:529,13722.5128319679)
--(axis cs:530,13722.37924246)
--(axis cs:531,13721.7814690737)
--(axis cs:532,13719.765732991)
--(axis cs:533,13718.459719314)
--(axis cs:534,13717.7941252049)
--(axis cs:535,13716.7845554852)
--(axis cs:536,13715.4983725245)
--(axis cs:537,13714.0110605606)
--(axis cs:538,13713.8693016102)
--(axis cs:539,13713.6549738872)
--(axis cs:540,13713.1979023821)
--(axis cs:541,13712.4479339169)
--(axis cs:542,13711.8261157654)
--(axis cs:543,13709.4409626429)
--(axis cs:544,13707.6350694957)
--(axis cs:545,13706.7458627578)
--(axis cs:546,13706.259734046)
--(axis cs:547,13705.3105623466)
--(axis cs:548,13705.1242766643)
--(axis cs:549,13702.9968391489)
--(axis cs:550,13703.0468507815)
--(axis cs:551,13702.8715683092)
--(axis cs:552,13701.9410994097)
--(axis cs:553,13698.586934405)
--(axis cs:554,13697.6428429298)
--(axis cs:555,13696.8144367823)
--(axis cs:556,13692.7706819866)
--(axis cs:557,13687.687229943)
--(axis cs:558,13687.4426975741)
--(axis cs:559,13686.8742784926)
--(axis cs:560,13686.2313623848)
--(axis cs:561,13685.8500771121)
--(axis cs:562,13683.9990113608)
--(axis cs:563,13683.0452835045)
--(axis cs:564,13682.2493626589)
--(axis cs:565,13681.4507119363)
--(axis cs:566,13681.2822282275)
--(axis cs:567,13681.1741447593)
--(axis cs:568,13680.103259724)
--(axis cs:569,13679.9413182504)
--(axis cs:570,13679.6806927569)
--(axis cs:571,13679.2038807345)
--(axis cs:572,13678.6297559891)
--(axis cs:573,13676.6984004161)
--(axis cs:574,13676.5075289221)
--(axis cs:575,13675.9123432715)
--(axis cs:576,13675.7048334472)
--(axis cs:577,13675.6350454648)
--(axis cs:578,13674.188133069)
--(axis cs:579,13673.6475928897)
--(axis cs:580,13673.1017541641)
--(axis cs:581,13672.5444681028)
--(axis cs:582,13671.6311110914)
--(axis cs:583,13669.0083628534)
--(axis cs:584,13668.2365240177)
--(axis cs:585,13668.0049931482)
--(axis cs:586,13667.743414607)
--(axis cs:587,13666.9972559413)
--(axis cs:588,13666.7702602233)
--(axis cs:589,13666.6385200757)
--(axis cs:590,13666.4640570156)
--(axis cs:591,13666.4362918629)
--(axis cs:592,13666.3553957234)
--(axis cs:593,13666.2745698741)
--(axis cs:594,13665.709217791)
--(axis cs:595,13665.6919467582)
--(axis cs:596,13665.6358508784)
--(axis cs:597,13665.516633269)
--(axis cs:598,13665.516633269)
--(axis cs:599,13665.516633269)
--(axis cs:599,14056.0682625644)
--(axis cs:599,14056.0682625644)
--(axis cs:598,14056.0682625644)
--(axis cs:597,14056.0682625644)
--(axis cs:596,14056.1795137049)
--(axis cs:595,14056.2241990751)
--(axis cs:594,14056.2381780423)
--(axis cs:593,14056.6821358551)
--(axis cs:592,14056.7456459433)
--(axis cs:591,14056.8086951163)
--(axis cs:590,14056.8305393386)
--(axis cs:589,14056.9679252368)
--(axis cs:588,14057.0753126934)
--(axis cs:587,14057.2556737462)
--(axis cs:586,14057.8459734138)
--(axis cs:585,14058.0539912268)
--(axis cs:584,14058.2356765032)
--(axis cs:583,14058.8515980841)
--(axis cs:582,14060.7539800544)
--(axis cs:581,14061.4184225222)
--(axis cs:580,14061.8209671901)
--(axis cs:579,14062.2152977353)
--(axis cs:578,14062.6465023476)
--(axis cs:577,14063.8630014102)
--(axis cs:576,14063.9186040528)
--(axis cs:575,14064.0799093326)
--(axis cs:574,14064.544489307)
--(axis cs:573,14064.7093469797)
--(axis cs:572,14066.3665981776)
--(axis cs:571,14066.8232025988)
--(axis cs:570,14067.2506874514)
--(axis cs:569,14067.4575098746)
--(axis cs:568,14067.6019486093)
--(axis cs:567,14068.5886156574)
--(axis cs:566,14068.6865868766)
--(axis cs:565,14068.8446656678)
--(axis cs:564,14069.5539576536)
--(axis cs:563,14070.255693058)
--(axis cs:562,14071.0283974933)
--(axis cs:561,14072.5411989295)
--(axis cs:560,14072.8484553236)
--(axis cs:559,14073.3839246324)
--(axis cs:558,14073.8548284675)
--(axis cs:557,14074.0470148486)
--(axis cs:556,14078.2252164509)
--(axis cs:555,14081.6464356135)
--(axis cs:554,14082.3099565494)
--(axis cs:553,14083.0453572617)
--(axis cs:552,14085.5364396528)
--(axis cs:551,14086.2406712741)
--(axis cs:550,14086.3834877602)
--(axis cs:549,14086.3470410595)
--(axis cs:548,14088.1612051065)
--(axis cs:547,14088.3237475492)
--(axis cs:546,14089.0460602249)
--(axis cs:545,14089.4296580755)
--(axis cs:544,14090.1963107126)
--(axis cs:543,14091.6391805863)
--(axis cs:542,14093.5236889221)
--(axis cs:541,14094.0367014997)
--(axis cs:540,14094.6716288679)
--(axis cs:539,14095.0641016336)
--(axis cs:538,14095.2469093273)
--(axis cs:537,14095.3673248561)
--(axis cs:536,14096.669010288)
--(axis cs:535,14097.7969549314)
--(axis cs:534,14098.7651846909)
--(axis cs:533,14099.3575332902)
--(axis cs:532,14100.5281472173)
--(axis cs:531,14102.2330491555)
--(axis cs:530,14102.7654841025)
--(axis cs:529,14102.8727800113)
--(axis cs:528,14103.4618040846)
--(axis cs:527,14103.9922202793)
--(axis cs:526,14104.5114893132)
--(axis cs:525,14104.7813234222)
--(axis cs:524,14105.2926937294)
--(axis cs:523,14105.695814944)
--(axis cs:522,14105.8842620887)
--(axis cs:521,14106.0553637205)
--(axis cs:520,14106.7616091282)
--(axis cs:519,14106.9723370811)
--(axis cs:518,14107.1204021345)
--(axis cs:517,14107.3252060017)
--(axis cs:516,14108.1909875113)
--(axis cs:515,14108.9702984636)
--(axis cs:514,14109.2069367551)
--(axis cs:513,14109.2656935744)
--(axis cs:512,14109.3231583994)
--(axis cs:511,14110.4756957283)
--(axis cs:510,14112.4843591852)
--(axis cs:509,14113.1144479491)
--(axis cs:508,14113.9405612353)
--(axis cs:507,14114.7500365975)
--(axis cs:506,14116.4246949141)
--(axis cs:505,14116.9179714216)
--(axis cs:504,14118.7869195969)
--(axis cs:503,14119.2894046164)
--(axis cs:502,14119.8601364269)
--(axis cs:501,14121.6001288949)
--(axis cs:500,14124.5259944133)
--(axis cs:499,14125.3299131022)
--(axis cs:498,14127.526021632)
--(axis cs:497,14128.5985327861)
--(axis cs:496,14129.1377407297)
--(axis cs:495,14129.7180649652)
--(axis cs:494,14131.9085923271)
--(axis cs:493,14136.8371501469)
--(axis cs:492,14158.5558429785)
--(axis cs:491,14165.5093733489)
--(axis cs:490,14168.1394187644)
--(axis cs:489,14169.0376583793)
--(axis cs:488,14169.5344730868)
--(axis cs:487,14171.4835202702)
--(axis cs:486,14172.7280623322)
--(axis cs:485,14172.9211005454)
--(axis cs:484,14173.4568506956)
--(axis cs:483,14173.6991645748)
--(axis cs:482,14174.2454545448)
--(axis cs:481,14175.4339842535)
--(axis cs:480,14176.1425772308)
--(axis cs:479,14177.3384083701)
--(axis cs:478,14178.1477636764)
--(axis cs:477,14178.6416177545)
--(axis cs:476,14178.8930694235)
--(axis cs:475,14178.9330383089)
--(axis cs:474,14178.9267619262)
--(axis cs:473,14179.1677855606)
--(axis cs:472,14180.0242411838)
--(axis cs:471,14180.0637012325)
--(axis cs:470,14180.2976654229)
--(axis cs:469,14180.3118004827)
--(axis cs:468,14180.4372567368)
--(axis cs:467,14180.9092243535)
--(axis cs:466,14180.9471543676)
--(axis cs:465,14181.0659171032)
--(axis cs:464,14181.5031258786)
--(axis cs:463,14181.7367280657)
--(axis cs:462,14181.7298914988)
--(axis cs:461,14183.4656875581)
--(axis cs:460,14183.9411941061)
--(axis cs:459,14184.2403349021)
--(axis cs:458,14184.3733381428)
--(axis cs:457,14184.3858967505)
--(axis cs:456,14185.058578551)
--(axis cs:455,14185.3388939218)
--(axis cs:454,14185.6707035771)
--(axis cs:453,14186.3858559452)
--(axis cs:452,14187.2414513525)
--(axis cs:451,14187.5092367428)
--(axis cs:450,14187.7064070643)
--(axis cs:449,14188.2118361983)
--(axis cs:448,14189.861146357)
--(axis cs:447,14191.5285611502)
--(axis cs:446,14194.3845610958)
--(axis cs:445,14195.4376268581)
--(axis cs:444,14196.4704039334)
--(axis cs:443,14196.921607028)
--(axis cs:442,14197.4428759946)
--(axis cs:441,14202.5978776022)
--(axis cs:440,14219.6843913701)
--(axis cs:439,14237.0154209416)
--(axis cs:438,14246.5453172578)
--(axis cs:437,14250.6329655875)
--(axis cs:436,14253.962880442)
--(axis cs:435,14260.1193991634)
--(axis cs:434,14262.3945594845)
--(axis cs:433,14264.010910832)
--(axis cs:432,14265.9636566917)
--(axis cs:431,14268.6686672806)
--(axis cs:430,14270.1276940057)
--(axis cs:429,14270.5611809623)
--(axis cs:428,14271.1798009745)
--(axis cs:427,14272.8536642726)
--(axis cs:426,14273.5424828539)
--(axis cs:425,14277.3288074465)
--(axis cs:424,14277.8431676564)
--(axis cs:423,14277.981791127)
--(axis cs:422,14280.447021666)
--(axis cs:421,14280.7968461608)
--(axis cs:420,14281.5676902419)
--(axis cs:419,14281.5527064566)
--(axis cs:418,14281.6395324225)
--(axis cs:417,14281.8324606749)
--(axis cs:416,14283.7243766481)
--(axis cs:415,14283.8287052202)
--(axis cs:414,14283.9517072541)
--(axis cs:413,14284.0525556714)
--(axis cs:412,14284.2336709784)
--(axis cs:411,14284.3998819992)
--(axis cs:410,14284.8430870286)
--(axis cs:409,14284.9657557028)
--(axis cs:408,14285.5121686777)
--(axis cs:407,14286.7250213324)
--(axis cs:406,14286.9786249792)
--(axis cs:405,14287.9070999065)
--(axis cs:404,14288.4668287619)
--(axis cs:403,14289.1001292372)
--(axis cs:402,14289.4683896799)
--(axis cs:401,14290.3020443831)
--(axis cs:400,14290.6278317113)
--(axis cs:399,14291.1566115508)
--(axis cs:398,14293.6418407387)
--(axis cs:397,14298.7507062361)
--(axis cs:396,14301.8062782466)
--(axis cs:395,14303.0847694764)
--(axis cs:394,14305.9331903573)
--(axis cs:393,14306.1736600878)
--(axis cs:392,14307.0167847065)
--(axis cs:391,14309.2727957997)
--(axis cs:390,14314.6370951112)
--(axis cs:389,14317.1726611566)
--(axis cs:388,14321.7771390328)
--(axis cs:387,14327.2732428506)
--(axis cs:386,14328.3670420385)
--(axis cs:385,14329.0432024626)
--(axis cs:384,14329.5626299381)
--(axis cs:383,14330.9116921736)
--(axis cs:382,14331.7483489555)
--(axis cs:381,14333.2788247896)
--(axis cs:380,14333.7567171176)
--(axis cs:379,14333.7948291998)
--(axis cs:378,14334.4160797229)
--(axis cs:377,14335.7521685651)
--(axis cs:376,14336.6153918612)
--(axis cs:375,14337.5603699163)
--(axis cs:374,14338.0519525598)
--(axis cs:373,14338.5028833593)
--(axis cs:372,14340.0490973609)
--(axis cs:371,14341.121718575)
--(axis cs:370,14342.7780333615)
--(axis cs:369,14344.165788373)
--(axis cs:368,14344.7440652458)
--(axis cs:367,14345.1950095236)
--(axis cs:366,14346.1212290992)
--(axis cs:365,14347.1075292972)
--(axis cs:364,14348.6799896129)
--(axis cs:363,14349.7923735421)
--(axis cs:362,14352.542017311)
--(axis cs:361,14353.0434964224)
--(axis cs:360,14354.0181405672)
--(axis cs:359,14354.6136597494)
--(axis cs:358,14355.4970642528)
--(axis cs:357,14357.1370701851)
--(axis cs:356,14358.1239986379)
--(axis cs:355,14358.4744363831)
--(axis cs:354,14359.3568503938)
--(axis cs:353,14361.2467173503)
--(axis cs:352,14363.6260914652)
--(axis cs:351,14364.2867840364)
--(axis cs:350,14365.1907036025)
--(axis cs:349,14365.9208559202)
--(axis cs:348,14367.3802209587)
--(axis cs:347,14368.3332660483)
--(axis cs:346,14368.7520608769)
--(axis cs:345,14370.8765428378)
--(axis cs:344,14371.6672432761)
--(axis cs:343,14372.2671750509)
--(axis cs:342,14372.7446303575)
--(axis cs:341,14373.6183277409)
--(axis cs:340,14375.3903613571)
--(axis cs:339,14377.1893142908)
--(axis cs:338,14378.9497198749)
--(axis cs:337,14382.2329206277)
--(axis cs:336,14383.3283252174)
--(axis cs:335,14383.5794218368)
--(axis cs:334,14384.4371340409)
--(axis cs:333,14388.0312395515)
--(axis cs:332,14393.3390979057)
--(axis cs:331,14397.6218834615)
--(axis cs:330,14398.1236339558)
--(axis cs:329,14398.2886017228)
--(axis cs:328,14400.907170052)
--(axis cs:327,14404.8917738435)
--(axis cs:326,14407.2838415841)
--(axis cs:325,14415.2710244782)
--(axis cs:324,14430.0333635327)
--(axis cs:323,14440.6138535477)
--(axis cs:322,14444.3126962521)
--(axis cs:321,14448.942731704)
--(axis cs:320,14457.0318718362)
--(axis cs:319,14464.9229958985)
--(axis cs:318,14484.3150056826)
--(axis cs:317,14508.2105103426)
--(axis cs:316,14523.8255210757)
--(axis cs:315,14532.817408348)
--(axis cs:314,14539.0482928444)
--(axis cs:313,14550.2679611808)
--(axis cs:312,14558.0979445675)
--(axis cs:311,14566.1034332466)
--(axis cs:310,14583.3704251637)
--(axis cs:309,14595.0261564276)
--(axis cs:308,14598.4477594387)
--(axis cs:307,14601.7646558889)
--(axis cs:306,14604.7793159135)
--(axis cs:305,14606.4027136006)
--(axis cs:304,14608.7076579055)
--(axis cs:303,14610.0291311005)
--(axis cs:302,14612.028404931)
--(axis cs:301,14613.5664221804)
--(axis cs:300,14614.0041696039)
--(axis cs:299,14614.8549271284)
--(axis cs:298,14615.7236105434)
--(axis cs:297,14619.1317617673)
--(axis cs:296,14619.6486579494)
--(axis cs:295,14622.0457379549)
--(axis cs:294,14622.2333322348)
--(axis cs:293,14622.3315752633)
--(axis cs:292,14625.1937633212)
--(axis cs:291,14627.2497560578)
--(axis cs:290,14629.389287763)
--(axis cs:289,14638.8964662409)
--(axis cs:288,14643.1740636697)
--(axis cs:287,14646.0347744024)
--(axis cs:286,14648.3220627488)
--(axis cs:285,14651.9476548122)
--(axis cs:284,14657.7554089558)
--(axis cs:283,14667.3810494525)
--(axis cs:282,14676.7466258249)
--(axis cs:281,14680.8194867742)
--(axis cs:280,14683.1853313397)
--(axis cs:279,14688.9560321055)
--(axis cs:278,14697.0760162776)
--(axis cs:277,14704.818084898)
--(axis cs:276,14714.8442020884)
--(axis cs:275,14733.7398834557)
--(axis cs:274,14763.1192306602)
--(axis cs:273,14793.2377471423)
--(axis cs:272,14819.4243259048)
--(axis cs:271,14842.5252539366)
--(axis cs:270,14860.1698084142)
--(axis cs:269,14889.16391803)
--(axis cs:268,14938.5441575325)
--(axis cs:267,15014.7603608084)
--(axis cs:266,15120.4006320268)
--(axis cs:265,15222.509049187)
--(axis cs:264,15304.3408554604)
--(axis cs:263,15364.6004234617)
--(axis cs:262,15419.9103353048)
--(axis cs:261,15458.3568622413)
--(axis cs:260,15484.8356327974)
--(axis cs:259,15497.2171362976)
--(axis cs:258,15501.6491123507)
--(axis cs:257,15508.5575385445)
--(axis cs:256,15511.7872967368)
--(axis cs:255,15515.5490828455)
--(axis cs:254,15516.4550740163)
--(axis cs:253,15516.8496158085)
--(axis cs:252,15517.7082526415)
--(axis cs:251,15519.8036364962)
--(axis cs:250,15522.0666859713)
--(axis cs:249,15524.1749248667)
--(axis cs:248,15531.8730116711)
--(axis cs:247,15538.1900632846)
--(axis cs:246,15555.3192731755)
--(axis cs:245,15565.4793862746)
--(axis cs:244,15569.7863597143)
--(axis cs:243,15573.8581644243)
--(axis cs:242,15576.9980683955)
--(axis cs:241,15587.2817605772)
--(axis cs:240,15613.638751095)
--(axis cs:239,15648.3666439929)
--(axis cs:238,15672.6677398988)
--(axis cs:237,15688.9458851674)
--(axis cs:236,15700.7607275441)
--(axis cs:235,15725.7708405435)
--(axis cs:234,15751.3119463949)
--(axis cs:233,15791.3883042122)
--(axis cs:232,15824.3962686587)
--(axis cs:231,15858.3566692152)
--(axis cs:230,15949.8813108066)
--(axis cs:229,16028.5825580261)
--(axis cs:228,16076.8695741451)
--(axis cs:227,16120.6127664821)
--(axis cs:226,16186.8150207219)
--(axis cs:225,16266.9832201309)
--(axis cs:224,16351.3291241455)
--(axis cs:223,16420.4866364628)
--(axis cs:222,16463.6700804975)
--(axis cs:221,16520.4915752914)
--(axis cs:220,16569.9063064664)
--(axis cs:219,16607.8461497066)
--(axis cs:218,16635.2200421628)
--(axis cs:217,16653.5582603534)
--(axis cs:216,16674.1441714421)
--(axis cs:215,16689.9922401241)
--(axis cs:214,16703.2233041812)
--(axis cs:213,16715.0642350872)
--(axis cs:212,16732.5158639486)
--(axis cs:211,16756.2440165535)
--(axis cs:210,16765.9963752385)
--(axis cs:209,16769.6351656322)
--(axis cs:208,16773.9229465713)
--(axis cs:207,16776.4261654305)
--(axis cs:206,16779.461342811)
--(axis cs:205,16785.2235688029)
--(axis cs:204,16792.8902945468)
--(axis cs:203,16802.4920660185)
--(axis cs:202,16822.0163068407)
--(axis cs:201,16884.8398038931)
--(axis cs:200,16949.7648735578)
--(axis cs:199,16998.5758464846)
--(axis cs:198,17042.8783781371)
--(axis cs:197,17112.8847401684)
--(axis cs:196,17175.2082484978)
--(axis cs:195,17211.5789929047)
--(axis cs:194,17228.4279000709)
--(axis cs:193,17231.6249453593)
--(axis cs:192,17237.395734711)
--(axis cs:191,17249.5888486721)
--(axis cs:190,17262.4649584043)
--(axis cs:189,17274.243005163)
--(axis cs:188,17286.4899380249)
--(axis cs:187,17313.7623409124)
--(axis cs:186,17367.8727375657)
--(axis cs:185,17425.1935694389)
--(axis cs:184,17464.0033410604)
--(axis cs:183,17499.9464706635)
--(axis cs:182,17528.0176758073)
--(axis cs:181,17549.4832475971)
--(axis cs:180,17568.1146987637)
--(axis cs:179,17591.1727591783)
--(axis cs:178,17613.2761989678)
--(axis cs:177,17634.0115484892)
--(axis cs:176,17651.6153022028)
--(axis cs:175,17665.9030856519)
--(axis cs:174,17694.1659592105)
--(axis cs:173,17755.3699482325)
--(axis cs:172,17811.508965)
--(axis cs:171,17856.7667977495)
--(axis cs:170,17897.9254473572)
--(axis cs:169,17937.6247634211)
--(axis cs:168,17980.9757864915)
--(axis cs:167,18058.3726087965)
--(axis cs:166,18156.6107016856)
--(axis cs:165,18258.6611957086)
--(axis cs:164,18353.7972470064)
--(axis cs:163,18449.4654433312)
--(axis cs:162,18537.2962068489)
--(axis cs:161,18622.5475130227)
--(axis cs:160,18701.6414657914)
--(axis cs:159,18760.6442447665)
--(axis cs:158,18815.4164410431)
--(axis cs:157,18851.780519749)
--(axis cs:156,18892.1277304238)
--(axis cs:155,18959.0638882035)
--(axis cs:154,19035.2037384146)
--(axis cs:153,19119.5016951392)
--(axis cs:152,19233.2477046958)
--(axis cs:151,19414.1442477523)
--(axis cs:150,19657.2628678251)
--(axis cs:149,19882.6611485294)
--(axis cs:148,20107.391882702)
--(axis cs:147,20320.3787013187)
--(axis cs:146,20515.1933957773)
--(axis cs:145,20719.0546312737)
--(axis cs:144,20892.5474105244)
--(axis cs:143,21030.9334550787)
--(axis cs:142,21137.2193838064)
--(axis cs:141,21208.3204513448)
--(axis cs:140,21240.4952628485)
--(axis cs:139,21253.1886493857)
--(axis cs:138,21267.3838296035)
--(axis cs:137,21295.1815702963)
--(axis cs:136,21343.0588529686)
--(axis cs:135,21406.1517594147)
--(axis cs:134,21507.7916613323)
--(axis cs:133,21629.7025290182)
--(axis cs:132,21721.310877557)
--(axis cs:131,21827.793457442)
--(axis cs:130,21974.902886152)
--(axis cs:129,22189.9811849403)
--(axis cs:128,22430.6176358254)
--(axis cs:127,22676.8946162341)
--(axis cs:126,22908.1340902919)
--(axis cs:125,23169.9077432499)
--(axis cs:124,23381.6459320377)
--(axis cs:123,23584.637454288)
--(axis cs:122,23762.0473333026)
--(axis cs:121,23940.0446664518)
--(axis cs:120,24145.7033124904)
--(axis cs:119,24355.3438885188)
--(axis cs:118,24562.2968054739)
--(axis cs:117,24776.2476508213)
--(axis cs:116,24992.9955311569)
--(axis cs:115,25186.9120958074)
--(axis cs:114,25377.0902884355)
--(axis cs:113,25548.2258620351)
--(axis cs:112,25711.8541295619)
--(axis cs:111,25852.4615721486)
--(axis cs:110,25978.4585236328)
--(axis cs:109,26098.3794778416)
--(axis cs:108,26195.8713994951)
--(axis cs:107,26294.0279435101)
--(axis cs:106,26394.9013656571)
--(axis cs:105,26477.8184713366)
--(axis cs:104,26547.5313471876)
--(axis cs:103,26607.0671390332)
--(axis cs:102,26668.1463289466)
--(axis cs:101,26739.4379096438)
--(axis cs:100,26805.1377284455)
--(axis cs:99,26862.7407983443)
--(axis cs:98,26919.3668232967)
--(axis cs:97,26978.6109742889)
--(axis cs:96,27038.9729831766)
--(axis cs:95,27103.7982056933)
--(axis cs:94,27158.0026186238)
--(axis cs:93,27205.9279908882)
--(axis cs:92,27262.5290934966)
--(axis cs:91,27339.5805957577)
--(axis cs:90,27414.8317057502)
--(axis cs:89,27487.1485677992)
--(axis cs:88,27563.5027966515)
--(axis cs:87,27646.0914245869)
--(axis cs:86,27729.7737905718)
--(axis cs:85,27845.9100491374)
--(axis cs:84,27970.3917269899)
--(axis cs:83,28077.5864750072)
--(axis cs:82,28171.6366955417)
--(axis cs:81,28279.9428982909)
--(axis cs:80,28396.8962049091)
--(axis cs:79,28505.3725364503)
--(axis cs:78,28596.8610645355)
--(axis cs:77,28678.8618920907)
--(axis cs:76,28760.1521967467)
--(axis cs:75,28837.1852970313)
--(axis cs:74,28897.5694387851)
--(axis cs:73,28949.4224435327)
--(axis cs:72,29007.2673587143)
--(axis cs:71,29071.5329510481)
--(axis cs:70,29130.9150148658)
--(axis cs:69,29184.0790809009)
--(axis cs:68,29238.681095835)
--(axis cs:67,29293.8629023502)
--(axis cs:66,29341.9538041183)
--(axis cs:65,29388.4802710072)
--(axis cs:64,29444.9770015513)
--(axis cs:63,29541.8554736099)
--(axis cs:62,29671.4384947973)
--(axis cs:61,29812.8264233193)
--(axis cs:60,29949.1112120221)
--(axis cs:59,30091.182064886)
--(axis cs:58,30250.1054789537)
--(axis cs:57,30427.9672662042)
--(axis cs:56,30571.6512763375)
--(axis cs:55,30693.0599495373)
--(axis cs:54,30828.2671387661)
--(axis cs:53,30956.8334191077)
--(axis cs:52,31076.1905131945)
--(axis cs:51,31172.6127364871)
--(axis cs:50,31244.6198917943)
--(axis cs:49,31291.4147192069)
--(axis cs:48,31320.7021968142)
--(axis cs:47,31333.0861011958)
--(axis cs:46,31338.6059128727)
--(axis cs:45,31345.0499301153)
--(axis cs:44,31357.6640016124)
--(axis cs:43,31380.0921950195)
--(axis cs:42,31413.9155850355)
--(axis cs:41,31457.6521913863)
--(axis cs:40,31523.8864212444)
--(axis cs:39,31618.9627420155)
--(axis cs:38,31753.2398985917)
--(axis cs:37,31903.682708791)
--(axis cs:36,32071.3946814063)
--(axis cs:35,32257.7116813613)
--(axis cs:34,32454.7830504137)
--(axis cs:33,32640.0418733181)
--(axis cs:32,32834.579454154)
--(axis cs:31,33060.42183754)
--(axis cs:30,33261.3478200335)
--(axis cs:29,33431.5072150458)
--(axis cs:28,33592.6046105841)
--(axis cs:27,33710.9288786184)
--(axis cs:26,33812.2911455476)
--(axis cs:25,33910.295890495)
--(axis cs:24,34009.1202928534)
--(axis cs:23,34110.6720724749)
--(axis cs:22,34192.0269893654)
--(axis cs:21,34264.7867431961)
--(axis cs:20,34348.095112543)
--(axis cs:19,34466.019010367)
--(axis cs:18,34584.5913819935)
--(axis cs:17,34677.9566884044)
--(axis cs:16,34772.4791565198)
--(axis cs:15,34858.3759711636)
--(axis cs:14,34931.3428722683)
--(axis cs:13,34993.6954668098)
--(axis cs:12,35042.2243266823)
--(axis cs:11,35093.5474917436)
--(axis cs:10,35176.8574563747)
--(axis cs:9,35239.2320591161)
--(axis cs:8,35274.5215073847)
--(axis cs:7,35393.4963924457)
--(axis cs:6,35501.0637548415)
--(axis cs:5,35564.3575993691)
--(axis cs:4,35609.252074857)
--(axis cs:3,35629.7080040724)
--(axis cs:2,35631.327823312)
--(axis cs:1,35631.440519505)
--(axis cs:0,35631.4904692159)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,35631.3007306307)
--(axis cs:0,35617.4433426451)
--(axis cs:1,35617.4438536199)
--(axis cs:2,35617.4901656534)
--(axis cs:3,35616.1077555701)
--(axis cs:4,35596.4138770097)
--(axis cs:5,35555.8578063197)
--(axis cs:6,35488.6492143055)
--(axis cs:7,35334.8098887254)
--(axis cs:8,34972.9800893686)
--(axis cs:9,34424.6466715115)
--(axis cs:10,33688.4490624942)
--(axis cs:11,32715.3227960845)
--(axis cs:12,31426.3692398243)
--(axis cs:13,29847.459688215)
--(axis cs:14,28057.6519831901)
--(axis cs:15,26227.1438608734)
--(axis cs:16,24298.4706587186)
--(axis cs:17,22905.4839442661)
--(axis cs:18,22129.7226425606)
--(axis cs:19,21414.5241227805)
--(axis cs:20,20574.8613139481)
--(axis cs:21,19713.2784953295)
--(axis cs:22,19194.4415171362)
--(axis cs:23,18906.2489732122)
--(axis cs:24,18750.0234217213)
--(axis cs:25,18652.6694062402)
--(axis cs:26,18558.9734931696)
--(axis cs:27,18428.2084483948)
--(axis cs:28,18295.4550044501)
--(axis cs:29,18096.7341185301)
--(axis cs:30,17932.2881145919)
--(axis cs:31,17833.9406515467)
--(axis cs:32,17760.5743302936)
--(axis cs:33,17711.7429264008)
--(axis cs:34,17675.1130049498)
--(axis cs:35,17641.037243749)
--(axis cs:36,17552.5989225512)
--(axis cs:37,17362.4024155571)
--(axis cs:38,17091.1096474869)
--(axis cs:39,16761.6183608841)
--(axis cs:40,16390.0410643359)
--(axis cs:41,16061.4872356588)
--(axis cs:42,15839.303776088)
--(axis cs:43,15665.8706362312)
--(axis cs:44,15548.7804976886)
--(axis cs:45,15474.5701210981)
--(axis cs:46,15413.2015008655)
--(axis cs:47,15370.2201779977)
--(axis cs:48,15325.0732541746)
--(axis cs:49,15270.1745787431)
--(axis cs:50,15218.9561025071)
--(axis cs:51,15172.7482683965)
--(axis cs:52,15149.5897672228)
--(axis cs:53,15129.8927814423)
--(axis cs:54,15114.310791092)
--(axis cs:55,15105.5421794437)
--(axis cs:56,15091.4686004362)
--(axis cs:57,15069.4965601147)
--(axis cs:58,15041.3699970419)
--(axis cs:59,15006.2632192055)
--(axis cs:60,14967.171761286)
--(axis cs:61,14933.2394886602)
--(axis cs:62,14891.3700966222)
--(axis cs:63,14837.2746028161)
--(axis cs:64,14787.6556363352)
--(axis cs:65,14735.3001478214)
--(axis cs:66,14682.9734163541)
--(axis cs:67,14641.210919958)
--(axis cs:68,14612.9850459783)
--(axis cs:69,14594.9421931032)
--(axis cs:70,14579.5814867593)
--(axis cs:71,14567.215873921)
--(axis cs:72,14556.3740499624)
--(axis cs:73,14551.2719638254)
--(axis cs:74,14546.3645406275)
--(axis cs:75,14539.253133256)
--(axis cs:76,14517.2780723659)
--(axis cs:77,14490.357870387)
--(axis cs:78,14466.5933830416)
--(axis cs:79,14439.3149019445)
--(axis cs:80,14416.7678990124)
--(axis cs:81,14400.0824838522)
--(axis cs:82,14376.5021094962)
--(axis cs:83,14353.1450126997)
--(axis cs:84,14321.1173528451)
--(axis cs:85,14291.5177921749)
--(axis cs:86,14259.7032709407)
--(axis cs:87,14231.1122694773)
--(axis cs:88,14205.2312257752)
--(axis cs:89,14180.9802486326)
--(axis cs:90,14165.961223961)
--(axis cs:91,14151.9163528324)
--(axis cs:92,14138.8866370648)
--(axis cs:93,14129.204313552)
--(axis cs:94,14121.9008174324)
--(axis cs:95,14114.4367075735)
--(axis cs:96,14109.4342618402)
--(axis cs:97,14103.7930087699)
--(axis cs:98,14100.1238622755)
--(axis cs:99,14092.8220499996)
--(axis cs:100,14086.3149706083)
--(axis cs:101,14084.5931975534)
--(axis cs:102,14081.1698061528)
--(axis cs:103,14076.8208465158)
--(axis cs:104,14071.9647533229)
--(axis cs:105,14063.4478941816)
--(axis cs:106,14055.0076729867)
--(axis cs:107,14048.4591613722)
--(axis cs:108,14044.1203701595)
--(axis cs:109,14040.5356822225)
--(axis cs:110,14035.6496165482)
--(axis cs:111,14028.7313734645)
--(axis cs:112,14023.1617197007)
--(axis cs:113,14017.9559878185)
--(axis cs:114,14012.0169410487)
--(axis cs:115,14006.5151707605)
--(axis cs:116,14000.9365725134)
--(axis cs:117,13996.2080930121)
--(axis cs:118,13991.0141034555)
--(axis cs:119,13986.3651288227)
--(axis cs:120,13981.0865704367)
--(axis cs:121,13975.7847798495)
--(axis cs:122,13969.0403913951)
--(axis cs:123,13963.2080385981)
--(axis cs:124,13959.5700974633)
--(axis cs:125,13956.2346799857)
--(axis cs:126,13953.8699185896)
--(axis cs:127,13943.5948889084)
--(axis cs:128,13941.0611278871)
--(axis cs:129,13936.5263848504)
--(axis cs:130,13933.4808918643)
--(axis cs:131,13932.2404671205)
--(axis cs:132,13930.5904005913)
--(axis cs:133,13927.8544385795)
--(axis cs:134,13924.2163246225)
--(axis cs:135,13917.9273551919)
--(axis cs:136,13912.4651297172)
--(axis cs:137,13906.0899736941)
--(axis cs:138,13901.3990277437)
--(axis cs:139,13898.4688100966)
--(axis cs:140,13892.9903053249)
--(axis cs:141,13881.1511020022)
--(axis cs:142,13879.0822856026)
--(axis cs:143,13878.6102600809)
--(axis cs:144,13874.9625352858)
--(axis cs:145,13867.2689548553)
--(axis cs:146,13862.5394075471)
--(axis cs:147,13859.8823964451)
--(axis cs:148,13856.5375394116)
--(axis cs:149,13848.6413629344)
--(axis cs:150,13845.3098062794)
--(axis cs:151,13839.4513409008)
--(axis cs:152,13834.7428315373)
--(axis cs:153,13830.4900216018)
--(axis cs:154,13825.8679874661)
--(axis cs:155,13819.9618977934)
--(axis cs:156,13816.9411517482)
--(axis cs:157,13815.1857745553)
--(axis cs:158,13808.7957994826)
--(axis cs:159,13796.7152382457)
--(axis cs:160,13794.2648347279)
--(axis cs:161,13791.375999308)
--(axis cs:162,13789.2100439203)
--(axis cs:163,13785.9948756062)
--(axis cs:164,13782.9386054213)
--(axis cs:165,13777.8050998534)
--(axis cs:166,13772.5747887954)
--(axis cs:167,13764.598974988)
--(axis cs:168,13760.8190301046)
--(axis cs:169,13757.9810507254)
--(axis cs:170,13753.5839516836)
--(axis cs:171,13750.9212365185)
--(axis cs:172,13743.3609383465)
--(axis cs:173,13739.7860851827)
--(axis cs:174,13738.509540165)
--(axis cs:175,13737.443596411)
--(axis cs:176,13735.7352842348)
--(axis cs:177,13729.0930853838)
--(axis cs:178,13723.693474289)
--(axis cs:179,13716.6162908801)
--(axis cs:180,13704.4155607064)
--(axis cs:181,13695.2226162321)
--(axis cs:182,13687.6038315699)
--(axis cs:183,13686.0193495207)
--(axis cs:184,13684.2395899578)
--(axis cs:185,13677.0153899665)
--(axis cs:186,13674.4690608271)
--(axis cs:187,13668.7289176917)
--(axis cs:188,13665.1706926181)
--(axis cs:189,13660.5908917361)
--(axis cs:190,13653.524575234)
--(axis cs:191,13651.0444119993)
--(axis cs:192,13649.6770328146)
--(axis cs:193,13646.8094796505)
--(axis cs:194,13643.9202943953)
--(axis cs:195,13641.645062475)
--(axis cs:196,13639.5750405288)
--(axis cs:197,13636.0516088381)
--(axis cs:198,13631.7501609643)
--(axis cs:199,13626.6477471225)
--(axis cs:200,13623.7056827082)
--(axis cs:201,13622.0445605586)
--(axis cs:202,13620.147678984)
--(axis cs:203,13618.3849652971)
--(axis cs:204,13617.6951660194)
--(axis cs:205,13616.5049812446)
--(axis cs:206,13614.4094319906)
--(axis cs:207,13611.1250814142)
--(axis cs:208,13606.5596677504)
--(axis cs:209,13604.4149714104)
--(axis cs:210,13603.3668826029)
--(axis cs:211,13601.0074470554)
--(axis cs:212,13599.2598976585)
--(axis cs:213,13597.8200388788)
--(axis cs:214,13595.8046366002)
--(axis cs:215,13594.7516761346)
--(axis cs:216,13594.4730184774)
--(axis cs:217,13593.5461047238)
--(axis cs:218,13592.5417260277)
--(axis cs:219,13591.9500589296)
--(axis cs:220,13590.3298554738)
--(axis cs:221,13589.8857408756)
--(axis cs:222,13588.6884618085)
--(axis cs:223,13587.8155492856)
--(axis cs:224,13585.5574651836)
--(axis cs:225,13584.6270690009)
--(axis cs:226,13583.2627658059)
--(axis cs:227,13581.6824437749)
--(axis cs:228,13579.6631798696)
--(axis cs:229,13578.5444160577)
--(axis cs:230,13576.2370701322)
--(axis cs:231,13574.5697866954)
--(axis cs:232,13574.0404040498)
--(axis cs:233,13573.3154255961)
--(axis cs:234,13571.5082367136)
--(axis cs:235,13570.0252047289)
--(axis cs:236,13569.8783559356)
--(axis cs:237,13569.2221397307)
--(axis cs:238,13567.940414988)
--(axis cs:239,13561.9164772923)
--(axis cs:240,13560.9475705285)
--(axis cs:241,13556.3710552476)
--(axis cs:242,13554.3281397481)
--(axis cs:243,13551.704109364)
--(axis cs:244,13551.3874526885)
--(axis cs:245,13546.7862950958)
--(axis cs:246,13546.8122472497)
--(axis cs:247,13545.9863643161)
--(axis cs:248,13544.2380086818)
--(axis cs:249,13536.2711551007)
--(axis cs:250,13535.1360910229)
--(axis cs:251,13534.1394759485)
--(axis cs:252,13533.1543222259)
--(axis cs:253,13532.7775918813)
--(axis cs:254,13531.8479142392)
--(axis cs:255,13529.6852314957)
--(axis cs:256,13529.0845621547)
--(axis cs:257,13528.1851924388)
--(axis cs:258,13526.7192017542)
--(axis cs:259,13524.8829025973)
--(axis cs:260,13524.3038389141)
--(axis cs:261,13522.2430445727)
--(axis cs:262,13518.7112333911)
--(axis cs:263,13517.0972695376)
--(axis cs:264,13513.3607281582)
--(axis cs:265,13510.5250966191)
--(axis cs:266,13509.3168349011)
--(axis cs:267,13504.5406773039)
--(axis cs:268,13502.7567413973)
--(axis cs:269,13501.1570501255)
--(axis cs:270,13498.9478057912)
--(axis cs:271,13495.0906414306)
--(axis cs:272,13491.286519648)
--(axis cs:273,13490.623251204)
--(axis cs:274,13487.462384642)
--(axis cs:275,13485.8977948865)
--(axis cs:276,13485.2922490231)
--(axis cs:277,13484.2174602307)
--(axis cs:278,13482.582316686)
--(axis cs:279,13480.4117481801)
--(axis cs:280,13479.6437666834)
--(axis cs:281,13479.1816612801)
--(axis cs:282,13478.0614508506)
--(axis cs:283,13475.3800165672)
--(axis cs:284,13473.8579437525)
--(axis cs:285,13469.3511390126)
--(axis cs:286,13467.2159887261)
--(axis cs:287,13465.7373774865)
--(axis cs:288,13462.1672576855)
--(axis cs:289,13458.9796684308)
--(axis cs:290,13457.4615603532)
--(axis cs:291,13456.430115498)
--(axis cs:292,13455.4221023458)
--(axis cs:293,13453.5693879314)
--(axis cs:294,13452.4900705361)
--(axis cs:295,13451.3853219701)
--(axis cs:296,13444.7488558373)
--(axis cs:297,13443.4601146755)
--(axis cs:298,13441.1223358368)
--(axis cs:299,13439.6369200714)
--(axis cs:300,13439.180483278)
--(axis cs:301,13437.7001550672)
--(axis cs:302,13433.5243102113)
--(axis cs:303,13427.0919055261)
--(axis cs:304,13425.035155679)
--(axis cs:305,13424.3631456738)
--(axis cs:306,13423.7965593906)
--(axis cs:307,13423.5916883591)
--(axis cs:308,13423.0141426942)
--(axis cs:309,13423.082368781)
--(axis cs:310,13420.6967202217)
--(axis cs:311,13419.8879103606)
--(axis cs:312,13419.1486490567)
--(axis cs:313,13417.8833076103)
--(axis cs:314,13416.4820440587)
--(axis cs:315,13415.890729366)
--(axis cs:316,13414.7235909213)
--(axis cs:317,13413.052586878)
--(axis cs:318,13412.1387084253)
--(axis cs:319,13410.5289114879)
--(axis cs:320,13408.0201178833)
--(axis cs:321,13407.2169622642)
--(axis cs:322,13406.8338102185)
--(axis cs:323,13400.1873085193)
--(axis cs:324,13394.830235648)
--(axis cs:325,13393.8737610488)
--(axis cs:326,13393.0608032971)
--(axis cs:327,13392.0540938377)
--(axis cs:328,13391.8450906005)
--(axis cs:329,13390.8551703483)
--(axis cs:330,13388.6845818646)
--(axis cs:331,13386.812863368)
--(axis cs:332,13385.1037173589)
--(axis cs:333,13383.1901973151)
--(axis cs:334,13381.4517502624)
--(axis cs:335,13381.0307374923)
--(axis cs:336,13379.835512547)
--(axis cs:337,13379.2273116663)
--(axis cs:338,13374.8706383414)
--(axis cs:339,13374.3148895984)
--(axis cs:340,13373.5698869737)
--(axis cs:341,13372.7641626884)
--(axis cs:342,13372.3176161156)
--(axis cs:343,13369.9167976894)
--(axis cs:344,13368.6543452234)
--(axis cs:345,13367.4259423041)
--(axis cs:346,13366.3565218718)
--(axis cs:347,13364.5465118221)
--(axis cs:348,13364.4123406464)
--(axis cs:349,13363.4288928774)
--(axis cs:350,13361.8755862036)
--(axis cs:351,13359.7268255432)
--(axis cs:352,13358.1347472415)
--(axis cs:353,13357.0274458235)
--(axis cs:354,13356.1894388338)
--(axis cs:355,13355.8575502507)
--(axis cs:356,13354.2908128995)
--(axis cs:357,13352.4330529062)
--(axis cs:358,13351.4561925089)
--(axis cs:359,13350.99734471)
--(axis cs:360,13350.5130798228)
--(axis cs:361,13349.5790014641)
--(axis cs:362,13348.1269398689)
--(axis cs:363,13340.1512812565)
--(axis cs:364,13339.4101542301)
--(axis cs:365,13338.0630910008)
--(axis cs:366,13334.9277471785)
--(axis cs:367,13334.5988532905)
--(axis cs:368,13331.7462398901)
--(axis cs:369,13329.4519012854)
--(axis cs:370,13329.0035881927)
--(axis cs:371,13328.9496491744)
--(axis cs:372,13328.5049800257)
--(axis cs:373,13328.2296743052)
--(axis cs:374,13326.2965962181)
--(axis cs:375,13325.400650883)
--(axis cs:376,13324.8244013738)
--(axis cs:377,13324.3253321289)
--(axis cs:378,13323.6739612653)
--(axis cs:379,13322.5386540241)
--(axis cs:380,13321.8683285693)
--(axis cs:381,13321.6415057391)
--(axis cs:382,13320.2468253895)
--(axis cs:383,13318.4101988508)
--(axis cs:384,13317.9341653505)
--(axis cs:385,13316.9510370244)
--(axis cs:386,13313.6461935236)
--(axis cs:387,13311.0967795013)
--(axis cs:388,13309.8326743095)
--(axis cs:389,13309.044066133)
--(axis cs:390,13307.9587913963)
--(axis cs:391,13307.6752814727)
--(axis cs:392,13306.5024753476)
--(axis cs:393,13306.0688246896)
--(axis cs:394,13305.4753201031)
--(axis cs:395,13304.1794587799)
--(axis cs:396,13303.7132782873)
--(axis cs:397,13302.6704341185)
--(axis cs:398,13302.1222928315)
--(axis cs:399,13301.0087921346)
--(axis cs:400,13300.5058611147)
--(axis cs:401,13299.0307097697)
--(axis cs:402,13298.9226784594)
--(axis cs:403,13298.6440575793)
--(axis cs:404,13298.0131017406)
--(axis cs:405,13297.1510201816)
--(axis cs:406,13296.7354602035)
--(axis cs:407,13296.7015795146)
--(axis cs:408,13296.1446672586)
--(axis cs:409,13295.1347790255)
--(axis cs:410,13293.6747767599)
--(axis cs:411,13292.6408420078)
--(axis cs:412,13292.1174630476)
--(axis cs:413,13290.1739454573)
--(axis cs:414,13289.2271832941)
--(axis cs:415,13288.8590877005)
--(axis cs:416,13288.3091880028)
--(axis cs:417,13287.5585119662)
--(axis cs:418,13287.3275743571)
--(axis cs:419,13287.1423706777)
--(axis cs:420,13286.5260601772)
--(axis cs:421,13284.0968007358)
--(axis cs:422,13283.2640831851)
--(axis cs:423,13282.6310205912)
--(axis cs:424,13282.1634253491)
--(axis cs:425,13280.209463091)
--(axis cs:426,13279.4964938866)
--(axis cs:427,13274.8741602452)
--(axis cs:428,13274.0776647519)
--(axis cs:429,13271.5350178084)
--(axis cs:430,13271.4334016413)
--(axis cs:431,13270.959453135)
--(axis cs:432,13269.8812759818)
--(axis cs:433,13269.1549553378)
--(axis cs:434,13267.6255692507)
--(axis cs:435,13265.7930378503)
--(axis cs:436,13265.7190150962)
--(axis cs:437,13264.9514739583)
--(axis cs:438,13264.6652272596)
--(axis cs:439,13263.3891376654)
--(axis cs:440,13262.3604295219)
--(axis cs:441,13262.1300434919)
--(axis cs:442,13259.387354018)
--(axis cs:443,13258.1417441408)
--(axis cs:444,13257.9258960571)
--(axis cs:445,13257.5049878335)
--(axis cs:446,13257.3997224861)
--(axis cs:447,13256.7419105762)
--(axis cs:448,13252.0687039458)
--(axis cs:449,13251.5076866418)
--(axis cs:450,13249.0942808336)
--(axis cs:451,13246.5596092258)
--(axis cs:452,13244.8057023954)
--(axis cs:453,13243.4945334051)
--(axis cs:454,13242.9056037042)
--(axis cs:455,13240.8092930704)
--(axis cs:456,13238.4417346498)
--(axis cs:457,13237.7223513782)
--(axis cs:458,13237.4968600789)
--(axis cs:459,13235.9597822757)
--(axis cs:460,13235.4562149351)
--(axis cs:461,13233.2224126137)
--(axis cs:462,13232.9577355915)
--(axis cs:463,13232.7637399847)
--(axis cs:464,13232.4913536906)
--(axis cs:465,13231.9878519075)
--(axis cs:466,13232.0381597531)
--(axis cs:467,13231.0979814426)
--(axis cs:468,13230.0225526387)
--(axis cs:469,13229.3179894733)
--(axis cs:470,13225.6393509881)
--(axis cs:471,13225.4375580389)
--(axis cs:472,13225.1190379255)
--(axis cs:473,13224.3789648848)
--(axis cs:474,13223.537373947)
--(axis cs:475,13223.1632851876)
--(axis cs:476,13221.3053212733)
--(axis cs:477,13214.5864402301)
--(axis cs:478,13214.228095757)
--(axis cs:479,13213.8742813543)
--(axis cs:480,13213.4460482464)
--(axis cs:481,13212.7870344295)
--(axis cs:482,13211.3586969445)
--(axis cs:483,13210.6193740164)
--(axis cs:484,13210.3869429187)
--(axis cs:485,13209.0256261974)
--(axis cs:486,13207.5576840964)
--(axis cs:487,13206.9930692833)
--(axis cs:488,13206.6390236062)
--(axis cs:489,13206.1195171855)
--(axis cs:490,13205.8997079392)
--(axis cs:491,13205.3312832195)
--(axis cs:492,13203.4713848678)
--(axis cs:493,13203.5211851215)
--(axis cs:494,13201.4907968104)
--(axis cs:495,13198.3454654722)
--(axis cs:496,13194.1997906524)
--(axis cs:497,13191.9630595427)
--(axis cs:498,13187.8621248767)
--(axis cs:499,13184.674999378)
--(axis cs:500,13182.3071818992)
--(axis cs:501,13181.3565634647)
--(axis cs:502,13180.756245569)
--(axis cs:503,13180.017651001)
--(axis cs:504,13179.5924876969)
--(axis cs:505,13179.0775036091)
--(axis cs:506,13178.2077309983)
--(axis cs:507,13178.1655115388)
--(axis cs:508,13177.8868285318)
--(axis cs:509,13177.3898434606)
--(axis cs:510,13176.7908537652)
--(axis cs:511,13175.6540393833)
--(axis cs:512,13174.8640280392)
--(axis cs:513,13174.6315092059)
--(axis cs:514,13173.6863129065)
--(axis cs:515,13173.3256788334)
--(axis cs:516,13172.5786372023)
--(axis cs:517,13172.0694155802)
--(axis cs:518,13171.0692053055)
--(axis cs:519,13170.29624067)
--(axis cs:520,13170.1842135747)
--(axis cs:521,13169.5054027063)
--(axis cs:522,13168.7209607285)
--(axis cs:523,13168.0853113071)
--(axis cs:524,13167.4778653727)
--(axis cs:525,13166.4634639733)
--(axis cs:526,13166.0831094653)
--(axis cs:527,13166.0303146809)
--(axis cs:528,13163.5474912606)
--(axis cs:529,13163.3042567917)
--(axis cs:530,13163.2749170252)
--(axis cs:531,13163.0786720065)
--(axis cs:532,13162.694273395)
--(axis cs:533,13162.2877330298)
--(axis cs:534,13162.3026592973)
--(axis cs:535,13161.3225285993)
--(axis cs:536,13160.9984525685)
--(axis cs:537,13159.5312553243)
--(axis cs:538,13158.225851379)
--(axis cs:539,13154.3194405445)
--(axis cs:540,13154.0511851144)
--(axis cs:541,13153.8338232183)
--(axis cs:542,13153.4485221367)
--(axis cs:543,13152.8974652558)
--(axis cs:544,13151.7952656273)
--(axis cs:545,13151.8803298646)
--(axis cs:546,13151.5011650921)
--(axis cs:547,13151.2292564214)
--(axis cs:548,13150.634448581)
--(axis cs:549,13150.1420525487)
--(axis cs:550,13149.8187188416)
--(axis cs:551,13149.6238474574)
--(axis cs:552,13149.5612900631)
--(axis cs:553,13149.4995267059)
--(axis cs:554,13149.5973637205)
--(axis cs:555,13149.5484033331)
--(axis cs:556,13149.4566258982)
--(axis cs:557,13149.4678167504)
--(axis cs:558,13149.0333955394)
--(axis cs:559,13148.4109758539)
--(axis cs:560,13148.1357345306)
--(axis cs:561,13147.8138947974)
--(axis cs:562,13143.6573994808)
--(axis cs:563,13143.2616695697)
--(axis cs:564,13142.1912956904)
--(axis cs:565,13140.0298645846)
--(axis cs:566,13139.5662730344)
--(axis cs:567,13138.7803159153)
--(axis cs:568,13138.6168180589)
--(axis cs:569,13138.1853895052)
--(axis cs:570,13137.7618695778)
--(axis cs:571,13137.3532903494)
--(axis cs:572,13137.2273227479)
--(axis cs:573,13136.9702241034)
--(axis cs:574,13136.5038137831)
--(axis cs:575,13136.0776488661)
--(axis cs:576,13135.8595718757)
--(axis cs:577,13135.364294138)
--(axis cs:578,13135.1725516917)
--(axis cs:579,13134.0431807714)
--(axis cs:580,13133.4888860522)
--(axis cs:581,13133.2156901011)
--(axis cs:582,13132.9119692078)
--(axis cs:583,13132.2654433617)
--(axis cs:584,13132.068854572)
--(axis cs:585,13131.7792103751)
--(axis cs:586,13131.577099627)
--(axis cs:587,13131.4563750389)
--(axis cs:588,13129.5333820287)
--(axis cs:589,13129.1377067636)
--(axis cs:590,13126.7487389132)
--(axis cs:591,13125.4007674607)
--(axis cs:592,13124.7588910789)
--(axis cs:593,13123.2169349956)
--(axis cs:594,13120.8752522885)
--(axis cs:595,13119.8069716947)
--(axis cs:596,13119.3136252028)
--(axis cs:597,13119.1824969704)
--(axis cs:598,13119.1824969704)
--(axis cs:599,13119.1824969704)
--(axis cs:599,13331.3012045383)
--(axis cs:599,13331.3012045383)
--(axis cs:598,13331.3012045383)
--(axis cs:597,13331.3012045383)
--(axis cs:596,13331.4449954869)
--(axis cs:595,13331.8126403743)
--(axis cs:594,13332.5920160304)
--(axis cs:593,13334.2702686682)
--(axis cs:592,13335.4624181884)
--(axis cs:591,13335.9336883583)
--(axis cs:590,13337.08928641)
--(axis cs:589,13339.2952134951)
--(axis cs:588,13339.6416583808)
--(axis cs:587,13341.3695274395)
--(axis cs:586,13341.4791369032)
--(axis cs:585,13341.6356603146)
--(axis cs:584,13341.8894563116)
--(axis cs:583,13342.0672613797)
--(axis cs:582,13342.6102560078)
--(axis cs:581,13342.8736148558)
--(axis cs:580,13343.1041231073)
--(axis cs:579,13343.5680126553)
--(axis cs:578,13344.4535258945)
--(axis cs:577,13344.5981923921)
--(axis cs:576,13344.9651856674)
--(axis cs:575,13345.1464890649)
--(axis cs:574,13345.5291199454)
--(axis cs:573,13345.8636929225)
--(axis cs:572,13346.0618071012)
--(axis cs:571,13346.1647592196)
--(axis cs:570,13346.4805199696)
--(axis cs:569,13346.8082123267)
--(axis cs:568,13347.1323737515)
--(axis cs:567,13347.2685795588)
--(axis cs:566,13347.8995136035)
--(axis cs:565,13348.2423606309)
--(axis cs:564,13350.3613039863)
--(axis cs:563,13351.4137749346)
--(axis cs:562,13351.7167923296)
--(axis cs:561,13355.2531175948)
--(axis cs:560,13355.4881878832)
--(axis cs:559,13355.7140241461)
--(axis cs:558,13356.1788215942)
--(axis cs:557,13356.516760297)
--(axis cs:556,13356.5247183906)
--(axis cs:555,13356.6094630462)
--(axis cs:554,13356.6442849864)
--(axis cs:553,13356.5717960312)
--(axis cs:552,13356.621832243)
--(axis cs:551,13356.6798971547)
--(axis cs:550,13356.8526173653)
--(axis cs:549,13357.0960266539)
--(axis cs:548,13357.5673967854)
--(axis cs:547,13358.0345501519)
--(axis cs:546,13358.2175175587)
--(axis cs:545,13358.5447105449)
--(axis cs:544,13358.4743329719)
--(axis cs:543,13359.2998003692)
--(axis cs:542,13359.7993226909)
--(axis cs:541,13360.0879170834)
--(axis cs:540,13360.2594964589)
--(axis cs:539,13360.4942717399)
--(axis cs:538,13363.5712256684)
--(axis cs:537,13364.8403098697)
--(axis cs:536,13366.2735705997)
--(axis cs:535,13366.5592736636)
--(axis cs:534,13367.3244958751)
--(axis cs:533,13367.3070272073)
--(axis cs:532,13367.6371517127)
--(axis cs:531,13368.0102288556)
--(axis cs:530,13368.2071681041)
--(axis cs:529,13368.2303606652)
--(axis cs:528,13368.4495453773)
--(axis cs:527,13370.2586131208)
--(axis cs:526,13370.3021949528)
--(axis cs:525,13370.590886781)
--(axis cs:524,13371.6502326877)
--(axis cs:523,13372.2390421412)
--(axis cs:522,13372.7538506939)
--(axis cs:521,13373.3865019273)
--(axis cs:520,13374.0040272658)
--(axis cs:519,13374.0669058818)
--(axis cs:518,13374.8146174316)
--(axis cs:517,13375.8655251525)
--(axis cs:516,13376.4017641986)
--(axis cs:515,13377.2418050029)
--(axis cs:514,13377.6016046581)
--(axis cs:513,13378.6185581432)
--(axis cs:512,13378.7510716375)
--(axis cs:511,13379.3921621254)
--(axis cs:510,13380.4444641228)
--(axis cs:509,13380.9708785222)
--(axis cs:508,13381.3801434509)
--(axis cs:507,13381.6374922328)
--(axis cs:506,13381.683500144)
--(axis cs:505,13382.6015777486)
--(axis cs:504,13382.9827412902)
--(axis cs:503,13383.4302207662)
--(axis cs:502,13384.1423266293)
--(axis cs:501,13384.5849101344)
--(axis cs:500,13385.5222227345)
--(axis cs:499,13388.252263553)
--(axis cs:498,13391.1659597139)
--(axis cs:497,13393.99141244)
--(axis cs:496,13395.6601904899)
--(axis cs:495,13398.7016789243)
--(axis cs:494,13400.9101326077)
--(axis cs:493,13402.6502857837)
--(axis cs:492,13402.6029012313)
--(axis cs:491,13404.2844225995)
--(axis cs:490,13405.012468785)
--(axis cs:489,13405.1628104007)
--(axis cs:488,13405.7339559197)
--(axis cs:487,13406.0419522685)
--(axis cs:486,13406.5154570674)
--(axis cs:485,13407.4740370569)
--(axis cs:484,13408.5888113917)
--(axis cs:483,13408.7940823414)
--(axis cs:482,13409.3989135081)
--(axis cs:481,13411.1523513464)
--(axis cs:480,13411.8484021846)
--(axis cs:479,13412.2143501112)
--(axis cs:478,13412.539953812)
--(axis cs:477,13412.8886405888)
--(axis cs:476,13419.7857347611)
--(axis cs:475,13422.2498344245)
--(axis cs:474,13422.5749644151)
--(axis cs:473,13423.2822689514)
--(axis cs:472,13423.8788069021)
--(axis cs:471,13424.1189478878)
--(axis cs:470,13424.2800994429)
--(axis cs:469,13427.0275789535)
--(axis cs:468,13427.5705912191)
--(axis cs:467,13428.4737453893)
--(axis cs:466,13429.2316408934)
--(axis cs:465,13429.1985705063)
--(axis cs:464,13429.5978839171)
--(axis cs:463,13429.8632804894)
--(axis cs:462,13430.0141124688)
--(axis cs:461,13430.1954887872)
--(axis cs:460,13432.0454687934)
--(axis cs:459,13432.436567401)
--(axis cs:458,13433.4735063004)
--(axis cs:457,13433.6464525011)
--(axis cs:456,13434.143125264)
--(axis cs:455,13436.2504456149)
--(axis cs:454,13438.112580563)
--(axis cs:453,13438.594367457)
--(axis cs:452,13439.6338854279)
--(axis cs:451,13441.1059349552)
--(axis cs:450,13443.1372655026)
--(axis cs:449,13444.9144577548)
--(axis cs:448,13445.4448332309)
--(axis cs:447,13449.6550452427)
--(axis cs:446,13450.2138281604)
--(axis cs:445,13450.2906075329)
--(axis cs:444,13450.6313507101)
--(axis cs:443,13450.8455268721)
--(axis cs:442,13451.8935592363)
--(axis cs:441,13454.639891853)
--(axis cs:440,13454.8598021591)
--(axis cs:439,13455.8056360415)
--(axis cs:438,13457.1381806068)
--(axis cs:437,13457.4254791667)
--(axis cs:436,13457.9864671237)
--(axis cs:435,13458.1002137661)
--(axis cs:434,13460.0191640467)
--(axis cs:433,13461.1807127657)
--(axis cs:432,13461.9752030053)
--(axis cs:431,13462.9628259598)
--(axis cs:430,13463.3269027768)
--(axis cs:429,13463.3932553597)
--(axis cs:428,13465.402736649)
--(axis cs:427,13465.9851474057)
--(axis cs:426,13471.1123423203)
--(axis cs:425,13471.9407928357)
--(axis cs:424,13473.6553381208)
--(axis cs:423,13474.0036103355)
--(axis cs:422,13474.4983090563)
--(axis cs:421,13475.1318495875)
--(axis cs:420,13477.1944409004)
--(axis cs:419,13477.7021201628)
--(axis cs:418,13477.8552112033)
--(axis cs:417,13478.0282337234)
--(axis cs:416,13478.5340905532)
--(axis cs:415,13478.9143497995)
--(axis cs:414,13479.1639131498)
--(axis cs:413,13479.8899688746)
--(axis cs:412,13481.1037115214)
--(axis cs:411,13481.4632124103)
--(axis cs:410,13482.2817830461)
--(axis cs:409,13483.8678475908)
--(axis cs:408,13484.5362325258)
--(axis cs:407,13484.9414700544)
--(axis cs:406,13485.0018781586)
--(axis cs:405,13485.2893084822)
--(axis cs:404,13486.0522269231)
--(axis cs:403,13486.8543260414)
--(axis cs:402,13487.0698457862)
--(axis cs:401,13487.1382692173)
--(axis cs:400,13488.2549820965)
--(axis cs:399,13488.6722423481)
--(axis cs:398,13489.5085665435)
--(axis cs:397,13489.9031111402)
--(axis cs:396,13490.6493968204)
--(axis cs:395,13491.0180088925)
--(axis cs:394,13492.0809837762)
--(axis cs:393,13492.5280907199)
--(axis cs:392,13492.8533974973)
--(axis cs:391,13493.9107907255)
--(axis cs:390,13494.0963001985)
--(axis cs:389,13494.8136251385)
--(axis cs:388,13495.4268892681)
--(axis cs:387,13496.3215933435)
--(axis cs:386,13497.9832515195)
--(axis cs:385,13500.7325567256)
--(axis cs:384,13501.4353793694)
--(axis cs:383,13501.7663232397)
--(axis cs:382,13503.3733928217)
--(axis cs:381,13504.4258433989)
--(axis cs:380,13504.6072910428)
--(axis cs:379,13505.1367904802)
--(axis cs:378,13505.9527898123)
--(axis cs:377,13506.4450073108)
--(axis cs:376,13506.8292893589)
--(axis cs:375,13507.2929778886)
--(axis cs:374,13508.0679646655)
--(axis cs:373,13509.9313574836)
--(axis cs:372,13510.1279671726)
--(axis cs:371,13510.469464511)
--(axis cs:370,13510.5071203202)
--(axis cs:369,13510.7698794258)
--(axis cs:368,13512.5119093556)
--(axis cs:367,13514.6457587784)
--(axis cs:366,13514.8814527137)
--(axis cs:365,13517.6160577061)
--(axis cs:364,13518.8600505113)
--(axis cs:363,13519.45836314)
--(axis cs:362,13525.539008407)
--(axis cs:361,13526.6633880833)
--(axis cs:360,13527.2407590781)
--(axis cs:359,13527.5928357857)
--(axis cs:358,13527.9936997324)
--(axis cs:357,13528.6747057144)
--(axis cs:356,13530.0620965832)
--(axis cs:355,13531.4022827234)
--(axis cs:354,13531.6724280843)
--(axis cs:353,13532.3031037455)
--(axis cs:352,13533.1444822843)
--(axis cs:351,13534.4112401895)
--(axis cs:350,13535.984596986)
--(axis cs:349,13537.1239761959)
--(axis cs:348,13537.8307897415)
--(axis cs:347,13537.9497839754)
--(axis cs:346,13539.6210508653)
--(axis cs:345,13540.3544995062)
--(axis cs:344,13541.3300971257)
--(axis cs:343,13542.2750126554)
--(axis cs:342,13543.9324512336)
--(axis cs:341,13544.2630463634)
--(axis cs:340,13544.9579282203)
--(axis cs:339,13545.5640840008)
--(axis cs:338,13545.9553314862)
--(axis cs:337,13550.0998030966)
--(axis cs:336,13550.6027282936)
--(axis cs:335,13551.5895480681)
--(axis cs:334,13551.9881743065)
--(axis cs:333,13553.2049400771)
--(axis cs:332,13554.737540723)
--(axis cs:331,13556.0573548432)
--(axis cs:330,13557.4814337604)
--(axis cs:329,13559.3264029276)
--(axis cs:328,13560.1137590762)
--(axis cs:327,13560.2809007744)
--(axis cs:326,13561.0795523064)
--(axis cs:325,13561.6995821624)
--(axis cs:324,13562.3672320244)
--(axis cs:323,13565.816260985)
--(axis cs:322,13570.6070572384)
--(axis cs:321,13570.9039294384)
--(axis cs:320,13571.404855177)
--(axis cs:319,13573.4906871112)
--(axis cs:318,13574.728142329)
--(axis cs:317,13575.2956755143)
--(axis cs:316,13576.5233110184)
--(axis cs:315,13577.3922043624)
--(axis cs:314,13577.8431849284)
--(axis cs:313,13578.9241412044)
--(axis cs:312,13579.9441580554)
--(axis cs:311,13580.4649991222)
--(axis cs:310,13581.1770001447)
--(axis cs:309,13583.0092260466)
--(axis cs:308,13582.9881471765)
--(axis cs:307,13583.5917706926)
--(axis cs:306,13583.7328721827)
--(axis cs:305,13584.1214313736)
--(axis cs:304,13584.6197473382)
--(axis cs:303,13586.3654624696)
--(axis cs:302,13591.7142404353)
--(axis cs:301,13595.381000644)
--(axis cs:300,13596.6654892436)
--(axis cs:299,13597.0711887648)
--(axis cs:298,13598.2413495081)
--(axis cs:297,13600.0717414668)
--(axis cs:296,13601.2491236885)
--(axis cs:295,13607.2825120816)
--(axis cs:294,13608.2713788174)
--(axis cs:293,13609.0843028013)
--(axis cs:292,13610.3832586456)
--(axis cs:291,13611.0869238339)
--(axis cs:290,13611.8284450347)
--(axis cs:289,13612.9833568925)
--(axis cs:288,13615.3669556765)
--(axis cs:287,13618.1529781169)
--(axis cs:286,13619.4812768989)
--(axis cs:285,13621.0609030133)
--(axis cs:284,13624.8932011829)
--(axis cs:283,13626.1843018595)
--(axis cs:282,13628.8872291063)
--(axis cs:281,13629.9541819311)
--(axis cs:280,13630.3628335321)
--(axis cs:279,13630.9811666906)
--(axis cs:278,13632.8593589605)
--(axis cs:277,13634.2108129374)
--(axis cs:276,13635.0387046407)
--(axis cs:275,13635.5362703074)
--(axis cs:274,13636.8838572762)
--(axis cs:273,13639.3842918994)
--(axis cs:272,13640.0341969468)
--(axis cs:271,13642.906731953)
--(axis cs:270,13646.3643574631)
--(axis cs:269,13648.3713712107)
--(axis cs:268,13649.7130188398)
--(axis cs:267,13651.4698965107)
--(axis cs:266,13656.4501370817)
--(axis cs:265,13657.5430607085)
--(axis cs:264,13660.2865644065)
--(axis cs:263,13664.7123344495)
--(axis cs:262,13666.6548091736)
--(axis cs:261,13670.7836256859)
--(axis cs:260,13672.7647225084)
--(axis cs:259,13673.3947105492)
--(axis cs:258,13674.6104049269)
--(axis cs:257,13675.7616690914)
--(axis cs:256,13676.6060359057)
--(axis cs:255,13677.0461127931)
--(axis cs:254,13678.7366762781)
--(axis cs:253,13679.5011662006)
--(axis cs:252,13679.8393469551)
--(axis cs:251,13680.5449259912)
--(axis cs:250,13681.3213443219)
--(axis cs:249,13682.2815792743)
--(axis cs:248,13688.6901297881)
--(axis cs:247,13690.146044089)
--(axis cs:246,13690.6821627718)
--(axis cs:245,13690.6738342145)
--(axis cs:244,13694.0378571175)
--(axis cs:243,13694.3026928989)
--(axis cs:242,13696.384346782)
--(axis cs:241,13698.1366899033)
--(axis cs:240,13702.4819149241)
--(axis cs:239,13703.4228276646)
--(axis cs:238,13707.5497520378)
--(axis cs:237,13708.7863462607)
--(axis cs:236,13709.3299549481)
--(axis cs:235,13709.4598437625)
--(axis cs:234,13710.7331425967)
--(axis cs:233,13712.4716164298)
--(axis cs:232,13713.0722037088)
--(axis cs:231,13713.5397230028)
--(axis cs:230,13714.8543899971)
--(axis cs:229,13716.7094228432)
--(axis cs:228,13717.8259769192)
--(axis cs:227,13719.4207351044)
--(axis cs:226,13721.0764718019)
--(axis cs:225,13722.168795762)
--(axis cs:224,13722.8273004414)
--(axis cs:223,13724.4506818567)
--(axis cs:222,13725.073997782)
--(axis cs:221,13725.9770015813)
--(axis cs:220,13726.3049101512)
--(axis cs:219,13727.6191086351)
--(axis cs:218,13728.0011753732)
--(axis cs:217,13728.7601318063)
--(axis cs:216,13729.451011695)
--(axis cs:215,13729.6554494042)
--(axis cs:214,13730.4137766541)
--(axis cs:213,13731.917636229)
--(axis cs:212,13733.0616944752)
--(axis cs:211,13734.2472000351)
--(axis cs:210,13736.3169805437)
--(axis cs:209,13737.1817419516)
--(axis cs:208,13738.7733737366)
--(axis cs:207,13742.1065996203)
--(axis cs:206,13744.4092641301)
--(axis cs:205,13745.9407353502)
--(axis cs:204,13746.8313695409)
--(axis cs:203,13747.4089463408)
--(axis cs:202,13749.3598641195)
--(axis cs:201,13751.253122631)
--(axis cs:200,13752.8799180461)
--(axis cs:199,13755.6573444724)
--(axis cs:198,13761.4944511047)
--(axis cs:197,13765.4630059248)
--(axis cs:196,13768.2629847945)
--(axis cs:195,13770.4657268569)
--(axis cs:194,13772.5120197211)
--(axis cs:193,13775.470558065)
--(axis cs:192,13777.5827328104)
--(axis cs:191,13778.7063961903)
--(axis cs:190,13780.9484177617)
--(axis cs:189,13788.0085829406)
--(axis cs:188,13791.8177906793)
--(axis cs:187,13794.7617881272)
--(axis cs:186,13799.5323535048)
--(axis cs:185,13802.2462614344)
--(axis cs:184,13807.4759946327)
--(axis cs:183,13808.8485788198)
--(axis cs:182,13810.5243338396)
--(axis cs:181,13821.3691806429)
--(axis cs:180,13839.2318665565)
--(axis cs:179,13875.5501961889)
--(axis cs:178,13909.391991767)
--(axis cs:177,13938.7989539481)
--(axis cs:176,13955.1310277264)
--(axis cs:175,13960.9850135028)
--(axis cs:174,13961.8740131755)
--(axis cs:173,13962.9224277484)
--(axis cs:172,13965.8007669337)
--(axis cs:171,13972.8441190849)
--(axis cs:170,13975.5091921742)
--(axis cs:169,13978.712039253)
--(axis cs:168,13981.3978341195)
--(axis cs:167,13985.6902895594)
--(axis cs:166,13992.7975845882)
--(axis cs:165,13999.7751129699)
--(axis cs:164,14012.7208773373)
--(axis cs:163,14022.6960591998)
--(axis cs:162,14030.3182427176)
--(axis cs:161,14034.3511693343)
--(axis cs:160,14045.440647492)
--(axis cs:159,14062.7297375086)
--(axis cs:158,14072.5869456682)
--(axis cs:157,14078.0801198413)
--(axis cs:156,14079.8610438337)
--(axis cs:155,14082.7152304394)
--(axis cs:154,14087.702392383)
--(axis cs:153,14091.682257493)
--(axis cs:152,14095.7213387213)
--(axis cs:151,14100.2567679354)
--(axis cs:150,14105.4254442594)
--(axis cs:149,14108.3999220871)
--(axis cs:148,14115.448115222)
--(axis cs:147,14118.4476143308)
--(axis cs:146,14120.8042751038)
--(axis cs:145,14124.679927149)
--(axis cs:144,14131.5430546926)
--(axis cs:143,14134.8024554364)
--(axis cs:142,14135.2235468328)
--(axis cs:141,14136.8512552176)
--(axis cs:140,14146.7994980156)
--(axis cs:139,14151.5332777267)
--(axis cs:138,14154.2705573856)
--(axis cs:137,14158.5439163921)
--(axis cs:136,14164.2600184509)
--(axis cs:135,14169.1636334935)
--(axis cs:134,14175.0981285025)
--(axis cs:133,14178.5312699334)
--(axis cs:132,14180.7739582449)
--(axis cs:131,14182.1662543235)
--(axis cs:130,14183.3594233297)
--(axis cs:129,14186.307801572)
--(axis cs:128,14191.1042815957)
--(axis cs:127,14193.9133950355)
--(axis cs:126,14207.6758114751)
--(axis cs:125,14210.1651718462)
--(axis cs:124,14213.8312360496)
--(axis cs:123,14218.335940389)
--(axis cs:122,14224.593902786)
--(axis cs:121,14231.7875531246)
--(axis cs:120,14237.2400055331)
--(axis cs:119,14242.3786077075)
--(axis cs:118,14246.5981675574)
--(axis cs:117,14251.4280869448)
--(axis cs:116,14255.842454965)
--(axis cs:115,14261.1584553171)
--(axis cs:114,14266.0934441883)
--(axis cs:113,14271.3252621815)
--(axis cs:112,14276.0001876269)
--(axis cs:111,14280.9923603717)
--(axis cs:110,14287.4827245078)
--(axis cs:109,14291.800524674)
--(axis cs:108,14295.0547375992)
--(axis cs:107,14298.9856123347)
--(axis cs:106,14304.9948862806)
--(axis cs:105,14312.8798267236)
--(axis cs:104,14320.6374826685)
--(axis cs:103,14325.175651329)
--(axis cs:102,14329.2600833947)
--(axis cs:101,14332.5258757225)
--(axis cs:100,14334.0206974952)
--(axis cs:99,14339.7525054961)
--(axis cs:98,14346.4325763021)
--(axis cs:97,14349.7443026525)
--(axis cs:96,14356.3859833107)
--(axis cs:95,14363.0356792799)
--(axis cs:94,14369.6096890331)
--(axis cs:93,14376.2864596161)
--(axis cs:92,14385.1167303921)
--(axis cs:91,14400.0884289564)
--(axis cs:90,14416.5180998537)
--(axis cs:89,14432.9230380053)
--(axis cs:88,14463.8623895265)
--(axis cs:87,14501.2021162986)
--(axis cs:86,14544.7880410205)
--(axis cs:85,14595.4173506052)
--(axis cs:84,14638.4029192454)
--(axis cs:83,14678.3583547572)
--(axis cs:82,14712.3444018184)
--(axis cs:81,14747.9831815573)
--(axis cs:80,14771.7418666126)
--(axis cs:79,14791.9203485943)
--(axis cs:78,14817.8730097386)
--(axis cs:77,14841.7571619406)
--(axis cs:76,14872.6530968151)
--(axis cs:75,14901.6063090932)
--(axis cs:74,14909.5850822174)
--(axis cs:73,14915.2662904849)
--(axis cs:72,14920.3550044557)
--(axis cs:71,14929.9871837299)
--(axis cs:70,14940.7304070985)
--(axis cs:69,14954.5335612071)
--(axis cs:68,14970.9842428148)
--(axis cs:67,14997.3720541799)
--(axis cs:66,15035.9901477623)
--(axis cs:65,15088.1317622001)
--(axis cs:64,15148.2962090312)
--(axis cs:63,15214.3087754166)
--(axis cs:62,15293.8568026234)
--(axis cs:61,15353.0208831071)
--(axis cs:60,15396.8186751364)
--(axis cs:59,15442.5848411393)
--(axis cs:58,15482.4465439063)
--(axis cs:57,15517.0839894543)
--(axis cs:56,15546.3325849086)
--(axis cs:55,15560.4545204486)
--(axis cs:54,15570.3732067528)
--(axis cs:53,15584.4929944198)
--(axis cs:52,15605.3528513117)
--(axis cs:51,15627.632793026)
--(axis cs:50,15677.1558317602)
--(axis cs:49,15720.8940500284)
--(axis cs:48,15769.8654581099)
--(axis cs:47,15816.3564653212)
--(axis cs:46,15865.3240244577)
--(axis cs:45,15926.4805254536)
--(axis cs:44,15999.9527323761)
--(axis cs:43,16110.0700291783)
--(axis cs:42,16266.2633036534)
--(axis cs:41,16456.0518268412)
--(axis cs:40,16723.555042884)
--(axis cs:39,17009.0609898702)
--(axis cs:38,17262.9125777286)
--(axis cs:37,17473.5323904774)
--(axis cs:36,17635.4556302505)
--(axis cs:35,17729.3760105613)
--(axis cs:34,17784.5179217743)
--(axis cs:33,17867.9247729526)
--(axis cs:32,17962.7431535426)
--(axis cs:31,18075.0346986688)
--(axis cs:30,18181.0014867012)
--(axis cs:29,18339.4862478492)
--(axis cs:28,18528.2372099895)
--(axis cs:27,18652.1695149672)
--(axis cs:26,18776.7662697614)
--(axis cs:25,18866.4036002253)
--(axis cs:24,18966.9651289252)
--(axis cs:23,19137.0625838999)
--(axis cs:22,19456.4415647603)
--(axis cs:21,20008.841386136)
--(axis cs:20,20859.6271020002)
--(axis cs:19,21674.6736142885)
--(axis cs:18,22392.3457841635)
--(axis cs:17,23222.1021279322)
--(axis cs:16,24664.3149016262)
--(axis cs:15,26622.6571897731)
--(axis cs:14,28459.2478012927)
--(axis cs:13,30179.8234475609)
--(axis cs:12,31688.4836696585)
--(axis cs:11,32907.0596123207)
--(axis cs:10,33820.5948491438)
--(axis cs:9,34509.2013888333)
--(axis cs:8,35022.3410313211)
--(axis cs:7,35357.543828947)
--(axis cs:6,35505.2247081083)
--(axis cs:5,35571.5290471286)
--(axis cs:4,35610.3617156627)
--(axis cs:3,35629.8787746024)
--(axis cs:2,35631.3673235707)
--(axis cs:1,35631.3058769836)
--(axis cs:0,35631.3007306307)
--cycle;

\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,35639.8340122111)
--(axis cs:0,35626.4356537372)
--(axis cs:1,35626.3887363893)
--(axis cs:2,35626.289488299)
--(axis cs:3,35625.449384547)
--(axis cs:4,35605.9726548729)
--(axis cs:5,35546.120860107)
--(axis cs:6,35473.3605993562)
--(axis cs:7,35312.8006311426)
--(axis cs:8,34892.5151871131)
--(axis cs:9,34332.772745011)
--(axis cs:10,33554.8007032462)
--(axis cs:11,32616.6954351817)
--(axis cs:12,31357.1264031941)
--(axis cs:13,29836.5344272035)
--(axis cs:14,28323.4042724122)
--(axis cs:15,26770.3479609467)
--(axis cs:16,25186.1697766502)
--(axis cs:17,23891.0680867385)
--(axis cs:18,22929.0987835656)
--(axis cs:19,22004.8882628622)
--(axis cs:20,21163.9413198624)
--(axis cs:21,20568.9416449224)
--(axis cs:22,20254.2266242649)
--(axis cs:23,20105.9594541088)
--(axis cs:24,20038.8399854369)
--(axis cs:25,19991.1894912434)
--(axis cs:26,19951.9556124009)
--(axis cs:27,19914.7426952822)
--(axis cs:28,19855.2622714773)
--(axis cs:29,19783.2517535433)
--(axis cs:30,19745.8681711231)
--(axis cs:31,19708.6615047266)
--(axis cs:32,19669.6979896651)
--(axis cs:33,19607.4802706874)
--(axis cs:34,19548.7050982395)
--(axis cs:35,19475.6430755411)
--(axis cs:36,19387.6625778572)
--(axis cs:37,19284.3091278495)
--(axis cs:38,19160.8381024087)
--(axis cs:39,19000.4340561176)
--(axis cs:40,18828.3063389791)
--(axis cs:41,18677.2746985405)
--(axis cs:42,18553.9658789448)
--(axis cs:43,18410.6921230451)
--(axis cs:44,18291.52601443)
--(axis cs:45,18183.1782522192)
--(axis cs:46,18094.2028824469)
--(axis cs:47,17968.3812995712)
--(axis cs:48,17851.1486254063)
--(axis cs:49,17744.117312266)
--(axis cs:50,17612.1627612066)
--(axis cs:51,17472.6840998451)
--(axis cs:52,17357.2815655258)
--(axis cs:53,17235.5906438716)
--(axis cs:54,17127.0914186497)
--(axis cs:55,17034.5125116742)
--(axis cs:56,16932.8500462725)
--(axis cs:57,16824.0564057009)
--(axis cs:58,16704.2624219722)
--(axis cs:59,16581.9316536272)
--(axis cs:60,16460.4018654342)
--(axis cs:61,16358.0652279395)
--(axis cs:62,16262.0745743484)
--(axis cs:63,16158.461612205)
--(axis cs:64,16067.0958662281)
--(axis cs:65,15980.9830159528)
--(axis cs:66,15881.7868858535)
--(axis cs:67,15758.1655064706)
--(axis cs:68,15657.5823886913)
--(axis cs:69,15602.237792822)
--(axis cs:70,15558.8072362127)
--(axis cs:71,15510.9159368964)
--(axis cs:72,15477.5445458246)
--(axis cs:73,15437.9330352907)
--(axis cs:74,15407.407525413)
--(axis cs:75,15368.7159761542)
--(axis cs:76,15342.2061953221)
--(axis cs:77,15294.9828422392)
--(axis cs:78,15233.7370952848)
--(axis cs:79,15176.8693943263)
--(axis cs:80,15126.2288788364)
--(axis cs:81,15085.433056613)
--(axis cs:82,15052.6828115283)
--(axis cs:83,15017.9233392249)
--(axis cs:84,14987.0387699456)
--(axis cs:85,14957.1408821026)
--(axis cs:86,14919.6871055643)
--(axis cs:87,14869.4759014557)
--(axis cs:88,14814.6128694106)
--(axis cs:89,14758.5370299945)
--(axis cs:90,14706.9318143307)
--(axis cs:91,14676.9736525361)
--(axis cs:92,14649.1744458591)
--(axis cs:93,14626.2127706379)
--(axis cs:94,14595.6038512476)
--(axis cs:95,14555.5963667953)
--(axis cs:96,14528.6519869194)
--(axis cs:97,14512.9008308105)
--(axis cs:98,14497.5447383224)
--(axis cs:99,14483.7143355128)
--(axis cs:100,14476.3769195671)
--(axis cs:101,14469.0845692259)
--(axis cs:102,14458.2595630617)
--(axis cs:103,14449.158108853)
--(axis cs:104,14428.1997996794)
--(axis cs:105,14388.6317306314)
--(axis cs:106,14354.382783907)
--(axis cs:107,14324.4919048435)
--(axis cs:108,14299.6891440138)
--(axis cs:109,14282.7711039228)
--(axis cs:110,14265.8034992083)
--(axis cs:111,14257.39778516)
--(axis cs:112,14248.9605838387)
--(axis cs:113,14230.636400834)
--(axis cs:114,14216.6442184897)
--(axis cs:115,14199.1683059969)
--(axis cs:116,14182.0939367456)
--(axis cs:117,14162.298980255)
--(axis cs:118,14148.056370756)
--(axis cs:119,14136.1313767778)
--(axis cs:120,14114.6171064271)
--(axis cs:121,14091.6895079507)
--(axis cs:122,14063.9108983856)
--(axis cs:123,14039.9477711435)
--(axis cs:124,14021.8880342781)
--(axis cs:125,14002.9366899828)
--(axis cs:126,13970.2669273661)
--(axis cs:127,13953.7091652036)
--(axis cs:128,13938.0112694145)
--(axis cs:129,13925.458494499)
--(axis cs:130,13919.216240431)
--(axis cs:131,13908.400693532)
--(axis cs:132,13897.7544830459)
--(axis cs:133,13884.3578065243)
--(axis cs:134,13874.9584532224)
--(axis cs:135,13868.3869351259)
--(axis cs:136,13856.3800365944)
--(axis cs:137,13849.6050553853)
--(axis cs:138,13840.5819371768)
--(axis cs:139,13827.1711928318)
--(axis cs:140,13805.5108538122)
--(axis cs:141,13785.3547183277)
--(axis cs:142,13774.8650425807)
--(axis cs:143,13769.3730778674)
--(axis cs:144,13765.3258381587)
--(axis cs:145,13759.3195956402)
--(axis cs:146,13752.6319302185)
--(axis cs:147,13747.8665120616)
--(axis cs:148,13740.8130498293)
--(axis cs:149,13732.9241370294)
--(axis cs:150,13724.9944540168)
--(axis cs:151,13716.97251241)
--(axis cs:152,13711.1807954934)
--(axis cs:153,13705.8212362559)
--(axis cs:154,13695.2718170153)
--(axis cs:155,13687.5073828799)
--(axis cs:156,13683.0953629758)
--(axis cs:157,13672.2736815871)
--(axis cs:158,13659.8641681636)
--(axis cs:159,13647.3186626065)
--(axis cs:160,13641.8888773084)
--(axis cs:161,13636.7815629053)
--(axis cs:162,13630.8498787124)
--(axis cs:163,13620.2354704764)
--(axis cs:164,13613.3749602197)
--(axis cs:165,13598.6879292904)
--(axis cs:166,13591.9514441308)
--(axis cs:167,13583.7238783506)
--(axis cs:168,13570.7573611308)
--(axis cs:169,13558.1338417505)
--(axis cs:170,13554.1306516207)
--(axis cs:171,13548.1156824891)
--(axis cs:172,13541.9459444201)
--(axis cs:173,13538.9177505644)
--(axis cs:174,13533.0670714314)
--(axis cs:175,13528.856194694)
--(axis cs:176,13519.607414965)
--(axis cs:177,13514.0369729549)
--(axis cs:178,13506.6811746001)
--(axis cs:179,13503.7859867851)
--(axis cs:180,13501.1971002185)
--(axis cs:181,13496.3060217331)
--(axis cs:182,13491.8484642105)
--(axis cs:183,13484.0243641861)
--(axis cs:184,13476.5329928754)
--(axis cs:185,13470.2630405309)
--(axis cs:186,13464.6590686009)
--(axis cs:187,13459.1937330655)
--(axis cs:188,13452.1166459291)
--(axis cs:189,13448.6323637347)
--(axis cs:190,13444.8329669941)
--(axis cs:191,13440.2840293137)
--(axis cs:192,13437.0811990898)
--(axis cs:193,13429.0739691969)
--(axis cs:194,13420.1229396583)
--(axis cs:195,13409.4574871842)
--(axis cs:196,13401.8513120636)
--(axis cs:197,13398.4600592161)
--(axis cs:198,13393.6367816857)
--(axis cs:199,13389.6086630529)
--(axis cs:200,13381.5331152935)
--(axis cs:201,13376.3079162168)
--(axis cs:202,13372.5935630419)
--(axis cs:203,13368.4150857716)
--(axis cs:204,13364.6394842017)
--(axis cs:205,13361.492723018)
--(axis cs:206,13359.7463907413)
--(axis cs:207,13358.3428014158)
--(axis cs:208,13356.1871570028)
--(axis cs:209,13354.4783355684)
--(axis cs:210,13349.640860563)
--(axis cs:211,13343.9472481837)
--(axis cs:212,13339.3319084811)
--(axis cs:213,13333.4209609264)
--(axis cs:214,13330.8865917109)
--(axis cs:215,13326.3128526731)
--(axis cs:216,13322.3882481027)
--(axis cs:217,13317.4637478889)
--(axis cs:218,13307.8736160962)
--(axis cs:219,13304.0998098223)
--(axis cs:220,13301.5336200809)
--(axis cs:221,13297.8961418059)
--(axis cs:222,13294.3796985389)
--(axis cs:223,13290.1500761013)
--(axis cs:224,13287.7838326477)
--(axis cs:225,13281.6482199012)
--(axis cs:226,13278.5897096474)
--(axis cs:227,13275.6812339285)
--(axis cs:228,13271.5616967694)
--(axis cs:229,13267.3091516692)
--(axis cs:230,13261.9138228048)
--(axis cs:231,13256.6499789679)
--(axis cs:232,13252.4989543334)
--(axis cs:233,13247.3280363215)
--(axis cs:234,13243.0371050967)
--(axis cs:235,13237.8085043531)
--(axis cs:236,13234.4914928296)
--(axis cs:237,13227.9335502721)
--(axis cs:238,13222.1990169969)
--(axis cs:239,13220.399267224)
--(axis cs:240,13214.722722352)
--(axis cs:241,13210.8343907317)
--(axis cs:242,13207.0139551181)
--(axis cs:243,13204.0786437064)
--(axis cs:244,13199.6212583065)
--(axis cs:245,13196.1573322596)
--(axis cs:246,13191.3720270719)
--(axis cs:247,13189.2600836306)
--(axis cs:248,13182.5256348156)
--(axis cs:249,13175.970388726)
--(axis cs:250,13173.8387865015)
--(axis cs:251,13171.3351666446)
--(axis cs:252,13164.7392306649)
--(axis cs:253,13159.4342816355)
--(axis cs:254,13156.61423623)
--(axis cs:255,13148.1361850689)
--(axis cs:256,13141.4406887072)
--(axis cs:257,13139.2261686691)
--(axis cs:258,13133.2573178258)
--(axis cs:259,13129.0898264036)
--(axis cs:260,13125.990185829)
--(axis cs:261,13120.5013337667)
--(axis cs:262,13116.2981011971)
--(axis cs:263,13111.8826725295)
--(axis cs:264,13103.8058028268)
--(axis cs:265,13097.3123587097)
--(axis cs:266,13094.4732993227)
--(axis cs:267,13092.4003712134)
--(axis cs:268,13088.8683243412)
--(axis cs:269,13084.3836952843)
--(axis cs:270,13076.6604851484)
--(axis cs:271,13070.2036334737)
--(axis cs:272,13068.5555390473)
--(axis cs:273,13064.884795135)
--(axis cs:274,13057.6675754028)
--(axis cs:275,13054.6855968638)
--(axis cs:276,13051.9121006993)
--(axis cs:277,13050.384791861)
--(axis cs:278,13047.0678860951)
--(axis cs:279,13044.3584792462)
--(axis cs:280,13042.8917396392)
--(axis cs:281,13041.8319564201)
--(axis cs:282,13040.4894414419)
--(axis cs:283,13035.6540640618)
--(axis cs:284,13032.8121438952)
--(axis cs:285,13030.656342558)
--(axis cs:286,13023.2203860083)
--(axis cs:287,13020.6008390846)
--(axis cs:288,13018.7264185875)
--(axis cs:289,13010.0397595354)
--(axis cs:290,13006.0110429203)
--(axis cs:291,12999.6995225297)
--(axis cs:292,12996.2618566572)
--(axis cs:293,12993.3296865186)
--(axis cs:294,12989.0786553772)
--(axis cs:295,12983.2069975554)
--(axis cs:296,12981.9729593343)
--(axis cs:297,12981.2007123053)
--(axis cs:298,12976.901000682)
--(axis cs:299,12972.8769802273)
--(axis cs:300,12970.5180367863)
--(axis cs:301,12968.5986343101)
--(axis cs:302,12967.277213072)
--(axis cs:303,12964.3756970609)
--(axis cs:304,12961.488684988)
--(axis cs:305,12955.3679815281)
--(axis cs:306,12949.7153544512)
--(axis cs:307,12943.6472379383)
--(axis cs:308,12940.2269486562)
--(axis cs:309,12938.2816549324)
--(axis cs:310,12935.4851354512)
--(axis cs:311,12934.8582942895)
--(axis cs:312,12933.4660467645)
--(axis cs:313,12931.1142386973)
--(axis cs:314,12927.6742723966)
--(axis cs:315,12923.7055955709)
--(axis cs:316,12921.2930906265)
--(axis cs:317,12919.9197392509)
--(axis cs:318,12916.2524719567)
--(axis cs:319,12914.0974295194)
--(axis cs:320,12912.8791785895)
--(axis cs:321,12908.3404151898)
--(axis cs:322,12907.0665910379)
--(axis cs:323,12904.7444475268)
--(axis cs:324,12901.9954558046)
--(axis cs:325,12899.5636404323)
--(axis cs:326,12897.6799275492)
--(axis cs:327,12896.746472343)
--(axis cs:328,12894.1421505897)
--(axis cs:329,12892.8422144014)
--(axis cs:330,12891.7613135994)
--(axis cs:331,12889.8067915505)
--(axis cs:332,12889.6724158214)
--(axis cs:333,12886.9822805165)
--(axis cs:334,12885.3232323136)
--(axis cs:335,12884.6956706446)
--(axis cs:336,12883.9256604958)
--(axis cs:337,12883.326867735)
--(axis cs:338,12881.5338500558)
--(axis cs:339,12880.3218741049)
--(axis cs:340,12877.1796490969)
--(axis cs:341,12875.7403367066)
--(axis cs:342,12874.2944598697)
--(axis cs:343,12873.270475045)
--(axis cs:344,12870.8531337868)
--(axis cs:345,12867.4915130886)
--(axis cs:346,12865.0810273592)
--(axis cs:347,12863.34094501)
--(axis cs:348,12861.9131808424)
--(axis cs:349,12859.6759952111)
--(axis cs:350,12858.7407426527)
--(axis cs:351,12854.8636721953)
--(axis cs:352,12853.956605354)
--(axis cs:353,12852.9009455688)
--(axis cs:354,12851.4161089223)
--(axis cs:355,12850.6370404886)
--(axis cs:356,12849.5019324416)
--(axis cs:357,12849.0207498303)
--(axis cs:358,12847.6725670052)
--(axis cs:359,12847.2367024223)
--(axis cs:360,12845.9391624465)
--(axis cs:361,12845.4645544491)
--(axis cs:362,12844.4455613874)
--(axis cs:363,12843.6898290168)
--(axis cs:364,12842.9675624099)
--(axis cs:365,12841.7156655067)
--(axis cs:366,12839.239949982)
--(axis cs:367,12837.2068159096)
--(axis cs:368,12834.9590683172)
--(axis cs:369,12829.5577680124)
--(axis cs:370,12828.5605263655)
--(axis cs:371,12826.6872630276)
--(axis cs:372,12825.6291804467)
--(axis cs:373,12823.4469491977)
--(axis cs:374,12820.8892307218)
--(axis cs:375,12819.859915874)
--(axis cs:376,12818.0855320632)
--(axis cs:377,12815.4875485249)
--(axis cs:378,12814.5991356182)
--(axis cs:379,12813.3366982723)
--(axis cs:380,12809.7641604532)
--(axis cs:381,12807.0067372189)
--(axis cs:382,12805.2762622112)
--(axis cs:383,12803.935155679)
--(axis cs:384,12802.8260617131)
--(axis cs:385,12800.7188701715)
--(axis cs:386,12799.7693163039)
--(axis cs:387,12797.5572949488)
--(axis cs:388,12797.0073275997)
--(axis cs:389,12794.5993606124)
--(axis cs:390,12794.2145599409)
--(axis cs:391,12792.4792843165)
--(axis cs:392,12787.5812148558)
--(axis cs:393,12787.0631582344)
--(axis cs:394,12786.8514716015)
--(axis cs:395,12785.2095525734)
--(axis cs:396,12784.6344705206)
--(axis cs:397,12782.5222221235)
--(axis cs:398,12780.6727992478)
--(axis cs:399,12778.5442299071)
--(axis cs:400,12776.4945918024)
--(axis cs:401,12776.1209553529)
--(axis cs:402,12771.2510126911)
--(axis cs:403,12770.2444328521)
--(axis cs:404,12768.6920620985)
--(axis cs:405,12767.7155527651)
--(axis cs:406,12767.241100563)
--(axis cs:407,12766.2852763414)
--(axis cs:408,12765.7346932096)
--(axis cs:409,12764.495044716)
--(axis cs:410,12764.1209742754)
--(axis cs:411,12763.949105046)
--(axis cs:412,12762.382660287)
--(axis cs:413,12760.6662053078)
--(axis cs:414,12758.5007875743)
--(axis cs:415,12758.0331550251)
--(axis cs:416,12757.8133386854)
--(axis cs:417,12757.4774381452)
--(axis cs:418,12756.180741079)
--(axis cs:419,12755.4988457785)
--(axis cs:420,12754.9128316013)
--(axis cs:421,12754.672841438)
--(axis cs:422,12753.8155013031)
--(axis cs:423,12753.1801679811)
--(axis cs:424,12752.7955386458)
--(axis cs:425,12751.7854523859)
--(axis cs:426,12750.7961691983)
--(axis cs:427,12750.5525593565)
--(axis cs:428,12749.6062511237)
--(axis cs:429,12747.415986213)
--(axis cs:430,12747.3455592634)
--(axis cs:431,12747.225237303)
--(axis cs:432,12745.9465167336)
--(axis cs:433,12745.7706296625)
--(axis cs:434,12744.7446116468)
--(axis cs:435,12744.5253773123)
--(axis cs:436,12744.290219001)
--(axis cs:437,12742.7184495085)
--(axis cs:438,12742.0561776666)
--(axis cs:439,12741.5412259863)
--(axis cs:440,12740.5909915845)
--(axis cs:441,12739.1902053433)
--(axis cs:442,12738.6207494386)
--(axis cs:443,12738.2008618523)
--(axis cs:444,12737.2937684547)
--(axis cs:445,12736.5161558202)
--(axis cs:446,12735.2222922196)
--(axis cs:447,12734.5749961701)
--(axis cs:448,12733.770432808)
--(axis cs:449,12732.4989855455)
--(axis cs:450,12732.3133318712)
--(axis cs:451,12731.6898733332)
--(axis cs:452,12731.2283083868)
--(axis cs:453,12730.8988342273)
--(axis cs:454,12730.3446398613)
--(axis cs:455,12729.5976837739)
--(axis cs:456,12727.4862599741)
--(axis cs:457,12726.8042119644)
--(axis cs:458,12726.2687536595)
--(axis cs:459,12725.4690085212)
--(axis cs:460,12724.9873067056)
--(axis cs:461,12724.4489484387)
--(axis cs:462,12723.2122335556)
--(axis cs:463,12722.3755359946)
--(axis cs:464,12721.813176958)
--(axis cs:465,12721.0185812166)
--(axis cs:466,12720.4540331736)
--(axis cs:467,12720.2651469352)
--(axis cs:468,12719.2370898014)
--(axis cs:469,12719.0123500401)
--(axis cs:470,12718.1577919176)
--(axis cs:471,12716.7386219353)
--(axis cs:472,12713.8272945296)
--(axis cs:473,12712.6161228569)
--(axis cs:474,12711.4236759666)
--(axis cs:475,12711.1050067978)
--(axis cs:476,12710.1682814896)
--(axis cs:477,12709.734913501)
--(axis cs:478,12709.399184447)
--(axis cs:479,12707.4389190494)
--(axis cs:480,12707.2813997075)
--(axis cs:481,12707.1678181551)
--(axis cs:482,12706.4461672408)
--(axis cs:483,12705.2543495567)
--(axis cs:484,12704.2142511507)
--(axis cs:485,12703.9944650419)
--(axis cs:486,12703.8088641478)
--(axis cs:487,12703.7142254926)
--(axis cs:488,12702.8925192884)
--(axis cs:489,12702.3875883902)
--(axis cs:490,12702.3595930383)
--(axis cs:491,12701.7127574361)
--(axis cs:492,12701.4045101782)
--(axis cs:493,12700.7486559894)
--(axis cs:494,12699.8256099326)
--(axis cs:495,12699.2526742562)
--(axis cs:496,12698.270696584)
--(axis cs:497,12697.4731683764)
--(axis cs:498,12696.6696853136)
--(axis cs:499,12695.555986582)
--(axis cs:500,12695.1570384969)
--(axis cs:501,12692.435188443)
--(axis cs:502,12692.3024239115)
--(axis cs:503,12691.7179425249)
--(axis cs:504,12690.1867745764)
--(axis cs:505,12689.2401750899)
--(axis cs:506,12687.0359220001)
--(axis cs:507,12686.2056101079)
--(axis cs:508,12684.8461527282)
--(axis cs:509,12683.9625577181)
--(axis cs:510,12682.1530550793)
--(axis cs:511,12680.2412734549)
--(axis cs:512,12678.8492538133)
--(axis cs:513,12678.4626750449)
--(axis cs:514,12678.0334354866)
--(axis cs:515,12676.7391618307)
--(axis cs:516,12675.4963069879)
--(axis cs:517,12674.7995563639)
--(axis cs:518,12673.5515577795)
--(axis cs:519,12672.7931886321)
--(axis cs:520,12671.7384277238)
--(axis cs:521,12670.1595838618)
--(axis cs:522,12669.8894005945)
--(axis cs:523,12668.8406367798)
--(axis cs:524,12668.3061479436)
--(axis cs:525,12667.1896569259)
--(axis cs:526,12665.9989832135)
--(axis cs:527,12664.5079670548)
--(axis cs:528,12664.2335955936)
--(axis cs:529,12663.7252966236)
--(axis cs:530,12662.2127094481)
--(axis cs:531,12661.9892544381)
--(axis cs:532,12657.7096717305)
--(axis cs:533,12657.5625707911)
--(axis cs:534,12656.8346444404)
--(axis cs:535,12656.4782187976)
--(axis cs:536,12655.5179664599)
--(axis cs:537,12654.6331069446)
--(axis cs:538,12654.4119152224)
--(axis cs:539,12652.3705407095)
--(axis cs:540,12651.4014185117)
--(axis cs:541,12650.9897175345)
--(axis cs:542,12650.580194096)
--(axis cs:543,12650.3870201108)
--(axis cs:544,12649.7599772713)
--(axis cs:545,12649.3717518585)
--(axis cs:546,12648.6279737481)
--(axis cs:547,12647.1577016134)
--(axis cs:548,12647.0537646381)
--(axis cs:549,12645.2943282509)
--(axis cs:550,12644.5597756225)
--(axis cs:551,12644.2019004547)
--(axis cs:552,12642.1496667682)
--(axis cs:553,12640.9001078337)
--(axis cs:554,12640.2528690587)
--(axis cs:555,12639.9879529096)
--(axis cs:556,12638.8315710971)
--(axis cs:557,12637.795808408)
--(axis cs:558,12637.3397916511)
--(axis cs:559,12636.6336489495)
--(axis cs:560,12635.7314006458)
--(axis cs:561,12635.2803394196)
--(axis cs:562,12634.5178169607)
--(axis cs:563,12633.7412640829)
--(axis cs:564,12633.4493999706)
--(axis cs:565,12633.2668498614)
--(axis cs:566,12632.0254184089)
--(axis cs:567,12631.3754914504)
--(axis cs:568,12630.7089502055)
--(axis cs:569,12630.3378297518)
--(axis cs:570,12628.3131621038)
--(axis cs:571,12627.0394556695)
--(axis cs:572,12625.9859337387)
--(axis cs:573,12625.2504263576)
--(axis cs:574,12624.1333297067)
--(axis cs:575,12623.5796968519)
--(axis cs:576,12622.9755524517)
--(axis cs:577,12622.6101831457)
--(axis cs:578,12622.4600175099)
--(axis cs:579,12621.5179366663)
--(axis cs:580,12621.1823967002)
--(axis cs:581,12620.3417371848)
--(axis cs:582,12620.3189974792)
--(axis cs:583,12619.6035341104)
--(axis cs:584,12619.3891207354)
--(axis cs:585,12618.7427866865)
--(axis cs:586,12617.9018253774)
--(axis cs:587,12617.5982028105)
--(axis cs:588,12617.1391261608)
--(axis cs:589,12616.5598473367)
--(axis cs:590,12616.4006291379)
--(axis cs:591,12615.1066310025)
--(axis cs:592,12614.9365060814)
--(axis cs:593,12614.0486629831)
--(axis cs:594,12612.8117757113)
--(axis cs:595,12612.4052303206)
--(axis cs:596,12611.9970047215)
--(axis cs:597,12611.6965183435)
--(axis cs:598,12611.6965183435)
--(axis cs:599,12611.6965183435)
--(axis cs:599,12676.1075630142)
--(axis cs:599,12676.1075630142)
--(axis cs:598,12676.1075630142)
--(axis cs:597,12676.1075630142)
--(axis cs:596,12676.4198190932)
--(axis cs:595,12676.8005886449)
--(axis cs:594,12677.2037819395)
--(axis cs:593,12678.4706662195)
--(axis cs:592,12679.4271119143)
--(axis cs:591,12679.6122536958)
--(axis cs:590,12680.7546779742)
--(axis cs:589,12680.9346973831)
--(axis cs:588,12681.4670834297)
--(axis cs:587,12681.9790466507)
--(axis cs:586,12682.2563777476)
--(axis cs:585,12682.9340721497)
--(axis cs:584,12683.4663480146)
--(axis cs:583,12683.7186641655)
--(axis cs:582,12684.2898387277)
--(axis cs:581,12684.3095963282)
--(axis cs:580,12685.0923877826)
--(axis cs:579,12685.4078445837)
--(axis cs:578,12686.0522400333)
--(axis cs:577,12686.1900593112)
--(axis cs:576,12686.5321926992)
--(axis cs:575,12687.2735493766)
--(axis cs:574,12687.6640167373)
--(axis cs:573,12688.8359825863)
--(axis cs:572,12689.5424202484)
--(axis cs:571,12690.5287016581)
--(axis cs:570,12691.9113125729)
--(axis cs:569,12694.2984849034)
--(axis cs:568,12694.7178412816)
--(axis cs:567,12695.4236734202)
--(axis cs:566,12695.9962680136)
--(axis cs:565,12697.0925924877)
--(axis cs:564,12697.253522982)
--(axis cs:563,12697.5055705076)
--(axis cs:562,12698.2624228022)
--(axis cs:561,12699.1154714641)
--(axis cs:560,12699.6069614231)
--(axis cs:559,12700.5358014815)
--(axis cs:558,12701.2859491894)
--(axis cs:557,12701.7608995661)
--(axis cs:556,12702.512246252)
--(axis cs:555,12703.9739274783)
--(axis cs:554,12704.2501616525)
--(axis cs:553,12704.9940866706)
--(axis cs:552,12705.9787680378)
--(axis cs:551,12708.6615828427)
--(axis cs:550,12709.1357389249)
--(axis cs:549,12710.0486809085)
--(axis cs:548,12711.7655376248)
--(axis cs:547,12711.8767811452)
--(axis cs:546,12712.8890655838)
--(axis cs:545,12713.6242745424)
--(axis cs:544,12714.0132581813)
--(axis cs:543,12714.6710348461)
--(axis cs:542,12714.8375726065)
--(axis cs:541,12715.1213411939)
--(axis cs:540,12715.5078621995)
--(axis cs:539,12716.8190471137)
--(axis cs:538,12719.1010831612)
--(axis cs:537,12719.3068176244)
--(axis cs:536,12720.6643476565)
--(axis cs:535,12721.4893189179)
--(axis cs:534,12721.7738550208)
--(axis cs:533,12722.5041048555)
--(axis cs:532,12722.6567075798)
--(axis cs:531,12727.8406216395)
--(axis cs:530,12728.0789796682)
--(axis cs:529,12729.9461742816)
--(axis cs:528,12730.6597233719)
--(axis cs:527,12730.8535631176)
--(axis cs:526,12731.7595027778)
--(axis cs:525,12732.9257121474)
--(axis cs:524,12733.7636257633)
--(axis cs:523,12734.2463783064)
--(axis cs:522,12735.0549016685)
--(axis cs:521,12735.2628972804)
--(axis cs:520,12736.8002306814)
--(axis cs:519,12738.0321750533)
--(axis cs:518,12738.7917207765)
--(axis cs:517,12740.0664862007)
--(axis cs:516,12741.160347107)
--(axis cs:515,12743.2477050874)
--(axis cs:514,12745.9213732418)
--(axis cs:513,12746.3209321749)
--(axis cs:512,12746.6838819626)
--(axis cs:511,12747.7973849502)
--(axis cs:510,12749.5630683043)
--(axis cs:509,12751.0808151267)
--(axis cs:508,12752.0840062158)
--(axis cs:507,12753.9194572412)
--(axis cs:506,12754.8018339266)
--(axis cs:505,12756.8537096084)
--(axis cs:504,12757.7507254236)
--(axis cs:503,12759.3558047811)
--(axis cs:502,12759.976603567)
--(axis cs:501,12760.0747118802)
--(axis cs:500,12762.1410487876)
--(axis cs:499,12762.4840861551)
--(axis cs:498,12763.3898513243)
--(axis cs:497,12764.2878768822)
--(axis cs:496,12765.0236864979)
--(axis cs:495,12766.2292761749)
--(axis cs:494,12766.867075951)
--(axis cs:493,12767.7392885149)
--(axis cs:492,12768.3935097571)
--(axis cs:491,12768.7193546329)
--(axis cs:490,12769.4155281902)
--(axis cs:489,12769.5733491098)
--(axis cs:488,12770.1342856685)
--(axis cs:487,12770.8321107142)
--(axis cs:486,12770.9101552487)
--(axis cs:485,12771.0549692253)
--(axis cs:484,12771.2345635045)
--(axis cs:483,12772.1682662838)
--(axis cs:482,12773.414083298)
--(axis cs:481,12774.0368558751)
--(axis cs:480,12774.1362996459)
--(axis cs:479,12774.3062991618)
--(axis cs:478,12776.2890563936)
--(axis cs:477,12776.6843348826)
--(axis cs:476,12777.189948575)
--(axis cs:475,12777.9315637841)
--(axis cs:474,12778.1778865334)
--(axis cs:473,12779.9368809147)
--(axis cs:472,12781.4338180782)
--(axis cs:471,12785.0035655647)
--(axis cs:470,12786.7716261858)
--(axis cs:469,12787.7375152616)
--(axis cs:468,12787.9731068581)
--(axis cs:467,12789.0158336682)
--(axis cs:466,12789.2077394557)
--(axis cs:465,12789.8963568222)
--(axis cs:464,12790.6603548308)
--(axis cs:463,12791.1761207942)
--(axis cs:462,12791.9050886426)
--(axis cs:461,12792.87850307)
--(axis cs:460,12793.3286954496)
--(axis cs:459,12793.7652317805)
--(axis cs:458,12794.4701337327)
--(axis cs:457,12795.0324663761)
--(axis cs:456,12795.6435891638)
--(axis cs:455,12797.8045252778)
--(axis cs:454,12798.5584447292)
--(axis cs:453,12799.0594093072)
--(axis cs:452,12799.4032918287)
--(axis cs:451,12799.7846013435)
--(axis cs:450,12800.3301891417)
--(axis cs:449,12800.4952224287)
--(axis cs:448,12801.4232633127)
--(axis cs:447,12802.3400092178)
--(axis cs:446,12803.0065601511)
--(axis cs:445,12804.0922762919)
--(axis cs:444,12804.7563393039)
--(axis cs:443,12805.5565465529)
--(axis cs:442,12805.7735124148)
--(axis cs:441,12806.5056459498)
--(axis cs:440,12807.911163588)
--(axis cs:439,12808.8957352206)
--(axis cs:438,12809.2997625273)
--(axis cs:437,12809.7778462889)
--(axis cs:436,12811.6360336929)
--(axis cs:435,12811.877101136)
--(axis cs:434,12812.093211629)
--(axis cs:433,12813.3206284194)
--(axis cs:432,12813.520078094)
--(axis cs:431,12814.7136096798)
--(axis cs:430,12814.7512214478)
--(axis cs:429,12814.7699647568)
--(axis cs:428,12816.6291341134)
--(axis cs:427,12817.5294718935)
--(axis cs:426,12817.7162903922)
--(axis cs:425,12818.5024651788)
--(axis cs:424,12819.399167712)
--(axis cs:423,12819.8216504456)
--(axis cs:422,12820.2980493434)
--(axis cs:421,12820.7206795749)
--(axis cs:420,12820.8950213082)
--(axis cs:419,12821.4286865491)
--(axis cs:418,12822.0860288564)
--(axis cs:417,12823.1767240315)
--(axis cs:416,12823.4899344827)
--(axis cs:415,12823.6642452982)
--(axis cs:414,12824.102391305)
--(axis cs:413,12826.460141675)
--(axis cs:412,12827.6355239803)
--(axis cs:411,12828.3534272815)
--(axis cs:410,12828.5257121471)
--(axis cs:409,12828.9665662753)
--(axis cs:408,12829.9103094844)
--(axis cs:407,12830.5151681629)
--(axis cs:406,12831.1834010534)
--(axis cs:405,12831.6723109202)
--(axis cs:404,12832.6816582679)
--(axis cs:403,12834.5146592815)
--(axis cs:402,12835.3861775028)
--(axis cs:401,12839.6834627505)
--(axis cs:400,12840.0595569045)
--(axis cs:399,12841.833262011)
--(axis cs:398,12844.3745471962)
--(axis cs:397,12846.2493969497)
--(axis cs:396,12848.6912299104)
--(axis cs:395,12849.2067997973)
--(axis cs:394,12850.8557616959)
--(axis cs:393,12851.0822485544)
--(axis cs:392,12851.5516649934)
--(axis cs:391,12855.185519024)
--(axis cs:390,12856.8329885504)
--(axis cs:389,12857.2547611548)
--(axis cs:388,12860.0941002021)
--(axis cs:387,12860.6275784349)
--(axis cs:386,12863.230144903)
--(axis cs:385,12864.2638211)
--(axis cs:384,12866.691112317)
--(axis cs:383,12867.7232494934)
--(axis cs:382,12869.2576817544)
--(axis cs:381,12870.9544696777)
--(axis cs:380,12873.2003465511)
--(axis cs:379,12875.2504515122)
--(axis cs:378,12876.3161391663)
--(axis cs:377,12877.1061341259)
--(axis cs:376,12879.3292712774)
--(axis cs:375,12881.9199871432)
--(axis cs:374,12882.9330349032)
--(axis cs:373,12885.5465179359)
--(axis cs:372,12888.1655393809)
--(axis cs:371,12889.1781733949)
--(axis cs:370,12891.1363351646)
--(axis cs:369,12892.1442120523)
--(axis cs:368,12896.444353019)
--(axis cs:367,12898.9722654482)
--(axis cs:366,12901.032005837)
--(axis cs:365,12904.2375941916)
--(axis cs:364,12905.1742075255)
--(axis cs:363,12906.0053487849)
--(axis cs:362,12906.654721479)
--(axis cs:361,12907.5482418871)
--(axis cs:360,12907.9806920794)
--(axis cs:359,12909.4260804441)
--(axis cs:358,12910.027729331)
--(axis cs:357,12911.1285632084)
--(axis cs:356,12911.7378304894)
--(axis cs:355,12912.5518738433)
--(axis cs:354,12913.6062509915)
--(axis cs:353,12915.4937203795)
--(axis cs:352,12916.5619156589)
--(axis cs:351,12917.618412934)
--(axis cs:350,12921.2701005585)
--(axis cs:349,12922.0799988622)
--(axis cs:348,12924.960539524)
--(axis cs:347,12926.7910593003)
--(axis cs:346,12928.1623050761)
--(axis cs:345,12930.2448150364)
--(axis cs:344,12934.1479437994)
--(axis cs:343,12936.9945438127)
--(axis cs:342,12937.8766069407)
--(axis cs:341,12939.660862108)
--(axis cs:340,12941.4164581229)
--(axis cs:339,12944.1684276192)
--(axis cs:338,12945.6466456338)
--(axis cs:337,12947.8027793555)
--(axis cs:336,12948.5715781896)
--(axis cs:335,12949.3800971356)
--(axis cs:334,12950.6915171476)
--(axis cs:333,12952.3905643111)
--(axis cs:332,12955.2961994803)
--(axis cs:331,12955.4329713805)
--(axis cs:330,12957.2668383402)
--(axis cs:329,12958.2632543486)
--(axis cs:328,12959.5993634189)
--(axis cs:327,12962.3418223769)
--(axis cs:326,12963.189819218)
--(axis cs:325,12965.2842178652)
--(axis cs:324,12968.0493313721)
--(axis cs:323,12970.370719499)
--(axis cs:322,12972.8172316992)
--(axis cs:321,12974.1454414912)
--(axis cs:320,12978.4186392984)
--(axis cs:319,12979.6613258685)
--(axis cs:318,12981.4137457157)
--(axis cs:317,12984.549953637)
--(axis cs:316,12985.8346033391)
--(axis cs:315,12989.7892858946)
--(axis cs:314,12993.9062098232)
--(axis cs:313,12997.7893173372)
--(axis cs:312,13000.2910922442)
--(axis cs:311,13001.7986292019)
--(axis cs:310,13002.5513677815)
--(axis cs:309,13006.5491640331)
--(axis cs:308,13008.6054866887)
--(axis cs:307,13017.9109517169)
--(axis cs:306,13039.5370701177)
--(axis cs:305,13045.9105745064)
--(axis cs:304,13053.2551862404)
--(axis cs:303,13056.7745588658)
--(axis cs:302,13061.1676953332)
--(axis cs:301,13063.0056221554)
--(axis cs:300,13065.750686274)
--(axis cs:299,13069.0602503762)
--(axis cs:298,13072.9504944689)
--(axis cs:297,13077.6938189447)
--(axis cs:296,13078.4691204071)
--(axis cs:295,13079.6695514748)
--(axis cs:294,13084.0113904202)
--(axis cs:293,13089.2274928995)
--(axis cs:292,13092.261176748)
--(axis cs:291,13094.9072258539)
--(axis cs:290,13100.1236553555)
--(axis cs:289,13103.8424468224)
--(axis cs:288,13112.2830776409)
--(axis cs:287,13114.3252789111)
--(axis cs:286,13117.9366048322)
--(axis cs:285,13128.3249343816)
--(axis cs:284,13134.0181362772)
--(axis cs:283,13141.2507716064)
--(axis cs:282,13149.8553861443)
--(axis cs:281,13152.0254654549)
--(axis cs:280,13153.1411940893)
--(axis cs:279,13154.491264827)
--(axis cs:278,13156.9275341635)
--(axis cs:277,13160.3953805528)
--(axis cs:276,13161.9884919731)
--(axis cs:275,13164.6697371879)
--(axis cs:274,13167.3242080023)
--(axis cs:273,13175.0638848219)
--(axis cs:272,13179.3958348751)
--(axis cs:271,13181.2591898021)
--(axis cs:270,13187.916831662)
--(axis cs:269,13194.5579130131)
--(axis cs:268,13198.6555846027)
--(axis cs:267,13201.5050705969)
--(axis cs:266,13203.620787423)
--(axis cs:265,13206.8904295446)
--(axis cs:264,13213.9023733586)
--(axis cs:263,13219.6402261774)
--(axis cs:262,13223.4303470787)
--(axis cs:261,13226.5564517937)
--(axis cs:260,13231.6438389555)
--(axis cs:259,13234.6275092645)
--(axis cs:258,13238.2197834673)
--(axis cs:257,13244.317810318)
--(axis cs:256,13246.8604966376)
--(axis cs:255,13255.0629663319)
--(axis cs:254,13263.4675929726)
--(axis cs:253,13266.7160416404)
--(axis cs:252,13272.2279029558)
--(axis cs:251,13280.5652913295)
--(axis cs:250,13284.4180157614)
--(axis cs:249,13286.9722971576)
--(axis cs:248,13295.5941119516)
--(axis cs:247,13303.2930548393)
--(axis cs:246,13305.5523398462)
--(axis cs:245,13310.6439877835)
--(axis cs:244,13315.0492697108)
--(axis cs:243,13318.846868147)
--(axis cs:242,13321.795648869)
--(axis cs:241,13325.4791868545)
--(axis cs:240,13329.543912885)
--(axis cs:239,13335.7045177975)
--(axis cs:238,13337.4227502445)
--(axis cs:237,13343.992769771)
--(axis cs:236,13350.0896628816)
--(axis cs:235,13353.5085753883)
--(axis cs:234,13358.6562542783)
--(axis cs:233,13362.796222838)
--(axis cs:232,13367.1319050416)
--(axis cs:231,13370.9500345019)
--(axis cs:230,13375.8782704064)
--(axis cs:229,13381.0886796885)
--(axis cs:228,13384.7099223038)
--(axis cs:227,13388.8221335283)
--(axis cs:226,13391.9986524215)
--(axis cs:225,13394.9709207238)
--(axis cs:224,13400.0457066842)
--(axis cs:223,13402.4985634461)
--(axis cs:222,13408.9043127758)
--(axis cs:221,13412.6381389053)
--(axis cs:220,13416.0262533027)
--(axis cs:219,13418.8939267079)
--(axis cs:218,13422.0403117056)
--(axis cs:217,13432.5265538352)
--(axis cs:216,13436.8554210783)
--(axis cs:215,13440.70721737)
--(axis cs:214,13445.354585552)
--(axis cs:213,13447.6424146124)
--(axis cs:212,13452.9505538034)
--(axis cs:211,13457.4786004155)
--(axis cs:210,13463.3353651913)
--(axis cs:209,13469.6144041946)
--(axis cs:208,13471.2149846997)
--(axis cs:207,13473.0849329592)
--(axis cs:206,13474.2979923406)
--(axis cs:205,13476.0111158828)
--(axis cs:204,13479.2171968327)
--(axis cs:203,13482.7110591638)
--(axis cs:202,13486.5828243503)
--(axis cs:201,13489.9944140634)
--(axis cs:200,13494.5118739306)
--(axis cs:199,13501.5758062359)
--(axis cs:198,13505.3644305988)
--(axis cs:197,13509.5034375512)
--(axis cs:196,13512.5183673545)
--(axis cs:195,13519.5153711132)
--(axis cs:194,13529.1244337253)
--(axis cs:193,13537.4549909324)
--(axis cs:192,13545.5879819447)
--(axis cs:191,13549.1542115268)
--(axis cs:190,13553.3256402258)
--(axis cs:189,13556.9613862653)
--(axis cs:188,13560.633892864)
--(axis cs:187,13569.1505557276)
--(axis cs:186,13574.1911469164)
--(axis cs:185,13580.2589152881)
--(axis cs:184,13585.5042511979)
--(axis cs:183,13594.2104822578)
--(axis cs:182,13600.0881602507)
--(axis cs:181,13604.7513597324)
--(axis cs:180,13609.7161540918)
--(axis cs:179,13612.5365482364)
--(axis cs:178,13615.4558808956)
--(axis cs:177,13622.8784365279)
--(axis cs:176,13628.6045327721)
--(axis cs:175,13637.7139157586)
--(axis cs:174,13641.983911866)
--(axis cs:173,13647.6444126899)
--(axis cs:172,13650.504756011)
--(axis cs:171,13657.3708476833)
--(axis cs:170,13666.4232950388)
--(axis cs:169,13670.1695661159)
--(axis cs:168,13686.9365370373)
--(axis cs:167,13709.002953546)
--(axis cs:166,13725.8174136278)
--(axis cs:165,13739.1808072398)
--(axis cs:164,13763.7183183363)
--(axis cs:163,13781.6684223038)
--(axis cs:162,13792.3757408997)
--(axis cs:161,13798.0167937758)
--(axis cs:160,13803.4430192433)
--(axis cs:159,13809.0696725228)
--(axis cs:158,13820.6891723537)
--(axis cs:157,13832.5176707836)
--(axis cs:156,13845.2240066363)
--(axis cs:155,13851.0679808054)
--(axis cs:154,13860.1246673597)
--(axis cs:153,13870.1973521062)
--(axis cs:152,13875.64315386)
--(axis cs:151,13881.190068409)
--(axis cs:150,13890.2760874703)
--(axis cs:149,13898.8732094146)
--(axis cs:148,13906.2309291577)
--(axis cs:147,13913.4299588435)
--(axis cs:146,13918.2682583591)
--(axis cs:145,13924.2491678296)
--(axis cs:144,13929.5235018197)
--(axis cs:143,13933.3628461627)
--(axis cs:142,13938.4956794021)
--(axis cs:141,13948.4729352283)
--(axis cs:140,13977.7794883214)
--(axis cs:139,14017.8193109398)
--(axis cs:138,14042.1230062499)
--(axis cs:137,14053.4054510802)
--(axis cs:136,14061.4847936858)
--(axis cs:135,14077.5986521586)
--(axis cs:134,14085.677457338)
--(axis cs:133,14095.1819294671)
--(axis cs:132,14113.3526694325)
--(axis cs:131,14127.4234578689)
--(axis cs:130,14138.4307827371)
--(axis cs:129,14146.0961256519)
--(axis cs:128,14161.326351814)
--(axis cs:127,14177.6781596887)
--(axis cs:126,14194.953843108)
--(axis cs:125,14229.6851446078)
--(axis cs:124,14256.7046381357)
--(axis cs:123,14287.1723123694)
--(axis cs:122,14325.3529755368)
--(axis cs:121,14375.0247296571)
--(axis cs:120,14416.4928747152)
--(axis cs:119,14440.2327126619)
--(axis cs:118,14452.9352106018)
--(axis cs:117,14472.6940154346)
--(axis cs:116,14510.810158082)
--(axis cs:115,14542.7536363523)
--(axis cs:114,14563.2003396999)
--(axis cs:113,14578.1476104806)
--(axis cs:112,14597.1884598036)
--(axis cs:111,14611.5462477064)
--(axis cs:110,14620.5639576882)
--(axis cs:109,14639.1381094393)
--(axis cs:108,14661.0613947793)
--(axis cs:107,14690.7591727427)
--(axis cs:106,14724.8317904464)
--(axis cs:105,14772.2729029893)
--(axis cs:104,14845.358996118)
--(axis cs:103,14883.2297548324)
--(axis cs:102,14891.8653695892)
--(axis cs:101,14902.147313856)
--(axis cs:100,14909.9683121139)
--(axis cs:99,14916.3115939053)
--(axis cs:98,14928.8093160957)
--(axis cs:97,14942.9751120774)
--(axis cs:96,14957.3080076927)
--(axis cs:95,14983.1248077737)
--(axis cs:94,15024.5522640542)
--(axis cs:93,15061.5818818406)
--(axis cs:92,15092.702574615)
--(axis cs:91,15134.3596583475)
--(axis cs:90,15190.6277896564)
--(axis cs:89,15283.1074339063)
--(axis cs:88,15387.9252502014)
--(axis cs:87,15495.1717952038)
--(axis cs:86,15615.2487107072)
--(axis cs:85,15742.4498371862)
--(axis cs:84,15858.2224773605)
--(axis cs:83,15965.7163428872)
--(axis cs:82,16051.6887536656)
--(axis cs:81,16091.1066793784)
--(axis cs:80,16146.0263070472)
--(axis cs:79,16235.1353201134)
--(axis cs:78,16327.1663934006)
--(axis cs:77,16414.0106248945)
--(axis cs:76,16475.9705961649)
--(axis cs:75,16511.077059945)
--(axis cs:74,16556.007547324)
--(axis cs:73,16589.4936888473)
--(axis cs:72,16632.2274773435)
--(axis cs:71,16666.363562026)
--(axis cs:70,16712.7785665891)
--(axis cs:69,16754.7228079324)
--(axis cs:68,16808.4280504251)
--(axis cs:67,16910.5646255337)
--(axis cs:66,17040.1844234138)
--(axis cs:65,17144.4249177757)
--(axis cs:64,17230.4547803236)
--(axis cs:63,17323.5812891959)
--(axis cs:62,17451.855315199)
--(axis cs:61,17574.5193625777)
--(axis cs:60,17714.858977777)
--(axis cs:59,17911.5546071486)
--(axis cs:58,18135.7540785666)
--(axis cs:57,18355.0658329844)
--(axis cs:56,18546.6753443525)
--(axis cs:55,18735.469034662)
--(axis cs:54,18882.379149777)
--(axis cs:53,19043.4212095767)
--(axis cs:52,19231.0167238061)
--(axis cs:51,19395.2584513403)
--(axis cs:50,19571.7892862072)
--(axis cs:49,19725.5993499107)
--(axis cs:48,19846.5430502403)
--(axis cs:47,19963.0561330797)
--(axis cs:46,20080.1879446005)
--(axis cs:45,20159.7793178239)
--(axis cs:44,20252.1134656346)
--(axis cs:43,20352.9506571274)
--(axis cs:42,20471.7218231026)
--(axis cs:41,20569.8243046923)
--(axis cs:40,20687.743970827)
--(axis cs:39,20824.3344648953)
--(axis cs:38,20954.1651303499)
--(axis cs:37,21054.5878953186)
--(axis cs:36,21137.4319129833)
--(axis cs:35,21206.9397638986)
--(axis cs:34,21265.331809088)
--(axis cs:33,21312.978915735)
--(axis cs:32,21364.3195211108)
--(axis cs:31,21396.7533659631)
--(axis cs:30,21427.1659075406)
--(axis cs:29,21457.3717647757)
--(axis cs:28,21515.5903686089)
--(axis cs:27,21563.9479027782)
--(axis cs:26,21594.4285470819)
--(axis cs:25,21626.7783158687)
--(axis cs:24,21666.5055156407)
--(axis cs:23,21723.1100502015)
--(axis cs:22,21849.0598789678)
--(axis cs:21,22117.3509197328)
--(axis cs:20,22622.7720422066)
--(axis cs:19,23343.4204655861)
--(axis cs:18,24142.5375310896)
--(axis cs:17,24968.6467570115)
--(axis cs:16,26061.9895714101)
--(axis cs:15,27398.9772006912)
--(axis cs:14,28691.5550487085)
--(axis cs:13,30001.3811169775)
--(axis cs:12,31432.509372668)
--(axis cs:11,32653.9760357235)
--(axis cs:10,33600.8466566676)
--(axis cs:9,34358.821004989)
--(axis cs:8,34914.0931103007)
--(axis cs:7,35324.3626231678)
--(axis cs:6,35483.637514868)
--(axis cs:5,35557.6000450654)
--(axis cs:4,35618.1175929719)
--(axis cs:3,35638.6516391599)
--(axis cs:2,35639.6781841148)
--(axis cs:1,35639.7656278349)
--(axis cs:0,35639.8340122111)
--cycle;

\addplot [semithick, chocolate2047927]
table {%
0 35624.59765625
2 35624.47265625
3 35622.8828125
4 35603.296875
5 35558.7734375
6 35494.5234375
8 35258.828125
9 35217.06640625
10 35142.328125
11 35032.68359375
13 34845.84765625
15 34587.47265625
17 34266.0859375
18 34084.79296875
20 33645.53515625
22 33359.3203125
23 33220.60546875
25 32901.359375
27 32654.470703125
28 32533.408203125
30 32192.39453125
32 31725.396484375
38 30392.15234375
39 30215.236328125
40 30087.490234375
41 29997.119140625
42 29937.5703125
43 29891.82421875
44 29861.302734375
45 29844.1171875
46 29835.728515625
47 29830.142578125
48 29818.611328125
49 29791.94140625
50 29749.341796875
51 29682.490234375
52 29590.66015625
54 29352.490234375
57 28949.826171875
59 28586.515625
63 27976.076171875
64 27866.939453125
65 27804.22265625
68 27663.890625
71 27501.078125
73 27373.69140625
75 27260.236328125
78 27016.525390625
80 26825.095703125
82 26603.578125
84 26407.27734375
86 26163.7109375
89 25919.302734375
93 25625.416015625
95 25520.517578125
97 25398.630859375
101 25173.998046875
103 25043.171875
105 24914.03515625
106 24833.2109375
110 24424.2578125
112 24172.44140625
115 23691.921875
117 23316.0703125
121 22501.013671875
125 21782.52734375
129 20877.826171875
130 20667.58984375
131 20519.916015625
135 20073.001953125
136 20004.125
137 19951.80859375
138 19921.45703125
139 19906.5703125
140 19895.1328125
141 19866.62109375
142 19800.1953125
143 19704.525390625
144 19590.1953125
146 19295.771484375
148 18969.1484375
152 18219.2734375
153 18113.431640625
155 17961.140625
156 17895.587890625
159 17771.703125
160 17721.591796875
165 17383.166015625
167 17218.154296875
168 17150.29296875
170 17073.33984375
172 16994.205078125
174 16874.388671875
175 16844.583984375
176 16829.501953125
177 16811.291015625
179 16766.07421875
180 16741.76171875
182 16702.078125
183 16674.533203125
185 16599.66015625
187 16498.703125
188 16474.345703125
191 16437.798828125
192 16424.623046875
193 16418.34375
194 16414.8359375
195 16399.94921875
196 16371.7177734375
199 16232.6484375
200 16193.75390625
202 16089.650390625
203 16074.052734375
204 16066.8427734375
206 16055.9765625
207 16052.81640625
208 16050.3154296875
210 16042.4658203125
211 16032.373046875
212 16007.75390625
213 15990.3671875
215 15965.5751953125
216 15950.8974609375
218 15914.7822265625
219 15888.94140625
220 15853.9375
221 15807.7666015625
222 15752.759765625
223 15719.220703125
225 15614.8544921875
226 15561.8525390625
227 15519.4599609375
229 15460.884765625
231 15351.193359375
233 15295.7587890625
234 15257.1943359375
236 15208.427734375
237 15197.419921875
238 15182.802734375
239 15160.458984375
240 15127.3515625
241 15101.72265625
242 15091.380859375
243 15088.1650390625
245 15079.7275390625
246 15069.39453125
247 15051.55078125
248 15044.8828125
249 15036.548828125
252 15029.7265625
253 15028.818359375
254 15028.3994140625
255 15027.46484375
257 15020.583984375
258 15014.427734375
259 15010.0673828125
260 14999.3359375
261 14982.201171875
262 14959.265625
264 14891.6484375
265 14844.4599609375
268 14671.685546875
269 14638.466796875
270 14617.109375
271 14602.958984375
273 14563.55859375
275 14512.982421875
276 14495.7099609375
278 14477.955078125
279 14469.7578125
280 14463.8359375
281 14461.5830078125
282 14458.1875
284 14444.193359375
285 14439.7392578125
286 14436.291015625
287 14433.8525390625
288 14430.689453125
289 14426.587890625
290 14417.353515625
292 14413.2548828125
293 14409.9375
295 14409.62109375
296 14406.93359375
297 14406.3564453125
298 14402.4365234375
300 14400.513671875
301 14400.02734375
302 14398.2783203125
303 14395.9130859375
304 14394.525390625
305 14392.1943359375
306 14390.9287109375
307 14388.546875
309 14382.8876953125
310 14373.2470703125
311 14358.9326171875
313 14345.228515625
314 14335.4833984375
315 14329.822265625
316 14322.5341796875
317 14310.42578125
319 14276.6484375
321 14262.4326171875
323 14254.75390625
324 14245.1845703125
325 14231.853515625
326 14224.3203125
327 14221.8896484375
328 14217.9140625
329 14215.169921875
330 14214.9765625
331 14214.439453125
332 14210.015625
333 14204.6689453125
334 14201.005859375
335 14200.119140625
336 14199.8447265625
337 14198.60546875
338 14195.162109375
341 14189.6298828125
342 14188.697265625
344 14187.5478515625
345 14186.7080078125
346 14184.4716796875
347 14184.0107421875
348 14182.921875
349 14181.302734375
352 14178.76953125
353 14176.0185546875
354 14173.9306640625
355 14172.93359375
356 14172.5595703125
357 14171.4482421875
358 14169.5224609375
359 14168.478515625
360 14167.7783203125
361 14166.623046875
362 14166.048828125
363 14163.08203125
364 14161.755859375
365 14159.9287109375
367 14157.859375
369 14156.6376953125
373 14150.2392578125
375 14149.1875
377 14147.2158203125
378 14145.7177734375
379 14145.025390625
380 14144.978515625
381 14144.447265625
382 14142.689453125
383 14141.7275390625
384 14140.1748046875
386 14138.8798828125
387 14138.1064453125
389 14130.716796875
390 14128.8828125
391 14123.650390625
392 14121.6240234375
393 14120.7529296875
394 14120.517578125
395 14117.482421875
396 14116.29296875
397 14113.4072265625
398 14108.53125
399 14106.0185546875
405 14102.5830078125
406 14101.5341796875
407 14101.2431640625
408 14099.8349609375
409 14099.1875
410 14099.0517578125
411 14098.642578125
416 14097.8974609375
417 14095.6875
419 14095.3720703125
420 14095.388671875
421 14094.5263671875
422 14094.138671875
423 14091.3486328125
424 14091.1923828125
425 14090.6201171875
426 14086.6162109375
427 14085.9091796875
428 14084.24609375
430 14083.1923828125
431 14081.587890625
432 14078.77734375
433 14076.7451171875
434 14075.166015625
435 14073.0048828125
436 14067.66015625
437 14064.78515625
438 14061.173828125
439 14052.6123046875
441 14018.2724609375
442 14012.54296875
444 14011.4609375
446 14009.2861328125
447 14006.3125
449 14002.8056640625
450 14002.263671875
452 14001.7685546875
454 13999.9794921875
456 13999.27734375
457 13998.5615234375
459 13998.4052734375
461 13997.677734375
462 13996.1494140625
463 13996.1552734375
464 13995.9462890625
465 13995.55859375
467 13995.4033203125
468 13994.90234375
472 13994.4609375
473 13993.4609375
474 13993.19921875
476 13993.1650390625
477 13992.90625
478 13992.38671875
479 13991.5341796875
480 13990.3046875
481 13989.6220703125
482 13988.2822265625
483 13987.6923828125
484 13987.4375
485 13986.8759765625
486 13986.6640625
487 13985.2578125
488 13983.0927734375
489 13982.5712890625
490 13981.7412109375
491 13978.759765625
492 13971.82421875
493 13949.623046875
494 13944.2529296875
495 13941.94921875
497 13940.7431640625
498 13939.623046875
499 13937.2744140625
500 13936.41796875
501 13933.1875
502 13931.2587890625
504 13930.1015625
505 13928.02734375
506 13927.517578125
507 13925.818359375
510 13923.4443359375
511 13921.17578125
512 13919.865234375
514 13919.73828125
515 13919.4697265625
517 13917.57421875
520 13916.9501953125
521 13916.171875
523 13915.7744140625
526 13914.4736328125
529 13912.6923828125
530 13912.572265625
531 13912.0068359375
532 13910.146484375
533 13908.908203125
534 13908.279296875
536 13906.083984375
537 13904.689453125
539 13904.359375
540 13903.9345703125
542 13902.6748046875
543 13900.5400390625
544 13898.916015625
545 13898.087890625
546 13897.6533203125
547 13896.8173828125
548 13896.642578125
549 13894.671875
550 13894.71484375
551 13894.5556640625
552 13893.73828125
553 13890.81640625
555 13889.23046875
556 13885.498046875
557 13880.8671875
558 13880.6484375
561 13879.1953125
562 13877.513671875
565 13875.1474609375
567 13874.8818359375
568 13873.8525390625
570 13873.4658203125
572 13872.498046875
573 13870.7041015625
574 13870.5263671875
575 13869.99609375
577 13869.7490234375
578 13868.4169921875
581 13866.9814453125
582 13866.1923828125
583 13863.9296875
584 13863.236328125
586 13862.794921875
587 13862.126953125
590 13861.6474609375
593 13861.478515625
594 13860.9736328125
599 13860.7919921875
};
\addplot [semithick, blue043255]
table {%
0 35624.37109375
2 35624.4296875
3 35622.9921875
4 35603.38671875
5 35563.6953125
6 35496.9375
7 35346.17578125
8 34997.66015625
9 34466.92578125
10 33754.5234375
11 32811.19140625
12 31557.42578125
14 28258.44921875
17 23063.79296875
21 19861.060546875
22 19325.44140625
23 19021.65625
24 18858.494140625
26 18667.869140625
28 18411.845703125
30 18056.64453125
32 17861.658203125
34 17729.81640625
35 17685.20703125
36 17594.02734375
37 17417.966796875
38 17177.01171875
42 16052.783203125
43 15887.970703125
44 15774.3662109375
46 15639.2626953125
50 15448.0556640625
51 15400.1904296875
53 15357.193359375
54 15342.341796875
55 15332.998046875
56 15318.900390625
57 15293.2900390625
58 15261.908203125
61 15143.1298828125
62 15092.61328125
64 14967.9755859375
66 14859.4814453125
67 14819.291015625
68 14791.984375
70 14760.15625
72 14738.3642578125
74 14727.974609375
75 14720.4296875
80 14594.2548828125
81 14574.033203125
83 14515.751953125
88 14334.546875
89 14306.951171875
92 14262.001953125
93 14252.7451171875
96 14232.91015625
97 14226.7685546875
98 14223.2783203125
100 14210.16796875
101 14208.5595703125
102 14205.21484375
104 14196.30078125
106 14180.0009765625
107 14173.72265625
110 14161.56640625
111 14154.8623046875
118 14118.8056640625
120 14109.1630859375
121 14103.7861328125
123 14090.7724609375
125 14083.2001953125
126 14080.7724609375
127 14068.75390625
128 14066.0830078125
129 14061.4169921875
130 14058.419921875
131 14057.203125
132 14055.6826171875
133 14053.1923828125
134 14049.6572265625
137 14032.3173828125
138 14027.8349609375
139 14025.0009765625
140 14019.89453125
141 14009.0009765625
142 14007.1533203125
143 14006.7060546875
144 14003.2529296875
145 13995.974609375
146 13991.671875
147 13989.1650390625
148 13985.9931640625
149 13978.5205078125
150 13975.3671875
152 13965.232421875
154 13956.78515625
155 13951.3388671875
156 13948.4013671875
157 13946.6328125
158 13940.69140625
160 13919.8525390625
161 13912.86328125
162 13909.763671875
163 13904.345703125
164 13897.830078125
165 13888.7900390625
166 13882.6865234375
167 13875.14453125
168 13871.1083984375
169 13868.3466796875
170 13864.546875
171 13861.8828125
172 13854.5810546875
173 13851.3544921875
175 13849.2138671875
176 13845.43359375
177 13833.9462890625
178 13816.54296875
179 13796.0830078125
180 13771.8232421875
181 13758.2958984375
182 13749.064453125
184 13745.857421875
185 13739.630859375
186 13737.0009765625
187 13731.7451171875
188 13728.494140625
189 13724.2998046875
190 13717.236328125
191 13714.875
192 13713.6298828125
197 13700.7568359375
198 13696.6220703125
199 13691.15234375
200 13688.29296875
202 13684.75390625
203 13682.896484375
204 13682.263671875
205 13681.22265625
206 13679.4091796875
207 13676.6162109375
208 13672.6669921875
209 13670.798828125
210 13669.841796875
211 13667.626953125
214 13663.109375
215 13662.203125
216 13661.9619140625
218 13660.271484375
219 13659.7841796875
220 13658.3173828125
221 13657.931640625
222 13656.880859375
223 13656.1328125
224 13654.1923828125
225 13653.3974609375
226 13652.169921875
231 13644.0546875
233 13642.8935546875
234 13641.12109375
235 13639.7421875
236 13639.6044921875
237 13639.00390625
238 13637.7451171875
239 13632.669921875
240 13631.71484375
241 13627.25390625
242 13625.3564453125
243 13623.0029296875
244 13622.712890625
245 13618.73046875
246 13618.7470703125
247 13618.06640625
248 13616.4638671875
249 13609.2763671875
251 13607.341796875
252 13606.4970703125
253 13606.1396484375
254 13605.2919921875
255 13603.365234375
256 13602.845703125
257 13601.9736328125
259 13599.138671875
260 13598.5341796875
261 13596.513671875
262 13592.6826171875
263 13590.9052734375
264 13586.8232421875
265 13584.0341796875
266 13582.8837890625
267 13578.0048828125
270 13572.65625
272 13565.66015625
273 13565.00390625
274 13562.1728515625
275 13560.716796875
276 13560.1650390625
277 13559.2138671875
278 13557.720703125
279 13555.6962890625
280 13555.0029296875
281 13554.568359375
282 13553.474609375
283 13550.7822265625
284 13549.3759765625
285 13545.2060546875
286 13543.3486328125
287 13541.9453125
289 13535.9814453125
290 13534.64453125
292 13532.90234375
293 13531.3271484375
295 13529.333984375
296 13522.9990234375
297 13521.765625
298 13519.681640625
299 13518.3544921875
300 13517.9228515625
301 13516.541015625
302 13512.619140625
303 13506.728515625
304 13504.8271484375
306 13503.7646484375
307 13503.591796875
308 13503.0009765625
309 13503.0458984375
310 13500.9365234375
312 13499.546875
314 13497.1630859375
315 13496.6416015625
316 13495.623046875
317 13494.173828125
318 13493.43359375
319 13492.009765625
320 13489.712890625
321 13489.060546875
322 13488.720703125
323 13483.001953125
324 13478.5986328125
327 13476.16796875
328 13475.9794921875
329 13475.0908203125
331 13471.435546875
334 13466.7197265625
335 13466.310546875
336 13465.21875
337 13464.6630859375
338 13460.4130859375
339 13459.939453125
341 13458.513671875
342 13458.125
343 13456.095703125
346 13452.9892578125
347 13451.248046875
348 13451.12109375
349 13450.2763671875
350 13448.9296875
351 13447.0693359375
352 13445.6396484375
353 13444.6650390625
354 13443.9306640625
355 13443.6298828125
357 13440.5537109375
358 13439.724609375
360 13438.876953125
361 13438.12109375
362 13436.8330078125
363 13429.8046875
364 13429.134765625
365 13427.83984375
366 13424.904296875
367 13424.6220703125
368 13422.12890625
369 13420.111328125
370 13419.7548828125
371 13419.7099609375
373 13419.080078125
374 13417.1826171875
375 13416.3466796875
378 13414.8134765625
379 13413.837890625
380 13413.23828125
381 13413.033203125
382 13411.810546875
383 13410.087890625
384 13409.6845703125
385 13408.841796875
386 13405.814453125
387 13403.708984375
388 13402.6298828125
390 13401.02734375
391 13400.79296875
392 13399.677734375
394 13398.7783203125
395 13397.5986328125
396 13397.181640625
397 13396.287109375
398 13395.8154296875
399 13394.8408203125
400 13394.380859375
401 13393.0849609375
403 13392.7490234375
405 13391.2197265625
406 13390.869140625
407 13390.8212890625
408 13390.3408203125
409 13389.5009765625
410 13387.978515625
411 13387.0517578125
412 13386.6103515625
413 13385.0322265625
414 13384.1953125
416 13383.421875
417 13382.79296875
419 13382.421875
420 13381.8603515625
421 13379.6142578125
423 13378.3173828125
424 13377.9091796875
425 13376.0751953125
426 13375.3046875
427 13370.4296875
428 13369.740234375
429 13367.4638671875
430 13367.3798828125
431 13366.9609375
432 13365.9287109375
433 13365.16796875
434 13363.822265625
435 13361.9462890625
436 13361.8525390625
437 13361.1884765625
438 13360.9013671875
439 13359.59765625
440 13358.6103515625
441 13358.384765625
442 13355.640625
443 13354.4931640625
446 13353.806640625
447 13353.1982421875
448 13348.7568359375
449 13348.2109375
452 13342.2197265625
453 13341.044921875
454 13340.5087890625
456 13336.2919921875
457 13335.6845703125
458 13335.4853515625
459 13334.1982421875
460 13333.7509765625
461 13331.708984375
464 13331.044921875
465 13330.5927734375
466 13330.634765625
469 13328.1728515625
470 13324.9599609375
472 13324.4990234375
474 13323.056640625
475 13322.70703125
476 13320.5458984375
477 13313.7373046875
480 13312.6474609375
481 13311.9697265625
482 13310.37890625
483 13309.70703125
484 13309.48828125
486 13307.0361328125
489 13305.6416015625
490 13305.4560546875
491 13304.8076171875
492 13303.037109375
493 13303.0859375
494 13301.2001953125
495 13298.5234375
496 13294.9296875
497 13292.9775390625
499 13286.4638671875
500 13283.9150390625
501 13282.970703125
502 13282.44921875
503 13281.7236328125
505 13280.83984375
506 13279.9453125
507 13279.9013671875
508 13279.6337890625
510 13278.6171875
511 13277.5234375
512 13276.8076171875
513 13276.625
514 13275.6435546875
515 13275.2841796875
516 13274.490234375
517 13273.9677734375
518 13272.9423828125
519 13272.181640625
520 13272.09375
524 13269.564453125
525 13268.52734375
526 13268.1923828125
527 13268.14453125
528 13265.998046875
529 13265.767578125
531 13265.544921875
533 13264.7978515625
534 13264.8134765625
535 13263.9404296875
536 13263.6357421875
538 13260.8984375
539 13257.4072265625
542 13256.6240234375
543 13256.0986328125
544 13255.134765625
545 13255.212890625
551 13253.15234375
556 13252.990234375
557 13252.9921875
561 13251.533203125
562 13247.6875
563 13247.337890625
564 13246.2763671875
565 13244.1357421875
566 13243.732421875
567 13243.0244140625
568 13242.875
571 13241.7587890625
573 13241.4169921875
575 13240.6123046875
576 13240.412109375
577 13239.9814453125
578 13239.8134765625
579 13238.8056640625
580 13238.296875
582 13237.7607421875
583 13237.166015625
587 13236.4130859375
588 13234.587890625
589 13234.216796875
590 13231.9189453125
591 13230.6669921875
592 13230.1103515625
593 13228.7431640625
594 13226.7333984375
595 13225.8095703125
596 13225.37890625
598 13225.2421875
599 13225.2421875
};
\addplot [semithick, seagreen6312776]
table {%
0 35633.13671875
2 35632.984375
3 35632.05078125
4 35612.046875
5 35551.859375
6 35478.5
7 35318.58203125
8 34903.3046875
9 34345.796875
10 33577.82421875
11 32635.3359375
12 31394.818359375
16 25624.080078125
17 24429.857421875
20 21893.357421875
21 21343.146484375
22 21051.642578125
23 20914.53515625
24 20852.671875
25 20808.984375
27 20739.345703125
28 20685.42578125
29 20620.3125
32 20517.0078125
35 20341.291015625
36 20262.546875
37 20169.44921875
38 20057.501953125
41 19623.548828125
42 19512.84375
44 19271.8203125
47 18965.71875
49 18734.857421875
57 17589.560546875
60 17087.630859375
63 16741.021484375
66 16460.986328125
67 16334.365234375
68 16233.0048828125
69 16178.48046875
73 16013.712890625
74 15981.7080078125
75 15939.896484375
76 15909.0888671875
77 15854.4970703125
80 15636.1279296875
81 15588.26953125
82 15552.185546875
84 15422.630859375
86 15267.4677734375
89 15020.822265625
90 14948.7802734375
91 14905.6669921875
92 14870.9384765625
93 14843.8974609375
94 14810.078125
95 14769.3603515625
96 14742.98046875
99 14700.0126953125
101 14685.6162109375
103 14666.1943359375
104 14636.779296875
105 14580.4521484375
106 14539.607421875
108 14480.375
110 14443.18359375
111 14434.4716796875
112 14423.07421875
113 14404.3916015625
114 14389.921875
115 14370.9609375
116 14346.4521484375
117 14317.49609375
118 14300.49609375
119 14288.181640625
120 14265.5546875
121 14233.357421875
122 14194.6318359375
123 14163.5595703125
125 14116.310546875
126 14082.6103515625
128 14049.6689453125
129 14035.77734375
130 14028.8232421875
132 14005.5537109375
133 13989.76953125
134 13980.318359375
135 13972.9931640625
136 13958.9326171875
137 13951.5048828125
138 13941.3525390625
139 13922.4951171875
140 13891.6455078125
141 13866.9140625
142 13856.6806640625
143 13851.3681640625
144 13847.4248046875
147 13830.6484375
149 13815.8984375
151 13799.0810546875
153 13788.009765625
154 13777.6982421875
155 13769.2880859375
156 13764.16015625
159 13728.1943359375
162 13711.61328125
164 13688.546875
165 13668.9345703125
166 13658.884765625
167 13646.36328125
169 13614.1513671875
170 13610.27734375
172 13596.2255859375
173 13593.28125
174 13587.525390625
175 13583.28515625
176 13574.1064453125
177 13568.4580078125
178 13561.068359375
180 13555.45703125
182 13545.96875
183 13539.1171875
184 13531.0185546875
187 13514.171875
188 13506.375
190 13499.0791015625
191 13494.71875
192 13491.3349609375
194 13474.6240234375
195 13464.486328125
196 13457.1845703125
197 13453.9814453125
199 13445.591796875
200 13438.0224609375
201 13433.1513671875
205 13418.751953125
206 13417.0224609375
207 13415.7138671875
209 13412.0458984375
213 13390.53125
214 13388.1201171875
217 13374.9951171875
218 13364.95703125
219 13361.4970703125
220 13358.7802734375
222 13351.6416015625
223 13346.32421875
224 13343.9150390625
225 13338.3095703125
227 13332.251953125
229 13324.19921875
231 13313.7998046875
232 13309.8154296875
235 13295.658203125
236 13292.291015625
238 13279.810546875
239 13278.0517578125
240 13272.1337890625
242 13264.4052734375
243 13261.462890625
246 13248.4619140625
247 13246.2763671875
249 13231.4716796875
250 13229.1279296875
251 13225.9501953125
252 13218.4833984375
253 13213.0751953125
254 13210.041015625
256 13194.150390625
257 13191.7724609375
258 13185.73828125
259 13181.8583984375
260 13178.8173828125
261 13173.529296875
263 13165.76171875
265 13152.1015625
266 13149.046875
267 13146.953125
268 13143.76171875
269 13139.470703125
271 13125.7314453125
272 13123.9755859375
273 13119.974609375
274 13112.49609375
276 13106.9501953125
277 13105.3896484375
278 13101.998046875
279 13099.4248046875
280 13098.0166015625
281 13096.9287109375
282 13095.1728515625
283 13088.4521484375
284 13083.4150390625
285 13079.490234375
286 13070.578125
287 13067.462890625
288 13065.5048828125
289 13056.94140625
290 13053.0673828125
291 13047.3037109375
293 13041.2783203125
295 13031.4384765625
296 13030.220703125
297 13029.447265625
299 13020.96875
301 13015.8017578125
302 13014.22265625
304 13007.3720703125
306 12994.6259765625
307 12980.779296875
308 12974.416015625
309 12972.4150390625
310 12969.0185546875
311 12968.328125
312 12966.87890625
313 12964.4521484375
316 12953.5634765625
317 12952.234375
318 12948.8330078125
319 12946.87890625
320 12945.6484375
321 12941.2431640625
322 12939.9423828125
326 12930.4345703125
327 12929.5439453125
328 12926.87109375
330 12924.513671875
331 12922.6201171875
332 12922.484375
333 12919.6865234375
334 12918.0078125
336 12916.2490234375
337 12915.564453125
338 12913.58984375
339 12912.2451171875
340 12909.2978515625
342 12906.0859375
343 12905.1328125
344 12902.5009765625
345 12898.8681640625
346 12896.6220703125
348 12893.4365234375
349 12890.8779296875
350 12890.005859375
351 12886.2412109375
353 12884.197265625
354 12882.5107421875
356 12880.6201171875
357 12880.07421875
358 12878.8505859375
359 12878.3310546875
360 12876.9599609375
361 12876.5068359375
362 12875.5498046875
364 12874.0712890625
365 12872.9765625
366 12870.1357421875
368 12865.7021484375
369 12860.8505859375
370 12859.8486328125
371 12857.9326171875
372 12856.8974609375
374 12851.9111328125
375 12850.8896484375
377 12846.296875
378 12845.4580078125
379 12844.2939453125
381 12838.98046875
383 12835.8291015625
384 12834.7587890625
385 12832.4912109375
386 12831.5
387 12829.0927734375
388 12828.55078125
389 12825.9267578125
390 12825.5234375
391 12823.83203125
392 12819.56640625
393 12819.072265625
394 12818.853515625
395 12817.2080078125
396 12816.6630859375
399 12810.1884765625
400 12808.27734375
401 12807.90234375
402 12803.318359375
403 12802.3798828125
404 12800.6865234375
405 12799.6943359375
406 12799.2119140625
407 12798.400390625
408 12797.822265625
409 12796.73046875
410 12796.3232421875
411 12796.1513671875
412 12795.0087890625
413 12793.5634765625
414 12791.3017578125
415 12790.8486328125
417 12790.3271484375
418 12789.1337890625
420 12787.904296875
421 12787.6962890625
423 12786.5009765625
424 12786.09765625
426 12784.255859375
427 12784.041015625
428 12783.1181640625
429 12781.0927734375
431 12780.9697265625
432 12779.7333984375
433 12779.5458984375
434 12778.4189453125
436 12777.962890625
437 12776.248046875
439 12775.21875
440 12774.2509765625
441 12772.84765625
442 12772.197265625
443 12771.87890625
448 12767.5966796875
449 12766.4970703125
450 12766.3212890625
452 12765.3154296875
453 12764.9794921875
454 12764.451171875
455 12763.701171875
456 12761.564453125
460 12759.158203125
461 12758.6640625
462 12757.55859375
463 12756.775390625
464 12756.236328125
466 12754.8310546875
467 12754.640625
468 12753.60546875
469 12753.375
470 12752.46484375
471 12750.87109375
472 12747.630859375
474 12744.80078125
475 12744.5185546875
476 12743.6787109375
478 12742.84375
479 12740.873046875
481 12740.6025390625
482 12739.9296875
484 12737.724609375
487 12737.2734375
488 12736.513671875
489 12735.98046875
490 12735.8876953125
491 12735.2158203125
492 12734.8994140625
493 12734.244140625
494 12733.3466796875
495 12732.7412109375
496 12731.6474609375
498 12730.029296875
499 12729.0205078125
500 12728.6494140625
501 12726.2548828125
502 12726.1396484375
503 12725.537109375
504 12723.96875
505 12723.046875
506 12720.9189453125
507 12720.0625
508 12718.46484375
509 12717.521484375
512 12712.7666015625
514 12711.9775390625
516 12708.328125
517 12707.4326171875
518 12706.171875
519 12705.4130859375
520 12704.26953125
521 12702.7109375
522 12702.4716796875
523 12701.5439453125
524 12701.03515625
526 12698.87890625
527 12697.6806640625
528 12697.4462890625
529 12696.8359375
530 12695.1455078125
531 12694.9150390625
532 12690.18359375
533 12690.033203125
534 12689.3046875
535 12688.9833984375
537 12686.9697265625
538 12686.7568359375
539 12684.5947265625
540 12683.455078125
542 12682.708984375
543 12682.529296875
544 12681.88671875
545 12681.498046875
546 12680.7587890625
547 12679.517578125
548 12679.4091796875
549 12677.671875
550 12676.84765625
551 12676.431640625
552 12674.064453125
553 12672.947265625
554 12672.251953125
555 12671.98046875
556 12670.671875
557 12669.7783203125
558 12669.3125
563 12665.623046875
565 12665.1796875
566 12664.0107421875
569 12662.318359375
570 12660.1123046875
571 12658.7841796875
572 12657.7646484375
573 12657.04296875
574 12655.8984375
575 12655.4267578125
576 12654.75390625
577 12654.400390625
578 12654.255859375
579 12653.462890625
580 12653.1376953125
581 12652.3251953125
582 12652.3046875
583 12651.6611328125
584 12651.427734375
587 12649.7890625
589 12648.7470703125
590 12648.578125
591 12647.359375
592 12647.181640625
593 12646.259765625
594 12645.0078125
597 12643.90234375
599 12643.90234375
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_double_walls_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_double_walls_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.255\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.45, xmax=618.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Map Entropy (bits)},
ymin=6604.58730258458, ymax=88354.3816365214,
ytick style={color=black}
]
\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,84638.4818940697)
--(axis cs:0,84637.6376972764)
--(axis cs:1,84637.6376972764)
--(axis cs:2,84637.6363349818)
--(axis cs:3,84636.80891479)
--(axis cs:4,84610.3756430069)
--(axis cs:5,84520.1472460914)
--(axis cs:6,84280.5151897571)
--(axis cs:7,83867.596657561)
--(axis cs:8,83277.0755907826)
--(axis cs:9,82708.7724568965)
--(axis cs:10,82137.133612762)
--(axis cs:11,81473.2309448822)
--(axis cs:12,80938.8117759373)
--(axis cs:13,80501.2208750349)
--(axis cs:14,80040.8455273008)
--(axis cs:15,79589.1057561191)
--(axis cs:16,79073.5968737576)
--(axis cs:17,78572.1871689579)
--(axis cs:18,78086.9594596894)
--(axis cs:19,77597.7463966144)
--(axis cs:20,77143.6339986633)
--(axis cs:21,76689.9144071231)
--(axis cs:22,76274.7543045864)
--(axis cs:23,75903.196773267)
--(axis cs:24,75560.0976339851)
--(axis cs:25,75230.1029887824)
--(axis cs:26,74925.7080824809)
--(axis cs:27,74567.1598387221)
--(axis cs:28,74230.5394724122)
--(axis cs:29,73889.97752242)
--(axis cs:30,73478.7422356144)
--(axis cs:31,73145.0908185054)
--(axis cs:32,72790.095021776)
--(axis cs:33,72416.7566585101)
--(axis cs:34,72074.8909977581)
--(axis cs:35,71734.3231053299)
--(axis cs:36,71355.3637980915)
--(axis cs:37,70997.9319140076)
--(axis cs:38,70628.6279892435)
--(axis cs:39,70269.4218233677)
--(axis cs:40,69975.9295137682)
--(axis cs:41,69743.8805559958)
--(axis cs:42,69479.1901737971)
--(axis cs:43,69177.7895189751)
--(axis cs:44,68905.3898483556)
--(axis cs:45,68639.1699068952)
--(axis cs:46,68366.7398067761)
--(axis cs:47,68080.6065740865)
--(axis cs:48,67809.2490386405)
--(axis cs:49,67562.2707045637)
--(axis cs:50,67338.0379264968)
--(axis cs:51,67147.2498328913)
--(axis cs:52,66934.1852573262)
--(axis cs:53,66728.1624593758)
--(axis cs:54,66525.7168405765)
--(axis cs:55,66334.5026507572)
--(axis cs:56,66120.6554934869)
--(axis cs:57,65925.2848106528)
--(axis cs:58,65737.2804068846)
--(axis cs:59,65556.7680432172)
--(axis cs:60,65373.4319760198)
--(axis cs:61,65181.9982065024)
--(axis cs:62,64955.980828432)
--(axis cs:63,64696.9821772421)
--(axis cs:64,64423.8328848125)
--(axis cs:65,64198.2493560548)
--(axis cs:66,63934.2083700873)
--(axis cs:67,63658.7458267751)
--(axis cs:68,63368.8379169492)
--(axis cs:69,63087.4573879879)
--(axis cs:70,62875.3251026962)
--(axis cs:71,62659.6005137042)
--(axis cs:72,62469.7016129081)
--(axis cs:73,62313.7760255255)
--(axis cs:74,62172.700987607)
--(axis cs:75,62049.247051671)
--(axis cs:76,61913.2005340763)
--(axis cs:77,61768.2031726888)
--(axis cs:78,61643.1565556967)
--(axis cs:79,61518.6018418562)
--(axis cs:80,61417.2599981033)
--(axis cs:81,61292.1966764551)
--(axis cs:82,61115.4531707678)
--(axis cs:83,60941.6551561488)
--(axis cs:84,60757.8661107872)
--(axis cs:85,60555.5425924803)
--(axis cs:86,60316.3184771561)
--(axis cs:87,60084.483170825)
--(axis cs:88,59857.348384108)
--(axis cs:89,59654.6325281534)
--(axis cs:90,59440.2857732069)
--(axis cs:91,59298.2810533933)
--(axis cs:92,59133.3612003687)
--(axis cs:93,58965.3169681838)
--(axis cs:94,58829.1329051373)
--(axis cs:95,58652.0711836084)
--(axis cs:96,58468.2615581662)
--(axis cs:97,58322.066352238)
--(axis cs:98,58196.0264978521)
--(axis cs:99,58052.3939929331)
--(axis cs:100,57886.7009984076)
--(axis cs:101,57686.4337033644)
--(axis cs:102,57500.5625560551)
--(axis cs:103,57336.438603295)
--(axis cs:104,57211.1618242259)
--(axis cs:105,57079.0497120866)
--(axis cs:106,56924.3769993161)
--(axis cs:107,56728.658376257)
--(axis cs:108,56558.8032927817)
--(axis cs:109,56399.7862992596)
--(axis cs:110,56258.32714862)
--(axis cs:111,56156.7131533574)
--(axis cs:112,56047.7104861405)
--(axis cs:113,55924.5888275864)
--(axis cs:114,55794.1285737752)
--(axis cs:115,55686.0390344402)
--(axis cs:116,55548.269285717)
--(axis cs:117,55396.0480786299)
--(axis cs:118,55272.9148678522)
--(axis cs:119,55146.176006357)
--(axis cs:120,55001.1242883741)
--(axis cs:121,54863.0786408608)
--(axis cs:122,54757.7760418221)
--(axis cs:123,54633.8478277194)
--(axis cs:124,54497.4342818675)
--(axis cs:125,54330.3659750489)
--(axis cs:126,54176.1192029706)
--(axis cs:127,54063.0383664626)
--(axis cs:128,53936.0220395938)
--(axis cs:129,53805.6566715663)
--(axis cs:130,53638.7382974843)
--(axis cs:131,53478.244200637)
--(axis cs:132,53298.4166845369)
--(axis cs:133,53109.436370606)
--(axis cs:134,52928.3708552682)
--(axis cs:135,52730.1411080302)
--(axis cs:136,52542.6539763272)
--(axis cs:137,52326.3057431501)
--(axis cs:138,52125.8644552767)
--(axis cs:139,51940.582812422)
--(axis cs:140,51731.3429672508)
--(axis cs:141,51546.6803165016)
--(axis cs:142,51379.5980380306)
--(axis cs:143,51230.2221027595)
--(axis cs:144,51057.3205628748)
--(axis cs:145,50889.3137809032)
--(axis cs:146,50763.9604422007)
--(axis cs:147,50642.3141259583)
--(axis cs:148,50515.8852658423)
--(axis cs:149,50373.7193174471)
--(axis cs:150,50253.298154857)
--(axis cs:151,50124.8873882849)
--(axis cs:152,49971.1818189364)
--(axis cs:153,49823.0187002782)
--(axis cs:154,49677.9538521646)
--(axis cs:155,49548.094456809)
--(axis cs:156,49433.1554929011)
--(axis cs:157,49327.2985792729)
--(axis cs:158,49228.6485306245)
--(axis cs:159,49125.4428655575)
--(axis cs:160,49002.6470117388)
--(axis cs:161,48876.9269698849)
--(axis cs:162,48765.661854842)
--(axis cs:163,48644.1541886312)
--(axis cs:164,48523.9031033519)
--(axis cs:165,48414.1323292017)
--(axis cs:166,48285.1248394905)
--(axis cs:167,48139.7803698339)
--(axis cs:168,47976.2615783352)
--(axis cs:169,47818.1003579137)
--(axis cs:170,47672.0241825881)
--(axis cs:171,47544.2065268861)
--(axis cs:172,47373.8229929619)
--(axis cs:173,47186.8366600913)
--(axis cs:174,47056.7979345432)
--(axis cs:175,46930.0190406094)
--(axis cs:176,46735.8643300754)
--(axis cs:177,46536.1867884606)
--(axis cs:178,46370.5160464522)
--(axis cs:179,46189.58819621)
--(axis cs:180,46012.3713272583)
--(axis cs:181,45809.0544741362)
--(axis cs:182,45593.9744253773)
--(axis cs:183,45377.6549218607)
--(axis cs:184,45184.3195583371)
--(axis cs:185,45022.1042980384)
--(axis cs:186,44836.6039634548)
--(axis cs:187,44658.5987679835)
--(axis cs:188,44453.3515371247)
--(axis cs:189,44224.2688162406)
--(axis cs:190,44046.8746751395)
--(axis cs:191,43839.4554445745)
--(axis cs:192,43650.4188583096)
--(axis cs:193,43489.4441728349)
--(axis cs:194,43313.496137005)
--(axis cs:195,43155.2178462062)
--(axis cs:196,43023.3234801573)
--(axis cs:197,42859.8370561745)
--(axis cs:198,42699.5323880609)
--(axis cs:199,42523.564180391)
--(axis cs:200,42369.8841750701)
--(axis cs:201,42224.1923385132)
--(axis cs:202,42113.8224939585)
--(axis cs:203,42003.1260180019)
--(axis cs:204,41878.5192299898)
--(axis cs:205,41763.4052863713)
--(axis cs:206,41645.1406368175)
--(axis cs:207,41507.9446205801)
--(axis cs:208,41363.3390138047)
--(axis cs:209,41229.7191222238)
--(axis cs:210,41101.0367568154)
--(axis cs:211,40962.563252441)
--(axis cs:212,40825.3087729818)
--(axis cs:213,40718.4683831258)
--(axis cs:214,40643.3809722834)
--(axis cs:215,40557.8771576654)
--(axis cs:216,40447.8845931016)
--(axis cs:217,40374.6004495177)
--(axis cs:218,40282.109633053)
--(axis cs:219,40186.5290274978)
--(axis cs:220,40086.939242667)
--(axis cs:221,39979.1828072097)
--(axis cs:222,39855.7569146144)
--(axis cs:223,39723.2512952504)
--(axis cs:224,39629.2804305249)
--(axis cs:225,39507.3079396577)
--(axis cs:226,39392.0766363928)
--(axis cs:227,39294.8771792039)
--(axis cs:228,39173.7212692411)
--(axis cs:229,39034.5832661094)
--(axis cs:230,38900.9011517532)
--(axis cs:231,38757.4440560999)
--(axis cs:232,38602.8030792681)
--(axis cs:233,38450.8485636878)
--(axis cs:234,38298.6889381682)
--(axis cs:235,38144.4519693072)
--(axis cs:236,38019.8757178976)
--(axis cs:237,37895.0511226376)
--(axis cs:238,37765.4482786845)
--(axis cs:239,37617.9368226349)
--(axis cs:240,37526.2479001862)
--(axis cs:241,37431.0118751169)
--(axis cs:242,37317.6501956241)
--(axis cs:243,37212.9515166774)
--(axis cs:244,37089.8804848135)
--(axis cs:245,36952.2086015243)
--(axis cs:246,36826.174355668)
--(axis cs:247,36718.1169347582)
--(axis cs:248,36604.0993991516)
--(axis cs:249,36490.1355208618)
--(axis cs:250,36384.0463822622)
--(axis cs:251,36300.4454868254)
--(axis cs:252,36209.2155836275)
--(axis cs:253,36109.544621153)
--(axis cs:254,36020.5864697109)
--(axis cs:255,35926.0904300326)
--(axis cs:256,35806.5667150194)
--(axis cs:257,35671.5551530506)
--(axis cs:258,35561.3140586167)
--(axis cs:259,35452.3083370485)
--(axis cs:260,35365.9539280906)
--(axis cs:261,35275.4708548979)
--(axis cs:262,35200.386208842)
--(axis cs:263,35123.795251103)
--(axis cs:264,35057.4244012323)
--(axis cs:265,34969.5450594921)
--(axis cs:266,34877.6048207797)
--(axis cs:267,34801.3216072926)
--(axis cs:268,34715.1715890757)
--(axis cs:269,34637.8973823099)
--(axis cs:270,34572.0751250353)
--(axis cs:271,34512.891017524)
--(axis cs:272,34465.2743492526)
--(axis cs:273,34435.8014086035)
--(axis cs:274,34392.7024997644)
--(axis cs:275,34347.7257556707)
--(axis cs:276,34308.5309500909)
--(axis cs:277,34248.2683535235)
--(axis cs:278,34189.4229145998)
--(axis cs:279,34134.1421929221)
--(axis cs:280,34068.4071852546)
--(axis cs:281,34027.0141072078)
--(axis cs:282,33969.14708913)
--(axis cs:283,33878.5735562338)
--(axis cs:284,33794.1916393501)
--(axis cs:285,33703.0265628913)
--(axis cs:286,33625.2062194843)
--(axis cs:287,33538.5591897057)
--(axis cs:288,33466.2918760402)
--(axis cs:289,33401.4722987045)
--(axis cs:290,33323.8231024628)
--(axis cs:291,33257.9521095807)
--(axis cs:292,33196.6794862011)
--(axis cs:293,33136.7105457977)
--(axis cs:294,33086.7211284523)
--(axis cs:295,33036.6573225769)
--(axis cs:296,32983.6819786093)
--(axis cs:297,32920.6580916539)
--(axis cs:298,32869.2991382327)
--(axis cs:299,32827.9931118634)
--(axis cs:300,32782.2332974713)
--(axis cs:301,32730.5640129354)
--(axis cs:302,32683.0561662001)
--(axis cs:303,32639.4270799691)
--(axis cs:304,32595.4903105915)
--(axis cs:305,32564.3754108916)
--(axis cs:306,32530.0808795351)
--(axis cs:307,32494.3569027801)
--(axis cs:308,32459.1949741647)
--(axis cs:309,32426.7980844732)
--(axis cs:310,32372.9245555152)
--(axis cs:311,32304.9327325142)
--(axis cs:312,32240.1541598764)
--(axis cs:313,32176.3230431338)
--(axis cs:314,32124.0440806955)
--(axis cs:315,32067.6131126692)
--(axis cs:316,31983.0457156777)
--(axis cs:317,31900.9772591998)
--(axis cs:318,31829.6243336035)
--(axis cs:319,31757.522355675)
--(axis cs:320,31683.0650524298)
--(axis cs:321,31603.4201239403)
--(axis cs:322,31535.8389772145)
--(axis cs:323,31463.8049016924)
--(axis cs:324,31404.9387516922)
--(axis cs:325,31336.2362807223)
--(axis cs:326,31272.0857955439)
--(axis cs:327,31222.6248385917)
--(axis cs:328,31158.2397510592)
--(axis cs:329,31093.8057113266)
--(axis cs:330,31026.5876824243)
--(axis cs:331,30977.1448702545)
--(axis cs:332,30923.8134528536)
--(axis cs:333,30867.6793622257)
--(axis cs:334,30804.3147137756)
--(axis cs:335,30737.1138372191)
--(axis cs:336,30673.8302820172)
--(axis cs:337,30612.7177535103)
--(axis cs:338,30558.5229445378)
--(axis cs:339,30499.8778743129)
--(axis cs:340,30448.7991551988)
--(axis cs:341,30417.146816387)
--(axis cs:342,30379.0848427225)
--(axis cs:343,30327.8046454738)
--(axis cs:344,30282.2304315542)
--(axis cs:345,30250.2403675051)
--(axis cs:346,30212.4877012889)
--(axis cs:347,30179.4793760131)
--(axis cs:348,30136.7256227076)
--(axis cs:349,30098.1925978953)
--(axis cs:350,30055.0229149257)
--(axis cs:351,29995.5508483632)
--(axis cs:352,29918.2636468124)
--(axis cs:353,29855.8548217823)
--(axis cs:354,29811.0691649368)
--(axis cs:355,29762.5020696274)
--(axis cs:356,29727.0369479737)
--(axis cs:357,29685.7762562133)
--(axis cs:358,29643.8995113618)
--(axis cs:359,29590.8472286328)
--(axis cs:360,29529.6388244972)
--(axis cs:361,29467.367653148)
--(axis cs:362,29422.4284814898)
--(axis cs:363,29396.2396290496)
--(axis cs:364,29352.5597602538)
--(axis cs:365,29302.1246937804)
--(axis cs:366,29269.3955486407)
--(axis cs:367,29234.160514644)
--(axis cs:368,29204.9628991946)
--(axis cs:369,29176.0605825808)
--(axis cs:370,29135.608290333)
--(axis cs:371,29088.0459530887)
--(axis cs:372,29041.7898893288)
--(axis cs:373,29003.9880995553)
--(axis cs:374,28961.9423733946)
--(axis cs:375,28914.7176530844)
--(axis cs:376,28858.14165985)
--(axis cs:377,28803.219795707)
--(axis cs:378,28752.9052568136)
--(axis cs:379,28680.461855372)
--(axis cs:380,28603.9909822434)
--(axis cs:381,28530.4305910671)
--(axis cs:382,28464.9644974797)
--(axis cs:383,28427.0384493903)
--(axis cs:384,28370.9132521548)
--(axis cs:385,28295.8762294898)
--(axis cs:386,28242.6305130633)
--(axis cs:387,28193.2909664979)
--(axis cs:388,28145.1247916574)
--(axis cs:389,28107.7507448636)
--(axis cs:390,28069.0472879667)
--(axis cs:391,28035.7403005752)
--(axis cs:392,28004.8847004991)
--(axis cs:393,27969.5513931645)
--(axis cs:394,27946.1058961877)
--(axis cs:395,27924.8919623103)
--(axis cs:396,27901.5214109066)
--(axis cs:397,27883.1656773031)
--(axis cs:398,27852.0993793079)
--(axis cs:399,27819.8961789303)
--(axis cs:400,27791.7004434431)
--(axis cs:401,27775.0143517974)
--(axis cs:402,27755.8894872069)
--(axis cs:403,27724.368723309)
--(axis cs:404,27687.2145030574)
--(axis cs:405,27652.0759568358)
--(axis cs:406,27607.892437818)
--(axis cs:407,27559.8105261635)
--(axis cs:408,27529.1897935377)
--(axis cs:409,27502.1030891804)
--(axis cs:410,27476.2926985019)
--(axis cs:411,27453.483032297)
--(axis cs:412,27432.4181579868)
--(axis cs:413,27418.304117652)
--(axis cs:414,27412.599364875)
--(axis cs:415,27407.6483731623)
--(axis cs:416,27402.2292654099)
--(axis cs:417,27393.4450809839)
--(axis cs:418,27387.7903036357)
--(axis cs:419,27383.5530800286)
--(axis cs:420,27374.6432442732)
--(axis cs:421,27362.7832303858)
--(axis cs:422,27349.4807439017)
--(axis cs:423,27336.9750886487)
--(axis cs:424,27320.4775851634)
--(axis cs:425,27305.9106171388)
--(axis cs:426,27290.9640365673)
--(axis cs:427,27278.7627372289)
--(axis cs:428,27266.559241227)
--(axis cs:429,27261.5154749648)
--(axis cs:430,27258.6720587009)
--(axis cs:431,27255.2509793829)
--(axis cs:432,27248.0567376367)
--(axis cs:433,27242.9325728612)
--(axis cs:434,27238.2064874833)
--(axis cs:435,27233.7751079092)
--(axis cs:436,27229.2267540887)
--(axis cs:437,27218.0079174914)
--(axis cs:438,27200.3766434273)
--(axis cs:439,27190.2038900612)
--(axis cs:440,27177.3493999727)
--(axis cs:441,27161.3196865738)
--(axis cs:442,27148.1729483521)
--(axis cs:443,27135.5745856869)
--(axis cs:444,27100.3625615715)
--(axis cs:445,27060.0348325891)
--(axis cs:446,27028.1769926625)
--(axis cs:447,26991.5047434572)
--(axis cs:448,26948.9490774982)
--(axis cs:449,26906.9502680032)
--(axis cs:450,26866.466696933)
--(axis cs:451,26827.1150564759)
--(axis cs:452,26788.0331069832)
--(axis cs:453,26749.9326556935)
--(axis cs:454,26704.7106795368)
--(axis cs:455,26690.4608532476)
--(axis cs:456,26672.4280033347)
--(axis cs:457,26653.942912757)
--(axis cs:458,26632.8273907982)
--(axis cs:459,26616.9698214905)
--(axis cs:460,26605.0575543191)
--(axis cs:461,26595.3696516696)
--(axis cs:462,26588.2061925418)
--(axis cs:463,26581.3687952003)
--(axis cs:464,26567.0159141396)
--(axis cs:465,26554.8189699053)
--(axis cs:466,26537.5338083835)
--(axis cs:467,26522.9198306441)
--(axis cs:468,26510.074477795)
--(axis cs:469,26498.8257925036)
--(axis cs:470,26490.0415724765)
--(axis cs:471,26476.9788208101)
--(axis cs:472,26457.0594140096)
--(axis cs:473,26440.2373923047)
--(axis cs:474,26425.8077774703)
--(axis cs:475,26410.5290546714)
--(axis cs:476,26391.5437091548)
--(axis cs:477,26363.4904917079)
--(axis cs:478,26331.3118951385)
--(axis cs:479,26304.0972617647)
--(axis cs:480,26266.8578964639)
--(axis cs:481,26239.2192628401)
--(axis cs:482,26209.0699004332)
--(axis cs:483,26197.5858272798)
--(axis cs:484,26173.6832598728)
--(axis cs:485,26160.6048322218)
--(axis cs:486,26139.6070341366)
--(axis cs:487,26125.3662877178)
--(axis cs:488,26114.0629420203)
--(axis cs:489,26092.4433897098)
--(axis cs:490,26082.4790898837)
--(axis cs:491,26068.6278586064)
--(axis cs:492,26059.9491993157)
--(axis cs:493,26046.9612114621)
--(axis cs:494,26030.3332279467)
--(axis cs:495,26013.4235838149)
--(axis cs:496,25995.8428959386)
--(axis cs:497,25980.2667616562)
--(axis cs:498,25960.0877001097)
--(axis cs:499,25933.7975128065)
--(axis cs:500,25899.1235927045)
--(axis cs:501,25865.6574306087)
--(axis cs:502,25832.7206275195)
--(axis cs:503,25803.1322882122)
--(axis cs:504,25775.2620916403)
--(axis cs:505,25745.5254014608)
--(axis cs:506,25712.7163532049)
--(axis cs:507,25664.762517024)
--(axis cs:508,25611.8720550336)
--(axis cs:509,25562.0238890613)
--(axis cs:510,25511.2063619918)
--(axis cs:511,25455.2961192795)
--(axis cs:512,25403.9539152291)
--(axis cs:513,25372.0700875524)
--(axis cs:514,25330.135692212)
--(axis cs:515,25278.4258677438)
--(axis cs:516,25220.1394248881)
--(axis cs:517,25164.4784338932)
--(axis cs:518,25108.5644004998)
--(axis cs:519,25054.4212871613)
--(axis cs:520,24998.3052074079)
--(axis cs:521,24937.4906125349)
--(axis cs:522,24869.0949591319)
--(axis cs:523,24799.6647339832)
--(axis cs:524,24748.3825166683)
--(axis cs:525,24697.9889729789)
--(axis cs:526,24652.82473535)
--(axis cs:527,24603.5349671194)
--(axis cs:528,24563.3302052998)
--(axis cs:529,24533.5146201451)
--(axis cs:530,24509.9659218137)
--(axis cs:531,24498.0638542804)
--(axis cs:532,24481.0717120523)
--(axis cs:533,24477.8185034549)
--(axis cs:534,24476.958897905)
--(axis cs:535,24476.5414242976)
--(axis cs:536,24476.1983889374)
--(axis cs:537,24475.777374328)
--(axis cs:538,24475.0675129032)
--(axis cs:539,24470.4159148488)
--(axis cs:540,24463.3807496351)
--(axis cs:541,24458.2361303822)
--(axis cs:542,24452.0115562676)
--(axis cs:543,24443.3997547871)
--(axis cs:544,24435.2206478927)
--(axis cs:545,24423.3165340184)
--(axis cs:546,24419.8926029562)
--(axis cs:547,24417.339842439)
--(axis cs:548,24411.1238983471)
--(axis cs:549,24407.4030174008)
--(axis cs:550,24403.2885365811)
--(axis cs:551,24401.2237673283)
--(axis cs:552,24400.4254102637)
--(axis cs:553,24395.9847201399)
--(axis cs:554,24392.4905514661)
--(axis cs:555,24388.9274486993)
--(axis cs:556,24385.3015578954)
--(axis cs:557,24384.1132009023)
--(axis cs:558,24380.3046971821)
--(axis cs:559,24373.8478689132)
--(axis cs:560,24366.7474199539)
--(axis cs:561,24343.4002510186)
--(axis cs:562,24291.668881831)
--(axis cs:563,24238.4265559849)
--(axis cs:564,24194.3248894567)
--(axis cs:565,24133.6949972068)
--(axis cs:566,24104.9535274525)
--(axis cs:567,24074.7844280894)
--(axis cs:568,24040.426797355)
--(axis cs:569,23995.7328451847)
--(axis cs:570,23930.3441273811)
--(axis cs:571,23873.4903967943)
--(axis cs:572,23809.2863553335)
--(axis cs:573,23783.9064277043)
--(axis cs:574,23763.5010724662)
--(axis cs:575,23747.3007881538)
--(axis cs:576,23726.8035675145)
--(axis cs:577,23710.1616749844)
--(axis cs:578,23682.5757486184)
--(axis cs:579,23653.0142721778)
--(axis cs:580,23631.7286249901)
--(axis cs:581,23604.1676904475)
--(axis cs:582,23582.007489183)
--(axis cs:583,23553.9614306996)
--(axis cs:584,23533.0985071446)
--(axis cs:585,23507.5191456019)
--(axis cs:586,23480.9970295386)
--(axis cs:587,23455.1670133585)
--(axis cs:588,23426.6099985488)
--(axis cs:589,23407.4467300108)
--(axis cs:589,27485.811007369)
--(axis cs:589,27485.811007369)
--(axis cs:588,27503.4063776531)
--(axis cs:587,27528.6950659684)
--(axis cs:586,27551.5771140913)
--(axis cs:585,27575.3345202635)
--(axis cs:584,27598.5491791535)
--(axis cs:583,27616.9006486274)
--(axis cs:582,27640.777291466)
--(axis cs:581,27660.7333762593)
--(axis cs:580,27686.3688058993)
--(axis cs:579,27705.430965202)
--(axis cs:578,27733.6473583528)
--(axis cs:577,27759.5805876358)
--(axis cs:576,27775.8153477499)
--(axis cs:575,27796.2541247068)
--(axis cs:574,27812.1895074616)
--(axis cs:573,27832.795270012)
--(axis cs:572,27858.2964271184)
--(axis cs:571,27922.7254986384)
--(axis cs:570,27979.9166148064)
--(axis cs:569,28050.9750875076)
--(axis cs:568,28102.6717603373)
--(axis cs:567,28142.3301302039)
--(axis cs:566,28174.068557884)
--(axis cs:565,28203.0269829614)
--(axis cs:564,28272.1659458798)
--(axis cs:563,28324.8668634863)
--(axis cs:562,28392.1874883613)
--(axis cs:561,28459.3653739814)
--(axis cs:560,28490.0912969933)
--(axis cs:559,28499.4194838512)
--(axis cs:558,28508.0140377939)
--(axis cs:557,28512.0551434487)
--(axis cs:556,28513.5394126574)
--(axis cs:555,28518.5084737767)
--(axis cs:554,28522.8218734137)
--(axis cs:553,28526.9240088264)
--(axis cs:552,28530.7069515151)
--(axis cs:551,28531.691572215)
--(axis cs:550,28534.0368089718)
--(axis cs:549,28538.2924453395)
--(axis cs:548,28542.3453774942)
--(axis cs:547,28548.3486341235)
--(axis cs:546,28551.0298730053)
--(axis cs:545,28553.8611252364)
--(axis cs:544,28563.047606314)
--(axis cs:543,28570.1485474966)
--(axis cs:542,28576.8581101988)
--(axis cs:541,28581.8099182957)
--(axis cs:540,28585.7643074563)
--(axis cs:539,28591.1790370743)
--(axis cs:538,28594.8358825294)
--(axis cs:537,28595.3895427393)
--(axis cs:536,28595.8202408703)
--(axis cs:535,28596.2593569524)
--(axis cs:534,28596.7000564219)
--(axis cs:533,28597.3545734682)
--(axis cs:532,28600.0167795342)
--(axis cs:531,28615.4385495658)
--(axis cs:530,28626.0077109988)
--(axis cs:529,28642.6985709606)
--(axis cs:528,28663.9451853252)
--(axis cs:527,28696.4204114863)
--(axis cs:526,28735.1759407318)
--(axis cs:525,28771.2421718528)
--(axis cs:524,28809.7337693894)
--(axis cs:523,28848.6038958244)
--(axis cs:522,28903.5120871421)
--(axis cs:521,28958.8190328978)
--(axis cs:520,29010.8614091787)
--(axis cs:519,29062.4757981753)
--(axis cs:518,29111.8196890435)
--(axis cs:517,29159.9773203136)
--(axis cs:516,29207.4891808812)
--(axis cs:515,29258.2368425928)
--(axis cs:514,29303.4846503361)
--(axis cs:513,29340.1477610053)
--(axis cs:512,29368.4932752757)
--(axis cs:511,29417.7476757926)
--(axis cs:510,29471.5711319986)
--(axis cs:509,29521.1304078137)
--(axis cs:508,29570.1554389568)
--(axis cs:507,29620.7918699953)
--(axis cs:506,29665.9102994394)
--(axis cs:505,29697.6017019046)
--(axis cs:504,29725.4063278309)
--(axis cs:503,29752.9239016916)
--(axis cs:502,29782.4105323362)
--(axis cs:501,29813.2448380211)
--(axis cs:500,29842.8122546513)
--(axis cs:499,29875.2071446454)
--(axis cs:498,29899.6827325826)
--(axis cs:497,29919.0771385842)
--(axis cs:496,29933.3333360325)
--(axis cs:495,29949.2235015217)
--(axis cs:494,29965.7160508995)
--(axis cs:493,29980.3786322879)
--(axis cs:492,29991.0918163093)
--(axis cs:491,29998.3052093023)
--(axis cs:490,30012.1687466548)
--(axis cs:489,30021.9223705065)
--(axis cs:488,30048.7530886287)
--(axis cs:487,30060.8556924505)
--(axis cs:486,30077.4547146615)
--(axis cs:485,30104.9705884513)
--(axis cs:484,30124.0026626032)
--(axis cs:483,30158.9948518067)
--(axis cs:482,30176.2136031725)
--(axis cs:481,30221.8641205734)
--(axis cs:480,30266.5069623102)
--(axis cs:479,30319.192101216)
--(axis cs:478,30362.624252698)
--(axis cs:477,30411.5623929074)
--(axis cs:476,30453.2301790663)
--(axis cs:475,30483.8744158814)
--(axis cs:474,30509.2220452461)
--(axis cs:473,30531.5080253636)
--(axis cs:472,30557.2178546202)
--(axis cs:471,30581.9038414495)
--(axis cs:470,30597.856264062)
--(axis cs:469,30608.3008601407)
--(axis cs:468,30618.174320282)
--(axis cs:467,30628.0218760866)
--(axis cs:466,30639.2367745492)
--(axis cs:465,30654.1560901909)
--(axis cs:464,30663.9270696344)
--(axis cs:463,30676.3567907372)
--(axis cs:462,30683.553497963)
--(axis cs:461,30691.5692004938)
--(axis cs:460,30701.4884192386)
--(axis cs:459,30713.6288864422)
--(axis cs:458,30730.8009144903)
--(axis cs:457,30754.7965704161)
--(axis cs:456,30775.1833247903)
--(axis cs:455,30792.3857513197)
--(axis cs:454,30806.3328901747)
--(axis cs:453,30846.06479022)
--(axis cs:452,30877.1187860456)
--(axis cs:451,30909.1495168414)
--(axis cs:450,30941.9990482593)
--(axis cs:449,30976.1030673334)
--(axis cs:448,31012.8157962998)
--(axis cs:447,31049.1883905572)
--(axis cs:446,31082.2279802942)
--(axis cs:445,31110.884713685)
--(axis cs:444,31147.4947851833)
--(axis cs:443,31180.1627190006)
--(axis cs:442,31192.1047709988)
--(axis cs:441,31204.4197214791)
--(axis cs:440,31218.0802875273)
--(axis cs:439,31229.2318821744)
--(axis cs:438,31237.5004599381)
--(axis cs:437,31251.947310874)
--(axis cs:436,31261.7120229546)
--(axis cs:435,31265.0471577158)
--(axis cs:434,31268.0338220119)
--(axis cs:433,31271.3262162013)
--(axis cs:432,31276.1838723393)
--(axis cs:431,31281.2905620834)
--(axis cs:430,31283.9633830058)
--(axis cs:429,31286.3220400592)
--(axis cs:428,31290.7004492778)
--(axis cs:427,31301.2851143336)
--(axis cs:426,31312.0438510529)
--(axis cs:425,31327.0750349044)
--(axis cs:424,31341.2313240914)
--(axis cs:423,31358.3834600292)
--(axis cs:422,31371.2831533338)
--(axis cs:421,31385.11355447)
--(axis cs:420,31398.3255057268)
--(axis cs:419,31408.0110726156)
--(axis cs:418,31412.1919679989)
--(axis cs:417,31418.3244502661)
--(axis cs:416,31428.4281865132)
--(axis cs:415,31436.4312542415)
--(axis cs:414,31442.0921164952)
--(axis cs:413,31447.4092988144)
--(axis cs:412,31459.9394141286)
--(axis cs:411,31478.5031455876)
--(axis cs:410,31500.5453423635)
--(axis cs:409,31527.9688008436)
--(axis cs:408,31557.4035808614)
--(axis cs:407,31590.555684774)
--(axis cs:406,31637.4339594175)
--(axis cs:405,31679.0947913613)
--(axis cs:404,31711.1755961013)
--(axis cs:403,31744.0172442391)
--(axis cs:402,31771.4635025767)
--(axis cs:401,31788.6646596208)
--(axis cs:400,31803.6412783118)
--(axis cs:399,31829.1105067668)
--(axis cs:398,31858.7058340334)
--(axis cs:397,31885.5629134421)
--(axis cs:396,31900.8819094059)
--(axis cs:395,31920.7850959829)
--(axis cs:394,31943.2189986441)
--(axis cs:393,31968.467161523)
--(axis cs:392,32003.0090044288)
--(axis cs:391,32031.6877342806)
--(axis cs:390,32060.4668346294)
--(axis cs:389,32093.9128669152)
--(axis cs:388,32122.8406530541)
--(axis cs:387,32157.8637810983)
--(axis cs:386,32195.9644388598)
--(axis cs:385,32237.9138846929)
--(axis cs:384,32295.1798968837)
--(axis cs:383,32338.0686720039)
--(axis cs:382,32368.4624856934)
--(axis cs:381,32419.0649017214)
--(axis cs:380,32475.3493122278)
--(axis cs:379,32535.5884751569)
--(axis cs:378,32592.9402209508)
--(axis cs:377,32633.8946874661)
--(axis cs:376,32681.4406718808)
--(axis cs:375,32733.7966948723)
--(axis cs:374,32779.0677678313)
--(axis cs:373,32822.7300494831)
--(axis cs:372,32866.3553931231)
--(axis cs:371,32918.2591851324)
--(axis cs:370,32970.8434825036)
--(axis cs:369,33015.4442251116)
--(axis cs:368,33045.4906014064)
--(axis cs:367,33071.5888843944)
--(axis cs:366,33099.6277386189)
--(axis cs:365,33125.2977070609)
--(axis cs:364,33164.2528148664)
--(axis cs:363,33199.1792411427)
--(axis cs:362,33221.6161399045)
--(axis cs:361,33258.7059646405)
--(axis cs:360,33309.6732247816)
--(axis cs:359,33358.7445682422)
--(axis cs:358,33402.4717326285)
--(axis cs:357,33438.6185755175)
--(axis cs:356,33474.730930632)
--(axis cs:355,33507.3026178726)
--(axis cs:354,33551.3689360247)
--(axis cs:353,33594.560893362)
--(axis cs:352,33654.7482221779)
--(axis cs:351,33729.9330759157)
--(axis cs:350,33792.0586656032)
--(axis cs:349,33837.6371797489)
--(axis cs:348,33878.1430671963)
--(axis cs:347,33926.2981179773)
--(axis cs:346,33962.2840835669)
--(axis cs:345,34007.2013392257)
--(axis cs:344,34044.5763593112)
--(axis cs:343,34101.1550901032)
--(axis cs:342,34165.982915691)
--(axis cs:341,34214.8862364976)
--(axis cs:340,34250.4150875897)
--(axis cs:339,34316.2792771294)
--(axis cs:338,34389.4899761352)
--(axis cs:337,34454.6153294224)
--(axis cs:336,34525.9478129347)
--(axis cs:335,34598.699113502)
--(axis cs:334,34677.9594749263)
--(axis cs:333,34751.4537507551)
--(axis cs:332,34803.6070699829)
--(axis cs:331,34851.3324434474)
--(axis cs:330,34895.7129485853)
--(axis cs:329,34964.0701901157)
--(axis cs:328,35032.9853090369)
--(axis cs:327,35111.6948729467)
--(axis cs:326,35176.5313919561)
--(axis cs:325,35248.4037433162)
--(axis cs:324,35311.8787062405)
--(axis cs:323,35365.4581692211)
--(axis cs:322,35444.5722307182)
--(axis cs:321,35517.7887101943)
--(axis cs:320,35602.6356687241)
--(axis cs:319,35684.2967549019)
--(axis cs:318,35749.5927637523)
--(axis cs:317,35816.876556906)
--(axis cs:316,35893.5570487454)
--(axis cs:315,35970.3732154558)
--(axis cs:314,36023.7597053622)
--(axis cs:313,36072.7789700873)
--(axis cs:312,36131.5004374794)
--(axis cs:311,36195.2382410435)
--(axis cs:310,36260.5435935233)
--(axis cs:309,36313.6367111999)
--(axis cs:308,36343.3484453064)
--(axis cs:307,36374.1465527488)
--(axis cs:306,36408.1145832053)
--(axis cs:305,36438.8395830988)
--(axis cs:304,36461.9685235431)
--(axis cs:303,36494.1934128194)
--(axis cs:302,36530.5299215403)
--(axis cs:301,36575.95762168)
--(axis cs:300,36626.4181448364)
--(axis cs:299,36670.0527114539)
--(axis cs:298,36710.0076526327)
--(axis cs:297,36757.9177797403)
--(axis cs:296,36821.7426007176)
--(axis cs:295,36880.7157242981)
--(axis cs:294,36940.3392681823)
--(axis cs:293,37001.5381020388)
--(axis cs:292,37080.4316916835)
--(axis cs:291,37161.1306728713)
--(axis cs:290,37248.0314648449)
--(axis cs:289,37350.2276712474)
--(axis cs:288,37440.2500410271)
--(axis cs:287,37543.5282501982)
--(axis cs:286,37663.2798081599)
--(axis cs:285,37773.7590440799)
--(axis cs:284,37902.1695385345)
--(axis cs:283,38013.6857586701)
--(axis cs:282,38129.4367450046)
--(axis cs:281,38194.549895196)
--(axis cs:280,38239.1924241204)
--(axis cs:279,38314.389507799)
--(axis cs:278,38377.3364003041)
--(axis cs:277,38447.8791825342)
--(axis cs:276,38527.9085030341)
--(axis cs:275,38573.690560435)
--(axis cs:274,38636.2811240337)
--(axis cs:273,38696.7657488485)
--(axis cs:272,38736.8103863243)
--(axis cs:271,38800.8899319952)
--(axis cs:270,38884.0271886667)
--(axis cs:269,38968.3936333151)
--(axis cs:268,39063.3335190974)
--(axis cs:267,39167.6521006401)
--(axis cs:266,39264.1459304222)
--(axis cs:265,39378.7516652675)
--(axis cs:264,39490.8697694408)
--(axis cs:263,39577.4618101951)
--(axis cs:262,39661.9812791388)
--(axis cs:261,39740.0127689002)
--(axis cs:260,39836.7932173421)
--(axis cs:259,39921.9335499707)
--(axis cs:258,40031.0355507583)
--(axis cs:257,40143.2795825263)
--(axis cs:256,40267.925622721)
--(axis cs:255,40381.5124846309)
--(axis cs:254,40475.2431576929)
--(axis cs:253,40565.0330531259)
--(axis cs:252,40668.8724572378)
--(axis cs:251,40767.9365744727)
--(axis cs:250,40856.1861898532)
--(axis cs:249,40971.6035115902)
--(axis cs:248,41097.6261116657)
--(axis cs:247,41222.4590868765)
--(axis cs:246,41331.1444544282)
--(axis cs:245,41447.3720775622)
--(axis cs:244,41582.3920512441)
--(axis cs:243,41696.1006167361)
--(axis cs:242,41783.6274486067)
--(axis cs:241,41890.1870431524)
--(axis cs:240,41978.7124363523)
--(axis cs:239,42061.7657014036)
--(axis cs:238,42196.5574304501)
--(axis cs:237,42318.2789554874)
--(axis cs:236,42445.1376534966)
--(axis cs:235,42563.3124537698)
--(axis cs:234,42716.9180329857)
--(axis cs:233,42862.9996935238)
--(axis cs:232,43008.8883269819)
--(axis cs:231,43165.4195256309)
--(axis cs:230,43319.1648037756)
--(axis cs:229,43459.3318480733)
--(axis cs:228,43603.5239230666)
--(axis cs:227,43731.9718292096)
--(axis cs:226,43823.8434357225)
--(axis cs:225,43931.0020062558)
--(axis cs:224,44056.3603447155)
--(axis cs:223,44152.2485545092)
--(axis cs:222,44302.3578690394)
--(axis cs:221,44442.9863634634)
--(axis cs:220,44560.6666768041)
--(axis cs:219,44662.4391215407)
--(axis cs:218,44755.6173801682)
--(axis cs:217,44838.9835348573)
--(axis cs:216,44909.6301304561)
--(axis cs:215,45005.5529805557)
--(axis cs:214,45078.2638594474)
--(axis cs:213,45142.1134978838)
--(axis cs:212,45231.4844962489)
--(axis cs:211,45354.8658340975)
--(axis cs:210,45471.3562720308)
--(axis cs:209,45575.5197599878)
--(axis cs:208,45691.0783539838)
--(axis cs:207,45816.3271642756)
--(axis cs:206,45936.1114665479)
--(axis cs:205,46034.3711559364)
--(axis cs:204,46133.4304394814)
--(axis cs:203,46248.8238017096)
--(axis cs:202,46350.36440508)
--(axis cs:201,46453.8958525925)
--(axis cs:200,46595.674869401)
--(axis cs:199,46758.9032174455)
--(axis cs:198,46938.0302621795)
--(axis cs:197,47092.8675712293)
--(axis cs:196,47249.1604441216)
--(axis cs:195,47371.0486802361)
--(axis cs:194,47519.0982139566)
--(axis cs:193,47686.301470194)
--(axis cs:192,47846.7988400077)
--(axis cs:191,48037.2137260985)
--(axis cs:190,48246.6519174086)
--(axis cs:189,48430.8740623652)
--(axis cs:188,48660.450295808)
--(axis cs:187,48851.111568555)
--(axis cs:186,49014.5273466414)
--(axis cs:185,49187.0496983558)
--(axis cs:184,49326.0860907014)
--(axis cs:183,49506.9783413604)
--(axis cs:182,49714.7219388054)
--(axis cs:181,49915.8645462964)
--(axis cs:180,50093.463558559)
--(axis cs:179,50254.7813951362)
--(axis cs:178,50426.949248019)
--(axis cs:177,50586.2968353375)
--(axis cs:176,50786.5625028573)
--(axis cs:175,50989.6586937656)
--(axis cs:174,51123.1981592068)
--(axis cs:173,51257.7566391875)
--(axis cs:172,51449.1362918939)
--(axis cs:171,51614.9435632582)
--(axis cs:170,51726.65865996)
--(axis cs:169,51855.0285483363)
--(axis cs:168,51997.6159757513)
--(axis cs:167,52136.4141914642)
--(axis cs:166,52252.7345355095)
--(axis cs:165,52367.1417092598)
--(axis cs:164,52468.5635432828)
--(axis cs:163,52583.0696695419)
--(axis cs:162,52697.1440345811)
--(axis cs:161,52805.2013354036)
--(axis cs:160,52932.5287695112)
--(axis cs:159,53061.216689731)
--(axis cs:158,53167.1636688947)
--(axis cs:157,53263.456829381)
--(axis cs:156,53366.5963099835)
--(axis cs:155,53473.3211080948)
--(axis cs:154,53592.3150781239)
--(axis cs:153,53729.8178381834)
--(axis cs:152,53860.9347676021)
--(axis cs:151,54004.8791381574)
--(axis cs:150,54128.0254629315)
--(axis cs:149,54235.4327258222)
--(axis cs:148,54376.9738086769)
--(axis cs:147,54499.6038427917)
--(axis cs:146,54608.2021178955)
--(axis cs:145,54720.9584546737)
--(axis cs:144,54878.9949419329)
--(axis cs:143,55031.3599284905)
--(axis cs:142,55160.8037047579)
--(axis cs:141,55305.7235296522)
--(axis cs:140,55460.2943524608)
--(axis cs:139,55641.3796274819)
--(axis cs:138,55798.7863860695)
--(axis cs:137,55962.1038121384)
--(axis cs:136,56151.1630308843)
--(axis cs:135,56314.3649015852)
--(axis cs:134,56488.5903827126)
--(axis cs:133,56648.6982447786)
--(axis cs:132,56822.9135438285)
--(axis cs:131,56988.0103065745)
--(axis cs:130,57130.0955366503)
--(axis cs:129,57272.8358164145)
--(axis cs:128,57387.1894988677)
--(axis cs:127,57502.5286407489)
--(axis cs:126,57616.9847633755)
--(axis cs:125,57774.0009119703)
--(axis cs:124,57938.6820041902)
--(axis cs:123,58075.9048766075)
--(axis cs:122,58197.854066351)
--(axis cs:121,58303.9138471199)
--(axis cs:120,58432.534365472)
--(axis cs:119,58560.9087292199)
--(axis cs:118,58671.1434254171)
--(axis cs:117,58779.1222939663)
--(axis cs:116,58913.3466998599)
--(axis cs:115,59032.0159535405)
--(axis cs:114,59120.0252723786)
--(axis cs:113,59227.9610522213)
--(axis cs:112,59336.2273143402)
--(axis cs:111,59432.7946591426)
--(axis cs:110,59520.0012768608)
--(axis cs:109,59635.1707319904)
--(axis cs:108,59766.9662384683)
--(axis cs:107,59903.6637391276)
--(axis cs:106,60063.4928925108)
--(axis cs:105,60184.9980643557)
--(axis cs:104,60296.3670219279)
--(axis cs:103,60408.1263005511)
--(axis cs:102,60552.9626843295)
--(axis cs:101,60724.1221860587)
--(axis cs:100,60894.0381842847)
--(axis cs:99,61021.2652618746)
--(axis cs:98,61128.2772882056)
--(axis cs:97,61226.4676020889)
--(axis cs:96,61343.8832735646)
--(axis cs:95,61491.2407154301)
--(axis cs:94,61611.7763496704)
--(axis cs:93,61718.9297265277)
--(axis cs:92,61847.8575496313)
--(axis cs:91,61967.066302376)
--(axis cs:90,62080.5736017931)
--(axis cs:89,62241.174262712)
--(axis cs:88,62390.0019764689)
--(axis cs:87,62546.9402065788)
--(axis cs:86,62710.7963064977)
--(axis cs:85,62889.6040421351)
--(axis cs:84,63044.2787209436)
--(axis cs:83,63178.9824640435)
--(axis cs:82,63300.2715888476)
--(axis cs:81,63423.7095735449)
--(axis cs:80,63520.2360956467)
--(axis cs:79,63617.4053696822)
--(axis cs:78,63736.7439851687)
--(axis cs:77,63851.5020556766)
--(axis cs:76,63970.7772303468)
--(axis cs:75,64083.0879843866)
--(axis cs:74,64184.0390965276)
--(axis cs:73,64301.0250562053)
--(axis cs:72,64438.6337236303)
--(axis cs:71,64610.4142098535)
--(axis cs:70,64802.510534323)
--(axis cs:69,64983.2493427813)
--(axis cs:68,65226.5073354547)
--(axis cs:67,65468.8938967826)
--(axis cs:66,65701.7865217397)
--(axis cs:65,65917.4108001952)
--(axis cs:64,66102.6244469183)
--(axis cs:63,66324.9739525656)
--(axis cs:62,66535.2280057027)
--(axis cs:61,66714.613271863)
--(axis cs:60,66866.4989134033)
--(axis cs:59,67023.4026298598)
--(axis cs:58,67178.9067926346)
--(axis cs:57,67349.8227614625)
--(axis cs:56,67532.4562853593)
--(axis cs:55,67716.6683228005)
--(axis cs:54,67876.5187363466)
--(axis cs:53,68060.9637425473)
--(axis cs:52,68254.3135407507)
--(axis cs:51,68454.1735445126)
--(axis cs:50,68637.6715085994)
--(axis cs:49,68817.0577209171)
--(axis cs:48,69030.3362978979)
--(axis cs:47,69291.3059860096)
--(axis cs:46,69540.8130778393)
--(axis cs:45,69781.4142277202)
--(axis cs:44,70017.8069665482)
--(axis cs:43,70260.1693151595)
--(axis cs:42,70527.1670978375)
--(axis cs:41,70771.0887949657)
--(axis cs:40,70987.867060751)
--(axis cs:39,71250.1490900938)
--(axis cs:38,71565.2337896027)
--(axis cs:37,71914.8853936847)
--(axis cs:36,72258.5905288316)
--(axis cs:35,72580.7736494778)
--(axis cs:34,72862.5392907035)
--(axis cs:33,73155.8310818746)
--(axis cs:32,73468.6417570702)
--(axis cs:31,73754.6507680331)
--(axis cs:30,74048.4116105395)
--(axis cs:29,74424.6204343108)
--(axis cs:28,74745.4118497032)
--(axis cs:27,75043.834752624)
--(axis cs:26,75394.962590596)
--(axis cs:25,75699.1079487176)
--(axis cs:24,76022.7322938995)
--(axis cs:23,76377.5003421177)
--(axis cs:22,76766.712642529)
--(axis cs:21,77212.6276601846)
--(axis cs:20,77652.2031407598)
--(axis cs:19,78088.4975937702)
--(axis cs:18,78561.0832085799)
--(axis cs:17,79049.9768935421)
--(axis cs:16,79527.9884627808)
--(axis cs:15,80005.5162390732)
--(axis cs:14,80410.7199775069)
--(axis cs:13,80812.168548042)
--(axis cs:12,81204.8967577166)
--(axis cs:11,81692.8243435794)
--(axis cs:10,82325.6284064688)
--(axis cs:9,82871.5370382958)
--(axis cs:8,83452.4796976789)
--(axis cs:7,84027.1978135928)
--(axis cs:6,84388.9295217813)
--(axis cs:5,84576.4260712163)
--(axis cs:4,84629.8376983393)
--(axis cs:3,84638.0793063638)
--(axis cs:2,84638.4802515567)
--(axis cs:1,84638.4818940697)
--(axis cs:0,84638.4818940697)
--cycle;

\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,84638.4285806973)
--(axis cs:0,84637.519987011)
--(axis cs:1,84637.519987011)
--(axis cs:2,84637.5185260322)
--(axis cs:3,84636.4363243749)
--(axis cs:4,84590.1486971549)
--(axis cs:5,84446.4502092791)
--(axis cs:6,84127.4356332789)
--(axis cs:7,83560.5604743766)
--(axis cs:8,82809.6343164936)
--(axis cs:9,81913.2660568251)
--(axis cs:10,81098.9174635854)
--(axis cs:11,80441.3013396387)
--(axis cs:12,79822.2477582945)
--(axis cs:13,79238.3353993708)
--(axis cs:14,78679.1824277124)
--(axis cs:15,78136.6969537856)
--(axis cs:16,77565.7216623228)
--(axis cs:17,76974.7475577612)
--(axis cs:18,76287.628760965)
--(axis cs:19,75515.4989444231)
--(axis cs:20,74770.7686412468)
--(axis cs:21,74013.9764079873)
--(axis cs:22,73348.983633314)
--(axis cs:23,72745.3825474841)
--(axis cs:24,72186.1789790663)
--(axis cs:25,71538.7660529821)
--(axis cs:26,70897.6165999575)
--(axis cs:27,70196.6534714596)
--(axis cs:28,69476.8261575547)
--(axis cs:29,68763.808870314)
--(axis cs:30,68060.0455683821)
--(axis cs:31,67354.3456434548)
--(axis cs:32,66607.4078099964)
--(axis cs:33,65866.4713158946)
--(axis cs:34,65134.194651503)
--(axis cs:35,64394.9160416148)
--(axis cs:36,63634.3352068787)
--(axis cs:37,62862.2641948089)
--(axis cs:38,62072.6180335198)
--(axis cs:39,61310.2038875559)
--(axis cs:40,60642.5400667687)
--(axis cs:41,60039.5563586738)
--(axis cs:42,59461.8704968425)
--(axis cs:43,58875.592049062)
--(axis cs:44,58345.0365717512)
--(axis cs:45,57884.9127828625)
--(axis cs:46,57453.0857317121)
--(axis cs:47,57068.4412270436)
--(axis cs:48,56694.4007570227)
--(axis cs:49,56273.7866528671)
--(axis cs:50,55838.4047113765)
--(axis cs:51,55395.582035667)
--(axis cs:52,54961.5763957938)
--(axis cs:53,54545.5165905372)
--(axis cs:54,54093.9367006635)
--(axis cs:55,53635.1786864103)
--(axis cs:56,53215.7864515096)
--(axis cs:57,52841.6957248079)
--(axis cs:58,52480.3465006776)
--(axis cs:59,52128.6494793204)
--(axis cs:60,51791.3142813117)
--(axis cs:61,51466.5261646902)
--(axis cs:62,51112.5250400353)
--(axis cs:63,50763.2057887519)
--(axis cs:64,50490.9685278828)
--(axis cs:65,50214.5637764907)
--(axis cs:66,49931.4382965694)
--(axis cs:67,49639.648698103)
--(axis cs:68,49325.6072105375)
--(axis cs:69,49052.1803699773)
--(axis cs:70,48778.9253464321)
--(axis cs:71,48498.607147771)
--(axis cs:72,48203.1686192778)
--(axis cs:73,47872.6180727347)
--(axis cs:74,47536.5038164514)
--(axis cs:75,47181.8119834705)
--(axis cs:76,46860.4751663246)
--(axis cs:77,46528.6384752598)
--(axis cs:78,46192.7502429845)
--(axis cs:79,45867.4046263317)
--(axis cs:80,45574.3425963354)
--(axis cs:81,45270.315341987)
--(axis cs:82,44990.5626815297)
--(axis cs:83,44730.8329413981)
--(axis cs:84,44504.7006350415)
--(axis cs:85,44261.2580207975)
--(axis cs:86,44010.8329675056)
--(axis cs:87,43740.1079324044)
--(axis cs:88,43465.556077436)
--(axis cs:89,43208.9991717934)
--(axis cs:90,42957.7953934395)
--(axis cs:91,42730.1440788429)
--(axis cs:92,42489.4458143275)
--(axis cs:93,42278.9435655185)
--(axis cs:94,42020.0179654978)
--(axis cs:95,41764.8008043003)
--(axis cs:96,41547.0325000735)
--(axis cs:97,41285.6495149494)
--(axis cs:98,41006.4357136147)
--(axis cs:99,40744.6970867771)
--(axis cs:100,40532.4999363674)
--(axis cs:101,40329.9157882175)
--(axis cs:102,40139.301282631)
--(axis cs:103,39950.758927361)
--(axis cs:104,39763.6955254111)
--(axis cs:105,39604.847376473)
--(axis cs:106,39466.1976929711)
--(axis cs:107,39317.0659576943)
--(axis cs:108,39143.3844993567)
--(axis cs:109,38981.8218136195)
--(axis cs:110,38825.5389320044)
--(axis cs:111,38650.5331983555)
--(axis cs:112,38462.2648010419)
--(axis cs:113,38253.5814720167)
--(axis cs:114,38052.1689625542)
--(axis cs:115,37851.3943350832)
--(axis cs:116,37653.3398783416)
--(axis cs:117,37428.5808466276)
--(axis cs:118,37198.9591456479)
--(axis cs:119,36945.4881153874)
--(axis cs:120,36685.9158652603)
--(axis cs:121,36403.6598167117)
--(axis cs:122,36139.4867615929)
--(axis cs:123,35892.2328697397)
--(axis cs:124,35662.4671045465)
--(axis cs:125,35426.7755105382)
--(axis cs:126,35232.7300497984)
--(axis cs:127,35036.6459095139)
--(axis cs:128,34801.2671294361)
--(axis cs:129,34555.3531334583)
--(axis cs:130,34331.7350514853)
--(axis cs:131,34153.4167161517)
--(axis cs:132,33994.3995092122)
--(axis cs:133,33858.0825744403)
--(axis cs:134,33729.3226329889)
--(axis cs:135,33594.7477522937)
--(axis cs:136,33416.322532167)
--(axis cs:137,33226.5327396809)
--(axis cs:138,33041.6623112805)
--(axis cs:139,32836.0032874031)
--(axis cs:140,32646.5536647288)
--(axis cs:141,32456.8636989177)
--(axis cs:142,32292.6785996697)
--(axis cs:143,32129.3737280121)
--(axis cs:144,31956.8483274542)
--(axis cs:145,31775.2668222303)
--(axis cs:146,31601.5468900829)
--(axis cs:147,31426.000558961)
--(axis cs:148,31241.0308769233)
--(axis cs:149,31019.2304928558)
--(axis cs:150,30802.2633712277)
--(axis cs:151,30585.9216328365)
--(axis cs:152,30345.9679731982)
--(axis cs:153,30163.9327683109)
--(axis cs:154,30029.3085555747)
--(axis cs:155,29876.8870724709)
--(axis cs:156,29721.2344745043)
--(axis cs:157,29571.5004524691)
--(axis cs:158,29424.7497361442)
--(axis cs:159,29279.385286753)
--(axis cs:160,29155.5479560167)
--(axis cs:161,29039.179621983)
--(axis cs:162,28899.527616859)
--(axis cs:163,28752.2255152676)
--(axis cs:164,28604.2158497424)
--(axis cs:165,28424.8198808351)
--(axis cs:166,28231.856004934)
--(axis cs:167,28035.3986497927)
--(axis cs:168,27857.5810023698)
--(axis cs:169,27712.0202210639)
--(axis cs:170,27571.5508333541)
--(axis cs:171,27430.0397695669)
--(axis cs:172,27334.617365898)
--(axis cs:173,27261.7494213497)
--(axis cs:174,27183.4252209795)
--(axis cs:175,27102.7878239557)
--(axis cs:176,27010.0952210531)
--(axis cs:177,26918.7769589569)
--(axis cs:178,26832.3137682629)
--(axis cs:179,26745.8356196964)
--(axis cs:180,26671.6112317735)
--(axis cs:181,26606.1238609053)
--(axis cs:182,26545.864209087)
--(axis cs:183,26470.8925922681)
--(axis cs:184,26387.8328203898)
--(axis cs:185,26293.8453491179)
--(axis cs:186,26205.6056260831)
--(axis cs:187,26122.7745749573)
--(axis cs:188,26037.8918195473)
--(axis cs:189,25946.7243906505)
--(axis cs:190,25847.3091325601)
--(axis cs:191,25726.5701324232)
--(axis cs:192,25609.3287278045)
--(axis cs:193,25499.194014616)
--(axis cs:194,25418.2567363226)
--(axis cs:195,25340.2219774154)
--(axis cs:196,25265.4481567379)
--(axis cs:197,25192.8494118588)
--(axis cs:198,25119.3697311533)
--(axis cs:199,25035.6327990549)
--(axis cs:200,24941.6623054811)
--(axis cs:201,24850.488567209)
--(axis cs:202,24755.2261228459)
--(axis cs:203,24651.1680954536)
--(axis cs:204,24533.3251068637)
--(axis cs:205,24419.5452704094)
--(axis cs:206,24295.7896067335)
--(axis cs:207,24167.086077735)
--(axis cs:208,24052.2955894415)
--(axis cs:209,23943.4391514272)
--(axis cs:210,23827.8989822147)
--(axis cs:211,23725.7767253242)
--(axis cs:212,23634.9396219476)
--(axis cs:213,23546.7362083501)
--(axis cs:214,23460.9935441017)
--(axis cs:215,23357.5953286451)
--(axis cs:216,23225.3781578332)
--(axis cs:217,23084.343880858)
--(axis cs:218,22956.2889562907)
--(axis cs:219,22827.2726091786)
--(axis cs:220,22700.255692946)
--(axis cs:221,22562.5961184878)
--(axis cs:222,22434.5673064164)
--(axis cs:223,22303.2336613205)
--(axis cs:224,22154.2141480051)
--(axis cs:225,21999.12423531)
--(axis cs:226,21833.2350092626)
--(axis cs:227,21690.1007706955)
--(axis cs:228,21568.4468264512)
--(axis cs:229,21440.5558289388)
--(axis cs:230,21311.6693753731)
--(axis cs:231,21214.041573182)
--(axis cs:232,21070.8961784587)
--(axis cs:233,20929.1994962725)
--(axis cs:234,20796.509973171)
--(axis cs:235,20685.529992172)
--(axis cs:236,20586.7817880428)
--(axis cs:237,20514.6609698712)
--(axis cs:238,20468.7913325588)
--(axis cs:239,20440.4976523711)
--(axis cs:240,20406.7223110563)
--(axis cs:241,20358.8823709367)
--(axis cs:242,20290.4838415084)
--(axis cs:243,20228.6225656681)
--(axis cs:244,20168.2476189912)
--(axis cs:245,20102.1313786651)
--(axis cs:246,20029.377141051)
--(axis cs:247,19953.0239991119)
--(axis cs:248,19889.9729501872)
--(axis cs:249,19842.6298731705)
--(axis cs:250,19794.9047050253)
--(axis cs:251,19751.6434692538)
--(axis cs:252,19701.3762028158)
--(axis cs:253,19636.4125937257)
--(axis cs:254,19565.5676553449)
--(axis cs:255,19490.6086821706)
--(axis cs:256,19400.24191576)
--(axis cs:257,19318.9480144034)
--(axis cs:258,19222.7442784299)
--(axis cs:259,19126.1421060382)
--(axis cs:260,19039.5265138345)
--(axis cs:261,18940.3150517922)
--(axis cs:262,18841.8914847942)
--(axis cs:263,18732.3514478335)
--(axis cs:264,18623.0265822525)
--(axis cs:265,18518.6245045542)
--(axis cs:266,18441.7136916386)
--(axis cs:267,18369.0893744744)
--(axis cs:268,18287.3971283181)
--(axis cs:269,18192.5525320186)
--(axis cs:270,18094.328936613)
--(axis cs:271,18002.4170670425)
--(axis cs:272,17897.436740109)
--(axis cs:273,17796.2699812057)
--(axis cs:274,17705.4049585485)
--(axis cs:275,17629.1007164301)
--(axis cs:276,17557.0866171336)
--(axis cs:277,17488.7578437339)
--(axis cs:278,17423.3400498217)
--(axis cs:279,17356.1078482599)
--(axis cs:280,17297.6953402358)
--(axis cs:281,17246.9722235814)
--(axis cs:282,17185.4364800978)
--(axis cs:283,17127.1854617217)
--(axis cs:284,17067.4607883121)
--(axis cs:285,16991.2290917422)
--(axis cs:286,16907.1012034539)
--(axis cs:287,16836.5628628784)
--(axis cs:288,16753.3590564547)
--(axis cs:289,16693.3105553398)
--(axis cs:290,16643.5822856176)
--(axis cs:291,16595.0062760398)
--(axis cs:292,16544.9290709181)
--(axis cs:293,16483.9390469909)
--(axis cs:294,16432.4468128484)
--(axis cs:295,16388.4925099513)
--(axis cs:296,16356.6583417509)
--(axis cs:297,16320.5565176668)
--(axis cs:298,16284.0262941136)
--(axis cs:299,16242.2994441811)
--(axis cs:300,16208.3797149776)
--(axis cs:301,16176.3415774479)
--(axis cs:302,16143.6663465835)
--(axis cs:303,16105.2734579373)
--(axis cs:304,16064.6414758111)
--(axis cs:305,16019.3702458191)
--(axis cs:306,15967.3254221791)
--(axis cs:307,15914.5149534049)
--(axis cs:308,15860.9196274827)
--(axis cs:309,15808.5205749738)
--(axis cs:310,15774.9276288077)
--(axis cs:311,15740.6481191252)
--(axis cs:312,15703.752581891)
--(axis cs:313,15665.3479963007)
--(axis cs:314,15625.2634811004)
--(axis cs:315,15584.3883744611)
--(axis cs:316,15548.4762995616)
--(axis cs:317,15516.5731128058)
--(axis cs:318,15490.8869904783)
--(axis cs:319,15460.4643561563)
--(axis cs:320,15436.2360836821)
--(axis cs:321,15410.6684951921)
--(axis cs:322,15375.900011129)
--(axis cs:323,15339.4310138702)
--(axis cs:324,15297.5497001222)
--(axis cs:325,15265.7476008909)
--(axis cs:326,15244.8133285937)
--(axis cs:327,15226.90828154)
--(axis cs:328,15196.5521347454)
--(axis cs:329,15166.1654358437)
--(axis cs:330,15116.8652340925)
--(axis cs:331,15085.7876580719)
--(axis cs:332,15059.2620550793)
--(axis cs:333,15034.744982187)
--(axis cs:334,15010.905370798)
--(axis cs:335,14979.0292679946)
--(axis cs:336,14940.4617417678)
--(axis cs:337,14891.6061845072)
--(axis cs:338,14848.6272931556)
--(axis cs:339,14817.6865356899)
--(axis cs:340,14788.2055132192)
--(axis cs:341,14754.651946979)
--(axis cs:342,14713.9401036647)
--(axis cs:343,14674.6936950291)
--(axis cs:344,14646.3232806178)
--(axis cs:345,14611.0947121997)
--(axis cs:346,14584.4168332307)
--(axis cs:347,14544.359831584)
--(axis cs:348,14499.4821274134)
--(axis cs:349,14458.2023351624)
--(axis cs:350,14420.5517140379)
--(axis cs:351,14391.1933789033)
--(axis cs:352,14358.5091996258)
--(axis cs:353,14327.2071328118)
--(axis cs:354,14294.2563914691)
--(axis cs:355,14275.9516826845)
--(axis cs:356,14252.158357079)
--(axis cs:357,14217.3866707448)
--(axis cs:358,14187.1789207412)
--(axis cs:359,14152.9913237173)
--(axis cs:360,14115.9812143024)
--(axis cs:361,14078.5082861488)
--(axis cs:362,14029.3973375351)
--(axis cs:363,13975.172736532)
--(axis cs:364,13926.1282153219)
--(axis cs:365,13864.3223313222)
--(axis cs:366,13809.83738369)
--(axis cs:367,13774.2820579644)
--(axis cs:368,13739.9405468924)
--(axis cs:369,13712.2024662763)
--(axis cs:370,13681.6572741837)
--(axis cs:371,13640.4399732436)
--(axis cs:372,13598.5729143406)
--(axis cs:373,13553.921871905)
--(axis cs:374,13516.6767657526)
--(axis cs:375,13485.4556402069)
--(axis cs:376,13448.3547666807)
--(axis cs:377,13417.517429359)
--(axis cs:378,13384.5611471789)
--(axis cs:379,13335.18303871)
--(axis cs:380,13278.2161916546)
--(axis cs:381,13228.9482652441)
--(axis cs:382,13177.4300791383)
--(axis cs:383,13130.3887086098)
--(axis cs:384,13075.9267457659)
--(axis cs:385,13022.0628514446)
--(axis cs:386,12966.3091313836)
--(axis cs:387,12918.8535527892)
--(axis cs:388,12887.2544138784)
--(axis cs:389,12859.7465078215)
--(axis cs:390,12841.0352726255)
--(axis cs:391,12828.3406590618)
--(axis cs:392,12822.7173041348)
--(axis cs:393,12814.4103342664)
--(axis cs:394,12806.6216778748)
--(axis cs:395,12792.7574215648)
--(axis cs:396,12775.1857285606)
--(axis cs:397,12744.123024983)
--(axis cs:398,12705.3970373878)
--(axis cs:399,12667.8929179271)
--(axis cs:400,12623.6125183016)
--(axis cs:401,12588.0179425604)
--(axis cs:402,12556.6695257573)
--(axis cs:403,12529.8913066379)
--(axis cs:404,12503.5284412749)
--(axis cs:405,12477.4841684016)
--(axis cs:406,12457.0400520139)
--(axis cs:407,12431.9143727338)
--(axis cs:408,12396.9984773189)
--(axis cs:409,12365.5982918844)
--(axis cs:410,12332.8887855524)
--(axis cs:411,12308.5044694798)
--(axis cs:412,12277.7558491048)
--(axis cs:413,12257.2770934462)
--(axis cs:414,12244.9205011162)
--(axis cs:415,12230.51329354)
--(axis cs:416,12212.6887862508)
--(axis cs:417,12192.5358038774)
--(axis cs:418,12168.7436013208)
--(axis cs:419,12125.820447223)
--(axis cs:420,12079.3648428083)
--(axis cs:421,12041.2145483109)
--(axis cs:422,12013.8663444513)
--(axis cs:423,11991.7856288605)
--(axis cs:424,11972.4994277305)
--(axis cs:425,11953.3042926842)
--(axis cs:426,11937.6304384215)
--(axis cs:427,11914.328280577)
--(axis cs:428,11896.5361426897)
--(axis cs:429,11883.3809521011)
--(axis cs:430,11870.8771282579)
--(axis cs:431,11862.7439801879)
--(axis cs:432,11856.3992343039)
--(axis cs:433,11847.2397042993)
--(axis cs:434,11835.759262858)
--(axis cs:435,11827.6408094684)
--(axis cs:436,11817.2009732787)
--(axis cs:437,11804.5079216232)
--(axis cs:438,11791.1347179937)
--(axis cs:439,11771.6446751021)
--(axis cs:440,11748.7817987787)
--(axis cs:441,11725.4097956364)
--(axis cs:442,11708.3090358631)
--(axis cs:443,11683.8825214977)
--(axis cs:444,11667.2124276271)
--(axis cs:445,11653.9656390371)
--(axis cs:446,11639.7005039251)
--(axis cs:447,11617.2495641911)
--(axis cs:448,11595.3170158113)
--(axis cs:449,11579.3067095168)
--(axis cs:450,11571.0699968478)
--(axis cs:451,11563.777162579)
--(axis cs:452,11555.3125911522)
--(axis cs:453,11546.3035117148)
--(axis cs:454,11536.8656259859)
--(axis cs:455,11527.7850396739)
--(axis cs:456,11518.8618867312)
--(axis cs:457,11510.3856234738)
--(axis cs:458,11503.0530269654)
--(axis cs:459,11493.7048733306)
--(axis cs:460,11485.4245082584)
--(axis cs:461,11480.3600471962)
--(axis cs:462,11474.1986920661)
--(axis cs:463,11463.5117840586)
--(axis cs:464,11449.0516472551)
--(axis cs:465,11431.0390704241)
--(axis cs:466,11413.5453782799)
--(axis cs:467,11403.860061414)
--(axis cs:468,11399.3178096677)
--(axis cs:469,11390.3835066411)
--(axis cs:470,11374.0772333678)
--(axis cs:471,11355.4356245139)
--(axis cs:472,11333.7510562938)
--(axis cs:473,11309.7536732293)
--(axis cs:474,11293.132630948)
--(axis cs:475,11276.5693530524)
--(axis cs:476,11262.0233588948)
--(axis cs:477,11257.7997303021)
--(axis cs:478,11253.6764045688)
--(axis cs:479,11250.4016285416)
--(axis cs:480,11246.9740750538)
--(axis cs:481,11243.5922900159)
--(axis cs:482,11241.2458947722)
--(axis cs:483,11229.2939929089)
--(axis cs:484,11217.5894898825)
--(axis cs:485,11207.1640991359)
--(axis cs:486,11199.6175460448)
--(axis cs:487,11178.5924420583)
--(axis cs:488,11154.6133570325)
--(axis cs:489,11140.5262935203)
--(axis cs:490,11124.6311189614)
--(axis cs:491,11110.4859618255)
--(axis cs:492,11097.5413554148)
--(axis cs:493,11079.3777640796)
--(axis cs:494,11058.7702149542)
--(axis cs:495,11026.7448870828)
--(axis cs:496,11006.0452415707)
--(axis cs:497,10986.6192462215)
--(axis cs:498,10966.8058834815)
--(axis cs:499,10945.7044056034)
--(axis cs:500,10923.8852312406)
--(axis cs:501,10901.639823889)
--(axis cs:502,10872.4707303494)
--(axis cs:503,10849.3177958399)
--(axis cs:504,10833.8446742712)
--(axis cs:505,10816.5974851913)
--(axis cs:506,10798.4772337814)
--(axis cs:507,10774.2532655604)
--(axis cs:508,10750.5617988391)
--(axis cs:509,10729.8816685331)
--(axis cs:510,10710.2430657122)
--(axis cs:511,10699.6754870105)
--(axis cs:512,10693.1782344875)
--(axis cs:513,10680.6855043131)
--(axis cs:514,10666.2639797026)
--(axis cs:515,10658.4589207501)
--(axis cs:516,10655.2106508892)
--(axis cs:517,10648.4017913373)
--(axis cs:518,10646.8052020616)
--(axis cs:519,10645.42634461)
--(axis cs:520,10644.0588754614)
--(axis cs:521,10634.4697227767)
--(axis cs:522,10628.243717133)
--(axis cs:523,10616.9686986025)
--(axis cs:524,10611.0932241339)
--(axis cs:525,10599.5252906786)
--(axis cs:526,10590.2397313228)
--(axis cs:527,10571.3190415034)
--(axis cs:528,10550.9810257814)
--(axis cs:529,10532.738003071)
--(axis cs:530,10518.7912149948)
--(axis cs:531,10508.483567863)
--(axis cs:532,10500.3569183454)
--(axis cs:533,10494.5579105564)
--(axis cs:534,10485.6286746289)
--(axis cs:535,10481.5166043786)
--(axis cs:536,10478.4140939656)
--(axis cs:537,10473.8876424472)
--(axis cs:538,10466.7323925961)
--(axis cs:539,10455.1743461003)
--(axis cs:540,10444.6814518118)
--(axis cs:541,10437.3817917347)
--(axis cs:542,10434.152248748)
--(axis cs:543,10432.5824597324)
--(axis cs:544,10431.7658865985)
--(axis cs:545,10431.0365274281)
--(axis cs:546,10428.7164236909)
--(axis cs:547,10428.1131242402)
--(axis cs:548,10425.6587777049)
--(axis cs:549,10424.3114334619)
--(axis cs:550,10421.4828232573)
--(axis cs:551,10418.4982483285)
--(axis cs:552,10412.0051449845)
--(axis cs:553,10410.7917617294)
--(axis cs:554,10410.1134901931)
--(axis cs:555,10407.6610611701)
--(axis cs:556,10407.0063567159)
--(axis cs:557,10405.7296772574)
--(axis cs:558,10404.8380052575)
--(axis cs:559,10403.5194965265)
--(axis cs:560,10402.0332716494)
--(axis cs:561,10395.749953541)
--(axis cs:562,10388.8885288797)
--(axis cs:563,10380.3919989959)
--(axis cs:564,10374.7396480998)
--(axis cs:565,10373.44509953)
--(axis cs:566,10373.2613504904)
--(axis cs:567,10372.952140551)
--(axis cs:568,10372.2210839965)
--(axis cs:569,10370.7197037797)
--(axis cs:570,10370.0345110452)
--(axis cs:571,10368.760258703)
--(axis cs:572,10368.2049341164)
--(axis cs:573,10366.1699334739)
--(axis cs:574,10363.459659322)
--(axis cs:575,10358.9071766217)
--(axis cs:576,10352.4105219988)
--(axis cs:577,10347.972896642)
--(axis cs:578,10340.7753965664)
--(axis cs:579,10339.9390370082)
--(axis cs:580,10337.7138020885)
--(axis cs:581,10336.5157487427)
--(axis cs:582,10336.5157487427)
--(axis cs:583,10336.3696541824)
--(axis cs:584,10335.901207186)
--(axis cs:585,10334.2070722498)
--(axis cs:586,10331.5158298072)
--(axis cs:587,10329.9589329305)
--(axis cs:588,10326.3228368248)
--(axis cs:589,10320.4870450363)
--(axis cs:589,11532.7503410315)
--(axis cs:589,11532.7503410315)
--(axis cs:588,11537.8516423419)
--(axis cs:587,11541.0133164184)
--(axis cs:586,11542.4265530053)
--(axis cs:585,11544.8860267085)
--(axis cs:584,11546.3662081786)
--(axis cs:583,11546.769180453)
--(axis cs:582,11546.8823632364)
--(axis cs:581,11546.8823632364)
--(axis cs:580,11547.9468424428)
--(axis cs:579,11549.914559997)
--(axis cs:578,11550.6473736159)
--(axis cs:577,11556.7806027069)
--(axis cs:576,11560.6711023502)
--(axis cs:575,11566.0517263731)
--(axis cs:574,11569.7526616415)
--(axis cs:573,11571.9793992084)
--(axis cs:572,11573.7494929669)
--(axis cs:571,11574.1761833543)
--(axis cs:570,11575.3179466371)
--(axis cs:569,11575.8980533818)
--(axis cs:568,11577.1069596233)
--(axis cs:567,11577.722094475)
--(axis cs:566,11577.9978454732)
--(axis cs:565,11578.1652520325)
--(axis cs:564,11579.3272464315)
--(axis cs:563,11584.4918714468)
--(axis cs:562,11592.1197719015)
--(axis cs:561,11598.5497697663)
--(axis cs:560,11603.8760707985)
--(axis cs:559,11605.1581564683)
--(axis cs:558,11606.3647942217)
--(axis cs:557,11607.1809672739)
--(axis cs:556,11608.2726960185)
--(axis cs:555,11608.8547265903)
--(axis cs:554,11610.6890000413)
--(axis cs:553,11611.1840683487)
--(axis cs:552,11612.1506981145)
--(axis cs:551,11617.8021260205)
--(axis cs:550,11620.3230849459)
--(axis cs:549,11622.4543542985)
--(axis cs:548,11623.5457307587)
--(axis cs:547,11625.7318464629)
--(axis cs:546,11626.2364571685)
--(axis cs:545,11628.4206665824)
--(axis cs:544,11628.9437488181)
--(axis cs:543,11629.6680285489)
--(axis cs:542,11631.1237929187)
--(axis cs:541,11633.7295363903)
--(axis cs:540,11639.4741471465)
--(axis cs:539,11647.8883980403)
--(axis cs:538,11657.4343554507)
--(axis cs:537,11663.2793497403)
--(axis cs:536,11666.9326671021)
--(axis cs:535,11669.4963350746)
--(axis cs:534,11672.9667843555)
--(axis cs:533,11680.5045894436)
--(axis cs:532,11685.5162099098)
--(axis cs:531,11692.6122166422)
--(axis cs:530,11702.0531860469)
--(axis cs:529,11714.406121278)
--(axis cs:528,11729.7885054686)
--(axis cs:527,11747.1103204757)
--(axis cs:526,11763.150405396)
--(axis cs:525,11771.081561535)
--(axis cs:524,11780.9826222203)
--(axis cs:523,11785.7138372048)
--(axis cs:522,11794.4208336483)
--(axis cs:521,11799.3082720149)
--(axis cs:520,11806.9674103459)
--(axis cs:519,11808.1066143743)
--(axis cs:518,11809.1961000217)
--(axis cs:517,11810.4872060585)
--(axis cs:516,11816.8096941629)
--(axis cs:515,11819.7960434426)
--(axis cs:514,11826.636655063)
--(axis cs:513,11839.6372495932)
--(axis cs:512,11850.5514204604)
--(axis cs:511,11855.5225924166)
--(axis cs:510,11863.8861660587)
--(axis cs:509,11879.8911179252)
--(axis cs:508,11896.7161959526)
--(axis cs:507,11918.0352272781)
--(axis cs:506,11939.9593710363)
--(axis cs:505,11957.3608481421)
--(axis cs:504,11974.753063359)
--(axis cs:503,11989.7778259049)
--(axis cs:502,12012.492323036)
--(axis cs:501,12039.4116897829)
--(axis cs:500,12059.591168499)
--(axis cs:499,12078.811789058)
--(axis cs:498,12098.0231367008)
--(axis cs:497,12115.173885289)
--(axis cs:496,12131.5954648095)
--(axis cs:495,12149.4754905214)
--(axis cs:494,12177.3567381708)
--(axis cs:493,12194.8890002433)
--(axis cs:492,12210.3760436738)
--(axis cs:491,12221.4319255443)
--(axis cs:490,12233.9344734865)
--(axis cs:489,12248.0892663755)
--(axis cs:488,12261.2502497384)
--(axis cs:487,12285.0525774729)
--(axis cs:486,12305.8709793458)
--(axis cs:485,12313.0793090672)
--(axis cs:484,12324.1357705342)
--(axis cs:483,12336.0579764921)
--(axis cs:482,12350.2976436393)
--(axis cs:481,12352.6730094632)
--(axis cs:480,12355.9905245556)
--(axis cs:479,12358.9220205469)
--(axis cs:478,12361.6544873583)
--(axis cs:477,12365.2223237344)
--(axis cs:476,12368.8618950115)
--(axis cs:475,12381.6524893955)
--(axis cs:474,12396.7304875416)
--(axis cs:473,12412.3994843228)
--(axis cs:472,12435.0149756072)
--(axis cs:471,12457.5223019184)
--(axis cs:470,12478.0414189759)
--(axis cs:469,12495.9253312495)
--(axis cs:468,12507.5286258792)
--(axis cs:467,12512.8339490026)
--(axis cs:466,12522.2142245846)
--(axis cs:465,12540.5753501488)
--(axis cs:464,12558.0753058699)
--(axis cs:463,12572.6774249257)
--(axis cs:462,12583.1439999912)
--(axis cs:461,12588.8569124392)
--(axis cs:460,12593.2288120541)
--(axis cs:459,12599.6790784924)
--(axis cs:458,12607.7765628784)
--(axis cs:457,12614.6668667605)
--(axis cs:456,12622.9637154823)
--(axis cs:455,12632.0464219146)
--(axis cs:454,12641.8611806547)
--(axis cs:453,12652.051468754)
--(axis cs:452,12661.7521061134)
--(axis cs:451,12670.5687033065)
--(axis cs:450,12678.0111392199)
--(axis cs:449,12686.2372357957)
--(axis cs:448,12702.5885831471)
--(axis cs:447,12726.091500262)
--(axis cs:446,12750.4601406061)
--(axis cs:445,12764.9222190359)
--(axis cs:444,12776.4683991958)
--(axis cs:443,12789.8387512888)
--(axis cs:442,12810.1467746838)
--(axis cs:441,12824.5633488949)
--(axis cs:440,12845.0203659348)
--(axis cs:439,12865.5175970333)
--(axis cs:438,12883.196011173)
--(axis cs:437,12895.5107144445)
--(axis cs:436,12907.504348987)
--(axis cs:435,12917.6971625368)
--(axis cs:434,12925.9157859701)
--(axis cs:433,12937.4353445288)
--(axis cs:432,12945.5416836648)
--(axis cs:431,12951.8841936403)
--(axis cs:430,12960.3233925755)
--(axis cs:429,12973.3585498521)
--(axis cs:428,12987.5121157739)
--(axis cs:427,13006.8121816626)
--(axis cs:426,13030.3327777244)
--(axis cs:425,13046.3596070554)
--(axis cs:424,13064.8077011757)
--(axis cs:423,13082.2952630666)
--(axis cs:422,13101.324003856)
--(axis cs:421,13124.3777368453)
--(axis cs:420,13157.2892913063)
--(axis cs:419,13199.7887650165)
--(axis cs:418,13240.9172059709)
--(axis cs:417,13264.0466342737)
--(axis cs:416,13284.7710933065)
--(axis cs:415,13303.3024616683)
--(axis cs:414,13317.7381089099)
--(axis cs:413,13331.0466370226)
--(axis cs:412,13354.7379659994)
--(axis cs:411,13387.9165917182)
--(axis cs:410,13410.9842613226)
--(axis cs:409,13439.2053376729)
--(axis cs:408,13466.6888599207)
--(axis cs:407,13499.2924143756)
--(axis cs:406,13524.5281446006)
--(axis cs:405,13544.7199331609)
--(axis cs:404,13567.8258881521)
--(axis cs:403,13590.9768574246)
--(axis cs:402,13616.8041070552)
--(axis cs:401,13646.4945086115)
--(axis cs:400,13680.5084940682)
--(axis cs:399,13724.5285501718)
--(axis cs:398,13763.2355309716)
--(axis cs:397,13802.6803604337)
--(axis cs:396,13834.0807102415)
--(axis cs:395,13851.7692711435)
--(axis cs:394,13864.6630714742)
--(axis cs:393,13871.9816741971)
--(axis cs:392,13878.2266249016)
--(axis cs:391,13882.5228663288)
--(axis cs:390,13893.3779760725)
--(axis cs:389,13911.2021412671)
--(axis cs:388,13939.6538706268)
--(axis cs:387,13971.9429966899)
--(axis cs:386,14021.0732742153)
--(axis cs:385,14075.1134180867)
--(axis cs:384,14125.1147581404)
--(axis cs:383,14179.0118447756)
--(axis cs:382,14225.0459950805)
--(axis cs:381,14269.7586032455)
--(axis cs:380,14313.6153513142)
--(axis cs:379,14370.1129411077)
--(axis cs:378,14421.6341653211)
--(axis cs:377,14457.28294499)
--(axis cs:376,14490.8898622255)
--(axis cs:375,14527.3794021108)
--(axis cs:374,14558.527010289)
--(axis cs:373,14596.9158559596)
--(axis cs:372,14646.1704124823)
--(axis cs:371,14690.3070156887)
--(axis cs:370,14728.5541515975)
--(axis cs:369,14756.7767817705)
--(axis cs:368,14784.3654426909)
--(axis cs:367,14815.4320533637)
--(axis cs:366,14846.6511417006)
--(axis cs:365,14889.1818190685)
--(axis cs:364,14936.799844574)
--(axis cs:363,14978.0892263587)
--(axis cs:362,15026.2190361628)
--(axis cs:361,15070.6493473148)
--(axis cs:360,15107.0385610882)
--(axis cs:359,15144.2438650848)
--(axis cs:358,15175.1251157171)
--(axis cs:357,15203.2524894114)
--(axis cs:356,15238.13420477)
--(axis cs:355,15262.6830015603)
--(axis cs:354,15282.6364307965)
--(axis cs:353,15315.9071250007)
--(axis cs:352,15348.360998942)
--(axis cs:351,15380.3770149769)
--(axis cs:350,15409.136111483)
--(axis cs:349,15445.1359623636)
--(axis cs:348,15486.6405125605)
--(axis cs:347,15530.5441397702)
--(axis cs:346,15572.1836713266)
--(axis cs:345,15601.2366680086)
--(axis cs:344,15631.5556256322)
--(axis cs:343,15658.1588440334)
--(axis cs:342,15690.5612797988)
--(axis cs:341,15722.6188049741)
--(axis cs:340,15747.8748090465)
--(axis cs:339,15773.194649206)
--(axis cs:338,15798.1938331465)
--(axis cs:337,15832.9168460917)
--(axis cs:336,15876.6060479457)
--(axis cs:335,15917.6239709377)
--(axis cs:334,15955.1936689155)
--(axis cs:333,15983.9797085682)
--(axis cs:332,16012.1348361967)
--(axis cs:331,16041.3143927093)
--(axis cs:330,16075.4436037982)
--(axis cs:329,16125.8966572552)
--(axis cs:328,16161.3551731973)
--(axis cs:327,16195.1364775746)
--(axis cs:326,16219.6537938021)
--(axis cs:325,16245.7240787966)
--(axis cs:324,16278.2222725341)
--(axis cs:323,16316.7996990204)
--(axis cs:322,16348.8983287148)
--(axis cs:321,16372.9118270735)
--(axis cs:320,16390.6561689221)
--(axis cs:319,16410.0650220989)
--(axis cs:318,16434.9329965009)
--(axis cs:317,16456.806118965)
--(axis cs:316,16484.4148137196)
--(axis cs:315,16519.6737186379)
--(axis cs:314,16564.8594030142)
--(axis cs:313,16614.3087419806)
--(axis cs:312,16663.9087136819)
--(axis cs:311,16710.5428802237)
--(axis cs:310,16753.8694089527)
--(axis cs:309,16795.0255676044)
--(axis cs:308,16846.5404962152)
--(axis cs:307,16902.0184938607)
--(axis cs:306,16952.8672047741)
--(axis cs:305,17005.5181819152)
--(axis cs:304,17050.2178178086)
--(axis cs:303,17086.7339476616)
--(axis cs:302,17114.0672146144)
--(axis cs:301,17134.6734778906)
--(axis cs:300,17154.5431365849)
--(axis cs:299,17176.2519067304)
--(axis cs:298,17204.4773679958)
--(axis cs:297,17229.7261157968)
--(axis cs:296,17259.2336667127)
--(axis cs:295,17284.4213084081)
--(axis cs:294,17316.6779430109)
--(axis cs:293,17358.565998582)
--(axis cs:292,17414.4696921027)
--(axis cs:291,17464.6553450539)
--(axis cs:290,17519.7801004502)
--(axis cs:289,17575.5372636706)
--(axis cs:288,17638.732984561)
--(axis cs:287,17724.0668571737)
--(axis cs:286,17791.6384612597)
--(axis cs:285,17870.2622005755)
--(axis cs:284,17942.324042417)
--(axis cs:283,18000.9033240856)
--(axis cs:282,18064.9513779751)
--(axis cs:281,18134.199814179)
--(axis cs:280,18193.2484260402)
--(axis cs:279,18257.8692839016)
--(axis cs:278,18331.5116754388)
--(axis cs:277,18407.7585136879)
--(axis cs:276,18492.8922240122)
--(axis cs:275,18590.6772783616)
--(axis cs:274,18687.6511124151)
--(axis cs:273,18801.2816952266)
--(axis cs:272,18936.2016876254)
--(axis cs:271,19061.3273177232)
--(axis cs:270,19170.8946961995)
--(axis cs:269,19296.7907297001)
--(axis cs:268,19402.9124419944)
--(axis cs:267,19496.3773410204)
--(axis cs:266,19587.9023565385)
--(axis cs:265,19686.6292389354)
--(axis cs:264,19809.4133591538)
--(axis cs:263,19944.6094896665)
--(axis cs:262,20079.562860909)
--(axis cs:261,20202.5597040672)
--(axis cs:260,20322.2020017905)
--(axis cs:259,20427.0921062014)
--(axis cs:258,20550.6512293826)
--(axis cs:257,20669.2702473153)
--(axis cs:256,20764.1963980421)
--(axis cs:255,20863.3865163971)
--(axis cs:254,20948.4346233009)
--(axis cs:253,21027.9282265868)
--(axis cs:252,21101.6633479654)
--(axis cs:251,21157.0861043139)
--(axis cs:250,21199.5501289591)
--(axis cs:249,21241.4135838608)
--(axis cs:248,21283.4903473388)
--(axis cs:247,21336.7758869558)
--(axis cs:246,21399.0562085584)
--(axis cs:245,21459.5885920381)
--(axis cs:244,21517.5410366077)
--(axis cs:243,21565.6927826392)
--(axis cs:242,21615.7011357051)
--(axis cs:241,21677.4213400008)
--(axis cs:240,21722.0474643343)
--(axis cs:239,21755.1237668998)
--(axis cs:238,21780.5987227797)
--(axis cs:237,21824.0077313007)
--(axis cs:236,21897.2035635197)
--(axis cs:235,22008.2971562655)
--(axis cs:234,22121.9148315165)
--(axis cs:233,22254.8382641442)
--(axis cs:232,22397.9299934163)
--(axis cs:231,22545.7282835888)
--(axis cs:230,22647.8833590019)
--(axis cs:229,22789.7630187174)
--(axis cs:228,22933.636832403)
--(axis cs:227,23074.4062280024)
--(axis cs:226,23233.7521326645)
--(axis cs:225,23400.4496579192)
--(axis cs:224,23551.1942178803)
--(axis cs:223,23698.6800756587)
--(axis cs:222,23829.387120667)
--(axis cs:221,23960.2818111997)
--(axis cs:220,24099.156416429)
--(axis cs:219,24237.3143048839)
--(axis cs:218,24376.7282963134)
--(axis cs:217,24515.376822267)
--(axis cs:216,24662.9597327918)
--(axis cs:215,24807.6395346361)
--(axis cs:214,24933.3679467837)
--(axis cs:213,25037.8324765458)
--(axis cs:212,25137.937168417)
--(axis cs:211,25234.6379882174)
--(axis cs:210,25342.9564865353)
--(axis cs:209,25462.8871832082)
--(axis cs:208,25582.7833493606)
--(axis cs:207,25704.390484765)
--(axis cs:206,25840.557072954)
--(axis cs:205,25971.1526462573)
--(axis cs:204,26084.46932673)
--(axis cs:203,26192.480179286)
--(axis cs:202,26291.3907391333)
--(axis cs:201,26386.5631906035)
--(axis cs:200,26476.7016268106)
--(axis cs:199,26564.4161918305)
--(axis cs:198,26643.5990188467)
--(axis cs:197,26712.7272482974)
--(axis cs:196,26778.5069213871)
--(axis cs:195,26846.8006462825)
--(axis cs:194,26918.2971373753)
--(axis cs:193,26994.5927692382)
--(axis cs:192,27096.9902826122)
--(axis cs:191,27205.610043358)
--(axis cs:190,27321.9480288983)
--(axis cs:189,27413.5215403391)
--(axis cs:188,27496.9686947756)
--(axis cs:187,27579.5608742614)
--(axis cs:186,27678.1910861565)
--(axis cs:185,27793.0314412467)
--(axis cs:184,27908.0840090373)
--(axis cs:183,28017.5678569506)
--(axis cs:182,28118.2915526317)
--(axis cs:181,28197.0891924801)
--(axis cs:180,28280.9906562473)
--(axis cs:179,28367.9529545224)
--(axis cs:178,28463.3979830392)
--(axis cs:177,28560.2022077098)
--(axis cs:176,28660.8164000406)
--(axis cs:175,28754.7037125026)
--(axis cs:174,28832.068756885)
--(axis cs:173,28902.9214770878)
--(axis cs:172,28966.8771002479)
--(axis cs:171,29047.5310312144)
--(axis cs:170,29169.4372851355)
--(axis cs:169,29299.6025002903)
--(axis cs:168,29439.052135651)
--(axis cs:167,29612.018016874)
--(axis cs:166,29814.8879729305)
--(axis cs:165,30035.2126712482)
--(axis cs:164,30246.1718455701)
--(axis cs:163,30421.4655654616)
--(axis cs:162,30585.5794794952)
--(axis cs:161,30729.8444665587)
--(axis cs:160,30849.1846286187)
--(axis cs:159,30973.3847327783)
--(axis cs:158,31112.2068068246)
--(axis cs:157,31260.2026725309)
--(axis cs:156,31417.8802715894)
--(axis cs:155,31588.2439496645)
--(axis cs:154,31764.5158259357)
--(axis cs:153,31922.8361118974)
--(axis cs:152,32112.7040645623)
--(axis cs:151,32343.4463684656)
--(axis cs:150,32546.3152420536)
--(axis cs:149,32747.5012779776)
--(axis cs:148,32951.5977038059)
--(axis cs:147,33123.1597600495)
--(axis cs:146,33287.38784299)
--(axis cs:145,33451.1773509468)
--(axis cs:144,33625.954895202)
--(axis cs:143,33792.7706404775)
--(axis cs:142,33954.1050917365)
--(axis cs:141,34111.1127008218)
--(axis cs:140,34288.6917779796)
--(axis cs:139,34461.1329430656)
--(axis cs:138,34647.2268488757)
--(axis cs:137,34809.6150467775)
--(axis cs:136,34974.9855733017)
--(axis cs:135,35134.7387385917)
--(axis cs:134,35255.0899646673)
--(axis cs:133,35372.4006612368)
--(axis cs:132,35501.225165267)
--(axis cs:131,35659.4322421817)
--(axis cs:130,35842.5274810668)
--(axis cs:129,36059.797745448)
--(axis cs:128,36290.3692637931)
--(axis cs:127,36511.9655813715)
--(axis cs:126,36696.4567991599)
--(axis cs:125,36876.3226339931)
--(axis cs:124,37079.7903824327)
--(axis cs:123,37272.7987057811)
--(axis cs:122,37481.7713764279)
--(axis cs:121,37726.2389463091)
--(axis cs:120,38001.4702024481)
--(axis cs:119,38259.1035187272)
--(axis cs:118,38506.4178074771)
--(axis cs:117,38726.4136195183)
--(axis cs:116,38942.2016255647)
--(axis cs:115,39138.8169279376)
--(axis cs:114,39343.2328929146)
--(axis cs:113,39549.0956113166)
--(axis cs:112,39763.8374124998)
--(axis cs:111,39946.224776905)
--(axis cs:110,40120.1612633081)
--(axis cs:109,40277.9220014847)
--(axis cs:108,40445.4136777266)
--(axis cs:107,40621.2104094932)
--(axis cs:106,40767.7196247372)
--(axis cs:105,40895.6054230062)
--(axis cs:104,41040.1527818806)
--(axis cs:103,41218.3377523265)
--(axis cs:102,41399.0649283065)
--(axis cs:101,41588.9494461575)
--(axis cs:100,41788.6449204034)
--(axis cs:99,41981.3038897854)
--(axis cs:98,42202.3211223228)
--(axis cs:97,42451.1375944256)
--(axis cs:96,42690.3099478432)
--(axis cs:95,42901.0491305956)
--(axis cs:94,43161.4416699189)
--(axis cs:93,43435.8826063565)
--(axis cs:92,43674.117662235)
--(axis cs:91,43942.7869107404)
--(axis cs:90,44211.4718591647)
--(axis cs:89,44491.1173646649)
--(axis cs:88,44761.1727637098)
--(axis cs:87,45030.3751405123)
--(axis cs:86,45294.3795975986)
--(axis cs:85,45581.9298047233)
--(axis cs:84,45867.6821774585)
--(axis cs:83,46146.5127617269)
--(axis cs:82,46446.2416804495)
--(axis cs:81,46750.5541241588)
--(axis cs:80,47080.3038880396)
--(axis cs:79,47397.9915325225)
--(axis cs:78,47734.678467953)
--(axis cs:77,48062.9780611985)
--(axis cs:76,48395.4213180504)
--(axis cs:75,48751.7029904879)
--(axis cs:74,49152.8288658403)
--(axis cs:73,49536.5085548695)
--(axis cs:72,49916.025065618)
--(axis cs:71,50276.7711074374)
--(axis cs:70,50624.6169712762)
--(axis cs:69,50965.9137055436)
--(axis cs:68,51311.6997556083)
--(axis cs:67,51690.3744138762)
--(axis cs:66,52043.9503753056)
--(axis cs:65,52390.954452676)
--(axis cs:64,52723.9136335755)
--(axis cs:63,53058.7173883314)
--(axis cs:62,53446.0914964231)
--(axis cs:61,53823.379759789)
--(axis cs:60,54169.8758228549)
--(axis cs:59,54525.3371743255)
--(axis cs:58,54889.460790989)
--(axis cs:57,55254.8446397754)
--(axis cs:56,55624.3616604695)
--(axis cs:55,56034.594100048)
--(axis cs:54,56470.3569191282)
--(axis cs:53,56899.8512480045)
--(axis cs:52,57293.8568724353)
--(axis cs:51,57708.1783809996)
--(axis cs:50,58137.5721766444)
--(axis cs:49,58572.4900398412)
--(axis cs:48,58996.8476153731)
--(axis cs:47,59385.1714031648)
--(axis cs:46,59782.1073021421)
--(axis cs:45,60220.3730244291)
--(axis cs:44,60691.8468917904)
--(axis cs:43,61209.8431722922)
--(axis cs:42,61767.81016722)
--(axis cs:41,62302.8821178887)
--(axis cs:40,62839.7623420855)
--(axis cs:39,63427.9425968191)
--(axis cs:38,64091.4063805427)
--(axis cs:37,64786.5421202952)
--(axis cs:36,65457.8194155171)
--(axis cs:35,66118.9618880727)
--(axis cs:34,66758.6123146429)
--(axis cs:33,67386.9290747304)
--(axis cs:32,68022.4352889619)
--(axis cs:31,68661.2227159202)
--(axis cs:30,69252.8730514096)
--(axis cs:29,69837.8838380193)
--(axis cs:28,70436.9004049453)
--(axis cs:27,71055.9285597904)
--(axis cs:26,71679.0715510841)
--(axis cs:25,72262.6753532679)
--(axis cs:24,72866.6159428087)
--(axis cs:23,73419.1916712659)
--(axis cs:22,74042.2025646026)
--(axis cs:21,74690.5665607627)
--(axis cs:20,75410.4182077116)
--(axis cs:19,76126.6983212019)
--(axis cs:18,76858.2104317433)
--(axis cs:17,77498.4790047388)
--(axis cs:16,78022.8252126772)
--(axis cs:15,78525.1559107977)
--(axis cs:14,78993.9061139543)
--(axis cs:13,79504.7088714625)
--(axis cs:12,80081.0009396222)
--(axis cs:11,80718.5515249446)
--(axis cs:10,81404.2094895396)
--(axis cs:9,82259.8543858833)
--(axis cs:8,83146.9379491314)
--(axis cs:7,83812.1979891651)
--(axis cs:6,84277.2447052628)
--(axis cs:5,84525.3857282209)
--(axis cs:4,84614.7269538867)
--(axis cs:3,84638.0721391668)
--(axis cs:2,84638.4267864678)
--(axis cs:1,84638.4285806973)
--(axis cs:0,84638.4285806973)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,84638.4054232337)
--(axis cs:0,84637.4634626358)
--(axis cs:1,84637.4634626358)
--(axis cs:2,84637.4619461396)
--(axis cs:3,84636.1185295546)
--(axis cs:4,84624.5114806177)
--(axis cs:5,84572.3008417226)
--(axis cs:6,84408.1342505707)
--(axis cs:7,84148.1658503813)
--(axis cs:8,83856.132348142)
--(axis cs:9,83554.376617286)
--(axis cs:10,83169.023641229)
--(axis cs:11,82717.4282088554)
--(axis cs:12,82270.6474461359)
--(axis cs:13,81788.6697285452)
--(axis cs:14,81238.6501773378)
--(axis cs:15,80691.0842914877)
--(axis cs:16,80151.9041385641)
--(axis cs:17,79554.7212979474)
--(axis cs:18,78977.2247835846)
--(axis cs:19,78460.5316849868)
--(axis cs:20,77941.5767295889)
--(axis cs:21,77558.5945746227)
--(axis cs:22,77288.9149949453)
--(axis cs:23,77023.405553776)
--(axis cs:24,76793.0416478379)
--(axis cs:25,76631.2925268042)
--(axis cs:26,76506.4193061736)
--(axis cs:27,76449.9335060151)
--(axis cs:28,76403.9118989605)
--(axis cs:29,76357.7304813914)
--(axis cs:30,76283.8618673384)
--(axis cs:31,76199.3848426349)
--(axis cs:32,76117.6383191422)
--(axis cs:33,76008.9511575743)
--(axis cs:34,75849.2430130608)
--(axis cs:35,75662.8511951163)
--(axis cs:36,75460.1206803458)
--(axis cs:37,75219.3818403952)
--(axis cs:38,74961.9724057091)
--(axis cs:39,74666.2383074147)
--(axis cs:40,74365.5716484293)
--(axis cs:41,74058.0040435349)
--(axis cs:42,73769.1828188532)
--(axis cs:43,73514.5075536417)
--(axis cs:44,73253.8017607551)
--(axis cs:45,72977.8892851636)
--(axis cs:46,72717.8322665622)
--(axis cs:47,72506.3308577787)
--(axis cs:48,72250.7000959309)
--(axis cs:49,71970.3164298818)
--(axis cs:50,71705.6289610663)
--(axis cs:51,71457.7128611927)
--(axis cs:52,71244.2801515011)
--(axis cs:53,71050.0101680254)
--(axis cs:54,70884.4146711949)
--(axis cs:55,70694.2805114758)
--(axis cs:56,70482.4687193893)
--(axis cs:57,70299.6305962496)
--(axis cs:58,70145.9029524545)
--(axis cs:59,70000.4908389331)
--(axis cs:60,69844.3702804467)
--(axis cs:61,69705.7080120123)
--(axis cs:62,69556.1478436382)
--(axis cs:63,69431.9034536815)
--(axis cs:64,69303.9062721742)
--(axis cs:65,69185.3990602688)
--(axis cs:66,69070.7925886576)
--(axis cs:67,68970.6929655844)
--(axis cs:68,68840.7255396914)
--(axis cs:69,68674.0660427613)
--(axis cs:70,68537.9236760847)
--(axis cs:71,68410.2134984797)
--(axis cs:72,68238.3171561384)
--(axis cs:73,68095.4488945683)
--(axis cs:74,67985.7434128535)
--(axis cs:75,67898.8022387941)
--(axis cs:76,67808.7059354082)
--(axis cs:77,67732.5483296094)
--(axis cs:78,67641.6403729817)
--(axis cs:79,67546.5039624543)
--(axis cs:80,67452.4587377675)
--(axis cs:81,67353.0007802373)
--(axis cs:82,67264.0130244631)
--(axis cs:83,67182.9716273324)
--(axis cs:84,67084.9680323215)
--(axis cs:85,67017.2216624551)
--(axis cs:86,66963.1790948334)
--(axis cs:87,66916.7612547548)
--(axis cs:88,66858.2672552399)
--(axis cs:89,66794.4114540179)
--(axis cs:90,66739.4292454944)
--(axis cs:91,66680.7071078289)
--(axis cs:92,66620.5855672338)
--(axis cs:93,66561.7307517156)
--(axis cs:94,66518.1675130893)
--(axis cs:95,66457.186970336)
--(axis cs:96,66405.1620574563)
--(axis cs:97,66348.9049175332)
--(axis cs:98,66294.1497362167)
--(axis cs:99,66232.2231872672)
--(axis cs:100,66169.2287626404)
--(axis cs:101,66091.5665328413)
--(axis cs:102,66028.8311117666)
--(axis cs:103,65971.2787099711)
--(axis cs:104,65865.4621919681)
--(axis cs:105,65771.073919717)
--(axis cs:106,65665.1806121558)
--(axis cs:107,65543.9320354609)
--(axis cs:108,65413.4982560906)
--(axis cs:109,65288.4787279009)
--(axis cs:110,65173.8848474291)
--(axis cs:111,65085.3467220715)
--(axis cs:112,65020.7118539522)
--(axis cs:113,64958.1610078742)
--(axis cs:114,64883.1020856202)
--(axis cs:115,64783.6135103065)
--(axis cs:116,64683.6686703986)
--(axis cs:117,64582.1265702346)
--(axis cs:118,64466.438433045)
--(axis cs:119,64341.8639905619)
--(axis cs:120,64250.2253217674)
--(axis cs:121,64158.090146205)
--(axis cs:122,64054.9570768175)
--(axis cs:123,63964.4329877619)
--(axis cs:124,63915.3702104531)
--(axis cs:125,63855.7952933985)
--(axis cs:126,63802.1879092085)
--(axis cs:127,63730.4997884804)
--(axis cs:128,63670.3761753339)
--(axis cs:129,63613.4418345913)
--(axis cs:130,63564.3784147806)
--(axis cs:131,63514.1110365862)
--(axis cs:132,63459.5427727944)
--(axis cs:133,63411.3030069635)
--(axis cs:134,63354.2584932642)
--(axis cs:135,63280.9683031163)
--(axis cs:136,63221.9345089058)
--(axis cs:137,63180.1578427133)
--(axis cs:138,63132.990308054)
--(axis cs:139,63076.3929112647)
--(axis cs:140,62996.9528128878)
--(axis cs:141,62928.205401341)
--(axis cs:142,62836.9573012503)
--(axis cs:143,62741.3097107071)
--(axis cs:144,62630.3779251033)
--(axis cs:145,62507.433116967)
--(axis cs:146,62379.0463123227)
--(axis cs:147,62269.8710751219)
--(axis cs:148,62192.6940011705)
--(axis cs:149,62112.7565063577)
--(axis cs:150,62017.6128401361)
--(axis cs:151,61903.0334671533)
--(axis cs:152,61775.221437213)
--(axis cs:153,61653.0609435154)
--(axis cs:154,61531.4497091242)
--(axis cs:155,61441.2962392998)
--(axis cs:156,61346.030662703)
--(axis cs:157,61269.0478332018)
--(axis cs:158,61220.9988396724)
--(axis cs:159,61166.2827524095)
--(axis cs:160,61119.2526004587)
--(axis cs:161,61073.4428388787)
--(axis cs:162,61006.8811112183)
--(axis cs:163,60928.8092314688)
--(axis cs:164,60868.9588467349)
--(axis cs:165,60812.7402904969)
--(axis cs:166,60762.6751962173)
--(axis cs:167,60718.4954324225)
--(axis cs:168,60666.0463661776)
--(axis cs:169,60625.8929603715)
--(axis cs:170,60583.2886177399)
--(axis cs:171,60529.4455262613)
--(axis cs:172,60451.1026063593)
--(axis cs:173,60357.0287277825)
--(axis cs:174,60255.478636566)
--(axis cs:175,60189.1235007311)
--(axis cs:176,60123.4309184141)
--(axis cs:177,60061.9683780886)
--(axis cs:178,60009.1521063787)
--(axis cs:179,59964.5946378752)
--(axis cs:180,59921.2982034421)
--(axis cs:181,59864.8155688383)
--(axis cs:182,59814.9903501461)
--(axis cs:183,59764.3796670748)
--(axis cs:184,59708.7825401544)
--(axis cs:185,59645.0552905161)
--(axis cs:186,59600.908816023)
--(axis cs:187,59571.885787593)
--(axis cs:188,59535.6973455812)
--(axis cs:189,59491.3120938391)
--(axis cs:190,59450.5936359903)
--(axis cs:191,59416.0296665634)
--(axis cs:192,59369.66755695)
--(axis cs:193,59326.6107275326)
--(axis cs:194,59270.8372237262)
--(axis cs:195,59213.0741124889)
--(axis cs:196,59127.8023436686)
--(axis cs:197,59007.6131139251)
--(axis cs:198,58904.5458557568)
--(axis cs:199,58827.6370871392)
--(axis cs:200,58754.8318351134)
--(axis cs:201,58682.2514963054)
--(axis cs:202,58621.6714946989)
--(axis cs:203,58575.1983983583)
--(axis cs:204,58538.8159478217)
--(axis cs:205,58482.0065478305)
--(axis cs:206,58430.6322559273)
--(axis cs:207,58380.0543056324)
--(axis cs:208,58326.9188210062)
--(axis cs:209,58283.9895243184)
--(axis cs:210,58257.4986461318)
--(axis cs:211,58230.058046216)
--(axis cs:212,58185.4242115014)
--(axis cs:213,58126.021496231)
--(axis cs:214,58074.7627438676)
--(axis cs:215,58030.7401069534)
--(axis cs:216,57999.6419423648)
--(axis cs:217,57976.6452912152)
--(axis cs:218,57959.5412777986)
--(axis cs:219,57937.2552087322)
--(axis cs:220,57915.2588315082)
--(axis cs:221,57888.157722959)
--(axis cs:222,57859.3435946271)
--(axis cs:223,57845.7639129958)
--(axis cs:224,57827.0603076544)
--(axis cs:225,57803.506374312)
--(axis cs:226,57772.6617098897)
--(axis cs:227,57749.6243703101)
--(axis cs:228,57730.6032405452)
--(axis cs:229,57715.1216119349)
--(axis cs:230,57704.9350344733)
--(axis cs:231,57698.1669722021)
--(axis cs:232,57680.2669805647)
--(axis cs:233,57667.0334328187)
--(axis cs:234,57658.8142364046)
--(axis cs:235,57642.7512357817)
--(axis cs:236,57616.7745272964)
--(axis cs:237,57590.0906594654)
--(axis cs:238,57562.1729473096)
--(axis cs:239,57523.5543420068)
--(axis cs:240,57467.1807367776)
--(axis cs:241,57416.4040451653)
--(axis cs:242,57361.7342743343)
--(axis cs:243,57317.4084942405)
--(axis cs:244,57275.6151791796)
--(axis cs:245,57232.8073136843)
--(axis cs:246,57199.6392081795)
--(axis cs:247,57173.225896033)
--(axis cs:248,57149.6840545382)
--(axis cs:249,57124.4760887773)
--(axis cs:250,57093.4440648708)
--(axis cs:251,57051.1078494143)
--(axis cs:252,56991.0898119268)
--(axis cs:253,56916.3460225377)
--(axis cs:254,56847.7158064842)
--(axis cs:255,56763.82547867)
--(axis cs:256,56683.8714482423)
--(axis cs:257,56609.0405688954)
--(axis cs:258,56544.231860535)
--(axis cs:259,56483.1588931077)
--(axis cs:260,56416.0666585183)
--(axis cs:261,56356.5179069279)
--(axis cs:262,56309.6441944401)
--(axis cs:263,56273.97432023)
--(axis cs:264,56250.1505170386)
--(axis cs:265,56217.228370079)
--(axis cs:266,56183.3969967389)
--(axis cs:267,56142.3979812532)
--(axis cs:268,56114.9122963849)
--(axis cs:269,56092.5727209138)
--(axis cs:270,56066.3926113256)
--(axis cs:271,56039.342547844)
--(axis cs:272,56002.5077777259)
--(axis cs:273,55959.3254911795)
--(axis cs:274,55917.6916323094)
--(axis cs:275,55874.9326997047)
--(axis cs:276,55841.5323798)
--(axis cs:277,55794.7939207862)
--(axis cs:278,55752.3580327805)
--(axis cs:279,55727.5008952151)
--(axis cs:280,55698.1742293841)
--(axis cs:281,55664.5688846412)
--(axis cs:282,55647.0727398591)
--(axis cs:283,55636.9666700408)
--(axis cs:284,55627.5972010806)
--(axis cs:285,55606.878055869)
--(axis cs:286,55588.0607163552)
--(axis cs:287,55571.45724766)
--(axis cs:288,55550.2819572689)
--(axis cs:289,55531.4662575002)
--(axis cs:290,55511.1324861948)
--(axis cs:291,55498.6986301303)
--(axis cs:292,55475.5812893013)
--(axis cs:293,55444.8851598234)
--(axis cs:294,55414.1563445733)
--(axis cs:295,55383.0888900838)
--(axis cs:296,55342.7825849649)
--(axis cs:297,55311.3667059684)
--(axis cs:298,55293.6907473616)
--(axis cs:299,55277.8970290829)
--(axis cs:300,55266.292782578)
--(axis cs:301,55253.0496153715)
--(axis cs:302,55242.3867944799)
--(axis cs:303,55237.4426458518)
--(axis cs:304,55226.1730839934)
--(axis cs:305,55215.8471104754)
--(axis cs:306,55206.4964155244)
--(axis cs:307,55184.5052026138)
--(axis cs:308,55152.0109671971)
--(axis cs:309,55105.8419617522)
--(axis cs:310,55063.0469751203)
--(axis cs:311,55027.0520315107)
--(axis cs:312,54995.5820951984)
--(axis cs:313,54971.9722350199)
--(axis cs:314,54957.3472415734)
--(axis cs:315,54944.8031017352)
--(axis cs:316,54936.9354869591)
--(axis cs:317,54922.6831660515)
--(axis cs:318,54903.2475605361)
--(axis cs:319,54888.6340730778)
--(axis cs:320,54860.6209625231)
--(axis cs:321,54847.470703908)
--(axis cs:322,54837.5070800255)
--(axis cs:323,54826.2374154276)
--(axis cs:324,54810.4864207348)
--(axis cs:325,54770.7676838304)
--(axis cs:326,54727.3246689101)
--(axis cs:327,54682.7843462302)
--(axis cs:328,54634.237356115)
--(axis cs:329,54587.3911398342)
--(axis cs:330,54550.7887833917)
--(axis cs:331,54513.8327325299)
--(axis cs:332,54483.6678880711)
--(axis cs:333,54456.6611683634)
--(axis cs:334,54409.2398085356)
--(axis cs:335,54376.2590477626)
--(axis cs:336,54354.1179201845)
--(axis cs:337,54330.2306984964)
--(axis cs:338,54305.0234091746)
--(axis cs:339,54291.5069550223)
--(axis cs:340,54285.1986989237)
--(axis cs:341,54280.2371799099)
--(axis cs:342,54266.2552224624)
--(axis cs:343,54257.3059138199)
--(axis cs:344,54239.9398666151)
--(axis cs:345,54209.0951199721)
--(axis cs:346,54175.4903421175)
--(axis cs:347,54161.5534810395)
--(axis cs:348,54151.2345920455)
--(axis cs:349,54149.0024929534)
--(axis cs:350,54137.3499555677)
--(axis cs:351,54105.0336057637)
--(axis cs:352,54080.5827941191)
--(axis cs:353,54064.0601887409)
--(axis cs:354,54054.1777902416)
--(axis cs:355,54049.3187070181)
--(axis cs:356,54042.2440336424)
--(axis cs:357,54032.608704852)
--(axis cs:358,54024.7801670016)
--(axis cs:359,54011.2920859785)
--(axis cs:360,53989.6506802658)
--(axis cs:361,53966.7880059234)
--(axis cs:362,53945.5126642046)
--(axis cs:363,53930.8705823786)
--(axis cs:364,53916.3756406741)
--(axis cs:365,53909.408156323)
--(axis cs:366,53902.2106105993)
--(axis cs:367,53890.4830687023)
--(axis cs:368,53875.7435723204)
--(axis cs:369,53867.0477517568)
--(axis cs:370,53858.9971450596)
--(axis cs:371,53845.6107324768)
--(axis cs:372,53832.3569262081)
--(axis cs:373,53804.646796182)
--(axis cs:374,53766.1894507843)
--(axis cs:375,53728.3946984853)
--(axis cs:376,53691.1848089528)
--(axis cs:377,53637.8070228799)
--(axis cs:378,53562.7729051194)
--(axis cs:379,53490.7544119777)
--(axis cs:380,53426.0497868538)
--(axis cs:381,53374.3349433068)
--(axis cs:382,53332.766761177)
--(axis cs:383,53306.6910449797)
--(axis cs:384,53278.3381869495)
--(axis cs:385,53258.3557414973)
--(axis cs:386,53234.5984468441)
--(axis cs:387,53204.6776901238)
--(axis cs:388,53186.9467853136)
--(axis cs:389,53164.9905815775)
--(axis cs:390,53120.6901526639)
--(axis cs:391,53065.4723873584)
--(axis cs:392,53029.0887865075)
--(axis cs:393,52996.1375563133)
--(axis cs:394,52955.2046197208)
--(axis cs:395,52918.7738705104)
--(axis cs:396,52890.9494667168)
--(axis cs:397,52878.2060447606)
--(axis cs:398,52870.7879676124)
--(axis cs:399,52859.8528917327)
--(axis cs:400,52854.3933227157)
--(axis cs:401,52840.2447407216)
--(axis cs:402,52836.3435765286)
--(axis cs:403,52831.0629916922)
--(axis cs:404,52828.2669436244)
--(axis cs:405,52820.031965992)
--(axis cs:406,52807.7636981391)
--(axis cs:407,52797.3399610478)
--(axis cs:408,52793.9238557952)
--(axis cs:409,52789.9457548418)
--(axis cs:410,52787.078756824)
--(axis cs:411,52778.7578380711)
--(axis cs:412,52775.2334982143)
--(axis cs:413,52769.8246900816)
--(axis cs:414,52763.6384217137)
--(axis cs:415,52762.1443965254)
--(axis cs:416,52757.462046841)
--(axis cs:417,52754.7183490676)
--(axis cs:418,52750.3089246001)
--(axis cs:419,52746.1060500347)
--(axis cs:420,52744.4117663409)
--(axis cs:421,52740.9654927985)
--(axis cs:422,52739.2922039595)
--(axis cs:423,52736.399081598)
--(axis cs:424,52735.6781389781)
--(axis cs:425,52734.8755736821)
--(axis cs:426,52734.1308974401)
--(axis cs:427,52732.175522352)
--(axis cs:428,52727.3326312099)
--(axis cs:429,52717.1326926669)
--(axis cs:430,52713.8012700072)
--(axis cs:431,52705.1830435475)
--(axis cs:432,52694.9907077487)
--(axis cs:433,52691.1489681607)
--(axis cs:434,52690.1581798006)
--(axis cs:435,52676.7594113582)
--(axis cs:436,52660.6017195256)
--(axis cs:437,52639.6989883852)
--(axis cs:438,52612.2722483694)
--(axis cs:439,52599.9632701354)
--(axis cs:440,52593.0647057094)
--(axis cs:441,52587.6025811946)
--(axis cs:442,52585.9012681493)
--(axis cs:443,52584.9292685696)
--(axis cs:444,52582.7981109943)
--(axis cs:445,52577.6657709071)
--(axis cs:446,52573.188276371)
--(axis cs:447,52568.956951564)
--(axis cs:448,52563.1874680289)
--(axis cs:449,52561.3803635441)
--(axis cs:450,52558.593214196)
--(axis cs:451,52555.5267845708)
--(axis cs:452,52551.3036477351)
--(axis cs:453,52544.9260520235)
--(axis cs:454,52538.9705548141)
--(axis cs:455,52536.9716021641)
--(axis cs:456,52535.4672925593)
--(axis cs:457,52532.6843939348)
--(axis cs:458,52524.5033577323)
--(axis cs:459,52518.068333934)
--(axis cs:460,52508.6254883413)
--(axis cs:461,52507.0451373791)
--(axis cs:462,52501.8064438338)
--(axis cs:463,52488.9852243779)
--(axis cs:464,52477.3298795492)
--(axis cs:465,52469.14010675)
--(axis cs:466,52463.8607874299)
--(axis cs:467,52453.2492906628)
--(axis cs:468,52442.8166492469)
--(axis cs:469,52428.625636268)
--(axis cs:470,52404.8314283845)
--(axis cs:471,52387.8102629686)
--(axis cs:472,52375.3584169731)
--(axis cs:473,52360.171937466)
--(axis cs:474,52353.6362967271)
--(axis cs:475,52350.772672084)
--(axis cs:476,52347.6222966828)
--(axis cs:477,52346.0419934194)
--(axis cs:478,52343.2139179938)
--(axis cs:479,52337.3456499851)
--(axis cs:480,52331.050531679)
--(axis cs:481,52324.1783366414)
--(axis cs:482,52305.8723871614)
--(axis cs:483,52295.7781309902)
--(axis cs:484,52278.6739295329)
--(axis cs:485,52252.5405034049)
--(axis cs:486,52220.0519219773)
--(axis cs:487,52192.4693718219)
--(axis cs:488,52169.9608189887)
--(axis cs:489,52144.2300886843)
--(axis cs:490,52105.6395954067)
--(axis cs:491,52065.4955843063)
--(axis cs:492,52037.332204688)
--(axis cs:493,52013.3590246906)
--(axis cs:494,51998.5809898798)
--(axis cs:495,51991.1710297813)
--(axis cs:496,51989.1156340762)
--(axis cs:497,51983.6865593905)
--(axis cs:498,51982.2428608522)
--(axis cs:499,51970.9304192348)
--(axis cs:500,51965.3171699966)
--(axis cs:501,51959.1192259824)
--(axis cs:502,51956.2385334811)
--(axis cs:503,51951.9059117034)
--(axis cs:504,51949.3906664461)
--(axis cs:505,51942.3534132098)
--(axis cs:506,51939.2148376298)
--(axis cs:507,51924.6981950773)
--(axis cs:508,51901.2907159994)
--(axis cs:509,51887.4657043543)
--(axis cs:510,51872.5424667964)
--(axis cs:511,51865.5114494492)
--(axis cs:512,51850.0492217749)
--(axis cs:513,51846.3275788297)
--(axis cs:514,51842.949456238)
--(axis cs:515,51834.0839395696)
--(axis cs:516,51819.6678874445)
--(axis cs:517,51797.1404660614)
--(axis cs:518,51777.060084417)
--(axis cs:519,51767.25222603)
--(axis cs:520,51754.6635617386)
--(axis cs:521,51735.8154139251)
--(axis cs:522,51717.3393471969)
--(axis cs:523,51700.3860046093)
--(axis cs:524,51687.8292425699)
--(axis cs:525,51677.4425380468)
--(axis cs:526,51661.0130324446)
--(axis cs:527,51652.5405104257)
--(axis cs:528,51644.7271516221)
--(axis cs:529,51621.2610034157)
--(axis cs:530,51586.4362659516)
--(axis cs:531,51564.1115080496)
--(axis cs:532,51540.4946993086)
--(axis cs:533,51522.8350477237)
--(axis cs:534,51511.999032065)
--(axis cs:535,51507.9848670079)
--(axis cs:536,51497.8338055951)
--(axis cs:537,51485.9217950802)
--(axis cs:538,51464.5678368528)
--(axis cs:539,51426.9627726173)
--(axis cs:540,51393.0259620654)
--(axis cs:541,51359.4367277887)
--(axis cs:542,51327.3978843532)
--(axis cs:543,51299.2381182626)
--(axis cs:544,51279.7775278774)
--(axis cs:545,51258.8556126492)
--(axis cs:546,51237.8592330691)
--(axis cs:547,51217.0568894453)
--(axis cs:548,51193.7174541664)
--(axis cs:549,51163.887177567)
--(axis cs:550,51127.1894162791)
--(axis cs:551,51096.5199433039)
--(axis cs:552,51076.4666182924)
--(axis cs:553,51069.1465628545)
--(axis cs:554,51062.8200922509)
--(axis cs:555,51047.3904506841)
--(axis cs:556,51019.911750408)
--(axis cs:557,50988.0431640215)
--(axis cs:558,50963.2859724626)
--(axis cs:559,50938.7456369006)
--(axis cs:560,50909.3225411464)
--(axis cs:561,50883.3431973881)
--(axis cs:562,50861.7198613034)
--(axis cs:563,50848.2821563457)
--(axis cs:564,50844.4609997588)
--(axis cs:565,50842.9377197168)
--(axis cs:566,50837.9638760835)
--(axis cs:567,50834.6607837397)
--(axis cs:568,50829.7045831832)
--(axis cs:569,50819.3440000837)
--(axis cs:570,50816.8075685364)
--(axis cs:571,50813.2064593367)
--(axis cs:572,50806.9354256331)
--(axis cs:573,50800.4868101231)
--(axis cs:574,50793.0147221107)
--(axis cs:575,50789.0421546454)
--(axis cs:576,50785.6650579663)
--(axis cs:577,50785.2245804023)
--(axis cs:578,50783.4111343472)
--(axis cs:579,50781.7093608261)
--(axis cs:580,50780.5876869904)
--(axis cs:581,50778.5132444156)
--(axis cs:582,50774.6795208855)
--(axis cs:583,50772.6454975347)
--(axis cs:584,50772.4844369909)
--(axis cs:585,50770.8658058245)
--(axis cs:586,50769.4479179582)
--(axis cs:587,50768.415279699)
--(axis cs:588,50766.868788213)
--(axis cs:589,50763.7711894892)
--(axis cs:589,51887.786555076)
--(axis cs:589,51887.786555076)
--(axis cs:588,51890.3720405913)
--(axis cs:587,51891.6859431271)
--(axis cs:586,51892.9841472592)
--(axis cs:585,51895.4735284146)
--(axis cs:584,51896.9044896395)
--(axis cs:583,51897.0994073566)
--(axis cs:582,51898.5320959623)
--(axis cs:581,51901.1959947148)
--(axis cs:580,51903.2750847488)
--(axis cs:579,51904.6126500435)
--(axis cs:578,51908.2851971745)
--(axis cs:577,51909.5590473151)
--(axis cs:576,51909.9793034468)
--(axis cs:575,51915.9038372024)
--(axis cs:574,51919.4173431067)
--(axis cs:573,51926.6711382465)
--(axis cs:572,51933.1365852365)
--(axis cs:571,51939.5910950111)
--(axis cs:570,51943.4665483114)
--(axis cs:569,51946.0894238293)
--(axis cs:568,51959.1717755125)
--(axis cs:567,51964.6982515864)
--(axis cs:566,51968.4376184817)
--(axis cs:565,51974.0371444136)
--(axis cs:564,51975.7777910021)
--(axis cs:563,51980.171987676)
--(axis cs:562,51995.9859810879)
--(axis cs:561,52021.8860825032)
--(axis cs:560,52054.449537658)
--(axis cs:559,52090.5396891864)
--(axis cs:558,52123.5570981896)
--(axis cs:557,52158.5855723915)
--(axis cs:556,52203.0162387225)
--(axis cs:555,52244.0185167073)
--(axis cs:554,52270.0844593796)
--(axis cs:553,52277.3744969281)
--(axis cs:552,52286.2273355119)
--(axis cs:551,52311.5503691961)
--(axis cs:550,52351.1543337209)
--(axis cs:549,52397.2565044982)
--(axis cs:548,52430.8175322466)
--(axis cs:547,52458.7430426199)
--(axis cs:546,52485.4440957353)
--(axis cs:545,52514.1566156117)
--(axis cs:544,52540.7659503835)
--(axis cs:543,52570.04856652)
--(axis cs:542,52610.0124417338)
--(axis cs:541,52654.4970357982)
--(axis cs:540,52702.1893911954)
--(axis cs:539,52748.5674583609)
--(axis cs:538,52797.186918582)
--(axis cs:537,52825.2538163328)
--(axis cs:536,52838.247716144)
--(axis cs:535,52848.5029047312)
--(axis cs:534,52853.2105467393)
--(axis cs:533,52862.9676017328)
--(axis cs:532,52878.4472164522)
--(axis cs:531,52898.7499049939)
--(axis cs:530,52917.772293831)
--(axis cs:529,52949.8021759322)
--(axis cs:528,52970.4022641388)
--(axis cs:527,52977.7407395743)
--(axis cs:526,52985.9825517945)
--(axis cs:525,53002.7554918445)
--(axis cs:524,53011.9506487344)
--(axis cs:523,53022.6455850647)
--(axis cs:522,53037.5472017162)
--(axis cs:521,53054.7436893357)
--(axis cs:520,53076.1920768483)
--(axis cs:519,53088.4481815787)
--(axis cs:518,53099.0210976482)
--(axis cs:517,53121.9369795908)
--(axis cs:516,53150.4268815772)
--(axis cs:515,53169.6691174956)
--(axis cs:514,53177.9231660446)
--(axis cs:513,53180.7158994311)
--(axis cs:512,53183.3380064859)
--(axis cs:511,53192.5000994638)
--(axis cs:510,53197.3685386384)
--(axis cs:509,53211.2584804283)
--(axis cs:508,53220.7374769354)
--(axis cs:507,53237.0850929662)
--(axis cs:506,53249.7430428049)
--(axis cs:505,53253.581029725)
--(axis cs:504,53261.0522683365)
--(axis cs:503,53264.3919823183)
--(axis cs:502,53269.6819828233)
--(axis cs:501,53271.9565213002)
--(axis cs:500,53277.9766479382)
--(axis cs:499,53282.8990644608)
--(axis cs:498,53295.6868266478)
--(axis cs:497,53297.4139840877)
--(axis cs:496,53302.7294746195)
--(axis cs:495,53304.4414022839)
--(axis cs:494,53309.4927193593)
--(axis cs:493,53320.3658394399)
--(axis cs:492,53340.6888550947)
--(axis cs:491,53373.3101222154)
--(axis cs:490,53419.1572795933)
--(axis cs:489,53456.5104004461)
--(axis cs:488,53485.2620070982)
--(axis cs:487,53507.8359950259)
--(axis cs:486,53533.8305508488)
--(axis cs:485,53565.2584096385)
--(axis cs:484,53594.6477416628)
--(axis cs:483,53612.8635130315)
--(axis cs:482,53622.5722459907)
--(axis cs:481,53641.1141225978)
--(axis cs:480,53646.9549031036)
--(axis cs:479,53651.3775157758)
--(axis cs:478,53657.5544243975)
--(axis cs:477,53659.6512810371)
--(axis cs:476,53661.3379614694)
--(axis cs:475,53665.1964175899)
--(axis cs:474,53667.6391788164)
--(axis cs:473,53676.7859429688)
--(axis cs:472,53694.5036754182)
--(axis cs:471,53712.8989761619)
--(axis cs:470,53738.768096072)
--(axis cs:469,53774.698752319)
--(axis cs:468,53798.7740436879)
--(axis cs:467,53815.7228560763)
--(axis cs:466,53834.1565359397)
--(axis cs:465,53840.27395575)
--(axis cs:464,53846.60320469)
--(axis cs:463,53855.6217729047)
--(axis cs:462,53866.3796974705)
--(axis cs:461,53871.3634903383)
--(axis cs:460,53872.8514138326)
--(axis cs:459,53880.935742153)
--(axis cs:458,53885.7167509633)
--(axis cs:457,53891.8278343261)
--(axis cs:456,53893.9403161364)
--(axis cs:455,53895.2308434881)
--(axis cs:454,53897.1445946424)
--(axis cs:453,53903.4275485199)
--(axis cs:452,53908.3790968301)
--(axis cs:451,53913.1613947771)
--(axis cs:450,53918.4258075431)
--(axis cs:449,53921.0245277603)
--(axis cs:448,53923.5771379494)
--(axis cs:447,53929.3423011534)
--(axis cs:446,53934.2427698246)
--(axis cs:445,53938.5027073538)
--(axis cs:444,53944.50521781)
--(axis cs:443,53947.8295629521)
--(axis cs:442,53949.4438405463)
--(axis cs:441,53952.0886552184)
--(axis cs:440,53959.5592752689)
--(axis cs:439,53969.066621169)
--(axis cs:438,53984.2753059784)
--(axis cs:437,54023.17906868)
--(axis cs:436,54055.1391092787)
--(axis cs:435,54078.2575723374)
--(axis cs:434,54091.4457604167)
--(axis cs:433,54092.3347274915)
--(axis cs:432,54096.1590884469)
--(axis cs:431,54106.7544564525)
--(axis cs:430,54112.5438386884)
--(axis cs:429,54115.9552828766)
--(axis cs:428,54126.445222051)
--(axis cs:427,54131.3153064523)
--(axis cs:426,54134.3775944077)
--(axis cs:425,54134.8686518614)
--(axis cs:424,54135.5817115654)
--(axis cs:423,54136.1277526411)
--(axis cs:422,54138.1320487579)
--(axis cs:421,54139.3772381797)
--(axis cs:420,54144.6222010504)
--(axis cs:419,54145.9404852914)
--(axis cs:418,54150.6238199651)
--(axis cs:417,54155.4022351715)
--(axis cs:416,54159.5630890285)
--(axis cs:415,54164.5600871702)
--(axis cs:414,54166.7121217646)
--(axis cs:413,54171.024494701)
--(axis cs:412,54174.5416376553)
--(axis cs:411,54177.3943358419)
--(axis cs:410,54182.8988246978)
--(axis cs:409,54185.0284299408)
--(axis cs:408,54188.227978444)
--(axis cs:407,54190.8730144956)
--(axis cs:406,54198.4346714262)
--(axis cs:405,54207.8882106384)
--(axis cs:404,54214.0190618103)
--(axis cs:403,54216.1887066773)
--(axis cs:402,54222.0032305366)
--(axis cs:401,54225.7114413436)
--(axis cs:400,54242.2697207626)
--(axis cs:399,54246.1505050064)
--(axis cs:398,54254.8404291268)
--(axis cs:397,54260.7511563264)
--(axis cs:396,54270.285927305)
--(axis cs:395,54290.4343495983)
--(axis cs:394,54317.4631791922)
--(axis cs:393,54350.8631230345)
--(axis cs:392,54376.9845830577)
--(axis cs:391,54406.2585909025)
--(axis cs:390,54451.7099832057)
--(axis cs:389,54487.9183858138)
--(axis cs:388,54505.519586969)
--(axis cs:387,54520.2981930283)
--(axis cs:386,54545.6417026124)
--(axis cs:385,54569.3450057853)
--(axis cs:384,54587.452913594)
--(axis cs:383,54614.1493082811)
--(axis cs:382,54638.2070839317)
--(axis cs:381,54676.3467822367)
--(axis cs:380,54724.2912457548)
--(axis cs:379,54789.8294874789)
--(axis cs:378,54865.675124772)
--(axis cs:377,54948.7918222288)
--(axis cs:376,55012.4446068081)
--(axis cs:375,55053.9239156452)
--(axis cs:374,55105.5761742157)
--(axis cs:373,55162.329766318)
--(axis cs:372,55204.2079515093)
--(axis cs:371,55224.5027186102)
--(axis cs:370,55238.3340370056)
--(axis cs:369,55249.8873705258)
--(axis cs:368,55263.0139005057)
--(axis cs:367,55283.4051785803)
--(axis cs:366,55298.4694165746)
--(axis cs:365,55307.9505393292)
--(axis cs:364,55313.5411392172)
--(axis cs:363,55323.8006132735)
--(axis cs:362,55334.754319491)
--(axis cs:361,55352.460295707)
--(axis cs:360,55370.1706512559)
--(axis cs:359,55386.4698026085)
--(axis cs:358,55398.3862732158)
--(axis cs:357,55406.6266891698)
--(axis cs:356,55415.6615370098)
--(axis cs:355,55422.282515808)
--(axis cs:354,55426.4978211715)
--(axis cs:353,55435.5036699547)
--(axis cs:352,55449.913129794)
--(axis cs:351,55466.3835138015)
--(axis cs:350,55487.9506558454)
--(axis cs:349,55494.6727787857)
--(axis cs:348,55496.3476090415)
--(axis cs:347,55503.0745760257)
--(axis cs:346,55513.3411796217)
--(axis cs:345,55539.0988338322)
--(axis cs:344,55564.5237882762)
--(axis cs:343,55579.3194258541)
--(axis cs:342,55588.4417884072)
--(axis cs:341,55602.0189342205)
--(axis cs:340,55606.2184206416)
--(axis cs:339,55610.9186563907)
--(axis cs:338,55623.5244848471)
--(axis cs:337,55650.2580922645)
--(axis cs:336,55677.3280716634)
--(axis cs:335,55698.1393897374)
--(axis cs:334,55729.9714686383)
--(axis cs:333,55774.231834354)
--(axis cs:332,55799.425522255)
--(axis cs:331,55824.5534767092)
--(axis cs:330,55857.4669910649)
--(axis cs:329,55888.9458166875)
--(axis cs:328,55933.0928069285)
--(axis cs:327,55982.3263874655)
--(axis cs:326,56026.4647332638)
--(axis cs:325,56070.1725335609)
--(axis cs:324,56114.7404814391)
--(axis cs:323,56132.4371769637)
--(axis cs:322,56141.2232188875)
--(axis cs:321,56149.5663205485)
--(axis cs:320,56158.3848119334)
--(axis cs:319,56176.1729921396)
--(axis cs:318,56184.9069910943)
--(axis cs:317,56198.1877578616)
--(axis cs:316,56208.6229369539)
--(axis cs:315,56213.8494118517)
--(axis cs:314,56221.5172285353)
--(axis cs:313,56231.0892459584)
--(axis cs:312,56249.8081901276)
--(axis cs:311,56275.8022483806)
--(axis cs:310,56302.4628754232)
--(axis cs:309,56338.3917339)
--(axis cs:308,56380.0260572594)
--(axis cs:307,56410.2617810818)
--(axis cs:306,56431.9482176278)
--(axis cs:305,56443.1562862637)
--(axis cs:304,56455.9271198109)
--(axis cs:303,56473.2044329526)
--(axis cs:302,56479.1529473679)
--(axis cs:301,56492.772735172)
--(axis cs:300,56510.3216875307)
--(axis cs:299,56524.1437317867)
--(axis cs:298,56544.3472961166)
--(axis cs:297,56565.8632532707)
--(axis cs:296,56599.2459476438)
--(axis cs:295,56644.9416805684)
--(axis cs:294,56681.244810318)
--(axis cs:293,56718.7979244157)
--(axis cs:292,56757.7522704813)
--(axis cs:291,56784.7032041088)
--(axis cs:290,56798.8128263052)
--(axis cs:289,56816.931500652)
--(axis cs:288,56836.3087356658)
--(axis cs:287,56860.956475166)
--(axis cs:286,56880.7205336448)
--(axis cs:285,56900.4446343483)
--(axis cs:284,56921.2727038107)
--(axis cs:283,56930.499022894)
--(axis cs:282,56939.8929530757)
--(axis cs:281,56960.012297424)
--(axis cs:280,57009.7343983333)
--(axis cs:279,57054.1397297849)
--(axis cs:278,57079.3763422195)
--(axis cs:277,57128.9034297573)
--(axis cs:276,57184.3144272652)
--(axis cs:275,57220.8889714909)
--(axis cs:274,57275.6707997558)
--(axis cs:273,57337.8942778423)
--(axis cs:272,57405.7840021654)
--(axis cs:271,57462.7430499821)
--(axis cs:270,57499.2558261744)
--(axis cs:269,57532.6749013688)
--(axis cs:268,57561.6196329629)
--(axis cs:267,57594.6971274425)
--(axis cs:266,57636.9433565219)
--(axis cs:265,57672.1303255732)
--(axis cs:264,57709.6521324179)
--(axis cs:263,57735.1968754222)
--(axis cs:262,57780.5524767556)
--(axis cs:261,57842.9722425287)
--(axis cs:260,57922.1999855034)
--(axis cs:259,58008.5326829792)
--(axis cs:258,58088.7725552259)
--(axis cs:257,58163.5973387133)
--(axis cs:256,58243.8371115403)
--(axis cs:255,58331.717659917)
--(axis cs:254,58431.8799815593)
--(axis cs:253,58520.1859068101)
--(axis cs:252,58608.813381008)
--(axis cs:251,58676.0066206944)
--(axis cs:250,58720.3151063249)
--(axis cs:249,58752.5215335054)
--(axis cs:248,58775.2191383966)
--(axis cs:247,58794.8766854887)
--(axis cs:246,58818.6970689945)
--(axis cs:245,58850.3652406636)
--(axis cs:244,58896.6392365812)
--(axis cs:243,58937.6743861943)
--(axis cs:242,58988.7327772961)
--(axis cs:241,59048.8469738565)
--(axis cs:240,59109.3410023529)
--(axis cs:239,59181.0628454932)
--(axis cs:238,59233.5926776904)
--(axis cs:237,59271.7527508607)
--(axis cs:236,59314.1089645514)
--(axis cs:235,59359.5687370444)
--(axis cs:234,59381.8498260954)
--(axis cs:233,59392.2807655508)
--(axis cs:232,59403.9470140005)
--(axis cs:231,59419.4726337761)
--(axis cs:230,59426.4437019397)
--(axis cs:229,59437.9894614347)
--(axis cs:228,59453.6352105418)
--(axis cs:227,59472.5407112116)
--(axis cs:226,59498.0488879364)
--(axis cs:225,59528.4107452532)
--(axis cs:224,59549.3350727804)
--(axis cs:223,59566.2157065694)
--(axis cs:222,59576.3802504816)
--(axis cs:221,59604.9808639976)
--(axis cs:220,59635.2221467527)
--(axis cs:219,59657.8813401809)
--(axis cs:218,59681.3418743754)
--(axis cs:217,59697.8567468283)
--(axis cs:216,59728.7327179612)
--(axis cs:215,59766.8821756552)
--(axis cs:214,59819.695815915)
--(axis cs:213,59883.0359086603)
--(axis cs:212,59956.8702857812)
--(axis cs:211,60014.0153233492)
--(axis cs:210,60053.0285277813)
--(axis cs:209,60082.032214812)
--(axis cs:208,60117.5641952982)
--(axis cs:207,60155.049634585)
--(axis cs:206,60196.0100674423)
--(axis cs:205,60237.3171614086)
--(axis cs:204,60286.3657777218)
--(axis cs:203,60318.444944033)
--(axis cs:202,60353.5737498663)
--(axis cs:201,60399.9312482598)
--(axis cs:200,60456.0642246692)
--(axis cs:199,60512.1910378608)
--(axis cs:198,60572.2927991345)
--(axis cs:197,60651.8372936836)
--(axis cs:196,60739.3053329619)
--(axis cs:195,60804.3525179458)
--(axis cs:194,60852.0279257303)
--(axis cs:193,60899.6936202935)
--(axis cs:192,60940.3395762022)
--(axis cs:191,60982.7661894148)
--(axis cs:190,61016.1702906401)
--(axis cs:189,61054.4385855088)
--(axis cs:188,61092.6008881144)
--(axis cs:187,61123.4022558853)
--(axis cs:186,61151.4328959336)
--(axis cs:185,61189.7470192665)
--(axis cs:184,61238.31766365)
--(axis cs:183,61278.5021264035)
--(axis cs:182,61314.4257503974)
--(axis cs:181,61351.9639827921)
--(axis cs:180,61396.6803971014)
--(axis cs:179,61434.2321284291)
--(axis cs:178,61474.9630430778)
--(axis cs:177,61522.3369887592)
--(axis cs:176,61575.0762147381)
--(axis cs:175,61630.7695019863)
--(axis cs:174,61687.1820291949)
--(axis cs:173,61774.3632559131)
--(axis cs:172,61861.2951517929)
--(axis cs:171,61929.6944193909)
--(axis cs:170,61980.9613822601)
--(axis cs:169,62028.3465097372)
--(axis cs:168,62069.1479273007)
--(axis cs:167,62119.7511708383)
--(axis cs:166,62160.7803065001)
--(axis cs:165,62207.6163671118)
--(axis cs:164,62252.7700934825)
--(axis cs:163,62300.1231734225)
--(axis cs:162,62360.7853289991)
--(axis cs:161,62414.058519817)
--(axis cs:160,62448.0921685631)
--(axis cs:159,62483.9961198731)
--(axis cs:158,62529.9970842406)
--(axis cs:157,62569.8057673417)
--(axis cs:156,62627.4992286013)
--(axis cs:155,62701.7913965698)
--(axis cs:154,62774.9867718541)
--(axis cs:153,62876.0491108324)
--(axis cs:152,62977.7816198522)
--(axis cs:151,63088.2433670858)
--(axis cs:150,63195.625271277)
--(axis cs:149,63284.3759664683)
--(axis cs:148,63358.487384699)
--(axis cs:147,63421.8724710737)
--(axis cs:146,63512.1856849599)
--(axis cs:145,63626.2336629243)
--(axis cs:144,63734.6502678315)
--(axis cs:143,63832.459650706)
--(axis cs:142,63916.5359052714)
--(axis cs:141,63993.6335932243)
--(axis cs:140,64055.3848229817)
--(axis cs:139,64132.9236648223)
--(axis cs:138,64188.9689310764)
--(axis cs:137,64238.4447388084)
--(axis cs:136,64287.0519041376)
--(axis cs:135,64359.8261941663)
--(axis cs:134,64447.3447676054)
--(axis cs:133,64513.9167620582)
--(axis cs:132,64574.5312761187)
--(axis cs:131,64638.048270479)
--(axis cs:130,64689.853582502)
--(axis cs:129,64731.3054480174)
--(axis cs:128,64781.4957676009)
--(axis cs:127,64841.2733093457)
--(axis cs:126,64907.5902837263)
--(axis cs:125,64958.5433614928)
--(axis cs:124,65014.9011890034)
--(axis cs:123,65058.8051236512)
--(axis cs:122,65136.4923117694)
--(axis cs:121,65227.8225575994)
--(axis cs:120,65313.4811999717)
--(axis cs:119,65392.0772458511)
--(axis cs:118,65506.2415941289)
--(axis cs:117,65629.308552048)
--(axis cs:116,65747.1217507971)
--(axis cs:115,65867.4459326283)
--(axis cs:114,65992.1234578581)
--(axis cs:113,66073.0186796258)
--(axis cs:112,66139.2857683304)
--(axis cs:111,66209.0466203198)
--(axis cs:110,66302.6453835491)
--(axis cs:109,66425.9445057947)
--(axis cs:108,66572.4035781485)
--(axis cs:107,66731.0241466043)
--(axis cs:106,66876.3564123007)
--(axis cs:105,67005.6655503917)
--(axis cs:104,67127.810566184)
--(axis cs:103,67264.5796460072)
--(axis cs:102,67338.0109398638)
--(axis cs:101,67434.1128149848)
--(axis cs:100,67534.3092808379)
--(axis cs:99,67596.1657393633)
--(axis cs:98,67658.9202366094)
--(axis cs:97,67717.9123379016)
--(axis cs:96,67781.1912034133)
--(axis cs:95,67841.5443475988)
--(axis cs:94,67914.1864271281)
--(axis cs:93,67962.8426178496)
--(axis cs:92,68020.1430333097)
--(axis cs:91,68079.8849438015)
--(axis cs:90,68136.5741512447)
--(axis cs:89,68188.5202715256)
--(axis cs:88,68244.7531251949)
--(axis cs:87,68298.5142207887)
--(axis cs:86,68338.1497095144)
--(axis cs:85,68386.5089761319)
--(axis cs:84,68441.7109758307)
--(axis cs:83,68521.8381552763)
--(axis cs:82,68604.4027364064)
--(axis cs:81,68702.8035675888)
--(axis cs:80,68810.1271997325)
--(axis cs:79,68914.6454940674)
--(axis cs:78,69015.7971270183)
--(axis cs:77,69109.2465073471)
--(axis cs:76,69186.1646488309)
--(axis cs:75,69277.3893372928)
--(axis cs:74,69369.2334893204)
--(axis cs:73,69476.4804532578)
--(axis cs:72,69619.8604933181)
--(axis cs:71,69783.5748846725)
--(axis cs:70,69920.4452097849)
--(axis cs:69,70057.7936719126)
--(axis cs:68,70209.9429385695)
--(axis cs:67,70323.7452137634)
--(axis cs:66,70428.3636613424)
--(axis cs:65,70580.4059669051)
--(axis cs:64,70703.749298478)
--(axis cs:63,70817.7473615358)
--(axis cs:62,70930.4221291878)
--(axis cs:61,71052.2668521181)
--(axis cs:60,71159.8409967272)
--(axis cs:59,71285.1457099799)
--(axis cs:58,71399.4666127629)
--(axis cs:57,71517.4359798373)
--(axis cs:56,71666.5088621324)
--(axis cs:55,71837.3777765677)
--(axis cs:54,72007.6383179355)
--(axis cs:53,72165.7724406702)
--(axis cs:52,72332.8767778468)
--(axis cs:51,72522.475997503)
--(axis cs:50,72754.1638378467)
--(axis cs:49,73003.2684885965)
--(axis cs:48,73270.1076486343)
--(axis cs:47,73531.1018867865)
--(axis cs:46,73769.3002062639)
--(axis cs:45,74039.3722637495)
--(axis cs:44,74309.7940272884)
--(axis cs:43,74587.6432615757)
--(axis cs:42,74856.511474625)
--(axis cs:41,75164.2806032042)
--(axis cs:40,75468.0112320055)
--(axis cs:39,75754.4342469331)
--(axis cs:38,76038.5989258126)
--(axis cs:37,76275.1935672135)
--(axis cs:36,76488.2495642194)
--(axis cs:35,76662.144049449)
--(axis cs:34,76823.4078021565)
--(axis cs:33,76966.9211250344)
--(axis cs:32,77061.8745884665)
--(axis cs:31,77125.2089073651)
--(axis cs:30,77213.4445185312)
--(axis cs:29,77301.1621816521)
--(axis cs:28,77355.2198945178)
--(axis cs:27,77400.1704342022)
--(axis cs:26,77454.8402046959)
--(axis cs:25,77572.1157612393)
--(axis cs:24,77715.6356619447)
--(axis cs:23,77917.7377886153)
--(axis cs:22,78161.6767170112)
--(axis cs:21,78409.9917025512)
--(axis cs:20,78757.290797585)
--(axis cs:19,79254.6585324045)
--(axis cs:18,79696.5211403284)
--(axis cs:17,80237.0728596613)
--(axis cs:16,80761.2093125228)
--(axis cs:15,81206.7716867732)
--(axis cs:14,81666.8375944013)
--(axis cs:13,82146.0979344983)
--(axis cs:12,82555.4021462554)
--(axis cs:11,82945.9236933185)
--(axis cs:10,83359.6869565971)
--(axis cs:9,83704.1091164096)
--(axis cs:8,83989.4206409884)
--(axis cs:7,84251.7730083144)
--(axis cs:6,84471.9146624727)
--(axis cs:5,84599.7643756687)
--(axis cs:4,84633.5693617736)
--(axis cs:3,84637.6898943585)
--(axis cs:2,84638.4035429908)
--(axis cs:1,84638.4054232337)
--(axis cs:0,84638.4054232337)
--cycle;

\addplot [semithick, seagreen6312776]
table {%
0 84638.0625
2 84638.0546875
3 84637.4453125
4 84620.109375
5 84548.2890625
6 84334.71875
7 83947.3984375
12 81071.8515625
15 79797.3125
20 77397.921875
22 76520.734375
24 75791.4140625
29 74157.296875
30 73763.578125
35 72157.546875
39 70759.7890625
40 70481.8984375
42 70003.1796875
44 69461.6015625
50 67987.8515625
52 67594.25
56 66826.5546875
59 66290.0859375
61 65948.3046875
63 65510.9765625
64 65263.23046875
66 64817.99609375
70 63838.91796875
72 63454.16796875
74 63178.37109375
76 62941.98828125
78 62689.94921875
79 62568.00390625
81 62357.953125
84 61901.07421875
85 61722.57421875
88 61123.67578125
90 60760.4296875
92 60490.609375
93 60342.125
94 60220.453125
97 59774.265625
99 59536.828125
100 59390.37109375
102 59026.76171875
103 58872.28125
105 58632.0234375
106 58493.93359375
108 58162.8828125
110 57889.1640625
112 57691.96875
116 57230.80859375
117 57087.5859375
119 56853.54296875
121 56583.49609375
123 56354.875
124 56218.05859375
126 55896.55078125
129 55539.24609375
132 55060.6640625
142 53270.19921875
144 52968.15625
145 52805.13671875
148 52446.4296875
149 52304.57421875
151 52064.8828125
154 51635.1328125
156 51399.875
160 50967.5859375
162 50731.40234375
167 50138.09765625
170 49699.33984375
171 49579.57421875
174 49090
175 48959.83984375
177 48561.2421875
180 48052.91796875
182 47654.34765625
184 47255.203125
185 47104.578125
188 46556.90234375
189 46327.5703125
191 45938.3359375
193 45587.87109375
195 45263.1328125
196 45136.2421875
201 44339.04296875
206 43790.625
212 43028.3984375
213 42930.2890625
215 42781.71484375
216 42678.7578125
217 42606.79296875
219 42424.484375
221 42211.0859375
223 41937.75
224 41842.8203125
226 41607.9609375
227 41513.42578125
229 41246.95703125
231 40961.43359375
235 40353.8828125
238 39981.00390625
239 39839.8515625
241 39660.59765625
244 39336.13671875
246 39078.66015625
248 38850.86328125
250 38620.1171875
252 38439.04296875
254 38247.9140625
255 38153.80078125
259 37687.12109375
263 37350.62890625
264 37274.1484375
268 36889.25390625
270 36728.05078125
271 36656.890625
272 36601.04296875
273 36566.28515625
276 36418.21875
278 36283.37890625
279 36224.265625
280 36153.80078125
281 36110.78125
282 36049.29296875
287 35541.04296875
290 35285.92578125
293 35069.125
298 34789.65234375
300 34704.32421875
302 34606.79296875
304 34528.73046875
305 34501.609375
309 34370.21875
310 34316.734375
313 34124.55078125
315 34018.9921875
318 33789.609375
320 33642.8515625
322 33490.20703125
323 33414.6328125
324 33358.41015625
330 32961.1484375
332 32863.7109375
333 32809.56640625
339 32408.078125
340 32349.607421875
341 32316.015625
342 32272.533203125
344 32163.404296875
345 32128.720703125
350 31923.541015625
351 31862.7421875
352 31786.505859375
353 31725.20703125
355 31634.90234375
357 31562.197265625
358 31523.185546875
360 31419.65625
361 31363.037109375
362 31322.021484375
363 31297.708984375
366 31184.51171875
368 31125.2265625
369 31095.751953125
370 31053.2265625
372 30954.072265625
374 30870.505859375
375 30824.2578125
377 30718.556640625
378 30672.921875
382 30416.712890625
383 30382.552734375
384 30333.046875
385 30266.89453125
387 30175.578125
388 30133.982421875
393 29969.009765625
395 29922.837890625
396 29901.201171875
397 29884.365234375
400 29797.669921875
402 29763.67578125
403 29734.193359375
405 29665.5859375
408 29543.296875
410 29488.419921875
412 29446.1796875
413 29432.857421875
415 29422.0390625
416 29415.328125
417 29405.884765625
418 29399.990234375
419 29395.78125
420 29386.484375
423 29347.6796875
425 29316.4921875
426 29301.50390625
428 29278.62890625
429 29273.91796875
431 29268.271484375
432 29262.12109375
433 29257.12890625
436 29245.46875
437 29234.978515625
438 29218.939453125
439 29209.71875
440 29197.71484375
442 29170.138671875
443 29157.869140625
447 29020.345703125
451 28868.1328125
454 28755.521484375
455 28741.423828125
457 28704.369140625
458 28681.814453125
459 28665.298828125
460 28653.2734375
461 28643.46875
463 28628.86328125
464 28615.470703125
465 28604.48828125
466 28588.384765625
468 28564.125
470 28543.94921875
471 28529.44140625
473 28485.873046875
475 28447.201171875
476 28422.38671875
478 28346.96875
479 28311.64453125
480 28266.681640625
482 28192.642578125
483 28178.291015625
484 28148.84375
485 28132.787109375
486 28108.53125
487 28093.111328125
488 28081.408203125
489 28057.18359375
490 28047.32421875
491 28033.466796875
492 28025.51953125
493 28013.669921875
497 27949.671875
498 27929.884765625
499 27904.501953125
502 27807.56640625
506 27689.3125
508 27591.013671875
512 27386.22265625
513 27356.109375
514 27316.810546875
516 27213.814453125
521 26948.154296875
523 26824.134765625
527 26649.978515625
528 26613.63671875
529 26588.107421875
530 26567.986328125
531 26556.751953125
532 26540.544921875
533 26537.5859375
534 26536.830078125
538 26534.951171875
539 26530.796875
540 26524.572265625
541 26520.0234375
542 26514.435546875
544 26499.134765625
545 26488.587890625
547 26482.84375
548 26476.734375
550 26468.662109375
551 26466.45703125
552 26465.56640625
556 26449.419921875
557 26448.083984375
558 26444.16015625
560 26428.419921875
561 26401.3828125
563 26281.646484375
564 26233.24609375
565 26168.361328125
567 26108.556640625
568 26071.548828125
569 26023.353515625
571 25898.107421875
572 25833.791015625
573 25808.3515625
574 25787.845703125
575 25771.77734375
576 25751.30859375
577 25734.87109375
580 25659.048828125
581 25632.451171875
582 25611.392578125
583 25585.431640625
584 25565.82421875
589 25446.62890625
};
\addplot [semithick, chocolate2047927]
table {%
0 84637.9765625
2 84637.96875
3 84637.2578125
4 84602.4375
5 84485.921875
6 84202.34375
7 83686.3828125
8 82978.2890625
10 81251.5625
12 79951.625
14 78836.546875
17 77236.609375
19 75821.1015625
22 73695.59375
29 69300.84375
33 66626.703125
37 63824.40234375
39 62369.07421875
41 61171.21875
44 59518.44140625
46 58617.59765625
49 57423.13671875
56 54420.07421875
60 52980.59375
62 52279.30859375
63 51910.9609375
67 50665.01171875
69 50009.046875
72 49059.59765625
79 46632.69921875
83 45438.671875
86 44652.60546875
92 43081.78125
93 42857.4140625
95 42332.92578125
97 41868.39453125
99 41363
103 40584.546875
104 40401.92578125
110 39472.8515625
112 39113.05078125
119 37602.296875
123 36582.515625
126 35964.59375
127 35774.3046875
130 35087.1328125
132 34747.8125
136 34195.65234375
146 32444.466796875
148 32096.314453125
153 31043.384765625
155 30732.56640625
158 30268.478515625
160 30002.3671875
161 29884.51171875
163 29586.845703125
164 29425.193359375
168 28648.31640625
171 28238.78515625
172 28150.748046875
174 28007.74609375
175 27928.74609375
180 27476.30078125
183 27244.23046875
191 26466.08984375
193 26246.892578125
196 26021.9765625
198 25881.484375
200 25709.181640625
202 25523.30859375
204 25308.896484375
206 25068.173828125
208 24817.5390625
211 24480.20703125
214 24197.181640625
215 24082.6171875
222 23131.9765625
224 22852.705078125
228 22251.041015625
230 21979.77734375
231 21879.884765625
234 21459.212890625
236 21241.9921875
237 21169.333984375
238 21124.6953125
239 21097.810546875
240 21064.384765625
241 21018.15234375
243 20897.158203125
245 20780.859375
248 20586.732421875
252 20401.51953125
254 20257.001953125
255 20176.998046875
258 19886.697265625
266 19014.80859375
268 18845.154296875
271 18531.873046875
274 18196.52734375
277 17948.2578125
280 17745.47265625
281 17690.5859375
285 17430.74609375
288 17196.046875
290 17081.681640625
294 16874.5625
295 16836.45703125
297 16775.140625
301 16655.5078125
302 16628.8671875
303 16596.00390625
305 16512.443359375
309 16301.7734375
312 16183.8310546875
315 16052.03125
317 15986.689453125
321 15891.7900390625
323 15828.115234375
324 15787.8857421875
325 15755.736328125
327 15711.0224609375
329 15646.03125
330 15596.154296875
332 15535.6982421875
334 15483.0498046875
336 15408.5341796875
338 15323.41015625
341 15238.6357421875
343 15166.42578125
344 15138.939453125
347 15037.4521484375
349 14951.6689453125
350 14914.84375
352 14853.435546875
354 14788.4462890625
355 14769.3173828125
356 14745.146484375
358 14681.15234375
360 14611.509765625
361 14574.5791015625
364 14431.4638671875
366 14328.244140625
368 14262.1533203125
370 14205.10546875
372 14122.3720703125
373 14075.4189453125
374 14037.6015625
375 14006.41796875
377 13937.400390625
378 13903.09765625
387 13445.3984375
389 13385.474609375
390 13367.20703125
391 13355.431640625
392 13350.4716796875
394 13335.642578125
395 13322.263671875
396 13304.6328125
397 13273.4013671875
401 13117.255859375
403 13060.43359375
405 13011.1015625
406 12990.7841796875
407 12965.603515625
409 12902.4013671875
410 12871.9365234375
411 12848.2109375
412 12816.2470703125
413 12794.162109375
415 12766.908203125
417 12728.291015625
418 12704.830078125
421 12582.7958984375
422 12557.5947265625
424 12518.6533203125
428 12442.0244140625
430 12415.6005859375
431 12407.314453125
432 12400.970703125
433 12392.337890625
434 12380.837890625
435 12372.6689453125
436 12362.3525390625
438 12337.1650390625
440 12296.9013671875
441 12274.986328125
442 12259.2275390625
443 12236.8603515625
444 12221.8408203125
446 12195.080078125
448 12148.953125
449 12132.771484375
453 12099.177734375
456 12070.9130859375
459 12046.6923828125
460 12039.326171875
461 12034.6083984375
462 12028.6708984375
463 12018.0947265625
464 12003.5634765625
466 11967.8798828125
467 11958.3466796875
468 11953.4228515625
469 11943.154296875
471 11906.478515625
473 11861.076171875
475 11829.111328125
476 11815.4423828125
478 11807.6650390625
482 11795.771484375
484 11770.8623046875
485 11760.1220703125
486 11752.744140625
488 11707.931640625
492 11653.958984375
494 11618.0634765625
495 11588.1103515625
501 11470.525390625
502 11442.4814453125
503 11419.5478515625
505 11386.9794921875
506 11369.21875
508 11323.638671875
510 11287.064453125
511 11277.5986328125
512 11271.865234375
513 11260.1611328125
514 11246.4501953125
515 11239.1279296875
516 11236.009765625
517 11229.4443359375
519 11226.7666015625
520 11225.5126953125
521 11216.888671875
522 11211.33203125
523 11201.3408203125
524 11196.0380859375
525 11185.3037109375
526 11176.6953125
529 11123.572265625
530 11110.421875
531 11100.5478515625
532 11092.9365234375
533 11087.53125
534 11079.2978515625
535 11075.5068359375
536 11072.673828125
537 11068.583984375
538 11062.0830078125
540 11042.078125
541 11035.5556640625
542 11032.6376953125
543 11031.125
545 11029.728515625
546 11027.4765625
547 11026.9228515625
548 11024.6025390625
549 11023.3828125
551 11018.150390625
552 11012.078125
553 11010.98828125
554 11010.4013671875
555 11008.2578125
556 11007.6396484375
557 11006.455078125
558 11005.6015625
560 11002.955078125
562 10990.50390625
563 10982.4423828125
564 10977.033203125
565 10975.8046875
567 10975.3369140625
568 10974.6640625
569 10973.30859375
570 10972.67578125
571 10971.4677734375
572 10970.9775390625
573 10969.07421875
574 10966.6064453125
575 10962.4794921875
576 10956.541015625
577 10952.376953125
578 10945.7109375
579 10944.9267578125
580 10942.830078125
581 10941.69921875
583 10941.5693359375
584 10941.1337890625
585 10939.546875
586 10936.970703125
587 10935.486328125
588 10932.0869140625
589 10926.619140625
};
\addplot [semithick, blue043255]
table {%
0 84637.9375
2 84637.9296875
3 84636.90625
4 84629.0390625
5 84586.03125
6 84440.0234375
8 83922.7734375
9 83629.2421875
10 83264.3515625
13 81967.3828125
20 78349.4375
21 77984.296875
23 77470.5703125
24 77254.3359375
25 77101.703125
26 76980.6328125
27 76925.0546875
29 76829.4453125
32 76589.7578125
33 76487.9375
35 76162.5
36 75974.1875
38 75500.2890625
45 73508.6328125
47 73018.71875
51 71990.09375
53 71607.890625
55 71265.828125
57 70908.53125
62 70243.28125
68 69525.3359375
70 69229.1875
71 69096.890625
73 68785.9609375
74 68677.4921875
80 68131.296875
82 67934.2109375
85 67701.8671875
90 67438
100 66851.765625
102 66683.421875
103 66617.9296875
108 65992.953125
110 65738.265625
111 65647.1953125
114 65437.61328125
120 64781.8515625
123 64511.6171875
124 64465.13671875
129 64172.375
131 64076.078125
134 63900.80078125
135 63820.3984375
136 63754.4921875
138 63660.98046875
139 63604.66015625
143 63286.8828125
145 63066.83203125
146 62945.6171875
147 62845.87109375
149 62698.56640625
150 62606.6171875
154 62153.21875
157 61919.42578125
161 61743.75
165 61510.1796875
168 61367.59765625
170 61282.125
171 61229.5703125
172 61156.19921875
174 60971.33203125
177 60792.15234375
179 60699.4140625
180 60658.98828125
182 60564.70703125
184 60473.55078125
185 60417.40234375
186 60376.171875
187 60347.64453125
188 60314.1484375
190 60233.3828125
191 60199.3984375
194 60061.43359375
195 60008.71484375
196 59933.5546875
198 59738.41796875
201 59541.08984375
202 59487.62109375
205 59359.66015625
208 59222.2421875
209 59183.01171875
210 59155.26171875
211 59122.03515625
212 59071.1484375
214 58947.23046875
215 58898.8125
216 58864.1875
217 58837.25
218 58820.44140625
220 58775.2421875
222 58717.86328125
223 58705.98828125
224 58688.19921875
225 58665.95703125
226 58635.35546875
227 58611.08203125
228 58592.12109375
229 58576.5546875
230 58565.6875
231 58558.8203125
232 58542.10546875
233 58529.65625
234 58520.33203125
235 58501.16015625
239 58352.30859375
241 58232.625
242 58175.234375
244 58086.12890625
245 58041.5859375
246 58009.16796875
248 57962.453125
249 57938.5
250 57906.87890625
251 57863.55859375
252 57799.953125
258 57316.50390625
262 57045.09765625
263 57004.5859375
264 56979.90234375
268 56838.265625
270 56782.82421875
271 56751.04296875
272 56704.14453125
274 56596.6796875
275 56547.91015625
276 56512.921875
278 56415.8671875
279 56390.8203125
281 56312.2890625
282 56293.484375
284 56274.43359375
286 56234.390625
287 56216.20703125
289 56174.19921875
290 56154.97265625
291 56141.69921875
292 56116.66796875
295 56014.015625
296 55971.015625
297 55938.61328125
299 55901.01953125
300 55888.30859375
301 55872.91015625
302 55860.76953125
303 55855.32421875
304 55841.05078125
306 55819.22265625
307 55797.3828125
308 55766.01953125
310 55682.75390625
312 55622.6953125
313 55601.53125
315 55579.328125
316 55572.77734375
317 55560.43359375
318 55544.078125
319 55532.40234375
320 55509.50390625
322 55489.36328125
323 55479.3359375
324 55462.61328125
327 55332.5546875
329 55238.16796875
332 55141.546875
333 55115.4453125
334 55069.60546875
335 55037.19921875
336 55015.72265625
338 54964.2734375
339 54951.2109375
341 54941.12890625
342 54927.34765625
343 54918.3125
344 54902.23046875
346 54844.4140625
347 54832.3125
348 54823.79296875
349 54821.8359375
350 54812.6484375
351 54785.70703125
352 54765.24609375
353 54749.78125
354 54740.3359375
355 54735.80078125
356 54728.953125
358 54711.58203125
359 54698.8828125
362 54640.1328125
364 54614.95703125
365 54608.6796875
366 54600.33984375
367 54586.9453125
368 54569.37890625
371 54535.05859375
372 54518.28125
373 54483.48828125
375 54391.16015625
376 54351.81640625
377 54293.30078125
379 54140.29296875
380 54075.171875
381 54025.33984375
382 53985.48828125
385 53913.8515625
388 53846.234375
389 53826.453125
390 53786.19921875
391 53735.8671875
395 53604.60546875
396 53580.6171875
397 53569.48046875
398 53562.8125
399 53553
400 53548.33203125
401 53532.9765625
402 53529.171875
403 53523.625
404 53521.14453125
405 53513.9609375
406 53503.09765625
407 53494.10546875
408 53491.07421875
409 53487.48828125
410 53484.98828125
411 53478.07421875
412 53474.88671875
413 53470.42578125
414 53465.17578125
415 53463.3515625
416 53458.51171875
417 53455.05859375
419 53446.0234375
420 53444.515625
421 53440.171875
422 53438.7109375
423 53436.26171875
426 53434.25390625
427 53431.74609375
428 53426.890625
429 53416.54296875
430 53413.171875
431 53405.96875
432 53395.57421875
433 53391.7421875
434 53390.80078125
435 53377.5078125
436 53357.87109375
437 53331.4375
438 53298.2734375
439 53284.515625
440 53276.3125
441 53269.84375
442 53267.671875
443 53266.37890625
444 53263.65234375
445 53258.0859375
447 53249.1484375
448 53243.3828125
449 53241.203125
450 53238.5078125
452 53229.83984375
454 53218.05859375
455 53216.1015625
456 53214.703125
457 53212.2578125
458 53205.109375
459 53199.50390625
460 53190.73828125
461 53189.203125
462 53184.09375
464 53161.96484375
465 53154.70703125
466 53149.0078125
468 53120.796875
469 53101.6640625
470 53071.80078125
471 53050.35546875
473 53018.48046875
474 53010.63671875
475 53007.984375
476 53004.48046875
477 53002.84765625
478 53000.3828125
481 52982.64453125
482 52964.22265625
483 52954.3203125
484 52936.66015625
489 52800.37109375
492 52689.01171875
493 52666.86328125
494 52654.03515625
495 52647.8046875
496 52645.921875
497 52640.55078125
498 52638.96484375
499 52626.9140625
501 52615.5390625
502 52612.9609375
503 52608.1484375
504 52605.22265625
505 52597.96875
506 52594.48046875
507 52580.890625
508 52561.015625
509 52549.36328125
510 52534.95703125
511 52529.00390625
512 52516.6953125
514 52510.4375
515 52501.875
516 52485.046875
518 52438.0390625
519 52427.8515625
520 52415.4296875
522 52377.44140625
523 52361.515625
525 52340.09765625
526 52323.49609375
528 52307.56640625
529 52285.53125
530 52252.10546875
533 52192.90234375
534 52182.60546875
535 52178.2421875
536 52168.0390625
537 52155.5859375
538 52130.87890625
541 52006.96875
543 51934.64453125
548 51812.265625
549 51780.5703125
551 51704.03515625
552 51681.34765625
554 51666.453125
555 51645.703125
558 51543.421875
562 51428.8515625
563 51414.2265625
564 51410.12109375
565 51408.48828125
566 51403.19921875
567 51399.6796875
568 51394.4375
569 51382.71484375
570 51380.13671875
571 51376.3984375
573 51363.578125
574 51356.21484375
575 51352.47265625
576 51347.8203125
577 51347.390625
578 51345.84765625
579 51343.16015625
580 51341.9296875
581 51339.85546875
582 51336.60546875
583 51334.87109375
584 51334.6953125
585 51333.16796875
586 51331.21484375
587 51330.05078125
588 51328.62109375
589 51325.77734375
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_double_walls_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_double_walls_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.26\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.95, xmax=628.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROI Entropy (bits)},
ytick={0,10000,20000,30000},
ymin=5483.05672214338, ymax=26746.2154066955,
ytick style={color=black}
]
\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,25779.7081937613)
--(axis cs:0,25779.5628999887)
--(axis cs:1,25779.5628999887)
--(axis cs:2,25779.5616171661)
--(axis cs:3,25778.5090079348)
--(axis cs:4,25777.7684976817)
--(axis cs:5,25777.6701727563)
--(axis cs:6,25774.8188869948)
--(axis cs:7,25770.8544855851)
--(axis cs:8,25763.5338005531)
--(axis cs:9,25752.7486879375)
--(axis cs:10,25722.200349413)
--(axis cs:11,25668.7124188105)
--(axis cs:12,25586.2160623338)
--(axis cs:13,25485.5447746761)
--(axis cs:14,25361.4444818683)
--(axis cs:15,25219.2987155602)
--(axis cs:16,25038.3818141248)
--(axis cs:17,24855.305677733)
--(axis cs:18,24692.4295199086)
--(axis cs:19,24498.5731319053)
--(axis cs:20,24273.978989827)
--(axis cs:21,24070.5044482318)
--(axis cs:22,23926.9758849359)
--(axis cs:23,23788.6270332622)
--(axis cs:24,23673.3616127267)
--(axis cs:25,23577.9225416338)
--(axis cs:26,23501.2747096719)
--(axis cs:27,23401.2807704703)
--(axis cs:28,23298.2226703808)
--(axis cs:29,23175.0618879311)
--(axis cs:30,23024.3848695937)
--(axis cs:31,22871.2434401986)
--(axis cs:32,22696.5459481831)
--(axis cs:33,22511.1835902343)
--(axis cs:34,22347.7434305779)
--(axis cs:35,22166.3649591236)
--(axis cs:36,21927.1016835209)
--(axis cs:37,21652.4744118425)
--(axis cs:38,21377.4604706941)
--(axis cs:39,21110.3967978606)
--(axis cs:40,20885.4185733274)
--(axis cs:41,20702.7034273787)
--(axis cs:42,20505.8172281199)
--(axis cs:43,20285.0409133165)
--(axis cs:44,20100.1726394568)
--(axis cs:45,19927.3661972559)
--(axis cs:46,19760.8593395857)
--(axis cs:47,19583.3998039099)
--(axis cs:48,19391.764523762)
--(axis cs:49,19233.7822870145)
--(axis cs:50,19101.6614079105)
--(axis cs:51,18987.3666396499)
--(axis cs:52,18855.4056987536)
--(axis cs:53,18721.5353884036)
--(axis cs:54,18599.0731170846)
--(axis cs:55,18487.5833259049)
--(axis cs:56,18351.0116502754)
--(axis cs:57,18215.2778649944)
--(axis cs:58,18088.5521107491)
--(axis cs:59,17968.4293692165)
--(axis cs:60,17881.1906628113)
--(axis cs:61,17793.0195317201)
--(axis cs:62,17680.3902201625)
--(axis cs:63,17567.06374621)
--(axis cs:64,17463.1670714066)
--(axis cs:65,17371.2181286595)
--(axis cs:66,17274.8396630189)
--(axis cs:67,17165.3124587653)
--(axis cs:68,17072.9207185918)
--(axis cs:69,16984.1728962242)
--(axis cs:70,16910.6912002462)
--(axis cs:71,16841.9887630427)
--(axis cs:72,16793.6476154644)
--(axis cs:73,16753.0468501204)
--(axis cs:74,16713.5619506148)
--(axis cs:75,16669.685774099)
--(axis cs:76,16633.2450198173)
--(axis cs:77,16582.6180325358)
--(axis cs:78,16505.9043976936)
--(axis cs:79,16420.2215088163)
--(axis cs:80,16346.3382916821)
--(axis cs:81,16263.0229118777)
--(axis cs:82,16170.9027641264)
--(axis cs:83,16096.0182683116)
--(axis cs:84,16024.8336166045)
--(axis cs:85,15936.3435772766)
--(axis cs:86,15832.5913824904)
--(axis cs:87,15746.4886128549)
--(axis cs:88,15663.0850872934)
--(axis cs:89,15585.0104024556)
--(axis cs:90,15488.4220026958)
--(axis cs:91,15426.255629517)
--(axis cs:92,15362.6823958649)
--(axis cs:93,15291.0614806187)
--(axis cs:94,15229.5696862099)
--(axis cs:95,15174.6603258201)
--(axis cs:96,15113.4621304172)
--(axis cs:97,15048.3020839792)
--(axis cs:98,15003.0294316649)
--(axis cs:99,14962.8242145555)
--(axis cs:100,14918.9701686968)
--(axis cs:101,14864.9968505262)
--(axis cs:102,14803.8827229712)
--(axis cs:103,14765.068683956)
--(axis cs:104,14726.4770708134)
--(axis cs:105,14692.6150496104)
--(axis cs:106,14660.9441281866)
--(axis cs:107,14627.6827009029)
--(axis cs:108,14598.5749282117)
--(axis cs:109,14559.2207754743)
--(axis cs:110,14516.6519431794)
--(axis cs:111,14477.7701343082)
--(axis cs:112,14427.0088691478)
--(axis cs:113,14365.253302127)
--(axis cs:114,14302.3414696624)
--(axis cs:115,14249.2950160561)
--(axis cs:116,14186.309375021)
--(axis cs:117,14125.8352059875)
--(axis cs:118,14089.8036508761)
--(axis cs:119,14054.9896886266)
--(axis cs:120,14021.0913776165)
--(axis cs:121,13991.7785539184)
--(axis cs:122,13958.0605151068)
--(axis cs:123,13927.5347968102)
--(axis cs:124,13898.5425581236)
--(axis cs:125,13868.0200191275)
--(axis cs:126,13835.0332672488)
--(axis cs:127,13799.6678817835)
--(axis cs:128,13771.0973613877)
--(axis cs:129,13747.8184980411)
--(axis cs:130,13712.0633432218)
--(axis cs:131,13671.6463183115)
--(axis cs:132,13609.6375527889)
--(axis cs:133,13543.1636392447)
--(axis cs:134,13484.7640616343)
--(axis cs:135,13426.6488170964)
--(axis cs:136,13371.9497488358)
--(axis cs:137,13311.0335447174)
--(axis cs:138,13261.6798151952)
--(axis cs:139,13214.1437065186)
--(axis cs:140,13160.3054559978)
--(axis cs:141,13088.8376453442)
--(axis cs:142,13026.0068213162)
--(axis cs:143,12984.6242500427)
--(axis cs:144,12917.0544683127)
--(axis cs:145,12866.9761010635)
--(axis cs:146,12822.359368234)
--(axis cs:147,12765.4441269975)
--(axis cs:148,12711.1437432398)
--(axis cs:149,12648.9786648764)
--(axis cs:150,12600.149193775)
--(axis cs:151,12554.1995458389)
--(axis cs:152,12507.8625758973)
--(axis cs:153,12459.1551578828)
--(axis cs:154,12423.1944253341)
--(axis cs:155,12402.0010564928)
--(axis cs:156,12371.0616167228)
--(axis cs:157,12322.6994290348)
--(axis cs:158,12270.4791348959)
--(axis cs:159,12217.1180380091)
--(axis cs:160,12138.9130155365)
--(axis cs:161,12059.4094558441)
--(axis cs:162,11996.6557252251)
--(axis cs:163,11936.4398234224)
--(axis cs:164,11876.9394553694)
--(axis cs:165,11826.3586773756)
--(axis cs:166,11776.8956210369)
--(axis cs:167,11718.1891375383)
--(axis cs:168,11640.2032634585)
--(axis cs:169,11585.2040607537)
--(axis cs:170,11544.9444498605)
--(axis cs:171,11508.3036100847)
--(axis cs:172,11462.7819292335)
--(axis cs:173,11414.1924847515)
--(axis cs:174,11371.722134093)
--(axis cs:175,11347.0418554062)
--(axis cs:176,11318.1347752842)
--(axis cs:177,11294.448027104)
--(axis cs:178,11270.5385154817)
--(axis cs:179,11231.664708525)
--(axis cs:180,11185.5980854835)
--(axis cs:181,11146.9380047222)
--(axis cs:182,11120.5763966457)
--(axis cs:183,11084.160648281)
--(axis cs:184,11039.5381921927)
--(axis cs:185,11003.551728146)
--(axis cs:186,10957.6429330781)
--(axis cs:187,10915.2439485057)
--(axis cs:188,10868.7382800626)
--(axis cs:189,10825.9965386993)
--(axis cs:190,10778.0837625224)
--(axis cs:191,10722.630056127)
--(axis cs:192,10673.1194735886)
--(axis cs:193,10624.515042728)
--(axis cs:194,10576.4703206229)
--(axis cs:195,10542.2833061215)
--(axis cs:196,10509.1443260392)
--(axis cs:197,10479.1215130523)
--(axis cs:198,10448.8116786854)
--(axis cs:199,10419.7711114912)
--(axis cs:200,10399.5042427425)
--(axis cs:201,10374.6800360889)
--(axis cs:202,10348.7456798623)
--(axis cs:203,10327.9079457661)
--(axis cs:204,10304.654134963)
--(axis cs:205,10278.9902373827)
--(axis cs:206,10246.8758423897)
--(axis cs:207,10199.282737159)
--(axis cs:208,10156.2299979934)
--(axis cs:209,10110.9013044591)
--(axis cs:210,10067.6563322668)
--(axis cs:211,10011.2385472377)
--(axis cs:212,9948.64635210847)
--(axis cs:213,9909.71071736372)
--(axis cs:214,9881.66361781853)
--(axis cs:215,9856.20141856567)
--(axis cs:216,9826.9556480361)
--(axis cs:217,9798.04461300698)
--(axis cs:218,9769.54726060492)
--(axis cs:219,9739.51469558417)
--(axis cs:220,9712.75420153085)
--(axis cs:221,9687.97172642877)
--(axis cs:222,9668.00898309827)
--(axis cs:223,9640.21414619936)
--(axis cs:224,9618.25342891524)
--(axis cs:225,9593.31794230425)
--(axis cs:226,9564.29721758198)
--(axis cs:227,9534.74366161061)
--(axis cs:228,9499.36932142204)
--(axis cs:229,9459.16503923984)
--(axis cs:230,9419.3898811534)
--(axis cs:231,9392.25484086401)
--(axis cs:232,9364.64671814162)
--(axis cs:233,9335.3995259449)
--(axis cs:234,9302.49025448088)
--(axis cs:235,9274.95383563532)
--(axis cs:236,9243.14180123061)
--(axis cs:237,9211.43935268263)
--(axis cs:238,9179.23440479118)
--(axis cs:239,9141.90496470809)
--(axis cs:240,9117.82754508093)
--(axis cs:241,9097.17291283707)
--(axis cs:242,9077.24980635213)
--(axis cs:243,9061.91163818929)
--(axis cs:244,9048.10713122736)
--(axis cs:245,9027.43921093476)
--(axis cs:246,8998.43684238821)
--(axis cs:247,8972.70416346938)
--(axis cs:248,8953.50724604129)
--(axis cs:249,8938.56760151036)
--(axis cs:250,8924.8844964132)
--(axis cs:251,8915.21013391142)
--(axis cs:252,8908.9517856923)
--(axis cs:253,8901.71258415606)
--(axis cs:254,8892.89455726075)
--(axis cs:255,8878.56395254463)
--(axis cs:256,8854.29897157528)
--(axis cs:257,8819.31752358949)
--(axis cs:258,8788.5418083366)
--(axis cs:259,8760.0551571228)
--(axis cs:260,8747.1490619161)
--(axis cs:261,8732.08193120575)
--(axis cs:262,8723.9080319652)
--(axis cs:263,8714.58615829616)
--(axis cs:264,8705.61965984181)
--(axis cs:265,8693.33863958183)
--(axis cs:266,8673.00332002152)
--(axis cs:267,8659.27520964405)
--(axis cs:268,8637.36967819686)
--(axis cs:269,8611.124563345)
--(axis cs:270,8583.42751809195)
--(axis cs:271,8562.5186137405)
--(axis cs:272,8544.23695727136)
--(axis cs:273,8528.10167883883)
--(axis cs:274,8512.85171087816)
--(axis cs:275,8502.11664878537)
--(axis cs:276,8481.69280838402)
--(axis cs:277,8461.85341352714)
--(axis cs:278,8441.2857095831)
--(axis cs:279,8420.69912719792)
--(axis cs:280,8400.71819262183)
--(axis cs:281,8389.66315038992)
--(axis cs:282,8377.79572740468)
--(axis cs:283,8362.78361512016)
--(axis cs:284,8349.0534289955)
--(axis cs:285,8340.11349535782)
--(axis cs:286,8331.73712138231)
--(axis cs:287,8322.49627645555)
--(axis cs:288,8315.72736531141)
--(axis cs:289,8307.6485169663)
--(axis cs:290,8297.96024160042)
--(axis cs:291,8292.08378048077)
--(axis cs:292,8285.3985292035)
--(axis cs:293,8278.25942358362)
--(axis cs:294,8270.65218448975)
--(axis cs:295,8264.77260086497)
--(axis cs:296,8261.02806454056)
--(axis cs:297,8257.5062035806)
--(axis cs:298,8249.90251301918)
--(axis cs:299,8246.36897370885)
--(axis cs:300,8241.69436272666)
--(axis cs:301,8235.52515348972)
--(axis cs:302,8225.84760095309)
--(axis cs:303,8211.94854921721)
--(axis cs:304,8196.65562768668)
--(axis cs:305,8190.03011039107)
--(axis cs:306,8182.09996717228)
--(axis cs:307,8171.605056837)
--(axis cs:308,8160.73831561342)
--(axis cs:309,8156.42620887829)
--(axis cs:310,8141.09999296771)
--(axis cs:311,8120.1196207717)
--(axis cs:312,8099.00481499385)
--(axis cs:313,8082.22725901881)
--(axis cs:314,8069.04232499543)
--(axis cs:315,8056.58320976018)
--(axis cs:316,8040.46742723568)
--(axis cs:317,8029.08053862761)
--(axis cs:318,8010.13345065415)
--(axis cs:319,7997.24174631368)
--(axis cs:320,7987.00910880387)
--(axis cs:321,7976.67859439693)
--(axis cs:322,7973.24158501465)
--(axis cs:323,7971.25766309799)
--(axis cs:324,7966.71249236232)
--(axis cs:325,7964.56150604099)
--(axis cs:326,7962.84741956284)
--(axis cs:327,7960.70336202739)
--(axis cs:328,7957.00328069241)
--(axis cs:329,7955.05811967057)
--(axis cs:330,7953.01802584961)
--(axis cs:331,7952.1754631541)
--(axis cs:332,7951.66254582127)
--(axis cs:333,7941.91560113673)
--(axis cs:334,7932.0205401987)
--(axis cs:335,7916.60809472046)
--(axis cs:336,7900.22195654397)
--(axis cs:337,7882.77184147141)
--(axis cs:338,7871.72262792909)
--(axis cs:339,7857.32738209547)
--(axis cs:340,7847.40759601536)
--(axis cs:341,7840.23891734148)
--(axis cs:342,7838.24990991841)
--(axis cs:343,7831.83889842779)
--(axis cs:344,7826.65338598478)
--(axis cs:345,7820.60832122838)
--(axis cs:346,7814.5946207579)
--(axis cs:347,7807.30927228677)
--(axis cs:348,7801.76367575422)
--(axis cs:349,7789.67377771702)
--(axis cs:350,7775.62253757596)
--(axis cs:351,7759.40831782972)
--(axis cs:352,7731.76201203858)
--(axis cs:353,7704.97953600225)
--(axis cs:354,7686.65699122418)
--(axis cs:355,7671.12231666329)
--(axis cs:356,7664.27794101838)
--(axis cs:357,7652.93680321549)
--(axis cs:358,7643.28824272304)
--(axis cs:359,7632.04110456789)
--(axis cs:360,7624.55163732012)
--(axis cs:361,7610.31722233252)
--(axis cs:362,7601.35276433095)
--(axis cs:363,7595.26159983495)
--(axis cs:364,7582.9734429637)
--(axis cs:365,7575.54665700092)
--(axis cs:366,7570.01553031612)
--(axis cs:367,7567.09539274672)
--(axis cs:368,7560.52190703035)
--(axis cs:369,7550.63028818368)
--(axis cs:370,7541.39548477899)
--(axis cs:371,7531.50904200385)
--(axis cs:372,7526.29282001459)
--(axis cs:373,7524.87531024549)
--(axis cs:374,7521.65451682129)
--(axis cs:375,7516.17280807851)
--(axis cs:376,7508.81451655168)
--(axis cs:377,7502.03479390581)
--(axis cs:378,7499.78889373979)
--(axis cs:379,7496.7863325463)
--(axis cs:380,7495.57609561324)
--(axis cs:381,7493.03049505059)
--(axis cs:382,7487.91813999798)
--(axis cs:383,7484.2085481844)
--(axis cs:384,7481.5088739661)
--(axis cs:385,7477.05414403698)
--(axis cs:386,7472.22014798078)
--(axis cs:387,7468.48107682026)
--(axis cs:388,7463.9718694531)
--(axis cs:389,7458.5571193426)
--(axis cs:390,7455.17568399312)
--(axis cs:391,7449.51616007746)
--(axis cs:392,7444.66045556344)
--(axis cs:393,7438.0667949228)
--(axis cs:394,7435.58530866518)
--(axis cs:395,7434.1398407864)
--(axis cs:396,7430.63925058627)
--(axis cs:397,7428.54120293142)
--(axis cs:398,7421.53004086432)
--(axis cs:399,7416.29458133426)
--(axis cs:400,7408.4061561156)
--(axis cs:401,7400.84743585822)
--(axis cs:402,7388.18249953014)
--(axis cs:403,7367.97482388821)
--(axis cs:404,7354.18147316933)
--(axis cs:405,7346.32496975474)
--(axis cs:406,7337.23981936347)
--(axis cs:407,7330.08083025187)
--(axis cs:408,7329.67748612033)
--(axis cs:409,7329.48387418486)
--(axis cs:410,7327.58013067552)
--(axis cs:411,7327.55936112276)
--(axis cs:412,7327.22192968548)
--(axis cs:413,7325.81239776614)
--(axis cs:414,7325.32061782031)
--(axis cs:415,7325.15003202595)
--(axis cs:416,7324.90195749758)
--(axis cs:417,7322.97985896033)
--(axis cs:418,7321.87369298071)
--(axis cs:419,7320.90888547068)
--(axis cs:420,7314.82430250292)
--(axis cs:421,7311.35177774206)
--(axis cs:422,7307.91891462438)
--(axis cs:423,7304.23217950028)
--(axis cs:424,7295.52090445275)
--(axis cs:425,7291.74821714188)
--(axis cs:426,7283.40360421643)
--(axis cs:427,7283.31793205283)
--(axis cs:428,7281.97326380335)
--(axis cs:429,7281.82746227)
--(axis cs:430,7280.01120401639)
--(axis cs:431,7277.44102687521)
--(axis cs:432,7270.1385706769)
--(axis cs:433,7265.27275650305)
--(axis cs:434,7261.18549920634)
--(axis cs:435,7257.69461745461)
--(axis cs:436,7254.62913858651)
--(axis cs:437,7248.68313960958)
--(axis cs:438,7241.47139370501)
--(axis cs:439,7236.51345923193)
--(axis cs:440,7233.03868540847)
--(axis cs:441,7230.41035504387)
--(axis cs:442,7226.1165245455)
--(axis cs:443,7220.34186659833)
--(axis cs:444,7211.7416401102)
--(axis cs:445,7207.96239616972)
--(axis cs:446,7205.1685057984)
--(axis cs:447,7200.97228182585)
--(axis cs:448,7191.96651656091)
--(axis cs:449,7182.52323939594)
--(axis cs:450,7178.52705881521)
--(axis cs:451,7177.05809698533)
--(axis cs:452,7173.60796593608)
--(axis cs:453,7172.45815045113)
--(axis cs:454,7161.50379824802)
--(axis cs:455,7160.54668307597)
--(axis cs:456,7157.31453075164)
--(axis cs:457,7150.17303404825)
--(axis cs:458,7146.36019213883)
--(axis cs:459,7141.27957509961)
--(axis cs:460,7138.46854763821)
--(axis cs:461,7135.83419170917)
--(axis cs:462,7132.042046095)
--(axis cs:463,7129.67077253245)
--(axis cs:464,7128.87590391235)
--(axis cs:465,7125.8069889969)
--(axis cs:466,7125.28396249232)
--(axis cs:467,7124.95699439189)
--(axis cs:468,7124.70698842535)
--(axis cs:469,7123.56939059437)
--(axis cs:470,7123.03386421847)
--(axis cs:471,7122.25298002566)
--(axis cs:472,7120.52336937513)
--(axis cs:473,7118.85354803474)
--(axis cs:474,7117.99994519535)
--(axis cs:475,7117.63130943023)
--(axis cs:476,7117.60581170226)
--(axis cs:477,7117.54045366399)
--(axis cs:478,7114.85668465442)
--(axis cs:479,7114.83545650548)
--(axis cs:480,7103.75190931871)
--(axis cs:481,7102.54598852824)
--(axis cs:482,7098.58942845941)
--(axis cs:483,7097.27955028325)
--(axis cs:484,7093.80776030994)
--(axis cs:485,7092.91127533192)
--(axis cs:486,7090.68393174249)
--(axis cs:487,7088.01109870531)
--(axis cs:488,7086.72060197273)
--(axis cs:489,7086.0162445594)
--(axis cs:490,7085.78241089188)
--(axis cs:491,7084.0020210193)
--(axis cs:492,7083.03468673997)
--(axis cs:493,7081.93643410912)
--(axis cs:494,7081.88521595348)
--(axis cs:495,7081.88521595348)
--(axis cs:496,7079.1521374342)
--(axis cs:497,7079.04357629549)
--(axis cs:498,7077.2031053074)
--(axis cs:499,7077.18639762194)
--(axis cs:500,7074.25985407806)
--(axis cs:501,7071.96607156419)
--(axis cs:502,7070.47880290244)
--(axis cs:503,7070.16067913051)
--(axis cs:504,7070.00807862572)
--(axis cs:505,7069.65167942574)
--(axis cs:506,7069.57104893179)
--(axis cs:507,7067.46939848499)
--(axis cs:508,7067.24797849424)
--(axis cs:509,7066.79911637788)
--(axis cs:510,7064.65499006308)
--(axis cs:511,7063.4676061927)
--(axis cs:512,7062.35577271798)
--(axis cs:513,7060.03302297798)
--(axis cs:514,7057.14129982789)
--(axis cs:515,7055.19324836959)
--(axis cs:516,7053.02132707637)
--(axis cs:517,7050.99257266852)
--(axis cs:518,7050.05132904858)
--(axis cs:519,7049.73279409871)
--(axis cs:520,7048.09167167868)
--(axis cs:521,7047.9688635918)
--(axis cs:522,7044.28054729627)
--(axis cs:523,7042.49825293801)
--(axis cs:524,7040.78526420249)
--(axis cs:525,7039.6972855453)
--(axis cs:526,7039.60918419428)
--(axis cs:527,7038.75412256944)
--(axis cs:528,7038.28755933378)
--(axis cs:529,7037.51370076877)
--(axis cs:530,7036.55973296016)
--(axis cs:531,7035.31424773056)
--(axis cs:532,7031.87464323248)
--(axis cs:533,7031.82870240468)
--(axis cs:534,7031.62477735755)
--(axis cs:535,7031.37532021994)
--(axis cs:536,7030.96807845157)
--(axis cs:537,7030.52746843541)
--(axis cs:538,7029.97049396586)
--(axis cs:539,7026.35749055598)
--(axis cs:540,7020.98225779926)
--(axis cs:541,7018.74017601901)
--(axis cs:542,7016.08307099077)
--(axis cs:543,7012.46098003036)
--(axis cs:544,7012.34038386648)
--(axis cs:545,7012.30387701364)
--(axis cs:546,7011.43253853554)
--(axis cs:547,7011.04073725625)
--(axis cs:548,7008.30724888419)
--(axis cs:549,7008.12211668324)
--(axis cs:550,7006.11245153014)
--(axis cs:551,7005.9739359695)
--(axis cs:552,7005.97492960048)
--(axis cs:553,7002.20822765586)
--(axis cs:554,6999.57191611566)
--(axis cs:555,6995.35815619187)
--(axis cs:556,6995.35817762915)
--(axis cs:557,6995.35817762915)
--(axis cs:558,6993.5351929267)
--(axis cs:559,6993.53503627164)
--(axis cs:560,6993.49568845267)
--(axis cs:561,6993.49568845267)
--(axis cs:562,6993.51609247603)
--(axis cs:563,6993.5061249524)
--(axis cs:564,6990.90848043201)
--(axis cs:565,6988.87168248944)
--(axis cs:566,6983.92696194334)
--(axis cs:567,6980.78932209806)
--(axis cs:568,6979.94843078934)
--(axis cs:569,6978.97356503463)
--(axis cs:570,6975.92710579193)
--(axis cs:571,6968.46322898391)
--(axis cs:572,6961.88461147926)
--(axis cs:573,6960.4871442571)
--(axis cs:574,6958.99539933109)
--(axis cs:575,6958.68981239517)
--(axis cs:576,6958.6751780871)
--(axis cs:577,6958.6751780871)
--(axis cs:578,6957.83608067561)
--(axis cs:579,6957.44041415883)
--(axis cs:580,6956.429614256)
--(axis cs:581,6955.20440308582)
--(axis cs:582,6953.94121669554)
--(axis cs:583,6948.61575134669)
--(axis cs:584,6948.21019628185)
--(axis cs:585,6948.14485911019)
--(axis cs:586,6947.96783219348)
--(axis cs:587,6947.8602802273)
--(axis cs:588,6946.20732197826)
--(axis cs:589,6946.14313059867)
--(axis cs:590,6945.25990586904)
--(axis cs:591,6942.93135963783)
--(axis cs:592,6942.51475925909)
--(axis cs:593,6941.76280198729)
--(axis cs:594,6940.312733066)
--(axis cs:595,6938.6632705682)
--(axis cs:596,6937.8231543998)
--(axis cs:597,6937.62724027042)
--(axis cs:598,6937.62724027042)
--(axis cs:599,6937.62724027042)
--(axis cs:599,7158.47162691708)
--(axis cs:599,7158.47162691708)
--(axis cs:598,7158.47162691708)
--(axis cs:597,7158.47162691708)
--(axis cs:596,7158.6555956002)
--(axis cs:595,7159.5455575568)
--(axis cs:594,7161.02691537151)
--(axis cs:593,7162.59325270021)
--(axis cs:592,7163.68754542841)
--(axis cs:591,7164.21442161217)
--(axis cs:590,7165.87138319346)
--(axis cs:589,7166.47468190133)
--(axis cs:588,7166.52361552174)
--(axis cs:587,7167.6837041477)
--(axis cs:586,7167.81419905652)
--(axis cs:585,7167.91256276481)
--(axis cs:584,7168.02249903065)
--(axis cs:583,7168.50534240331)
--(axis cs:582,7173.29890049196)
--(axis cs:581,7175.52872191418)
--(axis cs:580,7177.676401369)
--(axis cs:579,7179.62052334117)
--(axis cs:578,7179.95848963689)
--(axis cs:577,7180.6479078504)
--(axis cs:576,7180.6479078504)
--(axis cs:575,7180.66350791733)
--(axis cs:574,7180.95135848141)
--(axis cs:573,7181.8253557429)
--(axis cs:572,7183.11159945824)
--(axis cs:571,7189.77684914109)
--(axis cs:570,7197.10187858307)
--(axis cs:569,7200.13084902787)
--(axis cs:568,7201.11985046066)
--(axis cs:567,7202.03559977694)
--(axis cs:566,7203.99260836916)
--(axis cs:565,7208.80964563556)
--(axis cs:564,7210.91433206799)
--(axis cs:563,7212.6698125476)
--(axis cs:562,7212.67949346147)
--(axis cs:561,7212.65942873483)
--(axis cs:560,7212.65942873483)
--(axis cs:559,7212.69918247836)
--(axis cs:558,7212.6993383233)
--(axis cs:557,7214.06182237085)
--(axis cs:556,7214.06182237085)
--(axis cs:555,7214.06180474563)
--(axis cs:554,7216.84390419684)
--(axis cs:553,7219.57770984414)
--(axis cs:552,7223.66862508702)
--(axis cs:551,7223.667509343)
--(axis cs:550,7223.80450159486)
--(axis cs:549,7224.99913331676)
--(axis cs:548,7225.20114955331)
--(axis cs:547,7228.33883305625)
--(axis cs:546,7228.79089896446)
--(axis cs:545,7229.81237298636)
--(axis cs:544,7229.85528019602)
--(axis cs:543,7229.99886371964)
--(axis cs:542,7234.01724150923)
--(axis cs:541,7236.49529273099)
--(axis cs:540,7239.04700001324)
--(axis cs:539,7245.62516569402)
--(axis cs:538,7250.65309978414)
--(axis cs:537,7251.44475812709)
--(axis cs:536,7251.88989029843)
--(axis cs:535,7252.22538290506)
--(axis cs:534,7252.46616014245)
--(axis cs:533,7252.68848509532)
--(axis cs:532,7252.71645051752)
--(axis cs:531,7255.86153351944)
--(axis cs:530,7257.03065766484)
--(axis cs:529,7257.92856485623)
--(axis cs:528,7258.67665941622)
--(axis cs:527,7259.04638524306)
--(axis cs:526,7259.85214393072)
--(axis cs:525,7259.9227925797)
--(axis cs:524,7261.60153267251)
--(axis cs:523,7263.44495018699)
--(axis cs:522,7265.13519489123)
--(axis cs:521,7269.1624254707)
--(axis cs:520,7269.23696113382)
--(axis cs:519,7270.24474496379)
--(axis cs:518,7270.61074126392)
--(axis cs:517,7271.62738826898)
--(axis cs:516,7274.80566511113)
--(axis cs:515,7279.24925163041)
--(axis cs:514,7283.37498923461)
--(axis cs:513,7289.90643014702)
--(axis cs:512,7295.48036009452)
--(axis cs:511,7298.1698156823)
--(axis cs:510,7300.52290056192)
--(axis cs:509,7303.81439924713)
--(axis cs:508,7304.75057619326)
--(axis cs:507,7305.03747651501)
--(axis cs:506,7309.80680263071)
--(axis cs:505,7309.95937526176)
--(axis cs:504,7310.56711668678)
--(axis cs:503,7311.02881305699)
--(axis cs:502,7311.97654866006)
--(axis cs:501,7314.4438503108)
--(axis cs:500,7317.37131779694)
--(axis cs:499,7319.48985237806)
--(axis cs:498,7319.5072071926)
--(axis cs:497,7321.43618932951)
--(axis cs:496,7321.5020422533)
--(axis cs:495,7323.19173717152)
--(axis cs:494,7323.19173717152)
--(axis cs:493,7323.23805807838)
--(axis cs:492,7324.16390701003)
--(axis cs:491,7324.8017680432)
--(axis cs:490,7326.43672973312)
--(axis cs:489,7326.6661382531)
--(axis cs:488,7327.33150740227)
--(axis cs:487,7328.47987785719)
--(axis cs:486,7330.60505263251)
--(axis cs:485,7332.96700591808)
--(axis cs:484,7333.99317719006)
--(axis cs:483,7337.05181690425)
--(axis cs:482,7338.56736841559)
--(axis cs:481,7341.49182397176)
--(axis cs:480,7342.76016099379)
--(axis cs:479,7350.92579349452)
--(axis cs:478,7350.96374503308)
--(axis cs:477,7354.04774946101)
--(axis cs:476,7354.09977423524)
--(axis cs:475,7354.12044838227)
--(axis cs:474,7354.36751574215)
--(axis cs:473,7355.00223321526)
--(axis cs:472,7356.43807593737)
--(axis cs:471,7357.83311372434)
--(axis cs:470,7358.46566703153)
--(axis cs:469,7359.03139065563)
--(axis cs:468,7360.13207407465)
--(axis cs:467,7360.33640404561)
--(axis cs:466,7360.67326407018)
--(axis cs:465,7361.2064485031)
--(axis cs:464,7363.86190858765)
--(axis cs:463,7364.65688371755)
--(axis cs:462,7367.1911179675)
--(axis cs:461,7370.17158954083)
--(axis cs:460,7372.89196017429)
--(axis cs:459,7375.91851083789)
--(axis cs:458,7381.03859692367)
--(axis cs:457,7384.73544251425)
--(axis cs:456,7391.23265674836)
--(axis cs:455,7393.90234036153)
--(axis cs:454,7395.04760800198)
--(axis cs:453,7404.58938861137)
--(axis cs:452,7405.94328406392)
--(axis cs:451,7409.09912957717)
--(axis cs:450,7410.42985524729)
--(axis cs:449,7414.57207310406)
--(axis cs:448,7423.36555375159)
--(axis cs:447,7431.27338223665)
--(axis cs:446,7436.6381348266)
--(axis cs:445,7438.73565070528)
--(axis cs:444,7442.2974614523)
--(axis cs:443,7450.00703965167)
--(axis cs:442,7455.4333192045)
--(axis cs:441,7459.01069964363)
--(axis cs:440,7461.29217396654)
--(axis cs:439,7464.10068139307)
--(axis cs:438,7468.49290316999)
--(axis cs:437,7474.14447757792)
--(axis cs:436,7480.63797078849)
--(axis cs:435,7484.12280442039)
--(axis cs:434,7488.02352423116)
--(axis cs:433,7492.27517318445)
--(axis cs:432,7496.4692808856)
--(axis cs:431,7501.38729343729)
--(axis cs:430,7503.55328817111)
--(axis cs:429,7505.9889049175)
--(axis cs:428,7506.18599400915)
--(axis cs:427,7507.87519294717)
--(axis cs:426,7508.01221609607)
--(axis cs:425,7513.63760317062)
--(axis cs:424,7518.12667367225)
--(axis cs:423,7527.41535956222)
--(axis cs:422,7531.61776506312)
--(axis cs:421,7535.60044882044)
--(axis cs:420,7539.13534593458)
--(axis cs:419,7543.93474734182)
--(axis cs:418,7545.19958826929)
--(axis cs:417,7547.00217228967)
--(axis cs:416,7549.68628468992)
--(axis cs:415,7549.88676484905)
--(axis cs:414,7550.03246811719)
--(axis cs:413,7550.42818817136)
--(axis cs:412,7551.59205468952)
--(axis cs:411,7551.86571700224)
--(axis cs:410,7551.88108026198)
--(axis cs:409,7553.60983675264)
--(axis cs:408,7553.75661544217)
--(axis cs:407,7554.12784162313)
--(axis cs:406,7560.46100094903)
--(axis cs:405,7568.27733493276)
--(axis cs:404,7575.68399558067)
--(axis cs:403,7590.82837923679)
--(axis cs:402,7613.41632859486)
--(axis cs:401,7632.28975164178)
--(axis cs:400,7643.5750157594)
--(axis cs:399,7658.54088741574)
--(axis cs:398,7670.42886538568)
--(axis cs:397,7684.65485175608)
--(axis cs:396,7688.25387441373)
--(axis cs:395,7693.3607451511)
--(axis cs:394,7695.19715227232)
--(axis cs:393,7697.7394160147)
--(axis cs:392,7708.17013037406)
--(axis cs:391,7714.53161336004)
--(axis cs:390,7719.55345663188)
--(axis cs:389,7722.4944431574)
--(axis cs:388,7727.2087946094)
--(axis cs:387,7734.61439192974)
--(axis cs:386,7743.36555514422)
--(axis cs:385,7755.21968408802)
--(axis cs:384,7765.9380791589)
--(axis cs:383,7772.7744986906)
--(axis cs:382,7778.33842250202)
--(axis cs:381,7786.14489557441)
--(axis cs:380,7789.26765438676)
--(axis cs:379,7790.5451127662)
--(axis cs:378,7793.26493438521)
--(axis cs:377,7795.23704203169)
--(axis cs:376,7801.18833501082)
--(axis cs:375,7807.38656692149)
--(axis cs:374,7811.78974099121)
--(axis cs:373,7814.63011944201)
--(axis cs:372,7815.69296123541)
--(axis cs:371,7819.49502049616)
--(axis cs:370,7827.16935897101)
--(axis cs:369,7834.78256337882)
--(axis cs:368,7843.50453828215)
--(axis cs:367,7849.11495881578)
--(axis cs:366,7852.46989937138)
--(axis cs:365,7858.72096018658)
--(axis cs:364,7866.7673773488)
--(axis cs:363,7878.20523610254)
--(axis cs:362,7883.51774348155)
--(axis cs:361,7890.78730891748)
--(axis cs:360,7904.76211267988)
--(axis cs:359,7913.05983293211)
--(axis cs:358,7926.30703071446)
--(axis cs:357,7938.17264990951)
--(axis cs:356,7950.74362148162)
--(axis cs:355,7960.28479271171)
--(axis cs:354,7978.30945408832)
--(axis cs:353,7996.42007337275)
--(axis cs:352,8026.33712858642)
--(axis cs:351,8053.22488529528)
--(axis cs:350,8068.07652492404)
--(axis cs:349,8081.63633947048)
--(axis cs:348,8094.51722268328)
--(axis cs:347,8099.81736833823)
--(axis cs:346,8106.6806917421)
--(axis cs:345,8113.66921783412)
--(axis cs:344,8122.07356714022)
--(axis cs:343,8127.38785938471)
--(axis cs:342,8133.69575414409)
--(axis cs:341,8135.51291859602)
--(axis cs:340,8142.81978679714)
--(axis cs:339,8151.99457102953)
--(axis cs:338,8169.05498925841)
--(axis cs:337,8186.7658929036)
--(axis cs:336,8215.74944970604)
--(axis cs:335,8244.34557715454)
--(axis cs:334,8268.1536785513)
--(axis cs:333,8284.06346136327)
--(axis cs:332,8297.37425105373)
--(axis cs:331,8298.4592243459)
--(axis cs:330,8299.33795071288)
--(axis cs:329,8301.44633345443)
--(axis cs:328,8303.64027399509)
--(axis cs:327,8307.23511453511)
--(axis cs:326,8309.38750231216)
--(axis cs:325,8310.92736114651)
--(axis cs:324,8312.53668732518)
--(axis cs:323,8315.38792283951)
--(axis cs:322,8316.99130561036)
--(axis cs:321,8319.82355404057)
--(axis cs:320,8329.10475838363)
--(axis cs:319,8337.79770681132)
--(axis cs:318,8348.43479153335)
--(axis cs:317,8364.16914887239)
--(axis cs:316,8374.59186963932)
--(axis cs:315,8391.92350898982)
--(axis cs:314,8406.11060469207)
--(axis cs:313,8419.84496754369)
--(axis cs:312,8436.58557563115)
--(axis cs:311,8458.9180354783)
--(axis cs:310,8481.14313203229)
--(axis cs:309,8499.33910362171)
--(axis cs:308,8505.80949688658)
--(axis cs:307,8515.563146288)
--(axis cs:306,8531.29479845272)
--(axis cs:305,8542.85426460893)
--(axis cs:304,8549.68335668832)
--(axis cs:303,8565.54082578279)
--(axis cs:302,8581.21540685941)
--(axis cs:301,8593.60554963528)
--(axis cs:300,8600.91673102334)
--(axis cs:299,8606.89001066615)
--(axis cs:298,8611.04986979332)
--(axis cs:297,8620.8523120444)
--(axis cs:296,8624.77142764694)
--(axis cs:295,8628.05169601003)
--(axis cs:294,8631.90246394775)
--(axis cs:293,8636.87499047888)
--(axis cs:292,8642.1449864215)
--(axis cs:291,8647.26446170673)
--(axis cs:290,8652.04260996208)
--(axis cs:289,8660.9377330337)
--(axis cs:288,8669.44568156359)
--(axis cs:287,8677.19907510695)
--(axis cs:286,8688.71182393019)
--(axis cs:285,8699.46033276718)
--(axis cs:284,8710.646375692)
--(axis cs:283,8729.85650206734)
--(axis cs:282,8750.43759290783)
--(axis cs:281,8765.11001367258)
--(axis cs:280,8775.85102612817)
--(axis cs:279,8793.80298217708)
--(axis cs:278,8812.8155404169)
--(axis cs:277,8834.34615678536)
--(axis cs:276,8851.14004317848)
--(axis cs:275,8868.90284340213)
--(axis cs:274,8879.16496880934)
--(axis cs:273,8894.32929772367)
--(axis cs:272,8914.14409741614)
--(axis cs:271,8934.9138862595)
--(axis cs:270,8958.63990378305)
--(axis cs:269,8990.275124155)
--(axis cs:268,9015.46356399064)
--(axis cs:267,9036.03439973095)
--(axis cs:266,9049.31601591598)
--(axis cs:265,9068.98737604317)
--(axis cs:264,9081.21979328319)
--(axis cs:263,9089.92395889134)
--(axis cs:262,9100.2436477223)
--(axis cs:261,9109.84045160675)
--(axis cs:260,9125.4346490214)
--(axis cs:259,9140.6657022522)
--(axis cs:258,9171.6229572884)
--(axis cs:257,9206.78239828551)
--(axis cs:256,9253.60989561222)
--(axis cs:255,9288.65104745537)
--(axis cs:254,9309.09747398925)
--(axis cs:253,9322.83640021894)
--(axis cs:252,9331.7690346202)
--(axis cs:251,9338.42720983858)
--(axis cs:250,9349.8653473368)
--(axis cs:249,9367.23036723964)
--(axis cs:248,9385.38384770871)
--(axis cs:247,9405.05724278062)
--(axis cs:246,9428.12475917429)
--(axis cs:245,9454.38758594024)
--(axis cs:244,9473.72642346014)
--(axis cs:243,9486.54019774821)
--(axis cs:242,9499.65804521037)
--(axis cs:241,9517.75806372543)
--(axis cs:240,9536.98612679407)
--(axis cs:239,9559.47233997941)
--(axis cs:238,9598.77004833382)
--(axis cs:237,9627.49166294237)
--(axis cs:236,9653.76409720689)
--(axis cs:235,9682.12311748968)
--(axis cs:234,9708.18173770662)
--(axis cs:233,9740.5741849926)
--(axis cs:232,9773.50175842088)
--(axis cs:231,9810.06441694849)
--(axis cs:230,9846.0562125966)
--(axis cs:229,9885.26378888516)
--(axis cs:228,9927.63954576546)
--(axis cs:227,9967.60610401439)
--(axis cs:226,10002.307548043)
--(axis cs:225,10036.0692451958)
--(axis cs:224,10064.6843054598)
--(axis cs:223,10090.2434319256)
--(axis cs:222,10123.1684387767)
--(axis cs:221,10146.8003829462)
--(axis cs:220,10174.3945484691)
--(axis cs:219,10197.6204997283)
--(axis cs:218,10225.1012159576)
--(axis cs:217,10254.048511993)
--(axis cs:216,10286.0354847764)
--(axis cs:215,10321.3836204968)
--(axis cs:214,10346.217905619)
--(axis cs:213,10375.1739701363)
--(axis cs:212,10419.1205228915)
--(axis cs:211,10497.0329371373)
--(axis cs:210,10570.0810505457)
--(axis cs:209,10629.6898674159)
--(axis cs:208,10691.6718770066)
--(axis cs:207,10758.420778466)
--(axis cs:206,10833.5273997978)
--(axis cs:205,10895.4408173048)
--(axis cs:204,10951.2382478495)
--(axis cs:203,11003.5371714214)
--(axis cs:202,11046.6677185752)
--(axis cs:201,11093.8497295361)
--(axis cs:200,11132.5314603825)
--(axis cs:199,11156.1689666338)
--(axis cs:198,11193.8694931896)
--(axis cs:197,11232.7939166352)
--(axis cs:196,11271.8886427108)
--(axis cs:195,11315.5286470035)
--(axis cs:194,11362.2217496896)
--(axis cs:193,11429.0039025845)
--(axis cs:192,11492.2010342239)
--(axis cs:191,11552.2785766855)
--(axis cs:190,11615.9972921651)
--(axis cs:189,11670.5900628632)
--(axis cs:188,11716.6521886874)
--(axis cs:187,11765.2556999318)
--(axis cs:186,11813.2007387969)
--(axis cs:185,11869.279443729)
--(axis cs:184,11916.2196203073)
--(axis cs:183,11966.582789219)
--(axis cs:182,12010.4051658543)
--(axis cs:181,12045.7490265278)
--(axis cs:180,12094.1050395165)
--(axis cs:179,12149.406072725)
--(axis cs:178,12195.4703126433)
--(axis cs:177,12225.750254146)
--(axis cs:176,12254.7041309658)
--(axis cs:175,12289.6706445938)
--(axis cs:174,12318.289272157)
--(axis cs:173,12368.0504058735)
--(axis cs:172,12428.4941645165)
--(axis cs:171,12482.6522492903)
--(axis cs:170,12523.4743001395)
--(axis cs:169,12572.5864079963)
--(axis cs:168,12633.8233771665)
--(axis cs:167,12717.3754718367)
--(axis cs:166,12791.2360977131)
--(axis cs:165,12856.1831976244)
--(axis cs:164,12914.7604665056)
--(axis cs:163,12979.4078328276)
--(axis cs:162,13052.4044310249)
--(axis cs:161,13124.9304660309)
--(axis cs:160,13211.5522969635)
--(axis cs:159,13289.0582119909)
--(axis cs:158,13341.0225838541)
--(axis cs:157,13390.4092428402)
--(axis cs:156,13440.4708051522)
--(axis cs:155,13470.3434747572)
--(axis cs:154,13490.3942465409)
--(axis cs:153,13524.0943733672)
--(axis cs:152,13570.1176584777)
--(axis cs:151,13615.4310791611)
--(axis cs:150,13661.8279156)
--(axis cs:149,13716.0531319986)
--(axis cs:148,13783.0916473852)
--(axis cs:147,13843.2099355025)
--(axis cs:146,13905.117506766)
--(axis cs:145,13952.7281958115)
--(axis cs:144,14005.9778754373)
--(axis cs:143,14071.9027812073)
--(axis cs:142,14113.3659911838)
--(axis cs:141,14170.6114952808)
--(axis cs:140,14234.0811846272)
--(axis cs:139,14281.9900434814)
--(axis cs:138,14324.0296379298)
--(axis cs:137,14368.1399709076)
--(axis cs:136,14419.2815792892)
--(axis cs:135,14467.1462610286)
--(axis cs:134,14512.0978914907)
--(axis cs:133,14556.5409701303)
--(axis cs:132,14608.9326815861)
--(axis cs:131,14658.5915723135)
--(axis cs:130,14691.9491567782)
--(axis cs:129,14723.6502519589)
--(axis cs:128,14742.9081854873)
--(axis cs:127,14767.2406338415)
--(axis cs:126,14797.1311858762)
--(axis cs:125,14825.7681839975)
--(axis cs:124,14857.6772856264)
--(axis cs:123,14889.3047344398)
--(axis cs:122,14923.8573755182)
--(axis cs:121,14966.3387898316)
--(axis cs:120,15000.9680755085)
--(axis cs:119,15039.9718738734)
--(axis cs:118,15078.3085366239)
--(axis cs:117,15116.2393252625)
--(axis cs:116,15175.907265604)
--(axis cs:115,15237.1196714439)
--(axis cs:114,15289.0934522126)
--(axis cs:113,15354.782322873)
--(axis cs:112,15419.6775371022)
--(axis cs:111,15476.3706469418)
--(axis cs:110,15522.2771193206)
--(axis cs:109,15572.6589120257)
--(axis cs:108,15619.4874155383)
--(axis cs:107,15654.1776897221)
--(axis cs:106,15695.2631374384)
--(axis cs:105,15730.0886222646)
--(axis cs:104,15767.5033979366)
--(axis cs:103,15811.844909794)
--(axis cs:102,15855.8571989038)
--(axis cs:101,15918.0676807238)
--(axis cs:100,15975.1781125532)
--(axis cs:99,16022.3016448195)
--(axis cs:98,16061.1422870851)
--(axis cs:97,16106.4579941458)
--(axis cs:96,16173.4886508328)
--(axis cs:95,16229.3270960549)
--(axis cs:94,16286.1901575401)
--(axis cs:93,16354.9798475063)
--(axis cs:92,16439.8926822601)
--(axis cs:91,16519.051792358)
--(axis cs:90,16587.4696379292)
--(axis cs:89,16679.0656912944)
--(axis cs:88,16760.7971002066)
--(axis cs:87,16858.5313871451)
--(axis cs:86,16960.3194768846)
--(axis cs:85,17076.4649383484)
--(axis cs:84,17176.3890396455)
--(axis cs:83,17241.6426691884)
--(axis cs:82,17310.0789546236)
--(axis cs:81,17397.5567756223)
--(axis cs:80,17475.5380364429)
--(axis cs:79,17537.4956005587)
--(axis cs:78,17604.5233366814)
--(axis cs:77,17665.6364205892)
--(axis cs:76,17707.4000583077)
--(axis cs:75,17738.869616526)
--(axis cs:74,17778.0413306352)
--(axis cs:73,17814.6344780046)
--(axis cs:72,17850.0994939106)
--(axis cs:71,17899.0974088323)
--(axis cs:70,17971.6177841288)
--(axis cs:69,18052.7534319008)
--(axis cs:68,18164.7456095332)
--(axis cs:67,18289.1773849847)
--(axis cs:66,18431.1080713561)
--(axis cs:65,18569.7548400905)
--(axis cs:64,18696.7767567184)
--(axis cs:63,18819.472425665)
--(axis cs:62,18944.3800142125)
--(axis cs:61,19075.4887495299)
--(axis cs:60,19174.3176184387)
--(axis cs:59,19262.0532870335)
--(axis cs:58,19370.8351548759)
--(axis cs:57,19482.9094787556)
--(axis cs:56,19593.2935059746)
--(axis cs:55,19695.1207365951)
--(axis cs:54,19777.3932891654)
--(axis cs:53,19870.4994553464)
--(axis cs:52,19975.9357856214)
--(axis cs:51,20086.8670322251)
--(axis cs:50,20179.0044514645)
--(axis cs:49,20279.7324004855)
--(axis cs:48,20404.149929363)
--(axis cs:47,20560.4162898401)
--(axis cs:46,20714.5153479143)
--(axis cs:45,20860.6738027441)
--(axis cs:44,21011.2531417932)
--(axis cs:43,21175.5958054335)
--(axis cs:42,21385.7788656301)
--(axis cs:41,21583.6296976213)
--(axis cs:40,21772.6717391726)
--(axis cs:39,22016.9549208894)
--(axis cs:38,22295.8898418059)
--(axis cs:37,22574.3246506575)
--(axis cs:36,22824.8009727291)
--(axis cs:35,23045.2375408764)
--(axis cs:34,23220.9012569221)
--(axis cs:33,23386.9534410157)
--(axis cs:32,23569.9762393169)
--(axis cs:31,23736.6056223014)
--(axis cs:30,23883.0910679063)
--(axis cs:29,24022.3804558189)
--(axis cs:28,24137.3549858692)
--(axis cs:27,24225.0017295297)
--(axis cs:26,24306.3954465781)
--(axis cs:25,24366.3282396162)
--(axis cs:24,24438.6251060233)
--(axis cs:23,24526.1398417378)
--(axis cs:22,24635.5409900641)
--(axis cs:21,24754.2111767682)
--(axis cs:20,24914.344760173)
--(axis cs:19,25084.8768680947)
--(axis cs:18,25237.6379800914)
--(axis cs:17,25359.693853517)
--(axis cs:16,25477.5145921252)
--(axis cs:15,25571.2148781898)
--(axis cs:14,25635.8162993817)
--(axis cs:13,25691.6769440739)
--(axis cs:12,25730.9390939162)
--(axis cs:11,25755.7871124395)
--(axis cs:10,25766.621525587)
--(axis cs:9,25771.7442808125)
--(axis cs:8,25774.2183869469)
--(axis cs:7,25776.8614519149)
--(axis cs:6,25778.1258005052)
--(axis cs:5,25779.3918584937)
--(axis cs:4,25779.4029085683)
--(axis cs:3,25779.4922420652)
--(axis cs:2,25779.7068203339)
--(axis cs:1,25779.7081937613)
--(axis cs:0,25779.7081937613)
--cycle;

\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,25779.7080751226)
--(axis cs:0,25779.561293367)
--(axis cs:1,25779.561293367)
--(axis cs:2,25779.5599593771)
--(axis cs:3,25778.6520075456)
--(axis cs:4,25774.8430768038)
--(axis cs:5,25774.6993454051)
--(axis cs:6,25771.0087183072)
--(axis cs:7,25729.7181236589)
--(axis cs:8,25724.1002078191)
--(axis cs:9,25723.6351355)
--(axis cs:10,25723.5812563264)
--(axis cs:11,25723.5812563264)
--(axis cs:12,25723.5812563264)
--(axis cs:13,25723.5868362078)
--(axis cs:14,25723.6352046298)
--(axis cs:15,25722.7650235502)
--(axis cs:16,25707.8520212378)
--(axis cs:17,25671.0137579447)
--(axis cs:18,25575.4383379651)
--(axis cs:19,25442.1780183895)
--(axis cs:20,25308.5136756566)
--(axis cs:21,25197.1315742273)
--(axis cs:22,25100.9693601579)
--(axis cs:23,24994.0907183422)
--(axis cs:24,24883.4341040622)
--(axis cs:25,24792.0083270064)
--(axis cs:26,24713.3530955068)
--(axis cs:27,24647.9896318234)
--(axis cs:28,24596.6108311619)
--(axis cs:29,24556.3125498653)
--(axis cs:30,24513.9310988409)
--(axis cs:31,24464.3647449133)
--(axis cs:32,24401.3503402838)
--(axis cs:33,24338.9723827395)
--(axis cs:34,24273.3726061713)
--(axis cs:35,24201.102471561)
--(axis cs:36,24130.5406517904)
--(axis cs:37,24067.5229727513)
--(axis cs:38,24004.309212424)
--(axis cs:39,23955.7533562251)
--(axis cs:40,23904.8886414312)
--(axis cs:41,23862.2563820335)
--(axis cs:42,23824.4464038115)
--(axis cs:43,23786.4938542002)
--(axis cs:44,23736.8335380801)
--(axis cs:45,23683.885130454)
--(axis cs:46,23641.4588265221)
--(axis cs:47,23598.4790524881)
--(axis cs:48,23531.4333286106)
--(axis cs:49,23460.343467595)
--(axis cs:50,23363.1875294307)
--(axis cs:51,23244.8375138372)
--(axis cs:52,23088.1319434788)
--(axis cs:53,22919.6278720075)
--(axis cs:54,22711.6972579793)
--(axis cs:55,22490.9028796929)
--(axis cs:56,22307.8253996437)
--(axis cs:57,22169.069240656)
--(axis cs:58,22034.0997384822)
--(axis cs:59,21904.8341164321)
--(axis cs:60,21792.2986944966)
--(axis cs:61,21696.4961716138)
--(axis cs:62,21591.9416779426)
--(axis cs:63,21502.4218889653)
--(axis cs:64,21446.076956811)
--(axis cs:65,21370.6392183892)
--(axis cs:66,21293.8095341853)
--(axis cs:67,21219.0671090166)
--(axis cs:68,21119.4304522548)
--(axis cs:69,21038.699016699)
--(axis cs:70,20941.8983205993)
--(axis cs:71,20840.5566303489)
--(axis cs:72,20728.1657879539)
--(axis cs:73,20593.3018487681)
--(axis cs:74,20469.1627396513)
--(axis cs:75,20310.3380643754)
--(axis cs:76,20182.6721520761)
--(axis cs:77,20065.1678428136)
--(axis cs:78,19914.300661379)
--(axis cs:79,19720.7015321807)
--(axis cs:80,19549.3693450852)
--(axis cs:81,19355.0036951529)
--(axis cs:82,19173.8837565205)
--(axis cs:83,19029.0465309859)
--(axis cs:84,18916.5021220218)
--(axis cs:85,18827.9146327766)
--(axis cs:86,18718.7422658021)
--(axis cs:87,18603.8686870526)
--(axis cs:88,18486.9536537367)
--(axis cs:89,18359.4648098163)
--(axis cs:90,18219.1518423528)
--(axis cs:91,18085.9256211817)
--(axis cs:92,17961.9028618881)
--(axis cs:93,17861.409374387)
--(axis cs:94,17706.9333273518)
--(axis cs:95,17568.8952076939)
--(axis cs:96,17471.9244046233)
--(axis cs:97,17352.0271337937)
--(axis cs:98,17227.3291307318)
--(axis cs:99,17124.0425642602)
--(axis cs:100,17034.6064991692)
--(axis cs:101,16944.2778517776)
--(axis cs:102,16845.352982095)
--(axis cs:103,16750.3642846497)
--(axis cs:104,16650.9482802646)
--(axis cs:105,16568.4915481481)
--(axis cs:106,16500.7736052613)
--(axis cs:107,16423.9641886493)
--(axis cs:108,16341.5295801938)
--(axis cs:109,16283.3154721663)
--(axis cs:110,16233.200575049)
--(axis cs:111,16178.8999452204)
--(axis cs:112,16130.9907387489)
--(axis cs:113,16077.6789622003)
--(axis cs:114,16018.7259132374)
--(axis cs:115,15962.4552314408)
--(axis cs:116,15904.697713065)
--(axis cs:117,15851.2459429277)
--(axis cs:118,15786.9746510058)
--(axis cs:119,15727.4544474163)
--(axis cs:120,15668.410939771)
--(axis cs:121,15601.9930190939)
--(axis cs:122,15546.1806444175)
--(axis cs:123,15495.326944749)
--(axis cs:124,15450.7497736059)
--(axis cs:125,15399.5603092915)
--(axis cs:126,15357.0424882546)
--(axis cs:127,15317.8575440288)
--(axis cs:128,15272.8352221478)
--(axis cs:129,15230.4121235746)
--(axis cs:130,15180.6040355033)
--(axis cs:131,15142.1407933137)
--(axis cs:132,15104.062289133)
--(axis cs:133,15082.3943213734)
--(axis cs:134,15062.0938208703)
--(axis cs:135,15040.0581580438)
--(axis cs:136,15019.7518819924)
--(axis cs:137,14999.3127646807)
--(axis cs:138,14980.1048093209)
--(axis cs:139,14943.6389893552)
--(axis cs:140,14907.004645267)
--(axis cs:141,14868.8859059474)
--(axis cs:142,14844.2169489954)
--(axis cs:143,14823.4234921902)
--(axis cs:144,14794.2543495841)
--(axis cs:145,14758.8390897315)
--(axis cs:146,14730.0559096431)
--(axis cs:147,14697.8300622439)
--(axis cs:148,14659.3207430855)
--(axis cs:149,14606.5516140763)
--(axis cs:150,14559.6760604257)
--(axis cs:151,14521.0862514932)
--(axis cs:152,14481.2450969396)
--(axis cs:153,14471.2377066512)
--(axis cs:154,14466.9867558724)
--(axis cs:155,14461.0713367371)
--(axis cs:156,14459.7336583301)
--(axis cs:157,14459.5163632572)
--(axis cs:158,14459.4591769754)
--(axis cs:159,14459.2578797587)
--(axis cs:160,14458.633476873)
--(axis cs:161,14457.5208602526)
--(axis cs:162,14453.9830586899)
--(axis cs:163,14440.2156333286)
--(axis cs:164,14418.7890781635)
--(axis cs:165,14384.4958154105)
--(axis cs:166,14353.2117355083)
--(axis cs:167,14334.5246185951)
--(axis cs:168,14323.8707073749)
--(axis cs:169,14314.2388299281)
--(axis cs:170,14307.9561639302)
--(axis cs:171,14300.9482808456)
--(axis cs:172,14291.7407933255)
--(axis cs:173,14279.822334876)
--(axis cs:174,14265.7640078131)
--(axis cs:175,14252.3378797542)
--(axis cs:176,14238.3696437298)
--(axis cs:177,14225.9307334507)
--(axis cs:178,14217.5452844103)
--(axis cs:179,14211.0754257298)
--(axis cs:180,14204.7086677857)
--(axis cs:181,14192.6481269078)
--(axis cs:182,14185.0390326844)
--(axis cs:183,14178.8167821475)
--(axis cs:184,14176.1093678452)
--(axis cs:185,14166.7125501427)
--(axis cs:186,14165.1916656639)
--(axis cs:187,14162.9385905898)
--(axis cs:188,14160.0580381448)
--(axis cs:189,14158.8009976267)
--(axis cs:190,14156.8314561133)
--(axis cs:191,14152.4728504432)
--(axis cs:192,14146.1745516406)
--(axis cs:193,14136.7860613082)
--(axis cs:194,14131.6589658541)
--(axis cs:195,14125.5480299372)
--(axis cs:196,14121.3177458125)
--(axis cs:197,14119.6712551647)
--(axis cs:198,14117.7134627789)
--(axis cs:199,14109.0014577289)
--(axis cs:200,14096.9796250718)
--(axis cs:201,14083.1442976778)
--(axis cs:202,14072.0329430472)
--(axis cs:203,14057.3371611329)
--(axis cs:204,14036.8664977594)
--(axis cs:205,14019.4823152361)
--(axis cs:206,13998.8318514709)
--(axis cs:207,13972.4250801345)
--(axis cs:208,13952.7488478151)
--(axis cs:209,13939.2872933174)
--(axis cs:210,13924.4501514456)
--(axis cs:211,13910.4900488423)
--(axis cs:212,13896.7253146533)
--(axis cs:213,13881.798729211)
--(axis cs:214,13864.1631124822)
--(axis cs:215,13838.7105658836)
--(axis cs:216,13795.2044458791)
--(axis cs:217,13748.8431674649)
--(axis cs:218,13705.7848889732)
--(axis cs:219,13657.2368014844)
--(axis cs:220,13595.7963064201)
--(axis cs:221,13525.6092821158)
--(axis cs:222,13467.2147231278)
--(axis cs:223,13408.6383774872)
--(axis cs:224,13343.2768294917)
--(axis cs:225,13275.3906922009)
--(axis cs:226,13188.9667783741)
--(axis cs:227,13101.9739822517)
--(axis cs:228,13028.8869637218)
--(axis cs:229,12947.1053067365)
--(axis cs:230,12868.6961460638)
--(axis cs:231,12814.0025083229)
--(axis cs:232,12734.9100335298)
--(axis cs:233,12660.2103489358)
--(axis cs:234,12595.1153574898)
--(axis cs:235,12544.0765918834)
--(axis cs:236,12499.8308013422)
--(axis cs:237,12458.8416810343)
--(axis cs:238,12432.338681418)
--(axis cs:239,12417.6268581074)
--(axis cs:240,12398.4148351802)
--(axis cs:241,12379.1911484817)
--(axis cs:242,12353.714500672)
--(axis cs:243,12340.0817676863)
--(axis cs:244,12328.3041294838)
--(axis cs:245,12317.0621744482)
--(axis cs:246,12307.7168779753)
--(axis cs:247,12298.2126185729)
--(axis cs:248,12290.3609042375)
--(axis cs:249,12288.9430897875)
--(axis cs:250,12287.1632025801)
--(axis cs:251,12284.8985354373)
--(axis cs:252,12281.369254213)
--(axis cs:253,12276.7775060765)
--(axis cs:254,12265.9790579786)
--(axis cs:255,12243.975592342)
--(axis cs:256,12216.0278339036)
--(axis cs:257,12193.0409252559)
--(axis cs:258,12165.5737553411)
--(axis cs:259,12147.7851151642)
--(axis cs:260,12137.0671535351)
--(axis cs:261,12120.6941292599)
--(axis cs:262,12103.4365188444)
--(axis cs:263,12082.2395545005)
--(axis cs:264,12060.6648706757)
--(axis cs:265,12031.1644713382)
--(axis cs:266,12006.4290195742)
--(axis cs:267,11981.5372732147)
--(axis cs:268,11954.0574560537)
--(axis cs:269,11913.8244390867)
--(axis cs:270,11868.1142615822)
--(axis cs:271,11837.4739035188)
--(axis cs:272,11796.5598835071)
--(axis cs:273,11766.2214824592)
--(axis cs:274,11737.0010945474)
--(axis cs:275,11713.3791263519)
--(axis cs:276,11694.2334310011)
--(axis cs:277,11677.3832193346)
--(axis cs:278,11657.4562055091)
--(axis cs:279,11632.8073205412)
--(axis cs:280,11612.9614352347)
--(axis cs:281,11593.8367404574)
--(axis cs:282,11569.7282403249)
--(axis cs:283,11547.8972870878)
--(axis cs:284,11527.782086901)
--(axis cs:285,11502.616168843)
--(axis cs:286,11470.7082959079)
--(axis cs:287,11436.9127193122)
--(axis cs:288,11390.3555797237)
--(axis cs:289,11360.7306719803)
--(axis cs:290,11324.5299374307)
--(axis cs:291,11280.3292079725)
--(axis cs:292,11238.1559571975)
--(axis cs:293,11190.0445873151)
--(axis cs:294,11150.1866712851)
--(axis cs:295,11121.8324491616)
--(axis cs:296,11110.1893612475)
--(axis cs:297,11098.0735813111)
--(axis cs:298,11090.3982350943)
--(axis cs:299,11075.5730871232)
--(axis cs:300,11055.1948338761)
--(axis cs:301,11030.7814248018)
--(axis cs:302,11005.712795469)
--(axis cs:303,10980.6981236562)
--(axis cs:304,10959.6507714954)
--(axis cs:305,10937.8330963679)
--(axis cs:306,10914.2459040077)
--(axis cs:307,10884.4798421971)
--(axis cs:308,10852.8386944149)
--(axis cs:309,10832.9148530151)
--(axis cs:310,10830.714111386)
--(axis cs:311,10826.5062889721)
--(axis cs:312,10823.5264875915)
--(axis cs:313,10821.6180585004)
--(axis cs:314,10820.2993601974)
--(axis cs:315,10818.353437634)
--(axis cs:316,10810.8453530295)
--(axis cs:317,10799.3017274586)
--(axis cs:318,10792.7937953969)
--(axis cs:319,10781.4311133662)
--(axis cs:320,10770.0783184417)
--(axis cs:321,10751.1874238183)
--(axis cs:322,10726.8173076636)
--(axis cs:323,10703.8154213613)
--(axis cs:324,10679.7394741501)
--(axis cs:325,10664.422975271)
--(axis cs:326,10656.6961915302)
--(axis cs:327,10651.8719639097)
--(axis cs:328,10640.6531217496)
--(axis cs:329,10636.4645021834)
--(axis cs:330,10632.5971477062)
--(axis cs:331,10626.9742957785)
--(axis cs:332,10623.8547745201)
--(axis cs:333,10621.2839351951)
--(axis cs:334,10618.8447759074)
--(axis cs:335,10610.2541707712)
--(axis cs:336,10598.1407460814)
--(axis cs:337,10578.9432011983)
--(axis cs:338,10558.8017153911)
--(axis cs:339,10544.6787975237)
--(axis cs:340,10531.27229806)
--(axis cs:341,10512.7918789436)
--(axis cs:342,10487.3647100072)
--(axis cs:343,10465.3923413012)
--(axis cs:344,10449.6904366372)
--(axis cs:345,10429.4417197761)
--(axis cs:346,10419.8763886573)
--(axis cs:347,10403.1574740473)
--(axis cs:348,10375.55094965)
--(axis cs:349,10348.6383393603)
--(axis cs:350,10325.6164085044)
--(axis cs:351,10312.1205211032)
--(axis cs:352,10303.3959307341)
--(axis cs:353,10300.201306454)
--(axis cs:354,10294.6287102067)
--(axis cs:355,10291.1869910678)
--(axis cs:356,10281.9817946157)
--(axis cs:357,10269.4173097411)
--(axis cs:358,10253.3101418591)
--(axis cs:359,10233.8645273709)
--(axis cs:360,10213.0009128361)
--(axis cs:361,10192.7191518889)
--(axis cs:362,10168.741784448)
--(axis cs:363,10139.3182272531)
--(axis cs:364,10113.4875762954)
--(axis cs:365,10076.7625296436)
--(axis cs:366,10044.1431012473)
--(axis cs:367,10020.7729123081)
--(axis cs:368,9999.32505561351)
--(axis cs:369,9983.72508175117)
--(axis cs:370,9963.33326809347)
--(axis cs:371,9931.99108190159)
--(axis cs:372,9903.09010390843)
--(axis cs:373,9879.33377963394)
--(axis cs:374,9862.50238080228)
--(axis cs:375,9849.46253887605)
--(axis cs:376,9831.81478872305)
--(axis cs:377,9816.37971409095)
--(axis cs:378,9800.27527160674)
--(axis cs:379,9772.1273024072)
--(axis cs:380,9739.01287114149)
--(axis cs:381,9710.81731479219)
--(axis cs:382,9686.15529396538)
--(axis cs:383,9660.55309881888)
--(axis cs:384,9631.8673670778)
--(axis cs:385,9608.86724661839)
--(axis cs:386,9586.55277409141)
--(axis cs:387,9563.79574552985)
--(axis cs:388,9549.80220973716)
--(axis cs:389,9533.85072493135)
--(axis cs:390,9522.33834500446)
--(axis cs:391,9516.58317371132)
--(axis cs:392,9512.77192735925)
--(axis cs:393,9507.47200023688)
--(axis cs:394,9503.92708225447)
--(axis cs:395,9497.19568460392)
--(axis cs:396,9487.68237700369)
--(axis cs:397,9472.9444425094)
--(axis cs:398,9452.39043862921)
--(axis cs:399,9431.01908747641)
--(axis cs:400,9404.4545530075)
--(axis cs:401,9383.15768879814)
--(axis cs:402,9365.57187951031)
--(axis cs:403,9351.21590169222)
--(axis cs:404,9334.97463169715)
--(axis cs:405,9318.14410718758)
--(axis cs:406,9308.69045035826)
--(axis cs:407,9296.77975670275)
--(axis cs:408,9275.68333404437)
--(axis cs:409,9256.15340053418)
--(axis cs:410,9235.55074613751)
--(axis cs:411,9221.36619905355)
--(axis cs:412,9203.97749989807)
--(axis cs:413,9193.08109289353)
--(axis cs:414,9187.5873163856)
--(axis cs:415,9180.72190712742)
--(axis cs:416,9167.09605187932)
--(axis cs:417,9150.15220736919)
--(axis cs:418,9131.93783780382)
--(axis cs:419,9096.30648050571)
--(axis cs:420,9057.06245482666)
--(axis cs:421,9027.79499911725)
--(axis cs:422,9008.33524820355)
--(axis cs:423,8993.46187018754)
--(axis cs:424,8978.82159535917)
--(axis cs:425,8966.19600313313)
--(axis cs:426,8958.91392346558)
--(axis cs:427,8947.11330510503)
--(axis cs:428,8943.55529073688)
--(axis cs:429,8939.45702785492)
--(axis cs:430,8934.44728445473)
--(axis cs:431,8930.68001776315)
--(axis cs:432,8927.37085617241)
--(axis cs:433,8922.19273654055)
--(axis cs:434,8917.9400462892)
--(axis cs:435,8917.11082864086)
--(axis cs:436,8915.68997702165)
--(axis cs:437,8913.74608785098)
--(axis cs:438,8911.1797078213)
--(axis cs:439,8905.71146098463)
--(axis cs:440,8894.56562348992)
--(axis cs:441,8882.16483062078)
--(axis cs:442,8873.77706893222)
--(axis cs:443,8860.55531310587)
--(axis cs:444,8849.02446482047)
--(axis cs:445,8842.70774673447)
--(axis cs:446,8838.79839294924)
--(axis cs:447,8832.9336768013)
--(axis cs:448,8825.96152846923)
--(axis cs:449,8820.49962992835)
--(axis cs:450,8816.1010150683)
--(axis cs:451,8814.2117426835)
--(axis cs:452,8810.70681686208)
--(axis cs:453,8808.70089802058)
--(axis cs:454,8804.55272223245)
--(axis cs:455,8800.65422916952)
--(axis cs:456,8795.42687733277)
--(axis cs:457,8789.65177534474)
--(axis cs:458,8784.52385015407)
--(axis cs:459,8776.91558321844)
--(axis cs:460,8771.18326821137)
--(axis cs:461,8768.31254690745)
--(axis cs:462,8766.55615753864)
--(axis cs:463,8763.82656976957)
--(axis cs:464,8760.01479180575)
--(axis cs:465,8754.48305280299)
--(axis cs:466,8749.32609094915)
--(axis cs:467,8747.74021415338)
--(axis cs:468,8745.5023251857)
--(axis cs:469,8742.03415205506)
--(axis cs:470,8739.5587216841)
--(axis cs:471,8737.57613125128)
--(axis cs:472,8732.85054716883)
--(axis cs:473,8723.92716270897)
--(axis cs:474,8719.60448015923)
--(axis cs:475,8716.40414867075)
--(axis cs:476,8712.9825234209)
--(axis cs:477,8711.24909557165)
--(axis cs:478,8708.19935053602)
--(axis cs:479,8706.26058340359)
--(axis cs:480,8705.87496594188)
--(axis cs:481,8704.93501834231)
--(axis cs:482,8703.08752719421)
--(axis cs:483,8693.46206676628)
--(axis cs:484,8684.15664334326)
--(axis cs:485,8678.15010706692)
--(axis cs:486,8676.40204202804)
--(axis cs:487,8665.27405840416)
--(axis cs:488,8647.05727396922)
--(axis cs:489,8638.09807222021)
--(axis cs:490,8627.086675915)
--(axis cs:491,8618.33849046757)
--(axis cs:492,8610.1599643211)
--(axis cs:493,8596.46665687095)
--(axis cs:494,8578.8172874665)
--(axis cs:495,8555.12393679871)
--(axis cs:496,8537.77069635487)
--(axis cs:497,8521.69364886293)
--(axis cs:498,8505.9083515621)
--(axis cs:499,8487.97040316633)
--(axis cs:500,8469.76412821569)
--(axis cs:501,8452.60736274564)
--(axis cs:502,8432.2297698214)
--(axis cs:503,8418.60781013057)
--(axis cs:504,8410.7541901474)
--(axis cs:505,8403.45542241771)
--(axis cs:506,8392.82269516038)
--(axis cs:507,8372.99578655932)
--(axis cs:508,8352.47064522733)
--(axis cs:509,8333.96391167457)
--(axis cs:510,8317.27744131492)
--(axis cs:511,8306.87460807388)
--(axis cs:512,8301.67415733978)
--(axis cs:513,8289.98446623627)
--(axis cs:514,8276.79885557802)
--(axis cs:515,8269.14850604006)
--(axis cs:516,8266.24603786652)
--(axis cs:517,8261.26966019634)
--(axis cs:518,8259.67860676062)
--(axis cs:519,8258.41914657392)
--(axis cs:520,8257.99054360659)
--(axis cs:521,8252.08657158792)
--(axis cs:522,8247.42133831471)
--(axis cs:523,8240.21557387405)
--(axis cs:524,8234.90124578117)
--(axis cs:525,8224.46868670984)
--(axis cs:526,8216.41988956624)
--(axis cs:527,8199.79235917304)
--(axis cs:528,8181.22947205887)
--(axis cs:529,8169.78018807681)
--(axis cs:530,8162.4262222651)
--(axis cs:531,8159.04275154541)
--(axis cs:532,8156.00411453041)
--(axis cs:533,8154.0534980631)
--(axis cs:534,8146.5467203593)
--(axis cs:535,8143.83742076982)
--(axis cs:536,8141.21111042276)
--(axis cs:537,8136.74832001328)
--(axis cs:538,8129.84911894233)
--(axis cs:539,8119.35294638063)
--(axis cs:540,8109.97080117985)
--(axis cs:541,8103.86490689959)
--(axis cs:542,8101.5461287716)
--(axis cs:543,8101.19780630141)
--(axis cs:544,8100.7672170966)
--(axis cs:545,8100.08834346072)
--(axis cs:546,8099.88062520569)
--(axis cs:547,8099.58144852047)
--(axis cs:548,8098.15571896044)
--(axis cs:549,8097.39488293287)
--(axis cs:550,8096.19784106245)
--(axis cs:551,8095.55290285499)
--(axis cs:552,8090.32208427189)
--(axis cs:553,8089.85323974132)
--(axis cs:554,8089.42654689519)
--(axis cs:555,8087.1570019046)
--(axis cs:556,8086.77244105987)
--(axis cs:557,8085.84908977129)
--(axis cs:558,8085.84908977129)
--(axis cs:559,8085.84627324151)
--(axis cs:560,8084.54030335368)
--(axis cs:561,8082.04594354484)
--(axis cs:562,8077.41291205312)
--(axis cs:563,8070.36527244255)
--(axis cs:564,8064.85549375995)
--(axis cs:565,8063.58866415473)
--(axis cs:566,8063.4099748746)
--(axis cs:567,8063.15546541203)
--(axis cs:568,8062.47880860371)
--(axis cs:569,8061.500915158)
--(axis cs:570,8060.78584305267)
--(axis cs:571,8060.72305619403)
--(axis cs:572,8060.17781410809)
--(axis cs:573,8058.58658773975)
--(axis cs:574,8056.61506033939)
--(axis cs:575,8052.53443449365)
--(axis cs:576,8047.6845468481)
--(axis cs:577,8046.51679681303)
--(axis cs:578,8043.50868438953)
--(axis cs:579,8043.45654040754)
--(axis cs:580,8043.39842799656)
--(axis cs:581,8042.78144815484)
--(axis cs:582,8042.78144815484)
--(axis cs:583,8042.73420109825)
--(axis cs:584,8042.58815489222)
--(axis cs:585,8041.3978723236)
--(axis cs:586,8038.78276369258)
--(axis cs:587,8037.2663259969)
--(axis cs:588,8034.41674349327)
--(axis cs:589,8029.21316208157)
--(axis cs:590,8019.23741667107)
--(axis cs:591,8010.015276069)
--(axis cs:592,8004.75716234586)
--(axis cs:593,8000.45406406028)
--(axis cs:594,7999.73766070989)
--(axis cs:595,7996.75223560988)
--(axis cs:596,7995.76850155477)
--(axis cs:597,7995.65724770039)
--(axis cs:598,7995.65724770039)
--(axis cs:599,7995.65724770039)
--(axis cs:599,8787.87888511211)
--(axis cs:599,8787.87888511211)
--(axis cs:598,8787.87888511211)
--(axis cs:597,8787.87888511211)
--(axis cs:596,8788.04525983846)
--(axis cs:595,8788.71102122605)
--(axis cs:594,8791.15361533177)
--(axis cs:593,8791.7137419293)
--(axis cs:592,8795.11002515414)
--(axis cs:591,8799.49900615757)
--(axis cs:590,8807.29985546435)
--(axis cs:589,8815.91016962416)
--(axis cs:588,8820.73165331662)
--(axis cs:587,8823.43244516195)
--(axis cs:586,8824.8870361121)
--(axis cs:585,8827.42203327535)
--(axis cs:584,8828.58144146195)
--(axis cs:583,8828.73011368039)
--(axis cs:582,8828.76526408474)
--(axis cs:581,8828.76526408474)
--(axis cs:580,8829.29582656073)
--(axis cs:579,8829.34240978777)
--(axis cs:578,8829.3842192563)
--(axis cs:577,8831.82178554374)
--(axis cs:576,8832.7735016545)
--(axis cs:575,8836.77908275896)
--(axis cs:574,8840.21611641842)
--(axis cs:573,8841.86153237744)
--(axis cs:572,8843.18314780597)
--(axis cs:571,8843.57886437889)
--(axis cs:570,8843.62549321035)
--(axis cs:569,8844.17572058419)
--(axis cs:568,8844.96951496399)
--(axis cs:567,8845.51258471818)
--(axis cs:566,8845.74163645353)
--(axis cs:565,8845.91422484267)
--(axis cs:564,8847.10381613588)
--(axis cs:563,8852.32869728402)
--(axis cs:562,8859.09709771251)
--(axis cs:561,8863.96268275724)
--(axis cs:560,8866.62990335205)
--(axis cs:559,8867.72664342516)
--(axis cs:558,8867.72968627037)
--(axis cs:557,8867.72968627037)
--(axis cs:556,8868.45395867972)
--(axis cs:555,8868.71165043915)
--(axis cs:554,8870.45358005793)
--(axis cs:553,8870.74034749826)
--(axis cs:552,8871.05604886613)
--(axis cs:551,8876.02265866845)
--(axis cs:550,8876.68427970578)
--(axis cs:549,8877.50428698901)
--(axis cs:548,8878.0625020682)
--(axis cs:547,8879.11618331546)
--(axis cs:546,8879.32274393494)
--(axis cs:545,8879.46178674761)
--(axis cs:544,8879.93175751277)
--(axis cs:543,8880.28603972723)
--(axis cs:542,8880.57610430132)
--(axis cs:541,8882.41658724104)
--(axis cs:540,8887.35292928889)
--(axis cs:539,8895.36271117145)
--(axis cs:538,8904.24723522434)
--(axis cs:537,8910.3481969138)
--(axis cs:536,8914.05361939495)
--(axis cs:535,8916.14312936039)
--(axis cs:534,8918.27151694539)
--(axis cs:533,8923.66248500982)
--(axis cs:532,8925.11400884198)
--(axis cs:531,8927.55433504313)
--(axis cs:530,8930.70825852917)
--(axis cs:529,8937.49951569923)
--(axis cs:528,8947.61627175624)
--(axis cs:527,8963.33841882176)
--(axis cs:526,8977.23159969157)
--(axis cs:525,8983.97642233964)
--(axis cs:524,8992.56669041675)
--(axis cs:523,8996.90592677699)
--(axis cs:522,9002.67216754466)
--(axis cs:521,9006.39434475323)
--(axis cs:520,9011.12224936216)
--(axis cs:519,9011.44779678545)
--(axis cs:518,9012.39520508833)
--(axis cs:517,9013.60883915262)
--(axis cs:516,9017.97454318817)
--(axis cs:515,9020.58900209796)
--(axis cs:514,9027.56035666156)
--(axis cs:513,9039.77977530019)
--(axis cs:512,9049.98229611073)
--(axis cs:511,9054.02675911362)
--(axis cs:510,9062.19741220071)
--(axis cs:509,9074.44941840356)
--(axis cs:508,9087.89279878309)
--(axis cs:507,9105.08998818027)
--(axis cs:506,9122.73309097243)
--(axis cs:505,9132.77272699636)
--(axis cs:504,9139.62874442291)
--(axis cs:503,9146.6878034762)
--(axis cs:502,9159.43164782184)
--(axis cs:501,9177.60512097832)
--(axis cs:500,9192.57840108119)
--(axis cs:499,9207.97246792742)
--(axis cs:498,9224.70521451863)
--(axis cs:497,9238.54048199644)
--(axis cs:496,9252.7651109368)
--(axis cs:495,9268.80180376119)
--(axis cs:494,9290.82065198663)
--(axis cs:493,9306.41021487384)
--(axis cs:492,9318.9064419289)
--(axis cs:491,9326.39918043087)
--(axis cs:490,9334.97004609021)
--(axis cs:489,9345.2418936001)
--(axis cs:488,9354.27565246307)
--(axis cs:487,9373.30837974688)
--(axis cs:486,9386.03924215164)
--(axis cs:485,9388.212360381)
--(axis cs:484,9395.8175184406)
--(axis cs:483,9406.06303902799)
--(axis cs:482,9419.40681688131)
--(axis cs:481,9421.53263302487)
--(axis cs:480,9422.7566665451)
--(axis cs:479,9423.11714283339)
--(axis cs:478,9424.77757817492)
--(axis cs:477,9427.67652291793)
--(axis cs:476,9429.28171811555)
--(axis cs:475,9432.40900237092)
--(axis cs:474,9435.68564028348)
--(axis cs:473,9440.2962259629)
--(axis cs:472,9449.59924124262)
--(axis cs:471,9454.08121738153)
--(axis cs:470,9455.75605696173)
--(axis cs:469,9457.55084957254)
--(axis cs:468,9462.62409896795)
--(axis cs:467,9465.71547432318)
--(axis cs:466,9468.11787877742)
--(axis cs:465,9475.81056698868)
--(axis cs:464,9482.63852850675)
--(axis cs:463,9488.14535405855)
--(axis cs:462,9491.54373666709)
--(axis cs:461,9493.11718128265)
--(axis cs:460,9495.26066082509)
--(axis cs:459,9499.749822055)
--(axis cs:458,9505.96146071832)
--(axis cs:457,9510.47135291047)
--(axis cs:456,9515.69059499796)
--(axis cs:455,9520.15346939818)
--(axis cs:454,9523.28980706443)
--(axis cs:453,9525.85903850285)
--(axis cs:452,9527.58212356761)
--(axis cs:451,9530.43917691285)
--(axis cs:450,9532.09751194993)
--(axis cs:449,9536.246992793)
--(axis cs:448,9541.34250798911)
--(axis cs:447,9548.13260737839)
--(axis cs:446,9553.96723205076)
--(axis cs:445,9557.15350001032)
--(axis cs:444,9562.27904266651)
--(axis cs:443,9571.63865662069)
--(axis cs:442,9581.94802872403)
--(axis cs:441,9588.19385264745)
--(axis cs:440,9597.40630033821)
--(axis cs:439,9605.48726948412)
--(axis cs:438,9609.67616782974)
--(axis cs:437,9611.78084899798)
--(axis cs:436,9613.44291685856)
--(axis cs:435,9614.71440736174)
--(axis cs:434,9615.29005624986)
--(axis cs:433,9618.34416938393)
--(axis cs:432,9622.79227045519)
--(axis cs:431,9626.32156915091)
--(axis cs:430,9630.47617745934)
--(axis cs:429,9635.81303236644)
--(axis cs:428,9640.3302480001)
--(axis cs:427,9643.53631240799)
--(axis cs:426,9653.78012764119)
--(axis cs:425,9660.05574654135)
--(axis cs:424,9671.82802215385)
--(axis cs:423,9686.04508782027)
--(axis cs:422,9700.60880290322)
--(axis cs:421,9720.03060309629)
--(axis cs:420,9749.82393840251)
--(axis cs:419,9790.96545146044)
--(axis cs:418,9831.05150138889)
--(axis cs:417,9853.66484992248)
--(axis cs:416,9874.19508581599)
--(axis cs:415,9892.2636885757)
--(axis cs:414,9901.15800425242)
--(axis cs:413,9909.87776941116)
--(axis cs:412,9929.19885101339)
--(axis cs:411,9954.8726518579)
--(axis cs:410,9969.77306571145)
--(axis cs:409,9986.84423943977)
--(axis cs:408,10002.7509107473)
--(axis cs:407,10020.3858927113)
--(axis cs:406,10030.0118608397)
--(axis cs:405,10037.392432526)
--(axis cs:404,10052.0186951258)
--(axis cs:403,10063.8693033859)
--(axis cs:402,10076.3435664532)
--(axis cs:401,10093.1790625039)
--(axis cs:400,10113.2350628779)
--(axis cs:399,10140.9066123934)
--(axis cs:398,10163.4809806416)
--(axis cs:397,10184.3278556677)
--(axis cs:396,10199.1070110171)
--(axis cs:395,10208.8330426096)
--(axis cs:394,10215.2142751674)
--(axis cs:393,10218.6062061433)
--(axis cs:392,10222.7878057137)
--(axis cs:391,10226.2269662626)
--(axis cs:390,10231.4055514799)
--(axis cs:389,10242.3799065791)
--(axis cs:388,10257.556432841)
--(axis cs:387,10271.5564680118)
--(axis cs:386,10294.4932871065)
--(axis cs:385,10316.5111713504)
--(axis cs:384,10338.652082792)
--(axis cs:383,10366.6278907645)
--(axis cs:382,10390.3299762169)
--(axis cs:381,10412.6142851427)
--(axis cs:380,10438.8696158377)
--(axis cs:379,10471.4711269548)
--(axis cs:378,10499.9333465573)
--(axis cs:377,10520.1636615601)
--(axis cs:376,10540.9750061988)
--(axis cs:375,10562.2621925693)
--(axis cs:374,10576.523498104)
--(axis cs:373,10591.900554676)
--(axis cs:372,10616.9710533181)
--(axis cs:371,10651.9390531896)
--(axis cs:370,10686.9070069716)
--(axis cs:369,10709.9297440952)
--(axis cs:368,10728.5438001808)
--(axis cs:367,10751.3085085903)
--(axis cs:366,10777.0887102761)
--(axis cs:365,10810.0622180778)
--(axis cs:364,10847.4402801499)
--(axis cs:363,10876.0893248302)
--(axis cs:362,10911.033199276)
--(axis cs:361,10940.4750212882)
--(axis cs:360,10965.0719224504)
--(axis cs:359,10988.400690728)
--(axis cs:358,11009.7190329455)
--(axis cs:357,11030.313199699)
--(axis cs:356,11047.1829189259)
--(axis cs:355,11058.5244347134)
--(axis cs:354,11063.4764737126)
--(axis cs:353,11067.6802446527)
--(axis cs:352,11069.7974286409)
--(axis cs:351,11076.2143177639)
--(axis cs:350,11086.9724586831)
--(axis cs:349,11106.735968908)
--(axis cs:348,11130.5652205974)
--(axis cs:347,11156.7405972418)
--(axis cs:346,11172.8379668115)
--(axis cs:345,11182.7615272942)
--(axis cs:344,11200.6229992352)
--(axis cs:343,11215.0458097405)
--(axis cs:342,11233.0576939642)
--(axis cs:341,11252.5499179314)
--(axis cs:340,11267.3381755728)
--(axis cs:339,11278.0141549503)
--(axis cs:338,11287.9462907938)
--(axis cs:337,11303.9227249085)
--(axis cs:336,11319.810995455)
--(axis cs:335,11329.1447550101)
--(axis cs:334,11336.2539382853)
--(axis cs:333,11337.8553063414)
--(axis cs:332,11339.3683700111)
--(axis cs:331,11341.249337034)
--(axis cs:330,11344.5568643381)
--(axis cs:329,11348.2306068661)
--(axis cs:328,11351.5538688103)
--(axis cs:327,11358.7535650616)
--(axis cs:326,11362.1414142641)
--(axis cs:325,11367.6140120337)
--(axis cs:324,11379.4952670609)
--(axis cs:323,11399.0333335215)
--(axis cs:322,11419.8861428572)
--(axis cs:321,11440.4208118588)
--(axis cs:320,11456.1008400869)
--(axis cs:319,11465.0255923629)
--(axis cs:318,11472.2238234182)
--(axis cs:317,11476.2562966299)
--(axis cs:316,11483.93569352)
--(axis cs:315,11489.8457404259)
--(axis cs:314,11491.4896616125)
--(axis cs:313,11492.6674639605)
--(axis cs:312,11494.4188655986)
--(axis cs:311,11496.6848324471)
--(axis cs:310,11500.4122313874)
--(axis cs:309,11501.754743339)
--(axis cs:308,11514.9805194523)
--(axis cs:307,11531.0592203029)
--(axis cs:306,11548.0815699506)
--(axis cs:305,11563.5430429551)
--(axis cs:304,11581.5316829317)
--(axis cs:303,11598.6655644949)
--(axis cs:302,11619.1782364321)
--(axis cs:301,11639.4691448597)
--(axis cs:300,11658.2857976343)
--(axis cs:299,11675.4802169133)
--(axis cs:298,11688.8904205047)
--(axis cs:297,11696.1707220743)
--(axis cs:296,11703.7324323723)
--(axis cs:295,11712.6863496665)
--(axis cs:294,11730.7692206419)
--(axis cs:293,11756.3920988828)
--(axis cs:292,11788.0029783493)
--(axis cs:291,11817.3409580431)
--(axis cs:290,11849.3431094443)
--(axis cs:289,11876.7881268478)
--(axis cs:288,11899.9987497034)
--(axis cs:287,11937.3064375888)
--(axis cs:286,11964.7270068265)
--(axis cs:285,11991.673300558)
--(axis cs:284,12013.5780205208)
--(axis cs:283,12030.6976022351)
--(axis cs:282,12051.0012518626)
--(axis cs:281,12073.9514268603)
--(axis cs:280,12091.673981432)
--(axis cs:279,12110.4223344067)
--(axis cs:278,12133.4912228764)
--(axis cs:277,12152.2182617852)
--(axis cs:276,12168.9306314989)
--(axis cs:275,12189.45363732)
--(axis cs:274,12217.0629516765)
--(axis cs:273,12249.9921405877)
--(axis cs:272,12285.9954550345)
--(axis cs:271,12335.9215229135)
--(axis cs:270,12379.4220339907)
--(axis cs:269,12442.7705316164)
--(axis cs:268,12501.0323063161)
--(axis cs:267,12545.7792957957)
--(axis cs:266,12588.8958502175)
--(axis cs:265,12631.8758118649)
--(axis cs:264,12686.6568252879)
--(axis cs:263,12731.4393191974)
--(axis cs:262,12781.0048060254)
--(axis cs:261,12819.4840120161)
--(axis cs:260,12850.2768406055)
--(axis cs:259,12869.1645918671)
--(axis cs:258,12897.4623774714)
--(axis cs:257,12935.9327889368)
--(axis cs:256,12967.8073711745)
--(axis cs:255,13002.7884050539)
--(axis cs:254,13028.1205513964)
--(axis cs:253,13039.9329431422)
--(axis cs:252,13044.4416181829)
--(axis cs:251,13047.887515995)
--(axis cs:250,13049.9740858314)
--(axis cs:249,13051.8523203687)
--(axis cs:248,13053.6249356063)
--(axis cs:247,13060.8738885886)
--(axis cs:246,13069.9090985872)
--(axis cs:245,13077.981282583)
--(axis cs:244,13087.9108770266)
--(axis cs:243,13098.0808299699)
--(axis cs:242,13111.0006685989)
--(axis cs:241,13137.4506972214)
--(axis cs:240,13157.9705001062)
--(axis cs:239,13179.956882127)
--(axis cs:238,13194.5928778268)
--(axis cs:237,13224.3976581584)
--(axis cs:236,13272.0011485276)
--(axis cs:235,13321.8365754343)
--(axis cs:234,13371.0622141248)
--(axis cs:233,13440.7434271058)
--(axis cs:232,13528.3189703765)
--(axis cs:231,13621.4391420677)
--(axis cs:230,13688.2752894831)
--(axis cs:229,13785.78002855)
--(axis cs:228,13890.0307608876)
--(axis cs:227,13988.6843836337)
--(axis cs:226,14105.3426291779)
--(axis cs:225,14216.7114399606)
--(axis cs:224,14303.3597264979)
--(axis cs:223,14387.7289727732)
--(axis cs:222,14456.7077215336)
--(axis cs:221,14526.2785759571)
--(axis cs:220,14613.0904123299)
--(axis cs:219,14695.0992173958)
--(axis cs:218,14761.7298408445)
--(axis cs:217,14817.5354132642)
--(axis cs:216,14873.6810521678)
--(axis cs:215,14927.624069533)
--(axis cs:214,14961.7148172053)
--(axis cs:213,14981.3983736536)
--(axis cs:212,14997.5266384717)
--(axis cs:211,15013.0389225119)
--(axis cs:210,15030.5666128773)
--(axis cs:209,15047.9652294691)
--(axis cs:208,15062.1845831745)
--(axis cs:207,15078.3390800218)
--(axis cs:206,15101.5523444926)
--(axis cs:205,15121.1512296858)
--(axis cs:204,15137.9591044541)
--(axis cs:203,15158.3269013671)
--(axis cs:202,15172.8254553903)
--(axis cs:201,15184.392730317)
--(axis cs:200,15199.2248020115)
--(axis cs:199,15211.3710194847)
--(axis cs:198,15220.9692357888)
--(axis cs:197,15223.5253594187)
--(axis cs:196,15225.3335399948)
--(axis cs:195,15229.8404791774)
--(axis cs:194,15236.6912945626)
--(axis cs:193,15242.3274640824)
--(axis cs:192,15252.5566495313)
--(axis cs:191,15259.1060069787)
--(axis cs:190,15264.4436089908)
--(axis cs:189,15266.5290804983)
--(axis cs:188,15267.7516949281)
--(axis cs:187,15270.7576984727)
--(axis cs:186,15274.1221364195)
--(axis cs:185,15276.2128242063)
--(axis cs:184,15285.2185130141)
--(axis cs:183,15287.7419743629)
--(axis cs:182,15295.2107231749)
--(axis cs:181,15305.0573581182)
--(axis cs:180,15320.7740796102)
--(axis cs:179,15327.6938613796)
--(axis cs:178,15334.0372351209)
--(axis cs:177,15341.6460080858)
--(axis cs:176,15353.2429050983)
--(axis cs:175,15366.3515733708)
--(axis cs:174,15378.9173072911)
--(axis cs:173,15392.3993448115)
--(axis cs:172,15404.328542612)
--(axis cs:171,15413.9091410294)
--(axis cs:170,15420.7796759136)
--(axis cs:169,15426.7833868688)
--(axis cs:168,15436.2395628074)
--(axis cs:167,15447.0838612226)
--(axis cs:166,15467.1573237365)
--(axis cs:165,15504.1315446155)
--(axis cs:164,15550.4111985292)
--(axis cs:163,15582.856876437)
--(axis cs:162,15604.849704982)
--(axis cs:161,15609.8692764662)
--(axis cs:160,15611.577460627)
--(axis cs:159,15612.5989724548)
--(axis cs:158,15612.9271348736)
--(axis cs:157,15613.0205019772)
--(axis cs:156,15613.2649582064)
--(axis cs:155,15614.3234386536)
--(axis cs:154,15618.818094388)
--(axis cs:153,15621.8116097551)
--(axis cs:152,15631.905130925)
--(axis cs:151,15670.799002413)
--(axis cs:150,15708.9724584545)
--(axis cs:149,15755.2786268092)
--(axis cs:148,15808.9526130343)
--(axis cs:147,15849.5170243446)
--(axis cs:146,15879.2172837163)
--(axis cs:145,15904.425558706)
--(axis cs:144,15938.4214316659)
--(axis cs:143,15966.6786399712)
--(axis cs:142,15988.8451441035)
--(axis cs:141,16016.6114085058)
--(axis cs:140,16062.3750747851)
--(axis cs:139,16107.7591226239)
--(axis cs:138,16151.8365969291)
--(axis cs:137,16176.8281858401)
--(axis cs:136,16201.2380268618)
--(axis cs:135,16220.4787885708)
--(axis cs:134,16235.129323661)
--(axis cs:133,16253.3547020641)
--(axis cs:132,16283.6755038357)
--(axis cs:131,16345.682123353)
--(axis cs:130,16413.213265929)
--(axis cs:129,16497.1520040296)
--(axis cs:128,16581.1555005085)
--(axis cs:127,16664.674031492)
--(axis cs:126,16731.7135338808)
--(axis cs:125,16789.3995702658)
--(axis cs:124,16851.5217107691)
--(axis cs:123,16898.8518475687)
--(axis cs:122,16945.2560417805)
--(axis cs:121,17010.1531397602)
--(axis cs:120,17087.6895647863)
--(axis cs:119,17149.8635050577)
--(axis cs:118,17208.3004140984)
--(axis cs:117,17274.227771265)
--(axis cs:116,17333.4700115444)
--(axis cs:115,17395.8559664759)
--(axis cs:114,17454.4765607209)
--(axis cs:113,17514.4395273831)
--(axis cs:112,17569.8819826052)
--(axis cs:111,17618.8026101182)
--(axis cs:110,17670.7532823729)
--(axis cs:109,17715.6610089535)
--(axis cs:108,17764.1536066551)
--(axis cs:107,17831.1902709862)
--(axis cs:106,17898.3310496866)
--(axis cs:105,17958.3268926071)
--(axis cs:104,18034.2550074958)
--(axis cs:103,18123.8624406107)
--(axis cs:102,18212.1257776706)
--(axis cs:101,18302.7971807745)
--(axis cs:100,18394.5569122892)
--(axis cs:99,18497.0568823543)
--(axis cs:98,18625.7002475234)
--(axis cs:97,18773.1443343052)
--(axis cs:96,18911.6717054027)
--(axis cs:95,19032.429743478)
--(axis cs:94,19187.8561420492)
--(axis cs:93,19350.3005051703)
--(axis cs:92,19466.847545013)
--(axis cs:91,19597.2943495214)
--(axis cs:90,19738.2880990534)
--(axis cs:89,19874.819695392)
--(axis cs:88,19997.2381594144)
--(axis cs:87,20108.6380675047)
--(axis cs:86,20209.8225128437)
--(axis cs:85,20307.3314609734)
--(axis cs:84,20385.7607360511)
--(axis cs:83,20488.9111513058)
--(axis cs:82,20625.3572916566)
--(axis cs:81,20803.502489743)
--(axis cs:80,20997.769001269)
--(axis cs:79,21166.1437640433)
--(axis cs:78,21347.3109922669)
--(axis cs:77,21493.4167926031)
--(axis cs:76,21609.4758785229)
--(axis cs:75,21734.0579317183)
--(axis cs:74,21888.7733768852)
--(axis cs:73,22014.1404526642)
--(axis cs:72,22147.7241860045)
--(axis cs:71,22264.2884217344)
--(axis cs:70,22364.9799346091)
--(axis cs:69,22456.6188543947)
--(axis cs:68,22531.2139162348)
--(axis cs:67,22622.344837598)
--(axis cs:66,22688.9990595647)
--(axis cs:65,22753.6633532254)
--(axis cs:64,22819.8120405848)
--(axis cs:63,22868.5901553056)
--(axis cs:62,22946.6808806511)
--(axis cs:61,23042.8190953133)
--(axis cs:60,23136.3228875347)
--(axis cs:59,23245.1305645575)
--(axis cs:58,23370.344109174)
--(axis cs:57,23501.0103491877)
--(axis cs:56,23635.4936107729)
--(axis cs:55,23812.3075695259)
--(axis cs:54,24030.2229894166)
--(axis cs:53,24241.4019131487)
--(axis cs:52,24411.5947817816)
--(axis cs:51,24574.4196476212)
--(axis cs:50,24699.975230986)
--(axis cs:49,24800.0212784987)
--(axis cs:48,24873.8650112332)
--(axis cs:47,24933.5648928244)
--(axis cs:46,24971.3663687904)
--(axis cs:45,24996.0902927231)
--(axis cs:44,25017.5801175189)
--(axis cs:43,25037.4928808259)
--(axis cs:42,25051.8421704073)
--(axis cs:41,25065.898891404)
--(axis cs:40,25082.2391254959)
--(axis cs:39,25100.9968065353)
--(axis cs:38,25119.0408852322)
--(axis cs:37,25141.2574634467)
--(axis cs:36,25162.7321346679)
--(axis cs:35,25186.9460310432)
--(axis cs:34,25212.2455578912)
--(axis cs:33,25235.4123828855)
--(axis cs:32,25257.7049982579)
--(axis cs:31,25280.8050142013)
--(axis cs:30,25298.9118373571)
--(axis cs:29,25314.3173329472)
--(axis cs:28,25329.3802170152)
--(axis cs:27,25348.78901401)
--(axis cs:26,25373.3321258474)
--(axis cs:25,25403.4146873165)
--(axis cs:24,25444.5453881253)
--(axis cs:23,25498.5682985848)
--(axis cs:22,25549.9022218733)
--(axis cs:21,25589.3135755122)
--(axis cs:20,25627.9078738226)
--(axis cs:19,25676.6239021834)
--(axis cs:18,25717.9965578683)
--(axis cs:17,25740.5463006491)
--(axis cs:16,25747.7868133977)
--(axis cs:15,25754.6807772311)
--(axis cs:14,25755.4613122973)
--(axis cs:13,25755.4276494693)
--(axis cs:12,25755.4223244027)
--(axis cs:11,25755.4223244027)
--(axis cs:10,25755.4223244027)
--(axis cs:9,25755.4892134584)
--(axis cs:8,25756.0254432225)
--(axis cs:7,25761.2970130598)
--(axis cs:6,25776.9634496615)
--(axis cs:5,25777.842484022)
--(axis cs:4,25777.838889342)
--(axis cs:3,25779.6971135482)
--(axis cs:2,25779.7066421854)
--(axis cs:1,25779.7080751226)
--(axis cs:0,25779.7080751226)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,25779.7079459487)
--(axis cs:0,25779.5607361166)
--(axis cs:1,25779.5607361166)
--(axis cs:2,25779.5593466513)
--(axis cs:3,25777.9645866049)
--(axis cs:4,25777.3249865983)
--(axis cs:5,25777.3663253513)
--(axis cs:6,25775.9392874546)
--(axis cs:7,25775.6083739544)
--(axis cs:8,25775.6587859462)
--(axis cs:9,25775.3820332477)
--(axis cs:10,25775.3759872068)
--(axis cs:11,25770.1837783116)
--(axis cs:12,25760.1354635659)
--(axis cs:13,25716.140042566)
--(axis cs:14,25608.1252908685)
--(axis cs:15,25425.7722492167)
--(axis cs:16,25164.6716360258)
--(axis cs:17,24818.3256311768)
--(axis cs:18,24465.3868653604)
--(axis cs:19,24085.9056624421)
--(axis cs:20,23705.4777215163)
--(axis cs:21,23393.9786869618)
--(axis cs:22,23176.5087940445)
--(axis cs:23,22956.7737902936)
--(axis cs:24,22757.6854287663)
--(axis cs:25,22621.8646382952)
--(axis cs:26,22522.0886266088)
--(axis cs:27,22487.46227589)
--(axis cs:28,22470.8437643747)
--(axis cs:29,22463.1242603485)
--(axis cs:30,22444.0355346462)
--(axis cs:31,22404.2828005735)
--(axis cs:32,22353.323595348)
--(axis cs:33,22279.9527204386)
--(axis cs:34,22149.4383869972)
--(axis cs:35,21994.927095995)
--(axis cs:36,21826.500238158)
--(axis cs:37,21629.5209090096)
--(axis cs:38,21414.203748486)
--(axis cs:39,21170.9436673457)
--(axis cs:40,20922.8361746103)
--(axis cs:41,20674.9084341732)
--(axis cs:42,20446.5457958603)
--(axis cs:43,20239.4376391979)
--(axis cs:44,20023.8329566473)
--(axis cs:45,19788.9840507495)
--(axis cs:46,19564.7280269728)
--(axis cs:47,19386.6243868837)
--(axis cs:48,19182.3853220258)
--(axis cs:49,18978.2185933729)
--(axis cs:50,18783.8509914912)
--(axis cs:51,18592.1143535632)
--(axis cs:52,18438.8727085265)
--(axis cs:53,18312.0110689798)
--(axis cs:54,18185.8932018072)
--(axis cs:55,18030.3402898811)
--(axis cs:56,17860.0575678424)
--(axis cs:57,17706.8406204404)
--(axis cs:58,17562.9870967666)
--(axis cs:59,17425.3642686441)
--(axis cs:60,17277.6030426773)
--(axis cs:61,17144.0840745097)
--(axis cs:62,17000.862488377)
--(axis cs:63,16882.1354677641)
--(axis cs:64,16764.1434482371)
--(axis cs:65,16665.6897863364)
--(axis cs:66,16584.2285551248)
--(axis cs:67,16512.4369498751)
--(axis cs:68,16431.68939204)
--(axis cs:69,16352.7930883465)
--(axis cs:70,16269.6464970254)
--(axis cs:71,16170.4286294528)
--(axis cs:72,16054.2539285343)
--(axis cs:73,15959.5803017409)
--(axis cs:74,15892.9608830275)
--(axis cs:75,15827.1027873995)
--(axis cs:76,15758.356375691)
--(axis cs:77,15702.5713786977)
--(axis cs:78,15638.4094291172)
--(axis cs:79,15563.7806377533)
--(axis cs:80,15483.6647826555)
--(axis cs:81,15399.3169103378)
--(axis cs:82,15317.6100477148)
--(axis cs:83,15239.9107737788)
--(axis cs:84,15161.3239849651)
--(axis cs:85,15100.9106192058)
--(axis cs:86,15047.2853450311)
--(axis cs:87,15006.1903641011)
--(axis cs:88,14965.0496581532)
--(axis cs:89,14918.0603805474)
--(axis cs:90,14876.8960107527)
--(axis cs:91,14838.2806457995)
--(axis cs:92,14784.271984304)
--(axis cs:93,14731.4910632543)
--(axis cs:94,14693.1990006897)
--(axis cs:95,14640.5673837492)
--(axis cs:96,14599.7559697391)
--(axis cs:97,14553.5224429333)
--(axis cs:98,14515.5656279633)
--(axis cs:99,14484.735067858)
--(axis cs:100,14458.5193980387)
--(axis cs:101,14429.3749368624)
--(axis cs:102,14394.6161026376)
--(axis cs:103,14359.4350318092)
--(axis cs:104,14286.4143123906)
--(axis cs:105,14212.0114696914)
--(axis cs:106,14118.1505828222)
--(axis cs:107,14006.9611815025)
--(axis cs:108,13876.7003762948)
--(axis cs:109,13754.3025043675)
--(axis cs:110,13642.8153383858)
--(axis cs:111,13553.1241793461)
--(axis cs:112,13487.3496028559)
--(axis cs:113,13426.7447589435)
--(axis cs:114,13359.9489212097)
--(axis cs:115,13294.7683758286)
--(axis cs:116,13219.0321355444)
--(axis cs:117,13132.7520423804)
--(axis cs:118,13032.683199894)
--(axis cs:119,12943.0028107243)
--(axis cs:120,12886.2381037882)
--(axis cs:121,12816.3997298038)
--(axis cs:122,12753.625025123)
--(axis cs:123,12688.0987535593)
--(axis cs:124,12650.5466875135)
--(axis cs:125,12591.0843835896)
--(axis cs:126,12535.3799184687)
--(axis cs:127,12473.5508707101)
--(axis cs:128,12420.6720556029)
--(axis cs:129,12363.5832273757)
--(axis cs:130,12316.1338812172)
--(axis cs:131,12266.2136324802)
--(axis cs:132,12213.4466167234)
--(axis cs:133,12176.5590117671)
--(axis cs:134,12127.474165628)
--(axis cs:135,12063.2702067317)
--(axis cs:136,12014.4305142017)
--(axis cs:137,11976.5540646482)
--(axis cs:138,11932.7951195992)
--(axis cs:139,11881.5309403496)
--(axis cs:140,11814.4195897472)
--(axis cs:141,11765.386448963)
--(axis cs:142,11710.657502209)
--(axis cs:143,11651.5829926815)
--(axis cs:144,11586.6258808928)
--(axis cs:145,11516.5447528395)
--(axis cs:146,11435.6044083912)
--(axis cs:147,11361.2880020191)
--(axis cs:148,11310.2484476178)
--(axis cs:149,11261.165372041)
--(axis cs:150,11207.0271727388)
--(axis cs:151,11160.345829934)
--(axis cs:152,11117.5684544963)
--(axis cs:153,11080.0767279788)
--(axis cs:154,11028.717911225)
--(axis cs:155,10993.2174627864)
--(axis cs:156,10952.0816999452)
--(axis cs:157,10922.0022294179)
--(axis cs:158,10896.7111739295)
--(axis cs:159,10871.4295473573)
--(axis cs:160,10859.3057274141)
--(axis cs:161,10845.6250276342)
--(axis cs:162,10830.6498121857)
--(axis cs:163,10794.5304236009)
--(axis cs:164,10758.7957356088)
--(axis cs:165,10724.3470148663)
--(axis cs:166,10687.300147595)
--(axis cs:167,10659.3085705497)
--(axis cs:168,10624.3782143606)
--(axis cs:169,10596.7372969502)
--(axis cs:170,10552.9202350497)
--(axis cs:171,10499.5061155701)
--(axis cs:172,10431.6823887853)
--(axis cs:173,10375.8544508151)
--(axis cs:174,10331.4420905272)
--(axis cs:175,10295.8226369543)
--(axis cs:176,10255.0940825131)
--(axis cs:177,10218.6725074368)
--(axis cs:178,10190.2120318077)
--(axis cs:179,10170.040560241)
--(axis cs:180,10150.0216723274)
--(axis cs:181,10131.1424635168)
--(axis cs:182,10114.798334087)
--(axis cs:183,10097.7998975257)
--(axis cs:184,10072.4154028123)
--(axis cs:185,10034.992484349)
--(axis cs:186,10005.8000664214)
--(axis cs:187,9981.78737523547)
--(axis cs:188,9947.09720836476)
--(axis cs:189,9907.68179865822)
--(axis cs:190,9873.41297125283)
--(axis cs:191,9850.61558477446)
--(axis cs:192,9828.00174653844)
--(axis cs:193,9818.8653726252)
--(axis cs:194,9800.89601653684)
--(axis cs:195,9790.45986557654)
--(axis cs:196,9777.30681801013)
--(axis cs:197,9761.89264296063)
--(axis cs:198,9742.76503420488)
--(axis cs:199,9725.08302966944)
--(axis cs:200,9701.85815522042)
--(axis cs:201,9679.95215895493)
--(axis cs:202,9657.22776595303)
--(axis cs:203,9637.04733642889)
--(axis cs:204,9618.23573000222)
--(axis cs:205,9601.02372604577)
--(axis cs:206,9583.51308333852)
--(axis cs:207,9559.51660943766)
--(axis cs:208,9531.89519276848)
--(axis cs:209,9510.22162405648)
--(axis cs:210,9496.64029189598)
--(axis cs:211,9479.89288476736)
--(axis cs:212,9458.34137322696)
--(axis cs:213,9427.440377497)
--(axis cs:214,9397.80666736636)
--(axis cs:215,9360.38057452918)
--(axis cs:216,9334.02552523977)
--(axis cs:217,9314.9812441657)
--(axis cs:218,9300.04659700665)
--(axis cs:219,9280.99689645844)
--(axis cs:220,9262.83543039306)
--(axis cs:221,9239.7344971784)
--(axis cs:222,9217.30492270256)
--(axis cs:223,9206.52827680678)
--(axis cs:224,9197.78333608839)
--(axis cs:225,9190.55092837032)
--(axis cs:226,9177.14710674726)
--(axis cs:227,9165.46327959371)
--(axis cs:228,9159.73317585111)
--(axis cs:229,9150.51031427121)
--(axis cs:230,9141.887066062)
--(axis cs:231,9136.06800674969)
--(axis cs:232,9123.41893027589)
--(axis cs:233,9111.95610416831)
--(axis cs:234,9105.14448521435)
--(axis cs:235,9090.45554677099)
--(axis cs:236,9071.16821218785)
--(axis cs:237,9055.01591304671)
--(axis cs:238,9041.98403547315)
--(axis cs:239,9021.88354488355)
--(axis cs:240,8988.94401145413)
--(axis cs:241,8960.927208802)
--(axis cs:242,8929.86447854909)
--(axis cs:243,8903.75774526293)
--(axis cs:244,8886.56128668729)
--(axis cs:245,8870.19334885921)
--(axis cs:246,8859.82671222147)
--(axis cs:247,8858.09823333059)
--(axis cs:248,8857.11895853791)
--(axis cs:249,8853.0780391597)
--(axis cs:250,8838.61615867981)
--(axis cs:251,8823.22278877215)
--(axis cs:252,8797.02615387566)
--(axis cs:253,8768.16474076956)
--(axis cs:254,8741.15817460378)
--(axis cs:255,8711.83009392499)
--(axis cs:256,8688.06823396696)
--(axis cs:257,8666.57718057293)
--(axis cs:258,8651.72898346474)
--(axis cs:259,8635.88119269856)
--(axis cs:260,8609.40774590441)
--(axis cs:261,8582.26048056144)
--(axis cs:262,8551.21469505758)
--(axis cs:263,8523.89674126665)
--(axis cs:264,8504.87856776667)
--(axis cs:265,8478.5176294607)
--(axis cs:266,8458.7747324181)
--(axis cs:267,8436.11497524027)
--(axis cs:268,8420.95884496495)
--(axis cs:269,8403.50261103881)
--(axis cs:270,8384.00445015873)
--(axis cs:271,8364.91333094328)
--(axis cs:272,8347.55138352069)
--(axis cs:273,8330.17054818091)
--(axis cs:274,8315.93572570263)
--(axis cs:275,8286.912828353)
--(axis cs:276,8261.35270865616)
--(axis cs:277,8228.67479980173)
--(axis cs:278,8198.41057720387)
--(axis cs:279,8178.92847106759)
--(axis cs:280,8167.23342340773)
--(axis cs:281,8156.96688295932)
--(axis cs:282,8146.37624601949)
--(axis cs:283,8140.26993195495)
--(axis cs:284,8133.13043168001)
--(axis cs:285,8115.53009258412)
--(axis cs:286,8097.99797409498)
--(axis cs:287,8079.79077623272)
--(axis cs:288,8059.54374231865)
--(axis cs:289,8043.04269600191)
--(axis cs:290,8032.87614700972)
--(axis cs:291,8024.26496303033)
--(axis cs:292,8007.24070453507)
--(axis cs:293,7981.5189280092)
--(axis cs:294,7957.08667347047)
--(axis cs:295,7937.66408855793)
--(axis cs:296,7910.33919961739)
--(axis cs:297,7890.16976037902)
--(axis cs:298,7875.95540719907)
--(axis cs:299,7863.01751578709)
--(axis cs:300,7852.31868717408)
--(axis cs:301,7839.28804706216)
--(axis cs:302,7832.11312401683)
--(axis cs:303,7826.82242797739)
--(axis cs:304,7815.02025218522)
--(axis cs:305,7804.46112933352)
--(axis cs:306,7795.69325956384)
--(axis cs:307,7790.32402533045)
--(axis cs:308,7784.82749152049)
--(axis cs:309,7771.43107848139)
--(axis cs:310,7763.34069965494)
--(axis cs:311,7758.99037259406)
--(axis cs:312,7753.18989337828)
--(axis cs:313,7748.04978381628)
--(axis cs:314,7746.77663521778)
--(axis cs:315,7746.48831227884)
--(axis cs:316,7745.54989901886)
--(axis cs:317,7743.34362150215)
--(axis cs:318,7741.3384235272)
--(axis cs:319,7739.89323813352)
--(axis cs:320,7729.51311988297)
--(axis cs:321,7723.4687299526)
--(axis cs:322,7718.50653864053)
--(axis cs:323,7711.59458490743)
--(axis cs:324,7707.86645361439)
--(axis cs:325,7698.01137792663)
--(axis cs:326,7689.26741291332)
--(axis cs:327,7679.27693908776)
--(axis cs:328,7664.51275865833)
--(axis cs:329,7649.24823891491)
--(axis cs:330,7639.63364343127)
--(axis cs:331,7627.57793397926)
--(axis cs:332,7614.16335316753)
--(axis cs:333,7597.74496684425)
--(axis cs:334,7573.82305969952)
--(axis cs:335,7558.27628760505)
--(axis cs:336,7546.11774131677)
--(axis cs:337,7529.33632268646)
--(axis cs:338,7509.73581175627)
--(axis cs:339,7499.97761940518)
--(axis cs:340,7494.85675702359)
--(axis cs:341,7490.62226264095)
--(axis cs:342,7482.65327219364)
--(axis cs:343,7478.39277618935)
--(axis cs:344,7468.92292607927)
--(axis cs:345,7453.93989386816)
--(axis cs:346,7438.27930150407)
--(axis cs:347,7434.22923184357)
--(axis cs:348,7428.13130479027)
--(axis cs:349,7426.61096408471)
--(axis cs:350,7420.43851305115)
--(axis cs:351,7406.68265729007)
--(axis cs:352,7396.89522332573)
--(axis cs:353,7390.35168291837)
--(axis cs:354,7387.60287289066)
--(axis cs:355,7385.80640258722)
--(axis cs:356,7382.02480412282)
--(axis cs:357,7375.97595815799)
--(axis cs:358,7371.44799042626)
--(axis cs:359,7363.67833888301)
--(axis cs:360,7357.93262787315)
--(axis cs:361,7352.57433159488)
--(axis cs:362,7346.8866507278)
--(axis cs:363,7344.69989880318)
--(axis cs:364,7342.8583950562)
--(axis cs:365,7341.81932954732)
--(axis cs:366,7337.61065450163)
--(axis cs:367,7332.33287663152)
--(axis cs:368,7323.82724386887)
--(axis cs:369,7319.30138560742)
--(axis cs:370,7316.62634295218)
--(axis cs:371,7309.45785566459)
--(axis cs:372,7305.28232961069)
--(axis cs:373,7300.88876258571)
--(axis cs:374,7293.19796553774)
--(axis cs:375,7288.48625141218)
--(axis cs:376,7285.26556209581)
--(axis cs:377,7283.66523276326)
--(axis cs:378,7278.24727218361)
--(axis cs:379,7271.93281183431)
--(axis cs:380,7262.62914018754)
--(axis cs:381,7253.2425684571)
--(axis cs:382,7242.35727350803)
--(axis cs:383,7238.07207972679)
--(axis cs:384,7235.68085868788)
--(axis cs:385,7234.24495899113)
--(axis cs:386,7229.37397557032)
--(axis cs:387,7224.99783220773)
--(axis cs:388,7222.81744998224)
--(axis cs:389,7215.65455725558)
--(axis cs:390,7203.98691684986)
--(axis cs:391,7188.25988947875)
--(axis cs:392,7176.55162243675)
--(axis cs:393,7170.06554615244)
--(axis cs:394,7165.51446744496)
--(axis cs:395,7162.92402097747)
--(axis cs:396,7161.01713298285)
--(axis cs:397,7160.90588295676)
--(axis cs:398,7158.42075273227)
--(axis cs:399,7152.11228951194)
--(axis cs:400,7150.20994831891)
--(axis cs:401,7138.16632807283)
--(axis cs:402,7135.4130792046)
--(axis cs:403,7131.79354472958)
--(axis cs:404,7129.59457729041)
--(axis cs:405,7124.31831922159)
--(axis cs:406,7114.3485013461)
--(axis cs:407,7105.8377219576)
--(axis cs:408,7103.70153434094)
--(axis cs:409,7100.19311994532)
--(axis cs:410,7097.79187447535)
--(axis cs:411,7091.01319404066)
--(axis cs:412,7087.72029044026)
--(axis cs:413,7082.79145990738)
--(axis cs:414,7077.68804732637)
--(axis cs:415,7076.87883308699)
--(axis cs:416,7073.54156755835)
--(axis cs:417,7070.39597560533)
--(axis cs:418,7067.14593008009)
--(axis cs:419,7064.27228247893)
--(axis cs:420,7063.73752104312)
--(axis cs:421,7060.01632231475)
--(axis cs:422,7058.89909627747)
--(axis cs:423,7056.93678150541)
--(axis cs:424,7056.68673165346)
--(axis cs:425,7055.97378729077)
--(axis cs:426,7055.52998934896)
--(axis cs:427,7053.42816314245)
--(axis cs:428,7048.57984709776)
--(axis cs:429,7038.8911023361)
--(axis cs:430,7035.4873171168)
--(axis cs:431,7027.72779312032)
--(axis cs:432,7017.60560908821)
--(axis cs:433,7013.86515724917)
--(axis cs:434,7012.93899591669)
--(axis cs:435,7000.66997278121)
--(axis cs:436,6994.70148970773)
--(axis cs:437,6990.41205993564)
--(axis cs:438,6984.37074895793)
--(axis cs:439,6978.88946560123)
--(axis cs:440,6974.11502503391)
--(axis cs:441,6970.67295411834)
--(axis cs:442,6969.00123854541)
--(axis cs:443,6968.5773328243)
--(axis cs:444,6966.91420017625)
--(axis cs:445,6961.78572196415)
--(axis cs:446,6957.41636935531)
--(axis cs:447,6953.85737046683)
--(axis cs:448,6950.13764793255)
--(axis cs:449,6948.18715325259)
--(axis cs:450,6945.38865572485)
--(axis cs:451,6941.23012237412)
--(axis cs:452,6936.23299293382)
--(axis cs:453,6929.26305135256)
--(axis cs:454,6923.76599188162)
--(axis cs:455,6922.65553475286)
--(axis cs:456,6921.35288841511)
--(axis cs:457,6918.85395345315)
--(axis cs:458,6910.99874393218)
--(axis cs:459,6904.98267150413)
--(axis cs:460,6896.33857142064)
--(axis cs:461,6894.99010541564)
--(axis cs:462,6891.51050667253)
--(axis cs:463,6885.30562470981)
--(axis cs:464,6880.95898756151)
--(axis cs:465,6877.08692875633)
--(axis cs:466,6874.08048293488)
--(axis cs:467,6867.56055864491)
--(axis cs:468,6858.64323593948)
--(axis cs:469,6852.36456493485)
--(axis cs:470,6845.81145961458)
--(axis cs:471,6843.16307405756)
--(axis cs:472,6840.89042172875)
--(axis cs:473,6835.75279507476)
--(axis cs:474,6835.26339495564)
--(axis cs:475,6833.86929174394)
--(axis cs:476,6831.23153289458)
--(axis cs:477,6830.46393845974)
--(axis cs:478,6828.39951727231)
--(axis cs:479,6822.68664390614)
--(axis cs:480,6817.94295027211)
--(axis cs:481,6814.24484640277)
--(axis cs:482,6810.15033971545)
--(axis cs:483,6808.51267966105)
--(axis cs:484,6807.17578732398)
--(axis cs:485,6807.0229925803)
--(axis cs:486,6806.62809752752)
--(axis cs:487,6804.75581087765)
--(axis cs:488,6801.02289905623)
--(axis cs:489,6794.33576898591)
--(axis cs:490,6785.07633542208)
--(axis cs:491,6771.8451982436)
--(axis cs:492,6761.43201302224)
--(axis cs:493,6746.94730045734)
--(axis cs:494,6737.43906648311)
--(axis cs:495,6732.53609173242)
--(axis cs:496,6730.95546306975)
--(axis cs:497,6728.09504911289)
--(axis cs:498,6727.72272702145)
--(axis cs:499,6723.36157633529)
--(axis cs:500,6722.39278673766)
--(axis cs:501,6718.08335207756)
--(axis cs:502,6717.62214903518)
--(axis cs:503,6714.51648272808)
--(axis cs:504,6712.69341941784)
--(axis cs:505,6705.6854468889)
--(axis cs:506,6704.01679859268)
--(axis cs:507,6696.50977614571)
--(axis cs:508,6683.93522822732)
--(axis cs:509,6678.43194483496)
--(axis cs:510,6666.99413484098)
--(axis cs:511,6661.98616163095)
--(axis cs:512,6652.86125770728)
--(axis cs:513,6649.53429862892)
--(axis cs:514,6646.31311447039)
--(axis cs:515,6638.15295880606)
--(axis cs:516,6634.62251550171)
--(axis cs:517,6630.87405603317)
--(axis cs:518,6628.51788933626)
--(axis cs:519,6623.5180991448)
--(axis cs:520,6620.10449191544)
--(axis cs:521,6614.54840527027)
--(axis cs:522,6609.52925820628)
--(axis cs:523,6603.98500140349)
--(axis cs:524,6599.45240727403)
--(axis cs:525,6597.30175631125)
--(axis cs:526,6590.81473441804)
--(axis cs:527,6587.09122610958)
--(axis cs:528,6585.08892821929)
--(axis cs:529,6583.45542567362)
--(axis cs:530,6580.11661530458)
--(axis cs:531,6579.79344950424)
--(axis cs:532,6574.09355289809)
--(axis cs:533,6565.15372870526)
--(axis cs:534,6562.825273942)
--(axis cs:535,6562.61675083314)
--(axis cs:536,6557.84680682362)
--(axis cs:537,6557.15362559934)
--(axis cs:538,6556.60446946913)
--(axis cs:539,6552.25257237305)
--(axis cs:540,6549.74853466401)
--(axis cs:541,6548.32915850104)
--(axis cs:542,6546.11270501758)
--(axis cs:543,6541.53620303363)
--(axis cs:544,6539.00689948236)
--(axis cs:545,6538.93826594036)
--(axis cs:546,6535.64748967726)
--(axis cs:547,6530.29176737157)
--(axis cs:548,6528.47234049164)
--(axis cs:549,6527.84490602422)
--(axis cs:550,6521.26106486075)
--(axis cs:551,6520.16883504876)
--(axis cs:552,6518.79069945139)
--(axis cs:553,6517.75111333288)
--(axis cs:554,6517.75109432417)
--(axis cs:555,6515.84533761719)
--(axis cs:556,6513.4773923786)
--(axis cs:557,6508.03772472264)
--(axis cs:558,6507.79647260135)
--(axis cs:559,6506.56594739508)
--(axis cs:560,6503.30063382456)
--(axis cs:561,6502.04389936724)
--(axis cs:562,6501.54246735795)
--(axis cs:563,6500.64912571779)
--(axis cs:564,6499.85677248867)
--(axis cs:565,6499.72679867426)
--(axis cs:566,6499.51467916959)
--(axis cs:567,6499.51467916959)
--(axis cs:568,6499.51467916959)
--(axis cs:569,6496.80635870461)
--(axis cs:570,6496.80635870461)
--(axis cs:571,6496.48725334375)
--(axis cs:572,6496.37195164228)
--(axis cs:573,6496.3034138821)
--(axis cs:574,6493.56081883663)
--(axis cs:575,6492.45796750196)
--(axis cs:576,6489.14113598301)
--(axis cs:577,6489.08767485523)
--(axis cs:578,6487.73949300666)
--(axis cs:579,6484.39702523206)
--(axis cs:580,6483.76138934604)
--(axis cs:581,6483.79383376773)
--(axis cs:582,6480.80933885994)
--(axis cs:583,6479.34149666306)
--(axis cs:584,6479.26600771034)
--(axis cs:585,6477.7519866341)
--(axis cs:586,6476.12813535214)
--(axis cs:587,6474.99860124288)
--(axis cs:588,6474.31905098948)
--(axis cs:589,6471.75369608718)
--(axis cs:590,6465.49458086266)
--(axis cs:591,6461.7218697923)
--(axis cs:592,6461.74755335835)
--(axis cs:593,6461.53584500341)
--(axis cs:594,6458.79573140727)
--(axis cs:595,6452.06137994821)
--(axis cs:596,6449.65801214979)
--(axis cs:597,6449.56393507757)
--(axis cs:598,6449.56393507757)
--(axis cs:599,6449.56393507757)
--(axis cs:599,6645.08063863167)
--(axis cs:599,6645.08063863167)
--(axis cs:598,6645.08063863167)
--(axis cs:597,6645.08063863167)
--(axis cs:596,6645.17911420891)
--(axis cs:595,6646.61618458983)
--(axis cs:594,6651.26583448947)
--(axis cs:593,6653.40097564877)
--(axis cs:592,6653.62341301393)
--(axis cs:591,6653.61207212346)
--(axis cs:590,6655.81566879767)
--(axis cs:589,6660.9061204889)
--(axis cs:588,6663.28145002954)
--(axis cs:587,6663.75059203158)
--(axis cs:586,6664.94251682178)
--(axis cs:585,6667.19362308057)
--(axis cs:584,6668.35461898803)
--(axis cs:583,6668.37024756249)
--(axis cs:582,6669.36317302865)
--(axis cs:581,6671.22081466977)
--(axis cs:580,6671.19946323548)
--(axis cs:579,6671.50336539294)
--(axis cs:578,6673.40431643627)
--(axis cs:577,6674.21450754966)
--(axis cs:576,6674.24702638112)
--(axis cs:575,6678.60610348989)
--(axis cs:574,6679.49467538891)
--(axis cs:573,6681.87194277551)
--(axis cs:572,6681.89575386044)
--(axis cs:571,6681.9584412894)
--(axis cs:570,6682.1551307655)
--(axis cs:569,6682.1551307655)
--(axis cs:568,6683.84308237933)
--(axis cs:567,6683.84308237933)
--(axis cs:566,6683.84308237933)
--(axis cs:565,6684.01224684204)
--(axis cs:564,6684.12981039177)
--(axis cs:563,6684.45787156482)
--(axis cs:562,6684.93940254694)
--(axis cs:561,6685.272549342)
--(axis cs:560,6686.71066033305)
--(axis cs:559,6689.22799791742)
--(axis cs:558,6690.15397746658)
--(axis cs:557,6690.45879361975)
--(axis cs:556,6692.56659539314)
--(axis cs:555,6694.83473201596)
--(axis cs:554,6697.37424534975)
--(axis cs:553,6697.37426880028)
--(axis cs:552,6698.67656447524)
--(axis cs:551,6700.34275632352)
--(axis cs:550,6700.95866170175)
--(axis cs:549,6705.20638473665)
--(axis cs:548,6706.09601888336)
--(axis cs:547,6708.00260253332)
--(axis cs:546,6711.38036358361)
--(axis cs:545,6713.42726564931)
--(axis cs:544,6713.51632572145)
--(axis cs:543,6718.20632414028)
--(axis cs:542,6722.7282002134)
--(axis cs:541,6725.14617268103)
--(axis cs:540,6726.92215147729)
--(axis cs:539,6730.15928224651)
--(axis cs:538,6734.39998875098)
--(axis cs:537,6735.20056937349)
--(axis cs:536,6736.39177164105)
--(axis cs:535,6741.8705963136)
--(axis cs:534,6742.1192742917)
--(axis cs:533,6744.90626619963)
--(axis cs:532,6751.8824576318)
--(axis cs:531,6757.81957699033)
--(axis cs:530,6758.21499135303)
--(axis cs:529,6764.76111644595)
--(axis cs:528,6766.88135031331)
--(axis cs:527,6769.40796716487)
--(axis cs:526,6773.4765359624)
--(axis cs:525,6780.8013771806)
--(axis cs:524,6783.34349116347)
--(axis cs:523,6785.51198399053)
--(axis cs:522,6788.46152813883)
--(axis cs:521,6791.81198875147)
--(axis cs:520,6795.47015142695)
--(axis cs:519,6797.19946199651)
--(axis cs:518,6799.99947649255)
--(axis cs:517,6801.91228907553)
--(axis cs:516,6805.68009149557)
--(axis cs:515,6808.48596782437)
--(axis cs:514,6813.14752581494)
--(axis cs:513,6815.60097650695)
--(axis cs:512,6818.57917198022)
--(axis cs:511,6824.80353775764)
--(axis cs:510,6830.06276053945)
--(axis cs:509,6840.33813838515)
--(axis cs:508,6846.4955632129)
--(axis cs:507,6860.82289199287)
--(axis cs:506,6871.52667966819)
--(axis cs:505,6874.41649774425)
--(axis cs:504,6878.87485503868)
--(axis cs:503,6880.51009675562)
--(axis cs:502,6884.24223615503)
--(axis cs:501,6884.65875050396)
--(axis cs:500,6890.34192793626)
--(axis cs:499,6891.26834893645)
--(axis cs:498,6897.39153079105)
--(axis cs:497,6898.16119239526)
--(axis cs:496,6902.44624379166)
--(axis cs:495,6904.55455874313)
--(axis cs:494,6911.91504357124)
--(axis cs:493,6927.52178921658)
--(axis cs:492,6955.58199852667)
--(axis cs:491,6983.59506160694)
--(axis cs:490,7021.22058203716)
--(axis cs:489,7053.48628434289)
--(axis cs:488,7077.23393688127)
--(axis cs:487,7086.56076520931)
--(axis cs:486,7089.42416979585)
--(axis cs:485,7089.81553493329)
--(axis cs:484,7089.94012639884)
--(axis cs:483,7091.12875206449)
--(axis cs:482,7092.97160321934)
--(axis cs:481,7097.53746507821)
--(axis cs:480,7102.05696480941)
--(axis cs:479,7107.2192239607)
--(axis cs:478,7113.22628945323)
--(axis cs:477,7115.04799258646)
--(axis cs:476,7115.68915324672)
--(axis cs:475,7118.34274969628)
--(axis cs:474,7120.58634179708)
--(axis cs:473,7120.94829188176)
--(axis cs:472,7125.11908914081)
--(axis cs:471,7126.90897927124)
--(axis cs:470,7128.90134609194)
--(axis cs:469,7134.74935320374)
--(axis cs:468,7139.82373077248)
--(axis cs:467,7147.69177661324)
--(axis cs:466,7153.93739240479)
--(axis cs:465,7156.70183652899)
--(axis cs:464,7160.50462487056)
--(axis cs:463,7164.97176149943)
--(axis cs:462,7170.43544271606)
--(axis cs:461,7173.74401482892)
--(axis cs:460,7175.16682090273)
--(axis cs:459,7183.87101395783)
--(axis cs:458,7189.06443541565)
--(axis cs:457,7195.2425563974)
--(axis cs:456,7197.55353142185)
--(axis cs:455,7199.0458069591)
--(axis cs:454,7200.46659983034)
--(axis cs:453,7205.10434844364)
--(axis cs:452,7209.46312629173)
--(axis cs:451,7213.47138917479)
--(axis cs:450,7217.63817851428)
--(axis cs:449,7220.00255462784)
--(axis cs:448,7222.08144174137)
--(axis cs:447,7225.8083479435)
--(axis cs:446,7228.73733309035)
--(axis cs:445,7232.72807728857)
--(axis cs:444,7238.32556714712)
--(axis cs:443,7240.33159210777)
--(axis cs:442,7240.71887015024)
--(axis cs:441,7242.65279316427)
--(axis cs:440,7245.23849059109)
--(axis cs:439,7249.73689309442)
--(axis cs:438,7254.11910328391)
--(axis cs:437,7259.2385854448)
--(axis cs:436,7263.03207856672)
--(axis cs:435,7268.16549766716)
--(axis cs:434,7278.25979824092)
--(axis cs:433,7279.14269771007)
--(axis cs:432,7283.06881346614)
--(axis cs:431,7293.73437569761)
--(axis cs:430,7300.37655856254)
--(axis cs:429,7303.59611743293)
--(axis cs:428,7314.27825412506)
--(axis cs:427,7318.96008414016)
--(axis cs:426,7321.74862817821)
--(axis cs:425,7322.33697188042)
--(axis cs:424,7323.10802038459)
--(axis cs:423,7323.50445490763)
--(axis cs:422,7324.8367647959)
--(axis cs:421,7325.76072422057)
--(axis cs:420,7329.58478704112)
--(axis cs:419,7330.3275816515)
--(axis cs:418,7335.45928391447)
--(axis cs:417,7338.72380190826)
--(axis cs:416,7342.28277856937)
--(axis cs:415,7346.01264109779)
--(axis cs:414,7348.37262692635)
--(axis cs:413,7353.3053046986)
--(axis cs:412,7357.30242525267)
--(axis cs:411,7359.6793586088)
--(axis cs:410,7365.6552213127)
--(axis cs:409,7367.90814534)
--(axis cs:408,7370.84542557753)
--(axis cs:407,7373.02254468643)
--(axis cs:406,7380.8888033414)
--(axis cs:405,7390.04020659363)
--(axis cs:404,7395.79430688079)
--(axis cs:403,7398.52562137097)
--(axis cs:402,7402.31165754812)
--(axis cs:401,7405.92394026956)
--(axis cs:400,7419.91700480609)
--(axis cs:399,7422.88478080056)
--(axis cs:398,7430.87633456392)
--(axis cs:397,7433.09148457041)
--(axis cs:396,7433.26089011498)
--(axis cs:395,7435.25800178068)
--(axis cs:394,7438.13702712026)
--(axis cs:393,7442.87564780136)
--(axis cs:392,7451.99206812031)
--(axis cs:391,7468.42039245059)
--(axis cs:390,7494.51643743003)
--(axis cs:389,7511.96424369551)
--(axis cs:388,7521.52761625418)
--(axis cs:387,7525.25637125695)
--(axis cs:386,7532.8241816987)
--(axis cs:385,7541.79648122626)
--(axis cs:384,7544.09903261647)
--(axis cs:383,7548.56973413191)
--(axis cs:382,7553.50537085338)
--(axis cs:381,7564.86268799671)
--(axis cs:380,7575.1501991467)
--(axis cs:379,7586.35892559775)
--(axis cs:378,7593.50370437889)
--(axis cs:377,7598.83790922043)
--(axis cs:376,7600.90482683082)
--(axis cs:375,7605.43142012315)
--(axis cs:374,7612.91811802204)
--(axis cs:373,7623.86370005016)
--(axis cs:372,7630.63067140833)
--(axis cs:371,7636.94975303107)
--(axis cs:370,7646.097587075)
--(axis cs:369,7651.28009367247)
--(axis cs:368,7661.92143989472)
--(axis cs:367,7681.56199429239)
--(axis cs:366,7695.16970385434)
--(axis cs:365,7705.18996902605)
--(axis cs:364,7707.38948198184)
--(axis cs:363,7709.54534576204)
--(axis cs:362,7712.94083738361)
--(axis cs:361,7721.69757737251)
--(axis cs:360,7729.7503714475)
--(axis cs:359,7737.92415772025)
--(axis cs:358,7748.93601093244)
--(axis cs:357,7757.92010162462)
--(axis cs:356,7770.16723901577)
--(axis cs:355,7777.62744591822)
--(axis cs:354,7781.55762303326)
--(axis cs:353,7786.39572706805)
--(axis cs:352,7793.34836532916)
--(axis cs:351,7804.91491404145)
--(axis cs:350,7819.65162791352)
--(axis cs:349,7825.25138306203)
--(axis cs:348,7826.93607802223)
--(axis cs:347,7833.41610613197)
--(axis cs:346,7837.82272804756)
--(axis cs:345,7855.18340776227)
--(axis cs:344,7874.42978282019)
--(axis cs:343,7888.15864194924)
--(axis cs:342,7893.67854676016)
--(axis cs:341,7901.34555325579)
--(axis cs:340,7904.60401063946)
--(axis cs:339,7909.64402631492)
--(axis cs:338,7920.01257479264)
--(axis cs:337,7944.77997316951)
--(axis cs:336,7972.93414387345)
--(axis cs:335,7992.28039547919)
--(axis cs:334,8018.2854661157)
--(axis cs:333,8055.30789490847)
--(axis cs:332,8080.21911965856)
--(axis cs:331,8096.85370664574)
--(axis cs:330,8112.31943910949)
--(axis cs:329,8124.55424070465)
--(axis cs:328,8151.9320443308)
--(axis cs:327,8179.70573754267)
--(axis cs:326,8190.66626575516)
--(axis cs:325,8198.28795970924)
--(axis cs:324,8207.60790100517)
--(axis cs:323,8211.78113689963)
--(axis cs:322,8218.64504084317)
--(axis cs:321,8224.9140825474)
--(axis cs:320,8231.00959580997)
--(axis cs:319,8240.10582776322)
--(axis cs:318,8241.33570181247)
--(axis cs:317,8243.11171137829)
--(axis cs:316,8245.12133909256)
--(axis cs:315,8246.13893806083)
--(axis cs:314,8246.50601593711)
--(axis cs:313,8247.67966591198)
--(axis cs:312,8252.70349147226)
--(axis cs:311,8262.73610498746)
--(axis cs:310,8266.80412880973)
--(axis cs:309,8273.82367695339)
--(axis cs:308,8287.91686140071)
--(axis cs:307,8293.10931366412)
--(axis cs:306,8297.98574858833)
--(axis cs:305,8306.37557243279)
--(axis cs:304,8317.66729027402)
--(axis cs:303,8334.41445211772)
--(axis cs:302,8340.01616436632)
--(axis cs:301,8347.7499964161)
--(axis cs:300,8360.8882166982)
--(axis cs:299,8372.59058543574)
--(axis cs:298,8391.07359246126)
--(axis cs:297,8411.44742712098)
--(axis cs:296,8443.91941960816)
--(axis cs:295,8485.86185403718)
--(axis cs:294,8520.1782721817)
--(axis cs:293,8554.23124182775)
--(axis cs:292,8591.20422583178)
--(axis cs:291,8609.18459539358)
--(axis cs:290,8618.20690326202)
--(axis cs:289,8632.64153463668)
--(axis cs:288,8648.7533025183)
--(axis cs:287,8670.62405053359)
--(axis cs:286,8687.78692739958)
--(axis cs:285,8706.73472569033)
--(axis cs:284,8728.5002153988)
--(axis cs:283,8737.62116009668)
--(axis cs:282,8744.71126247235)
--(axis cs:281,8754.49464897003)
--(axis cs:280,8764.71099744825)
--(axis cs:279,8777.78781629655)
--(axis cs:278,8796.95771423634)
--(axis cs:277,8825.56038192381)
--(axis cs:276,8859.7698711672)
--(axis cs:275,8892.6022446769)
--(axis cs:274,8936.8311306153)
--(axis cs:273,8973.61040460441)
--(axis cs:272,9013.61327340866)
--(axis cs:271,9048.21926926052)
--(axis cs:270,9077.50387185214)
--(axis cs:269,9106.45565152912)
--(axis cs:268,9132.04068798342)
--(axis cs:267,9165.78630702875)
--(axis cs:266,9197.75643266342)
--(axis cs:265,9228.98012019963)
--(axis cs:264,9261.33126579312)
--(axis cs:263,9283.65221423607)
--(axis cs:262,9322.39315140982)
--(axis cs:261,9373.49992195215)
--(axis cs:260,9426.18209784559)
--(axis cs:259,9475.38137523622)
--(axis cs:258,9509.09824989124)
--(axis cs:257,9541.88749334011)
--(axis cs:256,9585.24732309825)
--(axis cs:255,9626.67296314023)
--(axis cs:254,9675.79932369786)
--(axis cs:253,9730.93045284457)
--(axis cs:252,9782.14440488793)
--(axis cs:251,9821.1184136735)
--(axis cs:250,9838.66920986639)
--(axis cs:249,9854.14419249791)
--(axis cs:248,9858.44247998111)
--(axis cs:247,9859.51360430528)
--(axis cs:246,9860.7624521807)
--(axis cs:245,9870.04043171144)
--(axis cs:244,9889.97123708988)
--(axis cs:243,9907.2690889762)
--(axis cs:242,9939.32060127427)
--(axis cs:241,9974.6364800567)
--(axis cs:240,10010.1750867116)
--(axis cs:239,10052.9798637442)
--(axis cs:238,10082.9386462524)
--(axis cs:237,10099.8136131082)
--(axis cs:236,10127.5546138991)
--(axis cs:235,10165.9510853622)
--(axis cs:234,10183.0642868644)
--(axis cs:233,10189.9999929784)
--(axis cs:232,10200.037379167)
--(axis cs:231,10210.0120289161)
--(axis cs:230,10215.1038901201)
--(axis cs:229,10225.8994173864)
--(axis cs:228,10233.3674525456)
--(axis cs:227,10238.416645678)
--(axis cs:226,10249.0388647201)
--(axis cs:225,10261.5100430971)
--(axis cs:224,10267.5711985584)
--(axis cs:223,10274.778151522)
--(axis cs:222,10283.6785181942)
--(axis cs:221,10314.0138893705)
--(axis cs:220,10343.8006090091)
--(axis cs:219,10367.0515070742)
--(axis cs:218,10388.4846954526)
--(axis cs:217,10401.9802453044)
--(axis cs:216,10431.7319900456)
--(axis cs:215,10468.2053205116)
--(axis cs:214,10519.5881610983)
--(axis cs:213,10570.7888174758)
--(axis cs:212,10622.7742432812)
--(axis cs:211,10661.8637388739)
--(axis cs:210,10694.3658646937)
--(axis cs:209,10715.2790977506)
--(axis cs:208,10738.5504169462)
--(axis cs:207,10764.300985671)
--(axis cs:206,10793.6072886044)
--(axis cs:205,10814.3852838048)
--(axis cs:204,10834.1095909896)
--(axis cs:203,10850.5881510032)
--(axis cs:202,10868.5364578921)
--(axis cs:201,10889.4985458684)
--(axis cs:200,10909.6847710703)
--(axis cs:199,10930.2200443795)
--(axis cs:198,10947.5750643006)
--(axis cs:197,10964.1463346209)
--(axis cs:196,10979.943564123)
--(axis cs:195,10995.2982016789)
--(axis cs:194,11007.7394708952)
--(axis cs:193,11025.0105614781)
--(axis cs:192,11032.7580190866)
--(axis cs:191,11050.0836764348)
--(axis cs:190,11072.6055409754)
--(axis cs:189,11105.9764893853)
--(axis cs:188,11138.5956414994)
--(axis cs:187,11167.7083788406)
--(axis cs:186,11192.2620089862)
--(axis cs:185,11220.4502805966)
--(axis cs:184,11252.4998485464)
--(axis cs:183,11273.2728776101)
--(axis cs:182,11287.7967321494)
--(axis cs:181,11301.2812796897)
--(axis cs:180,11316.5565375911)
--(axis cs:179,11334.1116985905)
--(axis cs:178,11353.2953985592)
--(axis cs:177,11377.7398566936)
--(axis cs:176,11407.5745231255)
--(axis cs:175,11442.1541803011)
--(axis cs:174,11471.3661635489)
--(axis cs:173,11508.645379348)
--(axis cs:172,11557.4699549647)
--(axis cs:171,11617.0196147288)
--(axis cs:170,11665.3139701134)
--(axis cs:169,11706.8816738378)
--(axis cs:168,11735.019798547)
--(axis cs:167,11771.7547786351)
--(axis cs:166,11801.9616560735)
--(axis cs:165,11835.5201726337)
--(axis cs:164,11864.5923418368)
--(axis cs:163,11895.7740091437)
--(axis cs:162,11928.9243216458)
--(axis cs:161,11944.3052542951)
--(axis cs:160,11957.5092352217)
--(axis cs:159,11969.676515822)
--(axis cs:158,11994.7778715868)
--(axis cs:157,12019.5145844407)
--(axis cs:156,12047.8485819842)
--(axis cs:155,12089.0799217245)
--(axis cs:154,12126.6580228783)
--(axis cs:153,12177.5232210701)
--(axis cs:152,12216.6590421069)
--(axis cs:151,12265.9106238703)
--(axis cs:150,12328.5101064732)
--(axis cs:149,12389.6075559481)
--(axis cs:148,12448.2160564583)
--(axis cs:147,12503.9381358885)
--(axis cs:146,12584.346253973)
--(axis cs:145,12680.9952437637)
--(axis cs:144,12769.3449920691)
--(axis cs:143,12847.4566642479)
--(axis cs:142,12909.9657994214)
--(axis cs:141,12966.0153852762)
--(axis cs:140,13013.9177064485)
--(axis cs:139,13075.562385058)
--(axis cs:138,13122.2557465693)
--(axis cs:137,13165.1854054605)
--(axis cs:136,13201.8500564504)
--(axis cs:135,13249.8281288661)
--(axis cs:134,13314.1566088285)
--(axis cs:133,13365.5626764122)
--(axis cs:132,13402.8134885755)
--(axis cs:131,13453.5575122209)
--(axis cs:130,13503.2408640274)
--(axis cs:129,13541.8482434124)
--(axis cs:128,13591.3257365167)
--(axis cs:127,13642.4419112192)
--(axis cs:126,13693.9313926726)
--(axis cs:125,13741.5508066278)
--(axis cs:124,13790.1612778398)
--(axis cs:123,13821.6177036418)
--(axis cs:122,13875.8877126487)
--(axis cs:121,13928.3031404408)
--(axis cs:120,13988.5668384672)
--(axis cs:119,14036.2453210692)
--(axis cs:118,14119.3709780951)
--(axis cs:117,14232.0371899565)
--(axis cs:116,14331.6570628251)
--(axis cs:115,14421.9342396605)
--(axis cs:114,14509.1297133012)
--(axis cs:113,14592.606548801)
--(axis cs:112,14655.41848478)
--(axis cs:111,14721.6051005452)
--(axis cs:110,14810.5113430001)
--(axis cs:109,14923.808908676)
--(axis cs:108,15065.8126162324)
--(axis cs:107,15223.1357953997)
--(axis cs:106,15362.1366963897)
--(axis cs:105,15477.5134114227)
--(axis cs:104,15561.5423791855)
--(axis cs:103,15636.9312215875)
--(axis cs:102,15672.7183063298)
--(axis cs:101,15715.3338776757)
--(axis cs:100,15759.7640598418)
--(axis cs:99,15789.9650849953)
--(axis cs:98,15823.4243516562)
--(axis cs:97,15862.3466127732)
--(axis cs:96,15908.0996688479)
--(axis cs:95,15950.7253302454)
--(axis cs:94,16009.8593383049)
--(axis cs:93,16050.6744428599)
--(axis cs:92,16106.8269457232)
--(axis cs:91,16163.6588073255)
--(axis cs:90,16202.4442575897)
--(axis cs:89,16240.3817899689)
--(axis cs:88,16282.2923085587)
--(axis cs:87,16320.7989361707)
--(axis cs:86,16357.7443764363)
--(axis cs:85,16405.9916396258)
--(axis cs:84,16459.9882602795)
--(axis cs:83,16535.3871202429)
--(axis cs:82,16617.8598911439)
--(axis cs:81,16713.6689931948)
--(axis cs:80,16815.8368307956)
--(axis cs:79,16913.0592909151)
--(axis cs:78,17001.8063487361)
--(axis cs:77,17075.5350241556)
--(axis cs:76,17139.139887896)
--(axis cs:75,17224.1878885516)
--(axis cs:74,17311.3207066464)
--(axis cs:73,17397.1037166015)
--(axis cs:72,17517.0274063842)
--(axis cs:71,17653.4479839983)
--(axis cs:70,17776.8974907463)
--(axis cs:69,17873.9479952133)
--(axis cs:68,17955.3246195089)
--(axis cs:67,18033.9059509401)
--(axis cs:66,18106.3377662067)
--(axis cs:65,18194.0396633918)
--(axis cs:64,18279.1729580129)
--(axis cs:63,18374.0381905239)
--(axis cs:62,18470.6205279273)
--(axis cs:61,18585.7173011696)
--(axis cs:60,18687.6453438716)
--(axis cs:59,18802.0580309483)
--(axis cs:58,18904.0600329889)
--(axis cs:57,19017.2435337715)
--(axis cs:56,19145.2868615054)
--(axis cs:55,19289.2763881081)
--(axis cs:54,19435.0272295787)
--(axis cs:53,19562.2588868626)
--(axis cs:52,19682.8620061474)
--(axis cs:51,19827.2223482031)
--(axis cs:50,20010.3410941066)
--(axis cs:49,20190.4171063554)
--(axis cs:48,20373.0735774307)
--(axis cs:47,20566.5490166489)
--(axis cs:46,20742.8393982989)
--(axis cs:45,20960.717375881)
--(axis cs:44,21176.9752974288)
--(axis cs:43,21372.1853227587)
--(axis cs:42,21550.6797476179)
--(axis cs:41,21746.4675848485)
--(axis cs:40,21941.400917781)
--(axis cs:39,22136.5007959695)
--(axis cs:38,22333.3478819488)
--(axis cs:37,22509.097807023)
--(axis cs:36,22665.8773093963)
--(axis cs:35,22805.5501458528)
--(axis cs:34,22935.0390246876)
--(axis cs:33,23047.8507782027)
--(axis cs:32,23110.7635310107)
--(axis cs:31,23150.45751872)
--(axis cs:30,23191.6300563865)
--(axis cs:29,23211.901045358)
--(axis cs:28,23218.099000571)
--(axis cs:27,23231.6858219361)
--(axis cs:26,23260.7646342608)
--(axis cs:25,23345.3040098026)
--(axis cs:24,23464.8702777555)
--(axis cs:23,23642.6489338912)
--(axis cs:22,23849.6233391077)
--(axis cs:21,24056.8209054295)
--(axis cs:20,24325.5217689729)
--(axis cs:19,24625.9813959818)
--(axis cs:18,24925.2177542048)
--(axis cs:17,25191.3219571384)
--(axis cs:16,25437.9204156046)
--(axis cs:15,25600.2175605659)
--(axis cs:14,25703.118934675)
--(axis cs:13,25755.4757862384)
--(axis cs:12,25773.9703448581)
--(axis cs:11,25776.8523969601)
--(axis cs:10,25778.0365467606)
--(axis cs:9,25778.0439178393)
--(axis cs:8,25778.3152289994)
--(axis cs:7,25778.2773257739)
--(axis cs:6,25778.5753185236)
--(axis cs:5,25779.2427099748)
--(axis cs:4,25779.204904706)
--(axis cs:3,25779.2438033407)
--(axis cs:2,25779.7064481856)
--(axis cs:1,25779.7079459487)
--(axis cs:0,25779.7079459487)
--cycle;

\addplot [semithick, seagreen6312776]
table {%
0 25779.634765625
2 25779.634765625
3 25779
4 25778.5859375
5 25778.53125
6 25776.47265625
7 25773.857421875
8 25768.876953125
9 25762.24609375
10 25744.41015625
11 25712.25
12 25658.578125
13 25588.611328125
15 25395.255859375
18 24965.033203125
20 24594.162109375
21 24412.357421875
23 24157.3828125
24 24055.994140625
25 23972.125
26 23903.8359375
28 23717.7890625
29 23598.720703125
31 23303.923828125
35 22605.80078125
37 22113.400390625
40 21329.044921875
42 20945.798828125
43 20730.318359375
45 20394.01953125
47 20071.908203125
48 19897.95703125
49 19756.7578125
54 19188.232421875
55 19091.3515625
59 18615.2421875
61 18434.25390625
64 18079.97265625
66 17852.974609375
68 17618.833984375
69 17518.462890625
71 17370.54296875
72 17321.873046875
76 17170.322265625
77 17124.126953125
80 16910.9375
85 16506.404296875
87 16302.509765625
90 16037.9462890625
92 15901.287109375
94 15757.8798828125
96 15643.4755859375
97 15577.3798828125
101 15391.5322265625
102 15329.8701171875
105 15211.3515625
108 15109.03125
111 14977.0703125
112 14923.3427734375
115 14743.20703125
117 14621.037109375
122 14440.958984375
127 14283.4541015625
128 14257.0029296875
129 14235.734375
131 14165.119140625
135 13946.8974609375
140 13697.193359375
142 13569.6865234375
143 13528.263671875
144 13461.5166015625
148 13247.1181640625
149 13182.515625
151 13084.8154296875
153 12991.625
154 12956.7939453125
155 12936.171875
156 12905.7666015625
159 12753.087890625
162 12524.5302734375
164 12395.849609375
166 12284.0654296875
167 12217.7822265625
168 12137.013671875
169 12078.8955078125
172 11945.6376953125
174 11845.005859375
175 11818.3564453125
176 11786.419921875
178 11733.0048828125
179 11690.53515625
181 11596.34375
182 11565.4912109375
183 11525.3720703125
191 11137.4541015625
194 10969.345703125
196 10890.5166015625
199 10787.9697265625
200 10766.017578125
203 10665.72265625
205 10587.2158203125
206 10540.201171875
208 10423.951171875
211 10254.1357421875
212 10183.8837890625
213 10142.4423828125
221 9917.3857421875
222 9895.5888671875
223 9865.228515625
225 9814.693359375
227 9751.1748046875
232 9569.07421875
236 9448.453125
238 9389.001953125
239 9350.6884765625
241 9307.4658203125
242 9288.4541015625
244 9260.9169921875
245 9240.9130859375
247 9188.880859375
249 9152.8994140625
250 9137.375
251 9126.818359375
252 9120.3603515625
253 9112.2744140625
254 9100.99609375
255 9083.607421875
256 9053.9541015625
257 9013.0498046875
259 8950.3603515625
261 8920.9609375
264 8893.419921875
265 8881.1630859375
266 8861.16015625
267 8847.6552734375
268 8826.4169921875
271 8748.7158203125
273 8711.2158203125
274 8696.0087890625
275 8685.509765625
280 8588.2841796875
281 8577.38671875
282 8564.1162109375
284 8529.849609375
287 8499.84765625
289 8484.29296875
290 8475.0009765625
292 8463.771484375
294 8451.27734375
295 8446.412109375
297 8439.1796875
298 8430.4765625
299 8426.6298828125
300 8421.3056640625
301 8414.5654296875
302 8403.53125
304 8373.169921875
305 8366.4423828125
306 8356.697265625
307 8343.583984375
308 8333.2734375
309 8327.8828125
310 8311.12109375
312 8267.794921875
313 8251.0361328125
315 8224.2529296875
316 8207.529296875
317 8196.625
318 8179.2841796875
319 8167.51953125
321 8148.2509765625
322 8145.1162109375
323 8143.32275390625
324 8139.62451171875
327 8133.96923828125
328 8130.32177734375
330 8126.17822265625
332 8124.5185546875
334 8100.0869140625
336 8057.98583984375
337 8034.76904296875
339 8004.6611328125
340 7995.11376953125
341 7987.8759765625
342 7985.97265625
343 7979.61328125
344 7974.36328125
347 7953.5634765625
348 7948.140625
350 7921.849609375
351 7906.31640625
353 7850.69970703125
355 7815.70361328125
356 7807.5107421875
359 7772.55029296875
360 7764.65673828125
361 7750.55224609375
362 7742.43505859375
363 7736.7333984375
364 7724.87060546875
365 7717.1337890625
366 7711.24267578125
367 7708.10498046875
368 7702.01318359375
371 7675.501953125
372 7670.99267578125
373 7669.7529296875
374 7666.72216796875
375 7661.77978515625
377 7648.6357421875
378 7646.52685546875
379 7643.66552734375
380 7642.421875
381 7639.587890625
382 7633.12841796875
384 7623.7236328125
387 7601.5478515625
389 7590.52587890625
390 7587.36474609375
392 7576.41552734375
393 7567.9033203125
394 7565.39111328125
395 7563.75048828125
396 7559.44677734375
397 7556.59814453125
398 7545.9794921875
399 7537.41796875
400 7525.99072265625
401 7516.568359375
402 7500.79931640625
403 7479.4013671875
404 7464.9326171875
407 7442.1044921875
408 7441.71728515625
409 7441.546875
410 7439.73046875
411 7439.71240234375
412 7439.4072265625
413 7438.1201171875
414 7437.6767578125
416 7437.2939453125
417 7434.9912109375
418 7433.53662109375
419 7432.421875
420 7426.97998046875
422 7419.7685546875
423 7415.82373046875
424 7406.82373046875
425 7402.69287109375
426 7395.7080078125
427 7395.5966796875
428 7394.07958984375
429 7393.908203125
431 7389.4140625
432 7383.3037109375
434 7374.6044921875
436 7367.6337890625
438 7354.98193359375
439 7350.30712890625
440 7347.16552734375
441 7344.71044921875
442 7340.77490234375
443 7335.17431640625
444 7327.01953125
445 7323.34912109375
446 7320.9033203125
447 7316.123046875
449 7298.5478515625
450 7294.478515625
451 7293.07861328125
452 7289.775390625
453 7288.52392578125
454 7278.27587890625
455 7277.224609375
456 7274.2734375
457 7267.4541015625
458 7263.69921875
459 7258.59912109375
463 7247.1640625
464 7246.369140625
465 7243.5068359375
466 7242.978515625
468 7242.41943359375
469 7241.30029296875
471 7240.04296875
473 7236.927734375
474 7236.18359375
475 7235.8759765625
477 7235.7939453125
478 7232.91015625
479 7232.880859375
480 7223.255859375
481 7222.01904296875
482 7218.57861328125
483 7217.16552734375
484 7213.900390625
485 7212.93896484375
487 7208.24560546875
488 7207.02587890625
489 7206.34130859375
490 7206.109375
491 7204.40185546875
493 7202.58740234375
495 7202.53857421875
496 7200.3271484375
497 7200.23974609375
498 7198.35498046875
499 7198.337890625
502 7191.2275390625
503 7190.5947265625
506 7189.68896484375
507 7186.25341796875
508 7185.99951171875
509 7185.306640625
510 7182.5888671875
512 7178.91796875
513 7174.9697265625
514 7170.25830078125
517 7161.31005859375
518 7160.3310546875
519 7159.98876953125
520 7158.66455078125
521 7158.5654296875
522 7154.7080078125
525 7149.81005859375
526 7149.73046875
527 7148.900390625
528 7148.48193359375
530 7146.79541015625
531 7145.587890625
532 7142.29541015625
533 7142.2587890625
535 7141.80029296875
537 7140.986328125
538 7140.31201171875
539 7135.9912109375
540 7130.0146484375
542 7125.05029296875
543 7121.22998046875
545 7121.05810546875
546 7120.11181640625
547 7119.68994140625
548 7116.75439453125
549 7116.560546875
550 7114.95849609375
552 7114.82177734375
553 7110.89306640625
554 7108.2080078125
555 7104.7099609375
557 7104.7099609375
558 7103.1171875
563 7103.087890625
565 7098.8408203125
566 7093.9599609375
567 7091.41259765625
569 7089.55224609375
570 7086.5146484375
572 7072.498046875
574 7069.97314453125
575 7069.6767578125
577 7069.66162109375
578 7068.8974609375
579 7068.5302734375
581 7065.36669921875
582 7063.6201171875
583 7058.560546875
584 7058.1162109375
587 7057.77197265625
588 7056.365234375
589 7056.30908203125
590 7055.5654296875
591 7053.57275390625
592 7053.10107421875
593 7052.17822265625
595 7049.1044921875
596 7048.2392578125
597 7048.04931640625
599 7048.04931640625
};
\addplot [semithick, chocolate2047927]
table {%
0 25779.634765625
2 25779.6328125
3 25779.173828125
4 25776.341796875
5 25776.271484375
6 25773.986328125
7 25745.5078125
8 25740.0625
9 25739.5625
12 25739.501953125
14 25739.548828125
15 25738.72265625
16 25727.8203125
17 25705.779296875
18 25646.716796875
21 25393.22265625
23 25246.330078125
24 25163.990234375
25 25097.7109375
26 25043.341796875
27 24998.388671875
28 24962.99609375
30 24906.421875
31 24872.583984375
35 24694.0234375
37 24604.390625
38 24561.67578125
41 24464.078125
43 24411.994140625
46 24306.412109375
47 24266.021484375
49 24130.181640625
50 24031.58203125
51 23909.62890625
53 23580.515625
56 22971.66015625
59 22574.982421875
61 22369.658203125
63 22185.505859375
64 22132.9453125
67 21920.705078125
68 21825.322265625
69 21747.658203125
71 21552.421875
72 21437.9453125
78 20630.806640625
82 19899.62109375
83 19758.978515625
84 19651.130859375
85 19567.623046875
88 19242.095703125
90 18978.720703125
92 18714.375
93 18605.85546875
95 18300.662109375
96 18191.798828125
99 17810.548828125
104 17342.6015625
105 17263.41015625
107 17127.578125
108 17052.841796875
111 16898.8515625
113 16796.05859375
120 16378.0498046875
122 16245.71875
126 16044.3779296875
127 15991.265625
131 15743.9111328125
132 15693.869140625
133 15667.875
137 15588.0703125
138 15565.970703125
141 15442.7490234375
142 15416.53125
143 15395.05078125
144 15366.337890625
145 15331.6328125
147 15273.673828125
148 15234.13671875
150 15134.32421875
152 15056.5751953125
153 15046.5244140625
154 15042.90234375
155 15037.697265625
156 15036.4990234375
159 15035.9287109375
160 15035.10546875
161 15033.6953125
162 15029.416015625
163 15011.5361328125
164 14984.6005859375
166 14910.1845703125
167 14890.8046875
169 14870.5107421875
171 14857.4287109375
172 14848.03515625
174 14822.3408203125
177 14783.7880859375
178 14775.791015625
180 14762.7412109375
181 14748.8525390625
182 14740.125
183 14733.279296875
184 14730.6640625
185 14721.462890625
186 14719.6572265625
188 14713.9052734375
189 14712.6650390625
190 14710.6376953125
191 14705.7890625
192 14699.365234375
193 14689.556640625
194 14684.1748046875
195 14677.6943359375
196 14673.3251953125
197 14671.5986328125
198 14669.341796875
199 14660.1865234375
200 14648.1025390625
201 14633.7685546875
202 14622.4296875
203 14607.83203125
205 14570.31640625
206 14550.1923828125
207 14525.3818359375
208 14507.466796875
210 14477.5087890625
214 14412.939453125
215 14383.1669921875
218 14233.7578125
219 14176.16796875
225 13746.05078125
229 13366.4423828125
230 13278.4853515625
231 13217.720703125
233 13050.4765625
234 12983.0888671875
236 12885.916015625
237 12841.6201171875
238 12813.4658203125
239 12798.7919921875
241 12758.3212890625
242 12732.357421875
243 12719.0810546875
245 12697.521484375
248 12671.9931640625
250 12668.568359375
251 12666.392578125
252 12662.9052734375
253 12658.35546875
254 12647.0498046875
255 12623.3818359375
258 12531.517578125
259 12508.474609375
260 12493.671875
261 12470.0888671875
262 12442.220703125
268 12227.544921875
271 12086.697265625
272 12041.27734375
274 11977.0322265625
275 11951.416015625
277 11914.80078125
278 11895.4736328125
279 11871.615234375
281 11833.89453125
283 11789.2978515625
284 11770.6796875
285 11747.14453125
287 11687.109375
288 11645.1767578125
289 11618.759765625
290 11586.9365234375
294 11440.4775390625
295 11417.259765625
297 11397.1220703125
298 11389.64453125
299 11375.5263671875
301 11335.125
304 11270.5908203125
307 11207.76953125
308 11183.9091796875
309 11167.3349609375
310 11165.5634765625
311 11161.595703125
312 11158.97265625
313 11157.142578125
314 11155.89453125
315 11154.099609375
316 11147.390625
317 11137.779296875
318 11132.5087890625
320 11113.08984375
321 11095.8037109375
324 11029.6171875
325 11016.0185546875
326 11009.4189453125
327 11005.3125
328 10996.103515625
330 10988.5771484375
331 10984.111328125
333 10979.5693359375
334 10977.5498046875
335 10969.69921875
336 10958.9755859375
338 10923.3740234375
340 10899.3056640625
341 10882.6708984375
343 10840.21875
344 10825.15625
345 10806.1015625
346 10796.357421875
347 10779.94921875
349 10727.6875
350 10706.294921875
351 10694.1669921875
352 10686.5966796875
353 10683.9404296875
355 10674.85546875
356 10664.58203125
357 10649.865234375
359 10611.1328125
361 10566.5966796875
362 10539.8876953125
366 10410.6162109375
368 10363.9345703125
369 10346.8271484375
370 10325.1201171875
372 10260.0302734375
373 10235.6171875
376 10186.39453125
378 10150.1044921875
382 10038.2421875
387 9917.67578125
390 9876.8720703125
391 9871.4052734375
392 9867.7802734375
393 9863.0390625
394 9859.5703125
395 9853.0146484375
396 9843.39453125
397 9828.6357421875
399 9785.962890625
400 9758.8447265625
402 9720.9580078125
404 9693.4970703125
405 9677.7685546875
406 9669.3515625
407 9658.5830078125
410 9602.662109375
411 9588.119140625
412 9566.587890625
413 9551.4794921875
415 9536.4931640625
416 9520.6455078125
418 9481.4951171875
421 9373.9130859375
422 9354.4716796875
424 9325.3251953125
425 9313.1259765625
426 9306.3466796875
427 9295.3251953125
428 9291.9423828125
429 9287.634765625
430 9282.4619140625
434 9266.615234375
435 9265.9130859375
436 9264.56640625
437 9262.763671875
438 9260.427734375
439 9255.599609375
443 9216.0966796875
444 9205.6513671875
445 9199.9306640625
446 9196.3828125
447 9190.533203125
448 9183.65234375
449 9178.373046875
450 9174.099609375
451 9172.3251953125
452 9169.14453125
453 9167.2802734375
455 9160.404296875
458 9145.2421875
459 9138.3330078125
460 9133.2216796875
461 9130.71484375
462 9129.0498046875
463 9125.986328125
464 9121.326171875
466 9108.7216796875
467 9106.7275390625
468 9104.0634765625
469 9099.79296875
471 9095.8291015625
472 9091.224609375
473 9082.111328125
474 9077.6455078125
476 9071.1318359375
477 9069.462890625
478 9066.48828125
479 9064.6884765625
480 9064.3154296875
481 9063.2333984375
482 9061.2470703125
484 9039.9873046875
485 9033.181640625
486 9031.220703125
487 9019.291015625
488 9000.666015625
489 8991.669921875
490 8981.0283203125
492 8964.533203125
493 8951.4384765625
494 8934.8193359375
495 8911.962890625
497 8880.1171875
499 8847.9716796875
503 8782.6474609375
505 8768.1142578125
506 8757.7783203125
509 8704.20703125
510 8689.7373046875
511 8680.451171875
512 8675.828125
515 8644.869140625
516 8642.1103515625
517 8637.439453125
518 8636.037109375
519 8634.93359375
520 8634.556640625
521 8629.240234375
522 8625.046875
523 8618.560546875
524 8613.734375
525 8604.22265625
526 8596.826171875
529 8553.6396484375
530 8546.5673828125
532 8540.55859375
533 8538.8583984375
534 8532.4091796875
536 8527.6328125
537 8523.5478515625
538 8517.0478515625
540 8498.662109375
541 8493.140625
542 8491.0615234375
544 8490.349609375
545 8489.775390625
547 8489.3486328125
548 8488.109375
549 8487.44921875
550 8486.44140625
551 8485.7880859375
552 8480.689453125
554 8479.9404296875
555 8477.9345703125
556 8477.61328125
557 8476.7890625
559 8476.7861328125
560 8475.5849609375
561 8473.00390625
562 8468.2548828125
563 8461.3466796875
564 8455.9794921875
565 8454.7509765625
567 8454.333984375
568 8453.724609375
569 8452.837890625
570 8452.2060546875
571 8452.1513671875
572 8451.6806640625
573 8450.2236328125
574 8448.416015625
575 8444.6572265625
576 8440.2294921875
577 8439.1689453125
578 8436.4462890625
580 8436.3466796875
581 8435.7734375
583 8435.732421875
584 8435.5849609375
585 8434.41015625
586 8431.8349609375
587 8430.349609375
588 8427.57421875
589 8422.5615234375
591 8404.7568359375
592 8399.93359375
593 8396.083984375
594 8395.4453125
595 8392.7314453125
596 8391.9072265625
598 8391.767578125
599 8391.767578125
};
\addplot [semithick, blue043255]
table {%
0 25779.634765625
2 25779.6328125
3 25778.603515625
4 25778.265625
5 25778.3046875
6 25777.2578125
7 25776.943359375
8 25776.986328125
9 25776.712890625
10 25776.70703125
11 25773.517578125
12 25767.052734375
13 25735.80859375
14 25655.623046875
15 25512.994140625
16 25301.296875
18 24695.302734375
21 23725.400390625
24 23111.27734375
25 22983.583984375
26 22891.42578125
27 22859.57421875
28 22844.470703125
29 22837.51171875
30 22817.83203125
32 22732.04296875
33 22663.90234375
35 22400.23828125
37 22069.30859375
39 21653.72265625
42 20998.61328125
44 20600.404296875
46 20153.783203125
48 19777.728515625
51 19209.66796875
53 18937.134765625
54 18810.4609375
58 18233.5234375
64 17521.658203125
66 17345.283203125
68 17193.5078125
70 17023.271484375
73 16678.341796875
76 16448.748046875
78 16320.107421875
80 16149.7509765625
82 15967.7353515625
84 15810.65625
86 15702.5146484375
89 15579.220703125
91 15500.9697265625
93 15391.0830078125
94 15351.529296875
95 15295.646484375
98 15169.4951171875
101 15072.3544921875
103 14998.18359375
105 14844.7626953125
106 14740.1435546875
108 14471.2568359375
110 14226.6630859375
111 14137.3642578125
114 13934.5390625
116 13775.3447265625
119 13489.6240234375
120 13437.40234375
122 13314.7568359375
123 13254.8583984375
124 13220.353515625
129 12952.7158203125
131 12859.8857421875
132 12808.1298828125
133 12771.060546875
134 12720.8154296875
135 12656.548828125
136 12608.140625
138 12527.525390625
139 12478.546875
140 12414.1689453125
142 12310.3115234375
143 12249.51953125
145 12098.76953125
147 11932.61328125
152 11667.11328125
153 11628.7998046875
154 11577.6875
157 11470.7587890625
159 11420.552734375
161 11394.96484375
162 11379.787109375
166 11244.630859375
167 11215.53125
168 11179.69921875
169 11151.8095703125
170 11109.1171875
171 11058.2626953125
172 10994.576171875
173 10942.25
174 10901.404296875
176 10831.333984375
177 10798.2060546875
178 10771.75390625
180 10733.2890625
182 10701.2978515625
183 10685.5361328125
184 10662.4580078125
185 10627.7216796875
188 10542.8466796875
190 10473.0087890625
192 10430.3798828125
193 10421.9375
194 10404.3173828125
195 10392.87890625
197 10363.01953125
199 10327.6513671875
203 10243.8173828125
206 10188.560546875
209 10112.75
210 10095.5029296875
211 10070.8779296875
212 10040.5576171875
215 9914.29296875
216 9882.87890625
217 9858.48046875
218 9844.265625
220 9803.318359375
222 9750.4921875
223 9740.6533203125
225 9726.0302734375
227 9701.9404296875
228 9696.55078125
230 9678.4951171875
231 9673.0400390625
233 9650.978515625
234 9644.1044921875
235 9628.203125
236 9599.361328125
237 9577.4150390625
238 9562.4609375
239 9537.431640625
241 9467.7822265625
243 9405.513671875
245 9370.1171875
246 9360.294921875
247 9358.8056640625
248 9357.7802734375
249 9353.611328125
251 9322.1708984375
252 9289.5849609375
255 9169.251953125
257 9104.232421875
259 9055.630859375
263 8903.7744140625
264 8883.1044921875
266 8828.265625
268 8776.5
270 8730.75390625
272 8680.58203125
275 8589.7578125
278 8497.6845703125
279 8478.3583984375
280 8465.97265625
282 8445.5439453125
283 8438.9453125
284 8430.8154296875
286 8392.892578125
287 8375.20703125
288 8354.1484375
289 8337.841796875
290 8325.5419921875
291 8316.724609375
292 8299.22265625
294 8238.6328125
295 8211.7626953125
296 8177.12939453125
297 8150.80859375
299 8117.80419921875
302 8086.064453125
303 8080.61865234375
304 8066.34375
305 8055.41845703125
306 8046.83935546875
308 8036.3720703125
309 8022.62744140625
310 8015.072265625
311 8010.86328125
312 8002.94677734375
313 7997.86474609375
314 7996.64111328125
315 7996.3134765625
316 7995.33544921875
318 7991.3369140625
319 7989.99951171875
320 7980.26123046875
323 7961.68798828125
324 7957.7373046875
327 7929.4912109375
329 7886.9013671875
330 7875.9765625
332 7847.19140625
333 7826.5263671875
334 7796.05419921875
335 7775.2783203125
336 7759.52587890625
338 7714.8740234375
339 7704.81103515625
340 7699.73046875
341 7695.98388671875
342 7688.166015625
343 7683.27587890625
344 7671.67626953125
346 7638.05078125
347 7633.82275390625
348 7627.53369140625
349 7625.93115234375
350 7620.044921875
351 7605.798828125
352 7595.12158203125
353 7588.37353515625
354 7584.580078125
355 7581.716796875
356 7576.09619140625
357 7566.9482421875
358 7560.19189453125
359 7550.80126953125
362 7529.91357421875
363 7527.12255859375
365 7523.5048828125
366 7516.39013671875
367 7506.947265625
368 7492.87451171875
369 7485.29052734375
370 7481.36181640625
371 7473.20361328125
373 7462.37646484375
374 7453.05810546875
375 7446.958984375
376 7443.0849609375
377 7441.25146484375
378 7435.87548828125
379 7429.14599609375
382 7397.93115234375
383 7393.32080078125
384 7389.89013671875
385 7388.0205078125
387 7375.126953125
388 7372.17236328125
389 7363.8095703125
390 7349.25146484375
391 7328.34033203125
392 7314.27197265625
393 7306.470703125
394 7301.82568359375
395 7299.0908203125
396 7297.13916015625
397 7296.99853515625
398 7294.6484375
399 7287.49853515625
400 7285.0634765625
401 7272.044921875
404 7262.6943359375
405 7257.17919921875
407 7239.43017578125
408 7237.2734375
409 7234.05078125
410 7231.7236328125
411 7225.34619140625
412 7222.51123046875
414 7213.0302734375
415 7211.44580078125
419 7197.2998046875
420 7196.6611328125
421 7192.888671875
422 7191.8681640625
423 7190.220703125
424 7189.8974609375
425 7189.1552734375
426 7188.63916015625
427 7186.1943359375
428 7181.42919921875
429 7171.24365234375
430 7167.93212890625
431 7160.73095703125
432 7150.33740234375
433 7146.50390625
434 7145.599609375
435 7134.41796875
436 7128.86669921875
437 7124.8251953125
439 7114.31298828125
440 7109.6767578125
441 7106.6630859375
442 7104.85986328125
443 7104.45458984375
444 7102.6201171875
445 7097.2568359375
446 7093.07666015625
448 7086.109375
449 7084.0947265625
450 7081.51318359375
452 7072.84814453125
454 7062.1162109375
456 7059.453125
457 7057.04833984375
458 7050.03173828125
459 7044.4267578125
460 7035.7529296875
461 7034.3671875
462 7030.97314453125
463 7025.138671875
465 7016.89453125
466 7014.0087890625
467 7007.6259765625
468 6999.2333984375
470 6987.3564453125
472 6983.0048828125
473 6978.3505859375
474 6977.9248046875
475 6976.10595703125
476 6973.46044921875
477 6972.755859375
478 6970.81298828125
480 6960
482 6951.56103515625
483 6949.82080078125
484 6948.55810546875
485 6948.41943359375
486 6948.0263671875
487 6945.658203125
488 6939.12841796875
489 6923.9111328125
490 6903.1484375
491 6877.72021484375
493 6837.234375
494 6824.67724609375
495 6818.54541015625
496 6816.70068359375
497 6813.1279296875
498 6812.55712890625
499 6807.31494140625
500 6806.3671875
501 6801.37109375
502 6800.93212890625
503 6797.51318359375
504 6795.7841796875
505 6790.05078125
506 6787.77197265625
507 6778.66650390625
508 6765.21533203125
509 6759.38525390625
510 6748.5283203125
511 6743.39501953125
512 6735.72021484375
514 6729.73046875
515 6723.3193359375
516 6720.1513671875
517 6716.39306640625
518 6714.2587890625
519 6710.35888671875
520 6707.787109375
523 6694.74853515625
524 6691.39794921875
525 6689.0517578125
526 6682.1455078125
527 6678.24951171875
529 6674.1083984375
530 6669.166015625
531 6668.806640625
532 6662.98779296875
533 6655.02978515625
534 6652.47216796875
535 6652.24365234375
536 6647.119140625
537 6646.17724609375
538 6645.50244140625
539 6641.2060546875
540 6638.33544921875
541 6636.73779296875
542 6634.42041015625
543 6629.87109375
544 6626.26171875
545 6626.1826171875
546 6623.51416015625
547 6619.14697265625
548 6617.2841796875
549 6616.52587890625
550 6611.10986328125
551 6610.255859375
552 6608.7333984375
553 6607.5625
554 6607.5625
556 6603.02197265625
557 6599.248046875
558 6598.97509765625
559 6597.89697265625
560 6595.005859375
561 6593.658203125
562 6593.24072265625
564 6591.9931640625
567 6591.6787109375
568 6591.6787109375
569 6589.48095703125
570 6589.48095703125
572 6589.1337890625
573 6589.087890625
574 6586.52783203125
575 6585.5322265625
576 6581.69384765625
577 6581.65087890625
578 6580.57177734375
579 6577.9501953125
580 6577.48046875
581 6577.50732421875
582 6575.08642578125
583 6573.85595703125
584 6573.810546875
585 6572.47265625
586 6570.53515625
587 6569.37451171875
588 6568.80029296875
589 6566.330078125
590 6560.6552734375
591 6557.6669921875
592 6557.685546875
593 6557.46826171875
594 6555.03076171875
595 6549.3388671875
596 6547.41845703125
598 6547.322265625
599 6547.322265625
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_many_obstacles_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_many_obstacles_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.255\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.2, xmax=613.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Map Entropy (bits)},
ymin=6248.95230478341, ymax=85070.6544378792,
ytick style={color=black}
]
\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,81471.8475668013)
--(axis cs:0,81445.0017635559)
--(axis cs:1,81444.9528182802)
--(axis cs:2,81441.9624446164)
--(axis cs:3,81345.4658587724)
--(axis cs:4,81125.6433295508)
--(axis cs:5,80826.8334566134)
--(axis cs:6,80558.0357725767)
--(axis cs:7,80278.2746658803)
--(axis cs:8,79991.6702208616)
--(axis cs:9,79674.815136146)
--(axis cs:10,79451.4397744469)
--(axis cs:11,79199.278242891)
--(axis cs:12,78948.4439731699)
--(axis cs:13,78784.8620555715)
--(axis cs:14,78622.1835582566)
--(axis cs:15,78481.7045106678)
--(axis cs:16,78372.4183175312)
--(axis cs:17,78242.4619476517)
--(axis cs:18,78044.3808774686)
--(axis cs:19,77838.6039554052)
--(axis cs:20,77588.8613202299)
--(axis cs:21,77274.1465447385)
--(axis cs:22,77044.4610455924)
--(axis cs:23,76810.6701233809)
--(axis cs:24,76491.6275295936)
--(axis cs:25,76258.7522271175)
--(axis cs:26,75998.7444419296)
--(axis cs:27,75766.0676846348)
--(axis cs:28,75587.1644964234)
--(axis cs:29,75455.8199399063)
--(axis cs:30,75287.3295497403)
--(axis cs:31,75074.4911702268)
--(axis cs:32,74897.483783338)
--(axis cs:33,74731.2739737799)
--(axis cs:34,74537.1467112891)
--(axis cs:35,74364.3660343319)
--(axis cs:36,74255.0732244084)
--(axis cs:37,74187.0877384623)
--(axis cs:38,74048.7448732912)
--(axis cs:39,73921.0024695656)
--(axis cs:40,73800.5696748977)
--(axis cs:41,73702.3876481999)
--(axis cs:42,73581.2795577365)
--(axis cs:43,73430.1933704288)
--(axis cs:44,73293.7174599682)
--(axis cs:45,73144.5555639093)
--(axis cs:46,73039.7923583767)
--(axis cs:47,72878.0824188397)
--(axis cs:48,72636.2780425757)
--(axis cs:49,72427.1050332744)
--(axis cs:50,72198.3661627823)
--(axis cs:51,72015.2461479672)
--(axis cs:52,71822.453908371)
--(axis cs:53,71648.9057580032)
--(axis cs:54,71500.8443658399)
--(axis cs:55,71381.1025247736)
--(axis cs:56,71219.2365083061)
--(axis cs:57,71047.8459932349)
--(axis cs:58,70956.0465531847)
--(axis cs:59,70888.9890726051)
--(axis cs:60,70764.358140599)
--(axis cs:61,70675.7652314986)
--(axis cs:62,70605.9047171824)
--(axis cs:63,70535.5718764791)
--(axis cs:64,70431.0068571825)
--(axis cs:65,70289.5531864349)
--(axis cs:66,70062.870137218)
--(axis cs:67,69795.0201392649)
--(axis cs:68,69535.6680147706)
--(axis cs:69,69213.7585173761)
--(axis cs:70,68866.1108562143)
--(axis cs:71,68570.1339147603)
--(axis cs:72,68250.2167143115)
--(axis cs:73,68002.8468411588)
--(axis cs:74,67755.5270983656)
--(axis cs:75,67555.1618053457)
--(axis cs:76,67308.4933513335)
--(axis cs:77,67082.8244870211)
--(axis cs:78,66820.0473688095)
--(axis cs:79,66548.8581048448)
--(axis cs:80,66329.8636319384)
--(axis cs:81,66146.6666841431)
--(axis cs:82,65946.7039686726)
--(axis cs:83,65755.3998218642)
--(axis cs:84,65531.5913859355)
--(axis cs:85,65270.6830527443)
--(axis cs:86,64977.140845699)
--(axis cs:87,64710.2728830983)
--(axis cs:88,64449.1068346157)
--(axis cs:89,64241.6044025703)
--(axis cs:90,64035.9199078784)
--(axis cs:91,63823.8425889478)
--(axis cs:92,63602.8170619474)
--(axis cs:93,63370.6895540037)
--(axis cs:94,63145.028770233)
--(axis cs:95,62992.6096419119)
--(axis cs:96,62846.6102119422)
--(axis cs:97,62678.8072635009)
--(axis cs:98,62508.6699051499)
--(axis cs:99,62340.4148319984)
--(axis cs:100,62184.7487591275)
--(axis cs:101,62058.8172042631)
--(axis cs:102,61951.5516497512)
--(axis cs:103,61841.1744550897)
--(axis cs:104,61652.3428447051)
--(axis cs:105,61390.195661668)
--(axis cs:106,61199.5574837264)
--(axis cs:107,61018.4596984629)
--(axis cs:108,60892.2408227035)
--(axis cs:109,60770.6620781197)
--(axis cs:110,60648.3613648043)
--(axis cs:111,60490.4280204761)
--(axis cs:112,60332.6674019593)
--(axis cs:113,60176.4053187743)
--(axis cs:114,60092.864632972)
--(axis cs:115,59974.9924042805)
--(axis cs:116,59796.8597403002)
--(axis cs:117,59638.777159266)
--(axis cs:118,59513.0085665629)
--(axis cs:119,59366.1831135273)
--(axis cs:120,59226.7445366541)
--(axis cs:121,59076.8243685102)
--(axis cs:122,58906.4040339278)
--(axis cs:123,58748.9253592331)
--(axis cs:124,58605.4956593209)
--(axis cs:125,58467.9237215579)
--(axis cs:126,58348.2475745974)
--(axis cs:127,58169.4912402336)
--(axis cs:128,57967.5865098796)
--(axis cs:129,57743.4165159073)
--(axis cs:130,57550.0755856624)
--(axis cs:131,57368.1081714116)
--(axis cs:132,57223.5228417197)
--(axis cs:133,57074.3487034819)
--(axis cs:134,56920.4518726643)
--(axis cs:135,56741.6043695158)
--(axis cs:136,56586.3962279649)
--(axis cs:137,56431.1820752007)
--(axis cs:138,56297.9180585416)
--(axis cs:139,56159.4815831933)
--(axis cs:140,56005.9268555456)
--(axis cs:141,55849.2310094332)
--(axis cs:142,55708.3151565557)
--(axis cs:143,55582.6221013281)
--(axis cs:144,55464.9254992604)
--(axis cs:145,55327.4200064933)
--(axis cs:146,55232.4179989066)
--(axis cs:147,55096.4959006361)
--(axis cs:148,54975.6567671525)
--(axis cs:149,54839.3941310446)
--(axis cs:150,54706.0228968615)
--(axis cs:151,54532.6797646672)
--(axis cs:152,54376.2537727427)
--(axis cs:153,54278.3296779431)
--(axis cs:154,54170.4262273284)
--(axis cs:155,54052.525561773)
--(axis cs:156,53955.7848344186)
--(axis cs:157,53818.9297479091)
--(axis cs:158,53694.4324841762)
--(axis cs:159,53613.4911086796)
--(axis cs:160,53503.0552084485)
--(axis cs:161,53398.1930223499)
--(axis cs:162,53298.740460994)
--(axis cs:163,53205.2635252477)
--(axis cs:164,53096.9366367445)
--(axis cs:165,52979.7044444127)
--(axis cs:166,52860.9286612497)
--(axis cs:167,52732.66377408)
--(axis cs:168,52611.5343846936)
--(axis cs:169,52462.931346463)
--(axis cs:170,52265.9515358389)
--(axis cs:171,52106.1758824351)
--(axis cs:172,51932.8637436576)
--(axis cs:173,51789.1786349352)
--(axis cs:174,51695.8962301649)
--(axis cs:175,51605.4694366192)
--(axis cs:176,51513.9960756607)
--(axis cs:177,51421.7418388936)
--(axis cs:178,51336.6114950302)
--(axis cs:179,51265.5777665953)
--(axis cs:180,51174.6439490271)
--(axis cs:181,51096.5225633988)
--(axis cs:182,51008.3445288194)
--(axis cs:183,50901.2862576829)
--(axis cs:184,50767.9578470078)
--(axis cs:185,50647.8005987098)
--(axis cs:186,50550.3741830555)
--(axis cs:187,50442.480590362)
--(axis cs:188,50343.1982498624)
--(axis cs:189,50216.9528575786)
--(axis cs:190,50043.0081632268)
--(axis cs:191,49885.665661638)
--(axis cs:192,49700.0004779134)
--(axis cs:193,49560.8960398325)
--(axis cs:194,49425.3899819101)
--(axis cs:195,49304.0524559791)
--(axis cs:196,49165.0136568891)
--(axis cs:197,49089.6192597968)
--(axis cs:198,48997.9688606031)
--(axis cs:199,48877.290473854)
--(axis cs:200,48755.7697806862)
--(axis cs:201,48660.6230056233)
--(axis cs:202,48550.5673529808)
--(axis cs:203,48456.4686188736)
--(axis cs:204,48389.5165459967)
--(axis cs:205,48332.0427463583)
--(axis cs:206,48247.8962593238)
--(axis cs:207,48162.7786590102)
--(axis cs:208,48082.918645281)
--(axis cs:209,48013.0552636599)
--(axis cs:210,47908.7828300313)
--(axis cs:211,47801.8202956559)
--(axis cs:212,47717.0198757769)
--(axis cs:213,47580.4128771209)
--(axis cs:214,47429.5593579613)
--(axis cs:215,47313.2653999183)
--(axis cs:216,47160.0249294828)
--(axis cs:217,47011.7832000997)
--(axis cs:218,46865.4032657044)
--(axis cs:219,46726.4111088276)
--(axis cs:220,46569.4442212393)
--(axis cs:221,46409.0991670367)
--(axis cs:222,46312.8235631916)
--(axis cs:223,46200.6461660786)
--(axis cs:224,46070.5634066938)
--(axis cs:225,46002.2798696647)
--(axis cs:226,45914.1605501142)
--(axis cs:227,45825.5591841297)
--(axis cs:228,45793.8981291064)
--(axis cs:229,45705.7155032644)
--(axis cs:230,45599.9107238211)
--(axis cs:231,45464.1782402669)
--(axis cs:232,45351.1730767753)
--(axis cs:233,45221.970871747)
--(axis cs:234,45088.4841257859)
--(axis cs:235,44983.760001905)
--(axis cs:236,44827.8708556093)
--(axis cs:237,44715.3184180101)
--(axis cs:238,44605.860938197)
--(axis cs:239,44408.7644233373)
--(axis cs:240,44220.6504107813)
--(axis cs:241,44052.7661303731)
--(axis cs:242,43899.8915723508)
--(axis cs:243,43762.3171776574)
--(axis cs:244,43632.9700427174)
--(axis cs:245,43523.5991649768)
--(axis cs:246,43426.7959705655)
--(axis cs:247,43337.9469006022)
--(axis cs:248,43240.2246672491)
--(axis cs:249,43144.6927532655)
--(axis cs:250,43075.6586628161)
--(axis cs:251,43010.1779158543)
--(axis cs:252,42967.9237401956)
--(axis cs:253,42908.7163928127)
--(axis cs:254,42854.3143865343)
--(axis cs:255,42780.7896237633)
--(axis cs:256,42674.5935395847)
--(axis cs:257,42577.8268833899)
--(axis cs:258,42484.9640079608)
--(axis cs:259,42385.7362241076)
--(axis cs:260,42244.4351384781)
--(axis cs:261,42152.0886728936)
--(axis cs:262,42052.2068539433)
--(axis cs:263,41965.5996781669)
--(axis cs:264,41854.6263336408)
--(axis cs:265,41720.9293588443)
--(axis cs:266,41655.4080360625)
--(axis cs:267,41535.8087776214)
--(axis cs:268,41411.9311117972)
--(axis cs:269,41309.3785519121)
--(axis cs:270,41160.5351566438)
--(axis cs:271,41021.4532250113)
--(axis cs:272,40882.9710122779)
--(axis cs:273,40697.1225998066)
--(axis cs:274,40541.5498098709)
--(axis cs:275,40382.4550521961)
--(axis cs:276,40213.6980204001)
--(axis cs:277,40050.8142546677)
--(axis cs:278,39943.8819780975)
--(axis cs:279,39796.1459251905)
--(axis cs:280,39609.0632033424)
--(axis cs:281,39432.846230239)
--(axis cs:282,39299.5469597458)
--(axis cs:283,39150.4567375264)
--(axis cs:284,39032.5065989513)
--(axis cs:285,38919.4710382957)
--(axis cs:286,38761.5737084257)
--(axis cs:287,38544.2847037359)
--(axis cs:288,38381.9733483092)
--(axis cs:289,38175.2100668341)
--(axis cs:290,37965.2800248457)
--(axis cs:291,37797.3709818643)
--(axis cs:292,37626.1947383894)
--(axis cs:293,37442.3352375776)
--(axis cs:294,37298.2509416068)
--(axis cs:295,37152.2809619961)
--(axis cs:296,37036.4661943721)
--(axis cs:297,36968.0951364746)
--(axis cs:298,36922.40996435)
--(axis cs:299,36871.7210372054)
--(axis cs:300,36813.2593934977)
--(axis cs:301,36767.5312288777)
--(axis cs:302,36717.9780673965)
--(axis cs:303,36675.5219230216)
--(axis cs:304,36636.1561679902)
--(axis cs:305,36603.9096649709)
--(axis cs:306,36572.2360311083)
--(axis cs:307,36532.0027398423)
--(axis cs:308,36506.4835851656)
--(axis cs:309,36476.2232329016)
--(axis cs:310,36456.9596917032)
--(axis cs:311,36428.2074406168)
--(axis cs:312,36393.7136380974)
--(axis cs:313,36350.5152200623)
--(axis cs:314,36306.0398943819)
--(axis cs:315,36254.3690167471)
--(axis cs:316,36163.257751701)
--(axis cs:317,36054.5758439645)
--(axis cs:318,35992.4459904707)
--(axis cs:319,35920.1377880267)
--(axis cs:320,35835.9335076999)
--(axis cs:321,35712.8665196161)
--(axis cs:322,35555.2335466161)
--(axis cs:323,35397.6209192857)
--(axis cs:324,35233.8689957361)
--(axis cs:325,35082.8467503183)
--(axis cs:326,34873.7799709253)
--(axis cs:327,34676.163681106)
--(axis cs:328,34458.2355350168)
--(axis cs:329,34213.8859244963)
--(axis cs:330,33963.2054625528)
--(axis cs:331,33685.5778235015)
--(axis cs:332,33425.4260501632)
--(axis cs:333,33185.9043376079)
--(axis cs:334,32955.1665317555)
--(axis cs:335,32710.06524648)
--(axis cs:336,32451.7620383293)
--(axis cs:337,32162.7801769793)
--(axis cs:338,31840.2655579753)
--(axis cs:339,31560.6142811281)
--(axis cs:340,31379.3773570841)
--(axis cs:341,31182.7956769432)
--(axis cs:342,30951.0523552997)
--(axis cs:343,30684.4204582495)
--(axis cs:344,30483.209341427)
--(axis cs:345,30256.5752234141)
--(axis cs:346,30023.396185523)
--(axis cs:347,29870.6758983127)
--(axis cs:348,29714.8175057781)
--(axis cs:349,29564.1692433879)
--(axis cs:350,29448.7573537354)
--(axis cs:351,29326.2561569202)
--(axis cs:352,29243.2478491159)
--(axis cs:353,29159.6790633021)
--(axis cs:354,29066.3264667007)
--(axis cs:355,28972.2616120068)
--(axis cs:356,28888.1319352388)
--(axis cs:357,28809.5096507959)
--(axis cs:358,28725.1719761323)
--(axis cs:359,28637.1601032344)
--(axis cs:360,28556.5938359312)
--(axis cs:361,28489.944207584)
--(axis cs:362,28419.7424682534)
--(axis cs:363,28368.5379075449)
--(axis cs:364,28285.2914662256)
--(axis cs:365,28156.5040073922)
--(axis cs:366,28035.3793131543)
--(axis cs:367,27943.6231678044)
--(axis cs:368,27829.6343802059)
--(axis cs:369,27709.0559560195)
--(axis cs:370,27610.0302311019)
--(axis cs:371,27497.3371266101)
--(axis cs:372,27390.3897777104)
--(axis cs:373,27326.4584897868)
--(axis cs:374,27236.683519437)
--(axis cs:375,27147.5142587259)
--(axis cs:376,27089.8707448175)
--(axis cs:377,27045.1911617439)
--(axis cs:378,27003.45815045)
--(axis cs:379,26961.3231989557)
--(axis cs:380,26926.1392222768)
--(axis cs:381,26896.036300702)
--(axis cs:382,26853.732050757)
--(axis cs:383,26811.277068677)
--(axis cs:384,26777.3016776376)
--(axis cs:385,26708.3703159756)
--(axis cs:386,26680.60592034)
--(axis cs:387,26641.6619567464)
--(axis cs:388,26608.9985242752)
--(axis cs:389,26579.5942755616)
--(axis cs:390,26540.2523937542)
--(axis cs:391,26499.5650594119)
--(axis cs:392,26486.0471769115)
--(axis cs:393,26466.8406574357)
--(axis cs:394,26453.5533400165)
--(axis cs:395,26447.535313706)
--(axis cs:396,26439.0773754053)
--(axis cs:397,26428.7245335313)
--(axis cs:398,26422.4170805397)
--(axis cs:399,26405.1707214947)
--(axis cs:400,26381.4167291333)
--(axis cs:401,26353.1637411859)
--(axis cs:402,26332.5451239342)
--(axis cs:403,26315.6990000364)
--(axis cs:404,26298.0803229594)
--(axis cs:405,26287.4777730958)
--(axis cs:406,26271.4315262592)
--(axis cs:407,26265.2838006721)
--(axis cs:408,26257.6137762115)
--(axis cs:409,26248.5901197862)
--(axis cs:410,26242.3751074049)
--(axis cs:411,26234.2331751633)
--(axis cs:412,26206.0576796679)
--(axis cs:413,26157.3228939858)
--(axis cs:414,26107.6841832345)
--(axis cs:415,26056.5682890008)
--(axis cs:416,26036.9533643909)
--(axis cs:417,26002.5427105394)
--(axis cs:418,25961.8634168237)
--(axis cs:419,25934.9784067018)
--(axis cs:420,25900.8280028624)
--(axis cs:421,25860.640594385)
--(axis cs:422,25824.6645161882)
--(axis cs:423,25788.3147375906)
--(axis cs:424,25767.8300665955)
--(axis cs:425,25739.4926177263)
--(axis cs:426,25699.7703757825)
--(axis cs:427,25684.2878021547)
--(axis cs:428,25656.4097031187)
--(axis cs:429,25629.3313990783)
--(axis cs:430,25592.7190904002)
--(axis cs:431,25552.8175248918)
--(axis cs:432,25528.6020658458)
--(axis cs:433,25497.8466615534)
--(axis cs:434,25461.6972552295)
--(axis cs:435,25428.4387045052)
--(axis cs:436,25397.5931174236)
--(axis cs:437,25361.9184429757)
--(axis cs:438,25322.636897762)
--(axis cs:439,25283.9157400881)
--(axis cs:440,25236.4921364382)
--(axis cs:441,25192.5751024686)
--(axis cs:442,25135.3740463)
--(axis cs:443,25078.0307823574)
--(axis cs:444,25016.7616770072)
--(axis cs:445,24959.0547350502)
--(axis cs:446,24900.570098839)
--(axis cs:447,24859.9232385297)
--(axis cs:448,24830.3437626028)
--(axis cs:449,24812.3740773589)
--(axis cs:450,24760.8187778187)
--(axis cs:451,24705.1696571006)
--(axis cs:452,24647.9645783998)
--(axis cs:453,24613.0034663381)
--(axis cs:454,24589.9691202785)
--(axis cs:455,24575.2275591539)
--(axis cs:456,24564.278091038)
--(axis cs:457,24550.5808796788)
--(axis cs:458,24529.4940253118)
--(axis cs:459,24503.3129757022)
--(axis cs:460,24458.1694899818)
--(axis cs:461,24427.9570318566)
--(axis cs:462,24413.5921558595)
--(axis cs:463,24402.4799232552)
--(axis cs:464,24376.9042703283)
--(axis cs:465,24338.2581219498)
--(axis cs:466,24294.7750375312)
--(axis cs:467,24241.8685895783)
--(axis cs:468,24197.1706436725)
--(axis cs:469,24151.1818109132)
--(axis cs:470,24102.330139566)
--(axis cs:471,24018.8491754751)
--(axis cs:472,23888.8315855207)
--(axis cs:473,23768.4683204361)
--(axis cs:474,23716.3212104658)
--(axis cs:475,23659.0562136567)
--(axis cs:476,23615.6012092508)
--(axis cs:477,23595.5336972083)
--(axis cs:478,23563.8706120485)
--(axis cs:479,23521.5271627277)
--(axis cs:480,23478.2932104501)
--(axis cs:481,23438.0783507792)
--(axis cs:482,23400.6925208854)
--(axis cs:483,23390.5281883262)
--(axis cs:484,23364.5232864798)
--(axis cs:485,23311.8035362813)
--(axis cs:486,23261.8248400891)
--(axis cs:487,23213.9604735876)
--(axis cs:488,23170.3442006562)
--(axis cs:489,23144.097477358)
--(axis cs:490,23125.3699923924)
--(axis cs:491,23099.1363655727)
--(axis cs:492,23080.3073809554)
--(axis cs:493,23061.1937788207)
--(axis cs:494,23033.2365413757)
--(axis cs:495,23005.8718742556)
--(axis cs:496,22977.518671796)
--(axis cs:497,22951.2319319297)
--(axis cs:498,22916.1354850521)
--(axis cs:499,22881.03912486)
--(axis cs:500,22849.2546367623)
--(axis cs:501,22832.8133419967)
--(axis cs:502,22824.022346639)
--(axis cs:503,22820.8224153208)
--(axis cs:504,22818.2476187269)
--(axis cs:505,22809.6530741354)
--(axis cs:506,22800.750101639)
--(axis cs:507,22798.5806919677)
--(axis cs:508,22795.2322897733)
--(axis cs:509,22787.7809939449)
--(axis cs:510,22771.6256898696)
--(axis cs:511,22749.3673721503)
--(axis cs:512,22731.7287177138)
--(axis cs:513,22687.7173297884)
--(axis cs:514,22627.891205618)
--(axis cs:515,22564.137573478)
--(axis cs:516,22508.4194909965)
--(axis cs:517,22448.4549025851)
--(axis cs:518,22413.2929208578)
--(axis cs:519,22382.6520167187)
--(axis cs:520,22352.1177851104)
--(axis cs:521,22324.4760035898)
--(axis cs:522,22275.7374167056)
--(axis cs:523,22218.3899295165)
--(axis cs:524,22156.3555597659)
--(axis cs:525,22127.2156270774)
--(axis cs:526,22098.3634762933)
--(axis cs:527,22073.8997823017)
--(axis cs:528,22043.1308132085)
--(axis cs:529,22017.5972485482)
--(axis cs:530,22004.7027844618)
--(axis cs:531,21990.6339222632)
--(axis cs:532,21968.6860540568)
--(axis cs:533,21939.5260331424)
--(axis cs:534,21912.1289000593)
--(axis cs:535,21868.3958038965)
--(axis cs:536,21804.6536209886)
--(axis cs:537,21722.661954363)
--(axis cs:538,21663.3139177049)
--(axis cs:539,21616.1123692823)
--(axis cs:540,21570.4300764025)
--(axis cs:541,21498.4347015335)
--(axis cs:542,21408.6260084383)
--(axis cs:543,21313.9344459606)
--(axis cs:544,21213.3707670247)
--(axis cs:545,21105.4685185333)
--(axis cs:546,21004.933001889)
--(axis cs:547,20916.1935872533)
--(axis cs:548,20861.0992749442)
--(axis cs:549,20812.1207518115)
--(axis cs:550,20754.4540205849)
--(axis cs:551,20693.7492365123)
--(axis cs:552,20630.0958488925)
--(axis cs:553,20568.001929427)
--(axis cs:554,20498.1872725422)
--(axis cs:555,20423.9892818242)
--(axis cs:556,20371.2800575214)
--(axis cs:557,20324.4399326516)
--(axis cs:558,20284.249968233)
--(axis cs:559,20250.4902919359)
--(axis cs:560,20218.2989731862)
--(axis cs:561,20194.7789891583)
--(axis cs:562,20165.1425858845)
--(axis cs:563,20132.0490212019)
--(axis cs:564,20099.3896877656)
--(axis cs:565,20065.6304566573)
--(axis cs:566,20008.4195729092)
--(axis cs:567,19931.6010778107)
--(axis cs:568,19847.5373990241)
--(axis cs:569,19764.6132055069)
--(axis cs:570,19704.5957692457)
--(axis cs:571,19649.8670855434)
--(axis cs:572,19579.2094952332)
--(axis cs:573,19525.3372254208)
--(axis cs:574,19486.8578931137)
--(axis cs:575,19443.6019788186)
--(axis cs:576,19402.0639253522)
--(axis cs:577,19365.3451997156)
--(axis cs:578,19334.20651017)
--(axis cs:579,19302.5992597088)
--(axis cs:580,19265.0403709761)
--(axis cs:581,19233.578994415)
--(axis cs:582,19211.9799514038)
--(axis cs:583,19187.9449416724)
--(axis cs:584,19173.802881646)
--(axis cs:584,21891.7113482647)
--(axis cs:584,21891.7113482647)
--(axis cs:583,21907.6164422562)
--(axis cs:582,21932.3215273908)
--(axis cs:581,21950.9999676386)
--(axis cs:580,21978.18019264)
--(axis cs:579,22009.8764657377)
--(axis cs:578,22037.1672342496)
--(axis cs:577,22062.0529587665)
--(axis cs:576,22091.3172130406)
--(axis cs:575,22127.4482443957)
--(axis cs:574,22167.7726872434)
--(axis cs:573,22207.6633326149)
--(axis cs:572,22270.76664874)
--(axis cs:571,22360.1230093226)
--(axis cs:570,22429.3228970489)
--(axis cs:569,22512.5320232877)
--(axis cs:568,22649.399961467)
--(axis cs:567,22800.8549768768)
--(axis cs:566,22946.3563757515)
--(axis cs:565,23056.671719682)
--(axis cs:564,23122.1605354486)
--(axis cs:563,23187.8524854945)
--(axis cs:562,23247.0488203655)
--(axis cs:561,23302.9970990114)
--(axis cs:560,23353.5718415459)
--(axis cs:559,23422.199440207)
--(axis cs:558,23481.5287706063)
--(axis cs:557,23549.2758876609)
--(axis cs:556,23614.3033688179)
--(axis cs:555,23685.9094346936)
--(axis cs:554,23804.0422196453)
--(axis cs:553,23930.8313574034)
--(axis cs:552,24062.7187437415)
--(axis cs:551,24193.2329063448)
--(axis cs:550,24323.8240207097)
--(axis cs:549,24445.4718821171)
--(axis cs:548,24566.656305413)
--(axis cs:547,24708.0388346217)
--(axis cs:546,24885.4085159682)
--(axis cs:545,25082.8467716453)
--(axis cs:544,25292.829009761)
--(axis cs:543,25494.4612013609)
--(axis cs:542,25686.3159558475)
--(axis cs:541,25856.9868944487)
--(axis cs:540,25989.8567539546)
--(axis cs:539,26070.5935458963)
--(axis cs:538,26135.9190622058)
--(axis cs:537,26210.8528335834)
--(axis cs:536,26348.2071491007)
--(axis cs:535,26445.5603902999)
--(axis cs:534,26512.6202628871)
--(axis cs:533,26557.5187492236)
--(axis cs:532,26597.7367975057)
--(axis cs:531,26628.5311167993)
--(axis cs:530,26648.8821764757)
--(axis cs:529,26663.3208597107)
--(axis cs:528,26693.3165919254)
--(axis cs:527,26726.9919587697)
--(axis cs:526,26755.9947826353)
--(axis cs:525,26788.0555782798)
--(axis cs:524,26813.5356232698)
--(axis cs:523,26861.1549923585)
--(axis cs:522,26907.4428288302)
--(axis cs:521,26949.8526794459)
--(axis cs:520,26971.8877952468)
--(axis cs:519,26995.3178493527)
--(axis cs:518,27019.5611528029)
--(axis cs:517,27047.9580438435)
--(axis cs:516,27097.0517701643)
--(axis cs:515,27147.2033863434)
--(axis cs:514,27214.9469640248)
--(axis cs:513,27284.0226255688)
--(axis cs:512,27331.5441617505)
--(axis cs:511,27352.3617015104)
--(axis cs:510,27372.7783279876)
--(axis cs:509,27397.7243073944)
--(axis cs:508,27405.442933441)
--(axis cs:507,27409.3336495502)
--(axis cs:506,27411.378665102)
--(axis cs:505,27426.5877182753)
--(axis cs:504,27437.4465777017)
--(axis cs:503,27440.7102297685)
--(axis cs:502,27444.8063363967)
--(axis cs:501,27453.3133321104)
--(axis cs:500,27470.2403409163)
--(axis cs:499,27502.0562992472)
--(axis cs:498,27535.2735551265)
--(axis cs:497,27577.2156127132)
--(axis cs:496,27608.8705581148)
--(axis cs:495,27638.2840967266)
--(axis cs:494,27666.7400211243)
--(axis cs:493,27698.62123234)
--(axis cs:492,27722.6610900267)
--(axis cs:491,27747.6197728202)
--(axis cs:490,27779.1587464469)
--(axis cs:489,27803.2683150527)
--(axis cs:488,27838.1605426474)
--(axis cs:487,27901.9608433767)
--(axis cs:486,27971.0628552234)
--(axis cs:485,28051.5437014419)
--(axis cs:484,28122.6464958863)
--(axis cs:483,28161.1736810934)
--(axis cs:482,28178.6074233111)
--(axis cs:481,28241.8133902922)
--(axis cs:480,28321.5301712464)
--(axis cs:479,28410.240973433)
--(axis cs:478,28501.0303366122)
--(axis cs:477,28568.9439813631)
--(axis cs:476,28610.7849514635)
--(axis cs:475,28696.0496736201)
--(axis cs:474,28791.7789569449)
--(axis cs:473,28888.9108648318)
--(axis cs:472,29062.8128062204)
--(axis cs:471,29233.9174260874)
--(axis cs:470,29352.0144474875)
--(axis cs:469,29424.2127203368)
--(axis cs:468,29485.3513987383)
--(axis cs:467,29547.3109584128)
--(axis cs:466,29630.9131600134)
--(axis cs:465,29729.0592608627)
--(axis cs:464,29820.8949763235)
--(axis cs:463,29876.1965555395)
--(axis cs:462,29891.0868340958)
--(axis cs:461,29909.2208420273)
--(axis cs:460,29943.1737019825)
--(axis cs:459,29991.4792955032)
--(axis cs:458,30023.7604389739)
--(axis cs:457,30050.7507330444)
--(axis cs:456,30070.0180864174)
--(axis cs:455,30088.4868660693)
--(axis cs:454,30106.1816888733)
--(axis cs:453,30124.8949711619)
--(axis cs:452,30150.3567106627)
--(axis cs:451,30192.8882391048)
--(axis cs:450,30242.1605748599)
--(axis cs:449,30298.5980208554)
--(axis cs:448,30323.9687373972)
--(axis cs:447,30365.462085131)
--(axis cs:446,30423.3090864288)
--(axis cs:445,30507.9946511106)
--(axis cs:444,30604.7960796893)
--(axis cs:443,30718.0479006783)
--(axis cs:442,30822.202125575)
--(axis cs:441,30949.4508461921)
--(axis cs:440,31046.3811894547)
--(axis cs:439,31144.3719273227)
--(axis cs:438,31223.9774995595)
--(axis cs:437,31317.26570881)
--(axis cs:436,31409.1577196299)
--(axis cs:435,31487.2246604501)
--(axis cs:434,31569.5876220027)
--(axis cs:433,31658.2554589823)
--(axis cs:432,31713.4517846006)
--(axis cs:431,31746.0451983225)
--(axis cs:430,31809.3561049123)
--(axis cs:429,31876.4068821717)
--(axis cs:428,31931.1490301402)
--(axis cs:427,31994.9818686042)
--(axis cs:426,32027.9398641728)
--(axis cs:425,32119.7675664255)
--(axis cs:424,32181.6717470206)
--(axis cs:423,32229.8726229005)
--(axis cs:422,32321.7714492136)
--(axis cs:421,32411.9319502579)
--(axis cs:420,32511.9051165572)
--(axis cs:419,32599.5485185214)
--(axis cs:418,32657.3585418816)
--(axis cs:417,32748.8020160231)
--(axis cs:416,32840.0517974395)
--(axis cs:415,32895.1380447046)
--(axis cs:414,33040.5427977923)
--(axis cs:413,33154.5516874874)
--(axis cs:412,33249.9880792607)
--(axis cs:411,33293.1398717117)
--(axis cs:410,33301.2321749612)
--(axis cs:409,33310.7698132495)
--(axis cs:408,33326.8724124046)
--(axis cs:407,33337.3956078101)
--(axis cs:406,33344.9388699462)
--(axis cs:405,33356.546082931)
--(axis cs:404,33363.4874783799)
--(axis cs:403,33375.1161506332)
--(axis cs:402,33387.327504414)
--(axis cs:401,33402.7321851534)
--(axis cs:400,33425.4872887238)
--(axis cs:399,33447.8909414518)
--(axis cs:398,33459.0625511567)
--(axis cs:397,33463.5388593258)
--(axis cs:396,33472.1868545054)
--(axis cs:395,33479.7171974548)
--(axis cs:394,33485.1269055192)
--(axis cs:393,33496.57005685)
--(axis cs:392,33512.6802226421)
--(axis cs:391,33523.9315923738)
--(axis cs:390,33558.9844924065)
--(axis cs:389,33593.5577891705)
--(axis cs:388,33620.2924913498)
--(axis cs:387,33649.7772173607)
--(axis cs:386,33685.7037894815)
--(axis cs:385,33721.159817953)
--(axis cs:384,33877.2245500409)
--(axis cs:383,33904.6696389123)
--(axis cs:382,33931.9375921001)
--(axis cs:381,33960.9341234051)
--(axis cs:380,33983.6252866518)
--(axis cs:379,34016.93126533)
--(axis cs:378,34053.1732669608)
--(axis cs:377,34089.512242274)
--(axis cs:376,34129.0924248253)
--(axis cs:375,34176.1835649348)
--(axis cs:374,34258.3842819022)
--(axis cs:373,34340.0719231596)
--(axis cs:372,34401.3409700575)
--(axis cs:371,34503.0473599971)
--(axis cs:370,34606.0557063981)
--(axis cs:369,34698.6067113912)
--(axis cs:368,34810.5857648834)
--(axis cs:367,34914.7110955884)
--(axis cs:366,34995.4468587207)
--(axis cs:365,35108.216416715)
--(axis cs:364,35236.2732659172)
--(axis cs:363,35325.411590223)
--(axis cs:362,35377.8998308537)
--(axis cs:361,35461.3456919695)
--(axis cs:360,35544.075527908)
--(axis cs:359,35647.5622739977)
--(axis cs:358,35755.8631801177)
--(axis cs:357,35841.6731059005)
--(axis cs:356,35930.2305089577)
--(axis cs:355,36015.6491022789)
--(axis cs:354,36129.8417810672)
--(axis cs:353,36232.0924210729)
--(axis cs:352,36306.0133115984)
--(axis cs:351,36408.5861979905)
--(axis cs:350,36534.3729476039)
--(axis cs:349,36638.700176255)
--(axis cs:348,36790.6414785969)
--(axis cs:347,36944.9864900802)
--(axis cs:346,37066.2472296556)
--(axis cs:345,37276.7149551573)
--(axis cs:344,37482.9803907158)
--(axis cs:343,37654.2807136255)
--(axis cs:342,37912.6619304146)
--(axis cs:341,38146.8647583246)
--(axis cs:340,38376.9276094338)
--(axis cs:339,38565.8237769076)
--(axis cs:338,38800.7386272925)
--(axis cs:337,39055.9505707885)
--(axis cs:336,39285.3657518492)
--(axis cs:335,39494.8211932521)
--(axis cs:334,39693.7838030659)
--(axis cs:333,39878.3462204278)
--(axis cs:332,40080.5493962654)
--(axis cs:331,40297.620279177)
--(axis cs:330,40521.5060329829)
--(axis cs:329,40716.2067094322)
--(axis cs:328,40903.1366748047)
--(axis cs:327,41071.8639416619)
--(axis cs:326,41229.0289018426)
--(axis cs:325,41398.299176021)
--(axis cs:324,41516.9702899782)
--(axis cs:323,41648.8330427679)
--(axis cs:322,41790.4807390982)
--(axis cs:321,41936.6066946696)
--(axis cs:320,42046.5104097108)
--(axis cs:319,42122.798316884)
--(axis cs:318,42196.1103711364)
--(axis cs:317,42254.3862096069)
--(axis cs:316,42359.853576424)
--(axis cs:315,42456.1616752172)
--(axis cs:314,42511.4402953503)
--(axis cs:313,42555.1100589555)
--(axis cs:312,42605.1867525276)
--(axis cs:311,42642.882682151)
--(axis cs:310,42677.9959444575)
--(axis cs:309,42697.5267670984)
--(axis cs:308,42719.9399639415)
--(axis cs:307,42742.7665123899)
--(axis cs:306,42771.1367367488)
--(axis cs:305,42794.1397211898)
--(axis cs:304,42816.8951712955)
--(axis cs:303,42844.8706551034)
--(axis cs:302,42875.9131156392)
--(axis cs:301,42912.147063533)
--(axis cs:300,42944.6850819487)
--(axis cs:299,42983.5811391339)
--(axis cs:298,43020.23066065)
--(axis cs:297,43051.8415264719)
--(axis cs:296,43107.9328011636)
--(axis cs:295,43205.5161920218)
--(axis cs:294,43297.1257325003)
--(axis cs:293,43392.7864142081)
--(axis cs:292,43531.9754625034)
--(axis cs:291,43679.4504467071)
--(axis cs:290,43813.2255555114)
--(axis cs:289,44009.3803349516)
--(axis cs:288,44195.6449552623)
--(axis cs:287,44334.7356645676)
--(axis cs:286,44550.475677735)
--(axis cs:285,44716.4991067935)
--(axis cs:284,44836.6504881023)
--(axis cs:283,44939.8638539915)
--(axis cs:282,45091.193553647)
--(axis cs:281,45229.2014818146)
--(axis cs:280,45401.3533703183)
--(axis cs:279,45581.5465971309)
--(axis cs:278,45721.109372349)
--(axis cs:277,45817.9611359573)
--(axis cs:276,45968.5505845106)
--(axis cs:275,46121.1640884289)
--(axis cs:274,46254.2919870041)
--(axis cs:273,46394.9970988541)
--(axis cs:272,46578.8805502221)
--(axis cs:271,46720.7811499887)
--(axis cs:270,46865.0725442491)
--(axis cs:269,47020.5327204093)
--(axis cs:268,47120.0638658814)
--(axis cs:267,47255.6270482715)
--(axis cs:266,47372.8246648304)
--(axis cs:265,47431.9381076736)
--(axis cs:264,47583.8033538592)
--(axis cs:263,47715.5694066545)
--(axis cs:262,47819.4733915924)
--(axis cs:261,47951.3650101421)
--(axis cs:260,48085.5375177719)
--(axis cs:259,48271.9362089281)
--(axis cs:258,48407.9439161463)
--(axis cs:257,48538.9348353601)
--(axis cs:256,48666.403112201)
--(axis cs:255,48805.8794610581)
--(axis cs:254,48904.6370643585)
--(axis cs:253,48972.497055848)
--(axis cs:252,49037.0251995366)
--(axis cs:251,49077.3834680743)
--(axis cs:250,49145.6680670946)
--(axis cs:249,49213.4057400381)
--(axis cs:248,49316.5105448044)
--(axis cs:247,49417.7258114513)
--(axis cs:246,49490.6041410416)
--(axis cs:245,49560.8207568982)
--(axis cs:244,49637.5461403184)
--(axis cs:243,49731.3717174319)
--(axis cs:242,49832.1223785421)
--(axis cs:241,49951.0034008769)
--(axis cs:240,50102.4695668972)
--(axis cs:239,50262.9950632698)
--(axis cs:238,50422.7576443923)
--(axis cs:237,50527.1740485078)
--(axis cs:236,50630.0236756407)
--(axis cs:235,50772.911873095)
--(axis cs:234,50879.1894233212)
--(axis cs:233,51000.6323648602)
--(axis cs:232,51118.2426598319)
--(axis cs:231,51225.4381101796)
--(axis cs:230,51342.3627136789)
--(axis cs:229,51430.4298650391)
--(axis cs:228,51516.7296610722)
--(axis cs:227,51545.1673783703)
--(axis cs:226,51620.2401195287)
--(axis cs:225,51716.3942374781)
--(axis cs:224,51787.4209683062)
--(axis cs:223,51920.8850839214)
--(axis cs:222,52034.2428430584)
--(axis cs:221,52139.1385561776)
--(axis cs:220,52294.7756448321)
--(axis cs:219,52462.9633331367)
--(axis cs:218,52627.9987990278)
--(axis cs:217,52798.1339315968)
--(axis cs:216,52966.6461084637)
--(axis cs:215,53138.212557671)
--(axis cs:214,53218.8488451637)
--(axis cs:213,53312.5212746649)
--(axis cs:212,53393.7477023481)
--(axis cs:211,53440.8236775584)
--(axis cs:210,53521.4278284509)
--(axis cs:209,53588.5580175901)
--(axis cs:208,53616.2602051654)
--(axis cs:207,53643.0274235791)
--(axis cs:206,53671.7887295155)
--(axis cs:205,53706.4282357846)
--(axis cs:204,53730.8378066818)
--(axis cs:203,53775.8240708585)
--(axis cs:202,53866.0417430014)
--(axis cs:201,53993.6155546446)
--(axis cs:200,54119.7098510102)
--(axis cs:199,54271.1339123068)
--(axis cs:198,54415.0277911826)
--(axis cs:197,54520.2426263639)
--(axis cs:196,54611.9668118609)
--(axis cs:195,54789.4229904494)
--(axis cs:194,54962.4038238934)
--(axis cs:193,55130.8397302568)
--(axis cs:192,55309.0198903902)
--(axis cs:191,55504.2570504156)
--(axis cs:190,55647.8732541839)
--(axis cs:189,55788.4299549214)
--(axis cs:188,55875.0495179947)
--(axis cs:187,55936.4050123165)
--(axis cs:186,56010.5220223016)
--(axis cs:185,56063.9895798617)
--(axis cs:184,56132.1029788851)
--(axis cs:183,56225.9458851742)
--(axis cs:182,56312.5187524306)
--(axis cs:181,56392.9958517797)
--(axis cs:180,56449.6127474015)
--(axis cs:179,56519.0589521547)
--(axis cs:178,56580.2562505055)
--(axis cs:177,56657.5092771778)
--(axis cs:176,56733.4687680893)
--(axis cs:175,56795.911143738)
--(axis cs:174,56862.3169394779)
--(axis cs:173,56926.7951373862)
--(axis cs:172,57003.5737563424)
--(axis cs:171,57093.6868407792)
--(axis cs:170,57178.5992454111)
--(axis cs:169,57279.2226713941)
--(axis cs:168,57363.8115974493)
--(axis cs:167,57437.7123419914)
--(axis cs:166,57515.4329458932)
--(axis cs:165,57593.4400868373)
--(axis cs:164,57675.2140328983)
--(axis cs:163,57767.9267649309)
--(axis cs:162,57867.5391148988)
--(axis cs:161,57969.5502812215)
--(axis cs:160,58084.0736978015)
--(axis cs:159,58186.5328868562)
--(axis cs:158,58246.3158417167)
--(axis cs:157,58348.7471494123)
--(axis cs:156,58467.5254334386)
--(axis cs:155,58548.9476525127)
--(axis cs:154,58638.8215405287)
--(axis cs:153,58722.8120631284)
--(axis cs:152,58804.5185486858)
--(axis cs:151,58931.7387621185)
--(axis cs:150,59071.8303397456)
--(axis cs:149,59182.9312037768)
--(axis cs:148,59308.1652194547)
--(axis cs:147,59415.1586752567)
--(axis cs:146,59545.4330055577)
--(axis cs:145,59643.5342345781)
--(axis cs:144,59779.1018444896)
--(axis cs:143,59880.9610459933)
--(axis cs:142,60009.1072764801)
--(axis cs:141,60154.5189905668)
--(axis cs:140,60311.654059633)
--(axis cs:139,60472.9213185924)
--(axis cs:138,60637.0473432441)
--(axis cs:137,60799.627076585)
--(axis cs:136,60977.9201782851)
--(axis cs:135,61112.8643804842)
--(axis cs:134,61266.2434398357)
--(axis cs:133,61381.1987295538)
--(axis cs:132,61508.1267118517)
--(axis cs:131,61636.5575651956)
--(axis cs:130,61799.2547714805)
--(axis cs:129,61986.2140644498)
--(axis cs:128,62196.7176195846)
--(axis cs:127,62368.7900097664)
--(axis cs:126,62539.2842334384)
--(axis cs:125,62650.7593141564)
--(axis cs:124,62762.6343630005)
--(axis cs:123,62876.9803327312)
--(axis cs:122,62988.7550062507)
--(axis cs:121,63121.8748502398)
--(axis cs:120,63243.139949953)
--(axis cs:119,63351.0300561156)
--(axis cs:118,63472.9216789728)
--(axis cs:117,63591.6904746625)
--(axis cs:116,63736.7965096998)
--(axis cs:115,63897.0354975052)
--(axis cs:114,64019.8937375637)
--(axis cs:113,64112.1382080114)
--(axis cs:112,64255.1183123264)
--(axis cs:111,64414.1724259525)
--(axis cs:110,64585.5359566242)
--(axis cs:109,64720.2491942017)
--(axis cs:108,64856.2128603322)
--(axis cs:107,64982.6569310014)
--(axis cs:106,65162.1540118093)
--(axis cs:105,65345.8076865462)
--(axis cs:104,65604.3407490449)
--(axis cs:103,65782.8015493746)
--(axis cs:102,65866.0744663202)
--(axis cs:101,65925.9952957369)
--(axis cs:100,65998.7841649796)
--(axis cs:99,66109.101909073)
--(axis cs:98,66219.1621261001)
--(axis cs:97,66340.5532275705)
--(axis cs:96,66441.6827568078)
--(axis cs:95,66522.3356705881)
--(axis cs:94,66619.4193324456)
--(axis cs:93,66770.2925888534)
--(axis cs:92,66939.0986746597)
--(axis cs:91,67132.6797324808)
--(axis cs:90,67320.5845564074)
--(axis cs:89,67524.6935885011)
--(axis cs:88,67718.9126966343)
--(axis cs:87,67953.0340365446)
--(axis cs:86,68174.0449801939)
--(axis cs:85,68422.1260990414)
--(axis cs:84,68624.1541497788)
--(axis cs:83,68793.6319861715)
--(axis cs:82,68959.4751607917)
--(axis cs:81,69117.9376685355)
--(axis cs:80,69262.7479752045)
--(axis cs:79,69452.9008237266)
--(axis cs:78,69641.8599972619)
--(axis cs:77,69793.1213835146)
--(axis cs:76,69919.925733488)
--(axis cs:75,70072.3448910828)
--(axis cs:74,70188.6269194915)
--(axis cs:73,70335.6397659841)
--(axis cs:72,70499.8686651528)
--(axis cs:71,70735.5106164897)
--(axis cs:70,70951.4176036071)
--(axis cs:69,71214.5071076239)
--(axis cs:68,71481.2644629079)
--(axis cs:67,71691.1216018065)
--(axis cs:66,71936.1505101034)
--(axis cs:65,72178.9150055294)
--(axis cs:64,72348.630977639)
--(axis cs:63,72439.0302440566)
--(axis cs:62,72501.8592337104)
--(axis cs:61,72573.8887863585)
--(axis cs:60,72636.6329308296)
--(axis cs:59,72712.516507752)
--(axis cs:58,72773.8195182439)
--(axis cs:57,72853.7739844437)
--(axis cs:56,72970.6507684796)
--(axis cs:55,73095.7289484407)
--(axis cs:54,73188.0752770172)
--(axis cs:53,73271.0216973539)
--(axis cs:52,73369.788279129)
--(axis cs:51,73487.4190306043)
--(axis cs:50,73597.4597300748)
--(axis cs:49,73755.2119310113)
--(axis cs:48,73907.04673421)
--(axis cs:47,74114.054857946)
--(axis cs:46,74251.8627755518)
--(axis cs:45,74334.9198825193)
--(axis cs:44,74454.8997275318)
--(axis cs:43,74579.2195759997)
--(axis cs:42,74700.4871833349)
--(axis cs:41,74802.9862357287)
--(axis cs:40,74882.8711733166)
--(axis cs:39,74982.2430661487)
--(axis cs:38,75083.9102606374)
--(axis cs:37,75207.0339133234)
--(axis cs:36,75271.209141663)
--(axis cs:35,75371.8661085252)
--(axis cs:34,75506.0452529966)
--(axis cs:33,75672.040758363)
--(axis cs:32,75793.516216662)
--(axis cs:31,75945.6528029875)
--(axis cs:30,76162.1403163312)
--(axis cs:29,76349.1242565223)
--(axis cs:28,76487.8009053623)
--(axis cs:27,76663.7370028652)
--(axis cs:26,76886.9966294989)
--(axis cs:25,77071.2209871682)
--(axis cs:24,77246.1548364778)
--(axis cs:23,77496.0832248334)
--(axis cs:22,77715.3358294076)
--(axis cs:21,77929.4617141901)
--(axis cs:20,78241.3072065558)
--(axis cs:19,78485.6851070948)
--(axis cs:18,78641.9907743171)
--(axis cs:17,78776.3025612769)
--(axis cs:16,78879.3584681831)
--(axis cs:15,78986.977408975)
--(axis cs:14,79109.3220221006)
--(axis cs:13,79213.1781229999)
--(axis cs:12,79326.3584821872)
--(axis cs:11,79518.2753285376)
--(axis cs:10,79763.8035291245)
--(axis cs:9,79976.7574084968)
--(axis cs:8,80248.8565648527)
--(axis cs:7,80539.5713162626)
--(axis cs:6,80817.8425756376)
--(axis cs:5,81056.4756951723)
--(axis cs:4,81273.6702865206)
--(axis cs:3,81418.8232037276)
--(axis cs:2,81470.2663500265)
--(axis cs:1,81471.7603513627)
--(axis cs:0,81471.8475668013)
--cycle;

\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,81464.6839584366)
--(axis cs:0,81433.9566665634)
--(axis cs:1,81433.9011353173)
--(axis cs:2,81431.2488576579)
--(axis cs:3,81322.2694018845)
--(axis cs:4,81093.9384867729)
--(axis cs:5,80773.4015928688)
--(axis cs:6,80400.7131546516)
--(axis cs:7,79956.3135203479)
--(axis cs:8,79437.735519909)
--(axis cs:9,78911.6028390012)
--(axis cs:10,78380.3897760966)
--(axis cs:11,77861.4011573072)
--(axis cs:12,77372.0051144736)
--(axis cs:13,76847.0245347617)
--(axis cs:14,76352.7382835945)
--(axis cs:15,75738.7425992832)
--(axis cs:16,75081.6934146634)
--(axis cs:17,74494.4045917411)
--(axis cs:18,73880.1583155941)
--(axis cs:19,73181.3808478367)
--(axis cs:20,72510.2029779758)
--(axis cs:21,71820.1741772882)
--(axis cs:22,71133.3403542998)
--(axis cs:23,70395.8061693901)
--(axis cs:24,69679.2688360661)
--(axis cs:25,68927.0072488521)
--(axis cs:26,68191.5854804103)
--(axis cs:27,67486.6048883899)
--(axis cs:28,66803.7794033781)
--(axis cs:29,66101.3762876097)
--(axis cs:30,65395.637900591)
--(axis cs:31,64696.6255071998)
--(axis cs:32,64041.7824956615)
--(axis cs:33,63399.560639916)
--(axis cs:34,62741.6946286946)
--(axis cs:35,62043.0135056847)
--(axis cs:36,61334.3171740871)
--(axis cs:37,60610.4735408718)
--(axis cs:38,59844.2681542432)
--(axis cs:39,59092.624991563)
--(axis cs:40,58354.3350212993)
--(axis cs:41,57653.0599010688)
--(axis cs:42,56989.936620766)
--(axis cs:43,56391.2481842461)
--(axis cs:44,55842.9370171469)
--(axis cs:45,55308.8743295622)
--(axis cs:46,54807.7298507709)
--(axis cs:47,54302.3493688016)
--(axis cs:48,53789.5210252379)
--(axis cs:49,53233.9844970625)
--(axis cs:50,52667.8875570102)
--(axis cs:51,52141.1043348468)
--(axis cs:52,51656.9861833051)
--(axis cs:53,51243.9386077155)
--(axis cs:54,50909.6495107722)
--(axis cs:55,50579.812361161)
--(axis cs:56,50259.8523146673)
--(axis cs:57,49964.7547648089)
--(axis cs:58,49723.6108557453)
--(axis cs:59,49478.8246461889)
--(axis cs:60,49201.6481811983)
--(axis cs:61,48913.8177978306)
--(axis cs:62,48640.039052442)
--(axis cs:63,48381.07157761)
--(axis cs:64,48150.7013186334)
--(axis cs:65,47920.5421195379)
--(axis cs:66,47675.4373641035)
--(axis cs:67,47396.7412982373)
--(axis cs:68,47120.3611053923)
--(axis cs:69,46851.8928897547)
--(axis cs:70,46586.2003249753)
--(axis cs:71,46284.4575686696)
--(axis cs:72,46013.7857620014)
--(axis cs:73,45758.2251924954)
--(axis cs:74,45485.8724722785)
--(axis cs:75,45221.0124216663)
--(axis cs:76,44949.4796414411)
--(axis cs:77,44700.9187537395)
--(axis cs:78,44464.7366650203)
--(axis cs:79,44245.5155061872)
--(axis cs:80,44038.8791344666)
--(axis cs:81,43833.2573437112)
--(axis cs:82,43639.3223435434)
--(axis cs:83,43431.0564145913)
--(axis cs:84,43212.4462112038)
--(axis cs:85,42998.0341682867)
--(axis cs:86,42784.0731397034)
--(axis cs:87,42589.8353761823)
--(axis cs:88,42401.8178073969)
--(axis cs:89,42213.7686146368)
--(axis cs:90,42017.7924225561)
--(axis cs:91,41795.837741739)
--(axis cs:92,41574.7208014389)
--(axis cs:93,41349.5928672827)
--(axis cs:94,41130.6450352861)
--(axis cs:95,40954.5328356579)
--(axis cs:96,40799.9673986355)
--(axis cs:97,40637.1386831005)
--(axis cs:98,40490.5988033194)
--(axis cs:99,40362.5397479304)
--(axis cs:100,40221.2524157825)
--(axis cs:101,40083.8263446317)
--(axis cs:102,39949.9736491716)
--(axis cs:103,39800.6630437805)
--(axis cs:104,39617.3717502722)
--(axis cs:105,39413.9257641254)
--(axis cs:106,39167.1729626533)
--(axis cs:107,38897.7053823822)
--(axis cs:108,38627.5469482426)
--(axis cs:109,38371.6998841652)
--(axis cs:110,38111.6821969917)
--(axis cs:111,37820.2801573457)
--(axis cs:112,37557.0327781995)
--(axis cs:113,37304.6416638194)
--(axis cs:114,37067.5135411759)
--(axis cs:115,36843.6453262865)
--(axis cs:116,36622.2248390891)
--(axis cs:117,36413.5615104912)
--(axis cs:118,36222.4272123875)
--(axis cs:119,36021.0104534698)
--(axis cs:120,35824.1183058973)
--(axis cs:121,35645.5379483534)
--(axis cs:122,35486.0038168191)
--(axis cs:123,35333.6550881591)
--(axis cs:124,35194.8673488225)
--(axis cs:125,35058.4714789809)
--(axis cs:126,34908.5436925977)
--(axis cs:127,34745.3442725124)
--(axis cs:128,34573.9201281215)
--(axis cs:129,34395.8448399939)
--(axis cs:130,34210.2991132749)
--(axis cs:131,34025.8596789141)
--(axis cs:132,33831.6949379395)
--(axis cs:133,33618.3295722372)
--(axis cs:134,33399.4790426477)
--(axis cs:135,33199.6387827772)
--(axis cs:136,33015.5677123037)
--(axis cs:137,32824.726615047)
--(axis cs:138,32620.6686565162)
--(axis cs:139,32408.2706390886)
--(axis cs:140,32191.1037516597)
--(axis cs:141,32022.0823328)
--(axis cs:142,31827.5684905229)
--(axis cs:143,31650.9946124142)
--(axis cs:144,31455.1989075)
--(axis cs:145,31290.1133313071)
--(axis cs:146,31139.368575017)
--(axis cs:147,30979.861091207)
--(axis cs:148,30801.4434958977)
--(axis cs:149,30620.0477874287)
--(axis cs:150,30455.0889604106)
--(axis cs:151,30340.9154851894)
--(axis cs:152,30244.3599052602)
--(axis cs:153,30147.2335085428)
--(axis cs:154,30044.4139659338)
--(axis cs:155,29938.0111071771)
--(axis cs:156,29840.1104295801)
--(axis cs:157,29718.1419609231)
--(axis cs:158,29583.3534304889)
--(axis cs:159,29420.9789875078)
--(axis cs:160,29272.4746257901)
--(axis cs:161,29116.073319385)
--(axis cs:162,28966.3359659707)
--(axis cs:163,28784.0885248609)
--(axis cs:164,28611.3056559104)
--(axis cs:165,28474.5736155241)
--(axis cs:166,28342.1156420719)
--(axis cs:167,28185.2951346027)
--(axis cs:168,28018.4037188081)
--(axis cs:169,27859.934165679)
--(axis cs:170,27723.5646894238)
--(axis cs:171,27578.8591714192)
--(axis cs:172,27419.4028201112)
--(axis cs:173,27240.4009452727)
--(axis cs:174,27067.5743220191)
--(axis cs:175,26893.185293107)
--(axis cs:176,26723.8929186636)
--(axis cs:177,26552.0433294566)
--(axis cs:178,26395.8283313373)
--(axis cs:179,26275.4482487345)
--(axis cs:180,26148.1148741945)
--(axis cs:181,26021.1868662496)
--(axis cs:182,25911.1872894792)
--(axis cs:183,25813.457880194)
--(axis cs:184,25709.9544351065)
--(axis cs:185,25614.3465335057)
--(axis cs:186,25532.9964324404)
--(axis cs:187,25467.0362472408)
--(axis cs:188,25411.3872505418)
--(axis cs:189,25356.8921098752)
--(axis cs:190,25297.74346185)
--(axis cs:191,25232.4909751011)
--(axis cs:192,25154.4455771799)
--(axis cs:193,25072.534069196)
--(axis cs:194,24984.2843372301)
--(axis cs:195,24892.6646412383)
--(axis cs:196,24798.4506164096)
--(axis cs:197,24726.3913175221)
--(axis cs:198,24662.3680497911)
--(axis cs:199,24590.5342069512)
--(axis cs:200,24526.056918939)
--(axis cs:201,24476.0195677514)
--(axis cs:202,24406.7625017864)
--(axis cs:203,24317.6838251368)
--(axis cs:204,24199.1159748991)
--(axis cs:205,24075.5044430239)
--(axis cs:206,23949.776338069)
--(axis cs:207,23844.0153478969)
--(axis cs:208,23765.219373892)
--(axis cs:209,23686.5164170865)
--(axis cs:210,23585.7393413736)
--(axis cs:211,23472.0972087657)
--(axis cs:212,23355.0394613945)
--(axis cs:213,23219.4007488968)
--(axis cs:214,23085.6072883945)
--(axis cs:215,22972.9956774961)
--(axis cs:216,22868.0621730845)
--(axis cs:217,22765.5239740739)
--(axis cs:218,22680.0687540828)
--(axis cs:219,22599.8424222479)
--(axis cs:220,22539.2916310538)
--(axis cs:221,22468.7834350852)
--(axis cs:222,22408.2104136658)
--(axis cs:223,22334.0480070428)
--(axis cs:224,22244.2884175002)
--(axis cs:225,22161.4898764912)
--(axis cs:226,22093.8239980197)
--(axis cs:227,22025.0606847664)
--(axis cs:228,21944.641168948)
--(axis cs:229,21842.7958776035)
--(axis cs:230,21755.5130039528)
--(axis cs:231,21672.7533681208)
--(axis cs:232,21594.3974927109)
--(axis cs:233,21499.6409099308)
--(axis cs:234,21405.7945999671)
--(axis cs:235,21288.1999807362)
--(axis cs:236,21154.3659814885)
--(axis cs:237,21013.6755519115)
--(axis cs:238,20878.6085947121)
--(axis cs:239,20747.5741630731)
--(axis cs:240,20622.8198448032)
--(axis cs:241,20476.7317260749)
--(axis cs:242,20356.6911801639)
--(axis cs:243,20248.6598455328)
--(axis cs:244,20135.0147378981)
--(axis cs:245,20017.8841489146)
--(axis cs:246,19896.8713127189)
--(axis cs:247,19784.3476793865)
--(axis cs:248,19716.9120532951)
--(axis cs:249,19642.9637431074)
--(axis cs:250,19562.9528641612)
--(axis cs:251,19468.6278878761)
--(axis cs:252,19368.2259625739)
--(axis cs:253,19304.3085765945)
--(axis cs:254,19245.1998812859)
--(axis cs:255,19171.8851300621)
--(axis cs:256,19098.138380887)
--(axis cs:257,19016.2353176561)
--(axis cs:258,18934.9252735)
--(axis cs:259,18840.8349370468)
--(axis cs:260,18732.2317947565)
--(axis cs:261,18620.7594097267)
--(axis cs:262,18514.778850675)
--(axis cs:263,18406.4560665645)
--(axis cs:264,18312.0917878981)
--(axis cs:265,18225.2055876367)
--(axis cs:266,18149.4585177611)
--(axis cs:267,18069.6848094764)
--(axis cs:268,17973.83589836)
--(axis cs:269,17866.107593207)
--(axis cs:270,17765.5267285657)
--(axis cs:271,17671.9843445444)
--(axis cs:272,17606.0541480768)
--(axis cs:273,17554.2916918242)
--(axis cs:274,17509.0628552449)
--(axis cs:275,17470.7878322772)
--(axis cs:276,17429.2560924592)
--(axis cs:277,17380.5207695959)
--(axis cs:278,17336.0713766577)
--(axis cs:279,17300.5605384945)
--(axis cs:280,17261.9046404744)
--(axis cs:281,17231.2932190888)
--(axis cs:282,17191.5829517494)
--(axis cs:283,17130.704298642)
--(axis cs:284,17062.2968816132)
--(axis cs:285,16994.731025877)
--(axis cs:286,16916.4195742371)
--(axis cs:287,16828.5256547761)
--(axis cs:288,16739.1122257313)
--(axis cs:289,16666.9352949526)
--(axis cs:290,16607.2705206659)
--(axis cs:291,16562.0082607472)
--(axis cs:292,16514.4564966508)
--(axis cs:293,16457.7025810062)
--(axis cs:294,16399.3564120563)
--(axis cs:295,16336.351608695)
--(axis cs:296,16292.1066726513)
--(axis cs:297,16248.4112386989)
--(axis cs:298,16201.8985705205)
--(axis cs:299,16150.8550485818)
--(axis cs:300,16088.9440941452)
--(axis cs:301,16023.4812084419)
--(axis cs:302,15946.193244823)
--(axis cs:303,15862.8453332762)
--(axis cs:304,15802.4518633681)
--(axis cs:305,15760.882233852)
--(axis cs:306,15727.5816129433)
--(axis cs:307,15693.4034457171)
--(axis cs:308,15658.5990910982)
--(axis cs:309,15614.6627977488)
--(axis cs:310,15573.87917551)
--(axis cs:311,15542.937644446)
--(axis cs:312,15510.6501222556)
--(axis cs:313,15474.3039369502)
--(axis cs:314,15441.5595088131)
--(axis cs:315,15398.0090317451)
--(axis cs:316,15343.1018613116)
--(axis cs:317,15298.7980423536)
--(axis cs:318,15264.9964507605)
--(axis cs:319,15227.9341092661)
--(axis cs:320,15176.954612855)
--(axis cs:321,15119.0635434653)
--(axis cs:322,15050.1634604368)
--(axis cs:323,14967.4979083872)
--(axis cs:324,14883.0654352969)
--(axis cs:325,14807.5481951623)
--(axis cs:326,14738.5982085066)
--(axis cs:327,14674.4053465653)
--(axis cs:328,14621.3674417082)
--(axis cs:329,14578.4908629074)
--(axis cs:330,14538.9606564867)
--(axis cs:331,14504.2360453372)
--(axis cs:332,14466.4804521904)
--(axis cs:333,14437.3161308203)
--(axis cs:334,14402.0220146502)
--(axis cs:335,14363.8242689502)
--(axis cs:336,14330.1609198592)
--(axis cs:337,14298.9487344272)
--(axis cs:338,14268.7289670678)
--(axis cs:339,14229.3489070862)
--(axis cs:340,14189.9693774102)
--(axis cs:341,14149.4691867515)
--(axis cs:342,14126.69230037)
--(axis cs:343,14099.0904383548)
--(axis cs:344,14064.1348554226)
--(axis cs:345,14040.6154781973)
--(axis cs:346,14009.017651392)
--(axis cs:347,13972.3784048625)
--(axis cs:348,13938.7695308135)
--(axis cs:349,13907.6865245425)
--(axis cs:350,13877.555555026)
--(axis cs:351,13848.0297992026)
--(axis cs:352,13827.0006111969)
--(axis cs:353,13806.6798642613)
--(axis cs:354,13785.7015583026)
--(axis cs:355,13765.1577118502)
--(axis cs:356,13744.7143754195)
--(axis cs:357,13728.2549011013)
--(axis cs:358,13706.7655313584)
--(axis cs:359,13683.7378391763)
--(axis cs:360,13651.2272997552)
--(axis cs:361,13615.47377734)
--(axis cs:362,13578.3972231688)
--(axis cs:363,13539.8889631516)
--(axis cs:364,13516.1219662276)
--(axis cs:365,13501.1173252963)
--(axis cs:366,13476.836528841)
--(axis cs:367,13448.9381841067)
--(axis cs:368,13424.3725751068)
--(axis cs:369,13405.659286687)
--(axis cs:370,13388.2999585827)
--(axis cs:371,13365.6013277944)
--(axis cs:372,13346.7502274937)
--(axis cs:373,13315.0910966842)
--(axis cs:374,13277.5948847633)
--(axis cs:375,13238.4355731945)
--(axis cs:376,13189.5104486219)
--(axis cs:377,13137.5433262203)
--(axis cs:378,13096.7363258444)
--(axis cs:379,13051.8392746502)
--(axis cs:380,13021.9510566052)
--(axis cs:381,12988.9663408966)
--(axis cs:382,12972.4853252156)
--(axis cs:383,12956.6243089625)
--(axis cs:384,12940.1767687275)
--(axis cs:385,12920.969225763)
--(axis cs:386,12896.692984851)
--(axis cs:387,12872.4924502022)
--(axis cs:388,12851.5839501492)
--(axis cs:389,12840.9311195603)
--(axis cs:390,12814.757819289)
--(axis cs:391,12801.5122633388)
--(axis cs:392,12793.125534405)
--(axis cs:393,12782.1289312379)
--(axis cs:394,12772.7429639302)
--(axis cs:395,12757.4719872788)
--(axis cs:396,12727.4466565216)
--(axis cs:397,12698.9101849366)
--(axis cs:398,12673.3449493051)
--(axis cs:399,12644.6034834766)
--(axis cs:400,12608.5670699742)
--(axis cs:401,12567.560948451)
--(axis cs:402,12532.4916498305)
--(axis cs:403,12516.1628758218)
--(axis cs:404,12505.3207593199)
--(axis cs:405,12485.8156989608)
--(axis cs:406,12461.9629422249)
--(axis cs:407,12440.5924297205)
--(axis cs:408,12422.7431087372)
--(axis cs:409,12400.4804749339)
--(axis cs:410,12377.1735330069)
--(axis cs:411,12348.9739702036)
--(axis cs:412,12318.9068239686)
--(axis cs:413,12287.3650662042)
--(axis cs:414,12261.2970203458)
--(axis cs:415,12231.2463434842)
--(axis cs:416,12194.3094739681)
--(axis cs:417,12153.6328211398)
--(axis cs:418,12104.7987653929)
--(axis cs:419,12048.408266576)
--(axis cs:420,11988.6143118845)
--(axis cs:421,11970.5098825515)
--(axis cs:422,11947.0644653503)
--(axis cs:423,11920.9904339891)
--(axis cs:424,11889.2747376059)
--(axis cs:425,11862.376052733)
--(axis cs:426,11825.1486524429)
--(axis cs:427,11809.3492477865)
--(axis cs:428,11797.7035023489)
--(axis cs:429,11784.642140201)
--(axis cs:430,11771.0917845548)
--(axis cs:431,11757.3882948719)
--(axis cs:432,11744.6075310147)
--(axis cs:433,11732.1822074626)
--(axis cs:434,11721.2022212894)
--(axis cs:435,11709.5212088342)
--(axis cs:436,11697.6091294473)
--(axis cs:437,11692.0499011093)
--(axis cs:438,11690.3078481707)
--(axis cs:439,11682.4665975804)
--(axis cs:440,11671.1911171489)
--(axis cs:441,11667.7039406935)
--(axis cs:442,11664.9681131137)
--(axis cs:443,11657.4866764143)
--(axis cs:444,11648.1447673152)
--(axis cs:445,11641.0325052397)
--(axis cs:446,11624.3112551015)
--(axis cs:447,11604.3818868479)
--(axis cs:448,11583.1394022573)
--(axis cs:449,11569.7372063976)
--(axis cs:450,11550.7210539339)
--(axis cs:451,11541.1504678135)
--(axis cs:452,11526.4291110595)
--(axis cs:453,11510.0792380922)
--(axis cs:454,11491.5849722133)
--(axis cs:455,11467.5231602217)
--(axis cs:456,11438.5542596542)
--(axis cs:457,11415.3736357028)
--(axis cs:458,11389.2079598291)
--(axis cs:459,11364.1999151263)
--(axis cs:460,11344.8462124739)
--(axis cs:461,11323.7785618937)
--(axis cs:462,11299.4840812416)
--(axis cs:463,11280.2980401874)
--(axis cs:464,11269.7025503976)
--(axis cs:465,11261.5140405406)
--(axis cs:466,11254.4610155861)
--(axis cs:467,11244.4012023998)
--(axis cs:468,11226.0251797814)
--(axis cs:469,11210.3553203318)
--(axis cs:470,11198.2814062154)
--(axis cs:471,11186.8823179195)
--(axis cs:472,11172.5593645067)
--(axis cs:473,11158.5453937606)
--(axis cs:474,11133.5571188015)
--(axis cs:475,11096.9811516151)
--(axis cs:476,11055.1424910493)
--(axis cs:477,11033.8228756417)
--(axis cs:478,11016.3637186459)
--(axis cs:479,10997.7561484119)
--(axis cs:480,10982.1745021412)
--(axis cs:481,10961.934909166)
--(axis cs:482,10939.1741759962)
--(axis cs:483,10916.3730914329)
--(axis cs:484,10894.9800269591)
--(axis cs:485,10883.3774252297)
--(axis cs:486,10869.6737645562)
--(axis cs:487,10849.272321299)
--(axis cs:488,10821.0905708633)
--(axis cs:489,10794.2756989757)
--(axis cs:490,10766.3183644626)
--(axis cs:491,10742.9728063321)
--(axis cs:492,10723.232230895)
--(axis cs:493,10708.550312282)
--(axis cs:494,10686.4526979237)
--(axis cs:495,10671.7862258921)
--(axis cs:496,10657.2357714147)
--(axis cs:497,10648.397525953)
--(axis cs:498,10640.6245803759)
--(axis cs:499,10636.7333443872)
--(axis cs:500,10629.434537749)
--(axis cs:501,10623.0059406037)
--(axis cs:502,10619.0571790882)
--(axis cs:503,10611.8859295325)
--(axis cs:504,10593.2500476345)
--(axis cs:505,10583.1577204375)
--(axis cs:506,10568.8231137879)
--(axis cs:507,10557.119400301)
--(axis cs:508,10545.3564220716)
--(axis cs:509,10535.8547997)
--(axis cs:510,10521.5047146699)
--(axis cs:511,10511.6724810643)
--(axis cs:512,10504.1210337289)
--(axis cs:513,10495.5595091021)
--(axis cs:514,10485.2191400081)
--(axis cs:515,10475.6082596805)
--(axis cs:516,10469.7299099048)
--(axis cs:517,10459.6692410841)
--(axis cs:518,10455.1480096611)
--(axis cs:519,10447.1000426644)
--(axis cs:520,10436.7084526333)
--(axis cs:521,10425.7963462384)
--(axis cs:522,10412.2739447088)
--(axis cs:523,10399.4329409346)
--(axis cs:524,10385.2557020299)
--(axis cs:525,10377.60135035)
--(axis cs:526,10370.2856469664)
--(axis cs:527,10362.7908082475)
--(axis cs:528,10349.0424100791)
--(axis cs:529,10325.3178442966)
--(axis cs:530,10308.0753435158)
--(axis cs:531,10295.548693038)
--(axis cs:532,10285.6254495749)
--(axis cs:533,10279.9646225525)
--(axis cs:534,10278.0216317292)
--(axis cs:535,10274.1775162342)
--(axis cs:536,10269.9429992663)
--(axis cs:537,10261.7414085355)
--(axis cs:538,10245.5035657935)
--(axis cs:539,10228.563727848)
--(axis cs:540,10219.2063741087)
--(axis cs:541,10216.9718259181)
--(axis cs:542,10213.9240465258)
--(axis cs:543,10211.5400420081)
--(axis cs:544,10205.9858243565)
--(axis cs:545,10195.3356610701)
--(axis cs:546,10180.8869323362)
--(axis cs:547,10165.3404769174)
--(axis cs:548,10145.4269016287)
--(axis cs:549,10126.7887479281)
--(axis cs:550,10110.2222918205)
--(axis cs:551,10096.4585437811)
--(axis cs:552,10084.5345809903)
--(axis cs:553,10072.2282994821)
--(axis cs:554,10061.1884671514)
--(axis cs:555,10039.3340800483)
--(axis cs:556,10029.7400480131)
--(axis cs:557,10024.5472918982)
--(axis cs:558,10022.9424818917)
--(axis cs:559,10019.526286105)
--(axis cs:560,10016.1729826742)
--(axis cs:561,10009.0638937245)
--(axis cs:562,10003.2993949843)
--(axis cs:563,9998.30827028007)
--(axis cs:564,9986.87660141666)
--(axis cs:565,9973.43918464672)
--(axis cs:566,9966.28430151143)
--(axis cs:567,9960.10599814401)
--(axis cs:568,9957.72801877644)
--(axis cs:569,9953.00254824388)
--(axis cs:570,9947.7801615451)
--(axis cs:571,9942.42616277545)
--(axis cs:572,9935.18865433853)
--(axis cs:573,9923.6246535168)
--(axis cs:574,9911.47985008002)
--(axis cs:575,9899.11201406951)
--(axis cs:576,9885.97056247189)
--(axis cs:577,9871.01973953314)
--(axis cs:578,9855.30974258036)
--(axis cs:579,9848.98489540064)
--(axis cs:580,9846.98403199616)
--(axis cs:581,9842.10318184291)
--(axis cs:582,9838.93323646481)
--(axis cs:583,9836.57755847515)
--(axis cs:584,9831.75694719685)
--(axis cs:584,10918.1985748202)
--(axis cs:584,10918.1985748202)
--(axis cs:583,10922.244529593)
--(axis cs:582,10924.2288729102)
--(axis cs:581,10926.9848863389)
--(axis cs:580,10932.0624878902)
--(axis cs:579,10933.9565108494)
--(axis cs:578,10939.6439150901)
--(axis cs:577,10953.7006084782)
--(axis cs:576,10968.9443878122)
--(axis cs:575,10981.3066649078)
--(axis cs:574,10991.4817976472)
--(axis cs:573,11001.3467598355)
--(axis cs:572,11010.9273790422)
--(axis cs:571,11017.3808329632)
--(axis cs:570,11023.1872567788)
--(axis cs:569,11027.9834247675)
--(axis cs:568,11032.2722475588)
--(axis cs:567,11034.2215941855)
--(axis cs:566,11039.1871118408)
--(axis cs:565,11045.1756946146)
--(axis cs:564,11056.5131357993)
--(axis cs:563,11066.6864030154)
--(axis cs:562,11071.2278599873)
--(axis cs:561,11076.760857696)
--(axis cs:560,11083.4276920417)
--(axis cs:559,11086.0831776734)
--(axis cs:558,11089.0140166878)
--(axis cs:557,11090.5364261416)
--(axis cs:556,11095.3398525551)
--(axis cs:555,11104.1039526222)
--(axis cs:554,11121.4744412292)
--(axis cs:553,11134.1269917111)
--(axis cs:552,11148.2281143222)
--(axis cs:551,11163.9790449973)
--(axis cs:550,11179.1483580375)
--(axis cs:549,11194.9411881515)
--(axis cs:548,11212.1678249338)
--(axis cs:547,11229.6636068894)
--(axis cs:546,11243.4484724933)
--(axis cs:545,11256.2378474527)
--(axis cs:544,11266.1275456719)
--(axis cs:543,11271.2760091283)
--(axis cs:542,11273.7551970822)
--(axis cs:541,11276.8488416956)
--(axis cs:540,11278.8962537323)
--(axis cs:539,11287.548665618)
--(axis cs:538,11306.8942502576)
--(axis cs:537,11325.908005527)
--(axis cs:536,11335.0305447678)
--(axis cs:535,11340.0622742488)
--(axis cs:534,11344.9694016515)
--(axis cs:533,11347.0735521634)
--(axis cs:532,11352.8325582376)
--(axis cs:531,11361.037688354)
--(axis cs:530,11371.8055158592)
--(axis cs:529,11386.4979405045)
--(axis cs:528,11405.1900117959)
--(axis cs:527,11418.0809957297)
--(axis cs:526,11424.3393530336)
--(axis cs:525,11430.900602775)
--(axis cs:524,11437.9114677144)
--(axis cs:523,11449.822829662)
--(axis cs:522,11460.5265702059)
--(axis cs:521,11471.7888810343)
--(axis cs:520,11481.1039585883)
--(axis cs:519,11490.3021235288)
--(axis cs:518,11497.5576011343)
--(axis cs:517,11501.5325522397)
--(axis cs:516,11512.4779203509)
--(axis cs:515,11517.5388461434)
--(axis cs:514,11525.3533031737)
--(axis cs:513,11534.2795356422)
--(axis cs:512,11542.5173718108)
--(axis cs:511,11551.7200970607)
--(axis cs:510,11563.3900829154)
--(axis cs:509,11579.0273913512)
--(axis cs:508,11591.2054564796)
--(axis cs:507,11607.1739235626)
--(axis cs:506,11625.13347357)
--(axis cs:505,11647.8897760113)
--(axis cs:504,11664.3125411439)
--(axis cs:503,11685.2550505812)
--(axis cs:502,11695.7405836959)
--(axis cs:501,11700.4769251634)
--(axis cs:500,11705.6971206317)
--(axis cs:499,11711.9182891355)
--(axis cs:498,11715.8328059877)
--(axis cs:497,11725.7052794447)
--(axis cs:496,11739.7073216251)
--(axis cs:495,11762.0576128863)
--(axis cs:494,11782.0353169911)
--(axis cs:493,11805.5301209566)
--(axis cs:492,11821.3241433948)
--(axis cs:491,11849.2344024748)
--(axis cs:490,11889.3765929238)
--(axis cs:489,11937.5613926436)
--(axis cs:488,11982.2981010117)
--(axis cs:487,12019.077288076)
--(axis cs:486,12040.7920557563)
--(axis cs:485,12060.7830861339)
--(axis cs:484,12076.5763473307)
--(axis cs:483,12099.5044831409)
--(axis cs:482,12123.8717224413)
--(axis cs:481,12147.6799700953)
--(axis cs:480,12170.1357783985)
--(axis cs:479,12188.4535461903)
--(axis cs:478,12209.7847188541)
--(axis cs:477,12229.2964425401)
--(axis cs:476,12251.1651261382)
--(axis cs:475,12287.9565259417)
--(axis cs:474,12323.4601042098)
--(axis cs:473,12351.3415025462)
--(axis cs:472,12369.5711397547)
--(axis cs:471,12386.1506188702)
--(axis cs:470,12400.4681498926)
--(axis cs:469,12416.5543920261)
--(axis cs:468,12436.1329345652)
--(axis cs:467,12458.3257152138)
--(axis cs:466,12473.1334446411)
--(axis cs:465,12484.1609417037)
--(axis cs:464,12495.6894062785)
--(axis cs:463,12507.781682824)
--(axis cs:462,12529.4341538436)
--(axis cs:461,12558.7384835609)
--(axis cs:460,12585.771596475)
--(axis cs:459,12610.2786892771)
--(axis cs:458,12641.0043093471)
--(axis cs:457,12673.8736121665)
--(axis cs:456,12701.4887978742)
--(axis cs:455,12731.2805507158)
--(axis cs:454,12752.350219548)
--(axis cs:453,12768.3353570782)
--(axis cs:452,12784.1546957587)
--(axis cs:451,12798.8618723854)
--(axis cs:450,12808.0312543047)
--(axis cs:449,12823.343226841)
--(axis cs:448,12833.9461801291)
--(axis cs:447,12851.1708475271)
--(axis cs:446,12868.2604778531)
--(axis cs:445,12882.8673527148)
--(axis cs:444,12889.0734500144)
--(axis cs:443,12896.9592575346)
--(axis cs:442,12903.3010630227)
--(axis cs:441,12905.5745571758)
--(axis cs:440,12908.7479808624)
--(axis cs:439,12918.5502703173)
--(axis cs:438,12925.44881021)
--(axis cs:437,12926.7653510214)
--(axis cs:436,12931.2885978254)
--(axis cs:435,12941.4212627567)
--(axis cs:434,12951.1815677731)
--(axis cs:433,12960.8190354351)
--(axis cs:432,12971.1778915705)
--(axis cs:431,12982.3739565486)
--(axis cs:430,12993.7920045077)
--(axis cs:429,13007.185540907)
--(axis cs:428,13019.1220480773)
--(axis cs:427,13029.6651343158)
--(axis cs:426,13043.3381195742)
--(axis cs:425,13074.5662413011)
--(axis cs:424,13093.7490550077)
--(axis cs:423,13115.4849743916)
--(axis cs:422,13133.5133933144)
--(axis cs:421,13150.5205684428)
--(axis cs:420,13164.9140972064)
--(axis cs:419,13213.9484450718)
--(axis cs:418,13262.5581238116)
--(axis cs:417,13307.943528292)
--(axis cs:416,13348.2081041569)
--(axis cs:415,13384.5373923113)
--(axis cs:414,13412.798860336)
--(axis cs:413,13437.2325900458)
--(axis cs:412,13466.4015922245)
--(axis cs:411,13494.0996270975)
--(axis cs:410,13522.9060124477)
--(axis cs:409,13546.1232182479)
--(axis cs:408,13567.200073081)
--(axis cs:407,13583.8735681489)
--(axis cs:406,13604.3072104739)
--(axis cs:405,13625.218125613)
--(axis cs:404,13640.6921135494)
--(axis cs:403,13649.0121064225)
--(axis cs:402,13661.9293373854)
--(axis cs:401,13691.2336183103)
--(axis cs:400,13730.8388249121)
--(axis cs:399,13768.6947231996)
--(axis cs:398,13801.0102531096)
--(axis cs:397,13828.6809017111)
--(axis cs:396,13856.2119904955)
--(axis cs:395,13884.2439218121)
--(axis cs:394,13901.8336518369)
--(axis cs:393,13914.1562250121)
--(axis cs:392,13928.4772709927)
--(axis cs:391,13940.4401514339)
--(axis cs:390,13955.7143042905)
--(axis cs:389,13978.4384649567)
--(axis cs:388,13988.1901975781)
--(axis cs:387,14004.2405043433)
--(axis cs:386,14023.6081515126)
--(axis cs:385,14042.1673154302)
--(axis cs:384,14058.7111929202)
--(axis cs:383,14072.7379069466)
--(axis cs:382,14088.6079808924)
--(axis cs:381,14106.3755447568)
--(axis cs:380,14137.6130414061)
--(axis cs:379,14166.3131578782)
--(axis cs:378,14214.3686102352)
--(axis cs:377,14257.9576503422)
--(axis cs:376,14315.2305847588)
--(axis cs:375,14370.7285780839)
--(axis cs:374,14416.6170292992)
--(axis cs:373,14463.9589743385)
--(axis cs:372,14504.4377163984)
--(axis cs:371,14530.201495359)
--(axis cs:370,14554.712115281)
--(axis cs:369,14576.0156955573)
--(axis cs:368,14594.0798396659)
--(axis cs:367,14616.3812406092)
--(axis cs:366,14642.3993553919)
--(axis cs:365,14667.2470212946)
--(axis cs:364,14680.9843015281)
--(axis cs:363,14703.4425354279)
--(axis cs:362,14737.1038421721)
--(axis cs:361,14769.6311587395)
--(axis cs:360,14803.9731618925)
--(axis cs:359,14835.4381196305)
--(axis cs:358,14858.0713827041)
--(axis cs:357,14880.0851202055)
--(axis cs:356,14897.7287176203)
--(axis cs:355,14920.8105054793)
--(axis cs:354,14944.9153628621)
--(axis cs:353,14969.1664603125)
--(axis cs:352,14992.8792716156)
--(axis cs:351,15014.2581091781)
--(axis cs:350,15048.1051338945)
--(axis cs:349,15084.3223532984)
--(axis cs:348,15122.2130686183)
--(axis cs:347,15162.8846455636)
--(axis cs:346,15208.5594970455)
--(axis cs:345,15240.086847797)
--(axis cs:344,15263.2206133274)
--(axis cs:343,15297.1017669009)
--(axis cs:342,15322.4734489198)
--(axis cs:341,15342.8694141008)
--(axis cs:340,15376.7630444648)
--(axis cs:339,15407.3357520047)
--(axis cs:338,15443.6815442958)
--(axis cs:337,15471.3877357432)
--(axis cs:336,15508.2303265896)
--(axis cs:335,15547.1085257941)
--(axis cs:334,15587.8258191566)
--(axis cs:333,15620.60015114)
--(axis cs:332,15648.3353326107)
--(axis cs:331,15686.7678609128)
--(axis cs:330,15722.2493044508)
--(axis cs:329,15760.456491496)
--(axis cs:328,15802.6228814452)
--(axis cs:327,15852.3166882358)
--(axis cs:326,15912.8968199025)
--(axis cs:325,15975.4287224513)
--(axis cs:324,16051.1906904133)
--(axis cs:323,16138.0293465844)
--(axis cs:322,16217.8040466655)
--(axis cs:321,16287.6517441767)
--(axis cs:320,16347.7559695314)
--(axis cs:319,16406.8537103361)
--(axis cs:318,16451.0564611713)
--(axis cs:317,16493.0179200043)
--(axis cs:316,16540.3860648248)
--(axis cs:315,16595.7112274878)
--(axis cs:314,16635.3255231471)
--(axis cs:313,16664.2891028225)
--(axis cs:312,16697.7884430853)
--(axis cs:311,16730.9389535653)
--(axis cs:310,16759.7209665354)
--(axis cs:309,16798.4574082171)
--(axis cs:308,16839.9525779359)
--(axis cs:307,16874.1954534306)
--(axis cs:306,16907.292588051)
--(axis cs:305,16939.8850779378)
--(axis cs:304,16978.5225684501)
--(axis cs:303,17034.9362718374)
--(axis cs:302,17109.5615492111)
--(axis cs:301,17184.1228398536)
--(axis cs:300,17250.8481643776)
--(axis cs:299,17323.0749052535)
--(axis cs:298,17380.4791816102)
--(axis cs:297,17434.531676784)
--(axis cs:296,17493.0497549055)
--(axis cs:295,17564.8152059357)
--(axis cs:294,17651.2974409267)
--(axis cs:293,17734.9075929995)
--(axis cs:292,17815.3875196844)
--(axis cs:291,17879.8442783153)
--(axis cs:290,17940.3484424023)
--(axis cs:289,18010.0687888542)
--(axis cs:288,18091.4722025358)
--(axis cs:287,18187.0704034626)
--(axis cs:286,18282.6174463595)
--(axis cs:285,18368.157202106)
--(axis cs:284,18440.5022128471)
--(axis cs:283,18515.807420108)
--(axis cs:282,18579.4033763756)
--(axis cs:281,18622.2803782123)
--(axis cs:280,18654.4752423381)
--(axis cs:279,18687.9298734373)
--(axis cs:278,18724.8414429446)
--(axis cs:277,18778.393914353)
--(axis cs:276,18833.5727427681)
--(axis cs:275,18879.6003957058)
--(axis cs:274,18920.5386184767)
--(axis cs:273,18968.0981341701)
--(axis cs:272,19018.2251487982)
--(axis cs:271,19077.6797179556)
--(axis cs:270,19166.3678914627)
--(axis cs:269,19263.5526518214)
--(axis cs:268,19374.4320348787)
--(axis cs:267,19477.0215115463)
--(axis cs:266,19562.6868124945)
--(axis cs:265,19641.6621325337)
--(axis cs:264,19723.8022106814)
--(axis cs:263,19809.0092210775)
--(axis cs:262,19907.361330433)
--(axis cs:261,20007.9865952449)
--(axis cs:260,20115.2619019765)
--(axis cs:259,20217.7154890896)
--(axis cs:258,20306.0120489432)
--(axis cs:257,20381.0808222587)
--(axis cs:256,20454.1078904198)
--(axis cs:255,20518.6542875515)
--(axis cs:254,20580.8033147368)
--(axis cs:253,20634.3353332067)
--(axis cs:252,20688.7542398409)
--(axis cs:251,20780.6055993398)
--(axis cs:250,20875.9145008956)
--(axis cs:249,20954.2098186824)
--(axis cs:248,21029.2907165913)
--(axis cs:247,21109.4383646476)
--(axis cs:246,21225.1823982186)
--(axis cs:245,21349.3775698354)
--(axis cs:244,21462.4047400849)
--(axis cs:243,21574.4695933876)
--(axis cs:242,21676.2660286429)
--(axis cs:241,21787.1000388399)
--(axis cs:240,21927.6824634355)
--(axis cs:239,22045.466231103)
--(axis cs:238,22178.4592319925)
--(axis cs:237,22310.6582549067)
--(axis cs:236,22447.3754957842)
--(axis cs:235,22590.4542273604)
--(axis cs:234,22714.8643133852)
--(axis cs:233,22823.4263841033)
--(axis cs:232,22935.1603908118)
--(axis cs:231,23033.3792668224)
--(axis cs:230,23149.16987957)
--(axis cs:229,23275.6474817715)
--(axis cs:228,23403.5790015066)
--(axis cs:227,23499.6561121086)
--(axis cs:226,23581.8379337985)
--(axis cs:225,23662.6688593042)
--(axis cs:224,23747.0611918748)
--(axis cs:223,23833.6421563095)
--(axis cs:222,23906.0903675842)
--(axis cs:221,23961.3825805398)
--(axis cs:220,24023.597218378)
--(axis cs:219,24087.2261146839)
--(axis cs:218,24182.6611819967)
--(axis cs:217,24283.7322404147)
--(axis cs:216,24390.6333169723)
--(axis cs:215,24506.1039318789)
--(axis cs:214,24628.0882016623)
--(axis cs:213,24762.174712751)
--(axis cs:212,24912.5535783782)
--(axis cs:211,25044.1307741889)
--(axis cs:210,25172.1891032287)
--(axis cs:209,25289.3582277999)
--(axis cs:208,25378.6389357671)
--(axis cs:207,25458.8809589213)
--(axis cs:206,25558.2069715901)
--(axis cs:205,25676.7001024307)
--(axis cs:204,25794.470850385)
--(axis cs:203,25913.3051663404)
--(axis cs:202,26004.849359009)
--(axis cs:201,26074.8810004305)
--(axis cs:200,26126.4816108905)
--(axis cs:199,26190.5451609465)
--(axis cs:198,26266.2241021975)
--(axis cs:197,26328.924023387)
--(axis cs:196,26394.0264787609)
--(axis cs:195,26476.4816655799)
--(axis cs:194,26556.2689298154)
--(axis cs:193,26637.9297092131)
--(axis cs:192,26714.159003786)
--(axis cs:191,26790.3217024558)
--(axis cs:190,26853.988960025)
--(axis cs:189,26909.4443602953)
--(axis cs:188,26961.3810378105)
--(axis cs:187,27018.5828933842)
--(axis cs:186,27090.5609184119)
--(axis cs:185,27191.8727491648)
--(axis cs:184,27302.4255364844)
--(axis cs:183,27418.0724820219)
--(axis cs:182,27523.2669008617)
--(axis cs:181,27647.451272955)
--(axis cs:180,27794.7146712601)
--(axis cs:179,27944.5304444473)
--(axis cs:178,28077.53175389)
--(axis cs:177,28243.9479702593)
--(axis cs:176,28439.8616978136)
--(axis cs:175,28638.6866884271)
--(axis cs:174,28841.4292291173)
--(axis cs:173,29051.184282)
--(axis cs:172,29265.0483517638)
--(axis cs:171,29471.5793939217)
--(axis cs:170,29663.4754384171)
--(axis cs:169,29839.3456638665)
--(axis cs:168,30035.5174459647)
--(axis cs:167,30238.8151281814)
--(axis cs:166,30431.3685553713)
--(axis cs:165,30596.8067111804)
--(axis cs:164,30764.2914676692)
--(axis cs:163,30959.9091669004)
--(axis cs:162,31167.934808177)
--(axis cs:161,31342.1676252173)
--(axis cs:160,31516.6690176758)
--(axis cs:159,31673.0822695945)
--(axis cs:158,31818.5027484884)
--(axis cs:157,31939.8997649292)
--(axis cs:156,32059.0942934312)
--(axis cs:155,32162.2825718002)
--(axis cs:154,32276.0952670207)
--(axis cs:153,32392.6074005481)
--(axis cs:152,32508.8203149103)
--(axis cs:151,32626.9373202083)
--(axis cs:150,32767.4522327713)
--(axis cs:149,32959.8383986509)
--(axis cs:148,33166.5785211478)
--(axis cs:147,33372.2759826566)
--(axis cs:146,33566.2127460058)
--(axis cs:145,33761.921647386)
--(axis cs:144,33973.7666464772)
--(axis cs:143,34193.8741730972)
--(axis cs:142,34392.252887318)
--(axis cs:141,34607.0408916318)
--(axis cs:140,34812.9084997608)
--(axis cs:139,35046.7339773887)
--(axis cs:138,35290.4812014384)
--(axis cs:137,35544.0802031349)
--(axis cs:136,35778.1178345713)
--(axis cs:135,35997.7640936433)
--(axis cs:134,36228.0298351932)
--(axis cs:133,36464.8407047514)
--(axis cs:132,36718.9581160378)
--(axis cs:131,36968.1719261996)
--(axis cs:130,37211.0556452479)
--(axis cs:129,37458.3028872788)
--(axis cs:128,37709.4404897762)
--(axis cs:127,37953.0346337376)
--(axis cs:126,38188.6585446182)
--(axis cs:125,38413.1813974395)
--(axis cs:124,38624.3739508934)
--(axis cs:123,38831.3827314431)
--(axis cs:122,39036.6488820445)
--(axis cs:121,39238.8084649989)
--(axis cs:120,39438.5691941027)
--(axis cs:119,39655.7983178371)
--(axis cs:118,39880.8833344875)
--(axis cs:117,40097.9093701906)
--(axis cs:116,40333.8236339223)
--(axis cs:115,40581.6376992817)
--(axis cs:114,40829.9411818355)
--(axis cs:113,41089.7651188511)
--(axis cs:112,41360.0478325959)
--(axis cs:111,41642.3562062906)
--(axis cs:110,41946.0777461901)
--(axis cs:109,42217.028453903)
--(axis cs:108,42487.8340886892)
--(axis cs:107,42757.9537085269)
--(axis cs:106,43015.9396083694)
--(axis cs:105,43260.347318261)
--(axis cs:104,43473.1644713187)
--(axis cs:103,43677.8128084922)
--(axis cs:102,43861.3750724193)
--(axis cs:101,44031.2212405956)
--(axis cs:100,44203.3917603539)
--(axis cs:99,44390.0042861606)
--(axis cs:98,44560.1650461125)
--(axis cs:97,44738.2302799676)
--(axis cs:96,44928.3507831827)
--(axis cs:95,45117.3528177512)
--(axis cs:94,45301.7423936912)
--(axis cs:93,45511.29314124)
--(axis cs:92,45731.4109457202)
--(axis cs:91,45940.627102011)
--(axis cs:90,46149.4433728985)
--(axis cs:89,46342.5854336587)
--(axis cs:88,46515.1275051031)
--(axis cs:87,46685.0293255223)
--(axis cs:86,46851.6274995011)
--(axis cs:85,47023.5997095542)
--(axis cs:84,47193.8435615235)
--(axis cs:83,47367.0373354087)
--(axis cs:82,47536.8197019111)
--(axis cs:81,47697.9557244707)
--(axis cs:80,47883.4173854198)
--(axis cs:79,48077.3708574491)
--(axis cs:78,48286.9330792979)
--(axis cs:77,48516.6746411468)
--(axis cs:76,48765.3332136725)
--(axis cs:75,49049.8416266291)
--(axis cs:74,49310.8278118124)
--(axis cs:73,49580.7936285273)
--(axis cs:72,49845.6304311804)
--(axis cs:71,50131.1077722395)
--(axis cs:70,50432.0397318429)
--(axis cs:69,50707.3869397908)
--(axis cs:68,50992.052601994)
--(axis cs:67,51270.6553636945)
--(axis cs:66,51541.928402942)
--(axis cs:65,51761.9056787576)
--(axis cs:64,51954.8263802302)
--(axis cs:63,52149.7316894355)
--(axis cs:62,52366.5884333535)
--(axis cs:61,52596.257841374)
--(axis cs:60,52841.8393898245)
--(axis cs:59,53084.1142742657)
--(axis cs:58,53299.1167720956)
--(axis cs:57,53507.4423232592)
--(axis cs:56,53759.4374580599)
--(axis cs:55,54027.8314598617)
--(axis cs:54,54311.0149068414)
--(axis cs:53,54595.2780116026)
--(axis cs:52,54949.4907343086)
--(axis cs:51,55364.1232929941)
--(axis cs:50,55817.2328265125)
--(axis cs:49,56304.2076194147)
--(axis cs:48,56803.8284065803)
--(axis cs:47,57270.8519806302)
--(axis cs:46,57729.9565838882)
--(axis cs:45,58188.2783693015)
--(axis cs:44,58672.3985652395)
--(axis cs:43,59161.8320714357)
--(axis cs:42,59689.4390894613)
--(axis cs:41,60269.2852693857)
--(axis cs:40,60886.5222230189)
--(axis cs:39,61529.9929061643)
--(axis cs:38,62176.6405815522)
--(axis cs:37,62831.0420841282)
--(axis cs:36,63449.927854322)
--(axis cs:35,64050.3973607926)
--(axis cs:34,64642.83804176)
--(axis cs:33,65202.0806953113)
--(axis cs:32,65746.4032287703)
--(axis cs:31,66313.1152598457)
--(axis cs:30,66944.3571278181)
--(axis cs:29,67586.3399765948)
--(axis cs:28,68221.664843781)
--(axis cs:27,68857.8358076328)
--(axis cs:26,69508.1819201578)
--(axis cs:25,70188.9121403525)
--(axis cs:24,70880.0727832521)
--(axis cs:23,71537.5595976553)
--(axis cs:22,72224.8009809275)
--(axis cs:21,72878.4891749845)
--(axis cs:20,73543.4191811151)
--(axis cs:19,74176.4138964815)
--(axis cs:18,74851.0654059968)
--(axis cs:17,75444.2843287135)
--(axis cs:16,75959.2710739729)
--(axis cs:15,76561.7723154895)
--(axis cs:14,77135.127483451)
--(axis cs:13,77581.0585618292)
--(axis cs:12,78066.8180389355)
--(axis cs:11,78472.3055188291)
--(axis cs:10,78877.559797767)
--(axis cs:9,79305.2849450897)
--(axis cs:8,79714.5933153183)
--(axis cs:7,80118.8299455612)
--(axis cs:6,80532.9033226211)
--(axis cs:5,80903.9421571312)
--(axis cs:4,81194.4017120907)
--(axis cs:3,81386.276052661)
--(axis cs:2,81463.1446082512)
--(axis cs:1,81464.6556828646)
--(axis cs:0,81464.6839584366)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,81487.8497954657)
--(axis cs:0,81474.6147878676)
--(axis cs:1,81474.4932428003)
--(axis cs:2,81473.9485573168)
--(axis cs:3,81409.8436845811)
--(axis cs:4,81262.2966733317)
--(axis cs:5,81021.3742901699)
--(axis cs:6,80766.7455762576)
--(axis cs:7,80448.670842676)
--(axis cs:8,80104.1153448163)
--(axis cs:9,79766.6505960504)
--(axis cs:10,79371.1742987514)
--(axis cs:11,78975.1844459571)
--(axis cs:12,78538.2639194933)
--(axis cs:13,78238.342499292)
--(axis cs:14,78059.4939418533)
--(axis cs:15,77967.330384037)
--(axis cs:16,77834.6117360307)
--(axis cs:17,77640.2060643808)
--(axis cs:18,77490.4165969578)
--(axis cs:19,77384.975147412)
--(axis cs:20,77303.8815590854)
--(axis cs:21,77220.2793984206)
--(axis cs:22,77087.3676109596)
--(axis cs:23,76901.8068755034)
--(axis cs:24,76650.6996816168)
--(axis cs:25,76383.1448098949)
--(axis cs:26,76176.7917538144)
--(axis cs:27,75949.3677867025)
--(axis cs:28,75720.5309458215)
--(axis cs:29,75531.9417239666)
--(axis cs:30,75349.8168977395)
--(axis cs:31,75184.6111279725)
--(axis cs:32,75043.7370850873)
--(axis cs:33,74964.5951790884)
--(axis cs:34,74887.5308719189)
--(axis cs:35,74801.5917750261)
--(axis cs:36,74703.1806867938)
--(axis cs:37,74577.3298755039)
--(axis cs:38,74468.8717681972)
--(axis cs:39,74410.5925369776)
--(axis cs:40,74353.1456838458)
--(axis cs:41,74249.2654819098)
--(axis cs:42,74091.3543565326)
--(axis cs:43,73944.5881711405)
--(axis cs:44,73824.2590731068)
--(axis cs:45,73730.6466038)
--(axis cs:46,73621.8319085513)
--(axis cs:47,73478.9589967142)
--(axis cs:48,73273.4592545)
--(axis cs:49,73093.2315975825)
--(axis cs:50,72860.4155939818)
--(axis cs:51,72704.1988829964)
--(axis cs:52,72548.9767003474)
--(axis cs:53,72382.2237007559)
--(axis cs:54,72213.8470808428)
--(axis cs:55,72017.8667887614)
--(axis cs:56,71838.2010035534)
--(axis cs:57,71677.2431144606)
--(axis cs:58,71583.063696411)
--(axis cs:59,71521.6544354932)
--(axis cs:60,71441.3916003353)
--(axis cs:61,71329.9077149227)
--(axis cs:62,71197.5674583409)
--(axis cs:63,71095.7287912129)
--(axis cs:64,70988.9447115302)
--(axis cs:65,70865.7143769957)
--(axis cs:66,70755.3637990678)
--(axis cs:67,70573.5465859459)
--(axis cs:68,70373.3519283418)
--(axis cs:69,70151.5633118422)
--(axis cs:70,69911.0307760554)
--(axis cs:71,69692.8404119246)
--(axis cs:72,69549.1745145792)
--(axis cs:73,69420.1960876317)
--(axis cs:74,69291.6511538997)
--(axis cs:75,69203.7541565193)
--(axis cs:76,69139.8307287376)
--(axis cs:77,69053.9732092643)
--(axis cs:78,68958.54393943)
--(axis cs:79,68863.2367040272)
--(axis cs:80,68763.545812657)
--(axis cs:81,68679.5759943778)
--(axis cs:82,68582.3179292704)
--(axis cs:83,68450.895610726)
--(axis cs:84,68349.830912632)
--(axis cs:85,68239.7007527639)
--(axis cs:86,68139.7977781562)
--(axis cs:87,68056.628054815)
--(axis cs:88,67971.4950034076)
--(axis cs:89,67869.5763450172)
--(axis cs:90,67749.247322604)
--(axis cs:91,67602.1375943836)
--(axis cs:92,67459.1717202769)
--(axis cs:93,67361.9412449647)
--(axis cs:94,67279.341374244)
--(axis cs:95,67171.4120067568)
--(axis cs:96,67066.547703384)
--(axis cs:97,66957.5437718796)
--(axis cs:98,66843.8702207423)
--(axis cs:99,66735.0887255562)
--(axis cs:100,66654.8363299169)
--(axis cs:101,66577.5188675684)
--(axis cs:102,66505.1440015319)
--(axis cs:103,66421.4290165288)
--(axis cs:104,66371.1653337131)
--(axis cs:105,66319.4997957271)
--(axis cs:106,66290.0494628512)
--(axis cs:107,66250.1218239261)
--(axis cs:108,66213.9064120952)
--(axis cs:109,66169.5365970494)
--(axis cs:110,66107.6297390684)
--(axis cs:111,66027.1982455832)
--(axis cs:112,65921.7160851995)
--(axis cs:113,65820.8880816097)
--(axis cs:114,65735.5858220518)
--(axis cs:115,65653.0467613317)
--(axis cs:116,65566.6979269963)
--(axis cs:117,65457.6688937405)
--(axis cs:118,65337.3066626656)
--(axis cs:119,65177.2708752188)
--(axis cs:120,65032.7319356793)
--(axis cs:121,64907.2719122318)
--(axis cs:122,64819.7059325451)
--(axis cs:123,64748.5702561685)
--(axis cs:124,64658.2562249129)
--(axis cs:125,64602.5278207369)
--(axis cs:126,64561.9132617083)
--(axis cs:127,64508.8641840469)
--(axis cs:128,64467.5915241045)
--(axis cs:129,64410.8200561261)
--(axis cs:130,64341.9963750131)
--(axis cs:131,64285.4548891058)
--(axis cs:132,64229.651405821)
--(axis cs:133,64153.8763003615)
--(axis cs:134,64083.5392543286)
--(axis cs:135,64029.3065475937)
--(axis cs:136,63983.5935331944)
--(axis cs:137,63941.4306207777)
--(axis cs:138,63882.8293581255)
--(axis cs:139,63842.7149545855)
--(axis cs:140,63818.8055031857)
--(axis cs:141,63777.9617802071)
--(axis cs:142,63739.6313874948)
--(axis cs:143,63692.0446055702)
--(axis cs:144,63673.8632468825)
--(axis cs:145,63658.9673508916)
--(axis cs:146,63648.1747434654)
--(axis cs:147,63641.9868237043)
--(axis cs:148,63626.1486131486)
--(axis cs:149,63601.4349635159)
--(axis cs:150,63582.5648398067)
--(axis cs:151,63563.313451822)
--(axis cs:152,63537.1082536857)
--(axis cs:153,63509.6301960603)
--(axis cs:154,63460.3608625261)
--(axis cs:155,63421.1160729905)
--(axis cs:156,63395.2972825793)
--(axis cs:157,63380.7943211263)
--(axis cs:158,63354.2185828585)
--(axis cs:159,63328.7588647185)
--(axis cs:160,63292.7965616141)
--(axis cs:161,63269.0570840069)
--(axis cs:162,63243.7596840366)
--(axis cs:163,63218.8811472532)
--(axis cs:164,63204.778673212)
--(axis cs:165,63187.1662442095)
--(axis cs:166,63166.9981979583)
--(axis cs:167,63135.4588564528)
--(axis cs:168,63110.7621243918)
--(axis cs:169,63072.7474248175)
--(axis cs:170,63031.1714616453)
--(axis cs:171,62997.0072629754)
--(axis cs:172,62930.907056747)
--(axis cs:173,62875.5821810822)
--(axis cs:174,62823.3107499098)
--(axis cs:175,62797.2799981459)
--(axis cs:176,62753.3005361734)
--(axis cs:177,62690.0304086933)
--(axis cs:178,62637.2507909002)
--(axis cs:179,62567.7376842721)
--(axis cs:180,62528.6735885472)
--(axis cs:181,62508.4712555618)
--(axis cs:182,62478.927774437)
--(axis cs:183,62412.2083676704)
--(axis cs:184,62326.3261464185)
--(axis cs:185,62240.131765604)
--(axis cs:186,62159.0820053134)
--(axis cs:187,62055.7903870535)
--(axis cs:188,61944.0250402112)
--(axis cs:189,61848.022302878)
--(axis cs:190,61788.1889202286)
--(axis cs:191,61723.5457024403)
--(axis cs:192,61653.186683425)
--(axis cs:193,61612.2663378024)
--(axis cs:194,61568.6171388931)
--(axis cs:195,61480.4780033984)
--(axis cs:196,61407.277175186)
--(axis cs:197,61348.8052728242)
--(axis cs:198,61258.1836090477)
--(axis cs:199,61174.8671108733)
--(axis cs:200,61122.6859895302)
--(axis cs:201,61069.5587113747)
--(axis cs:202,61006.6660762651)
--(axis cs:203,60942.1380139686)
--(axis cs:204,60861.2362825374)
--(axis cs:205,60780.669468123)
--(axis cs:206,60697.0469984431)
--(axis cs:207,60618.4092942176)
--(axis cs:208,60569.3250708721)
--(axis cs:209,60531.7153439213)
--(axis cs:210,60502.4114681704)
--(axis cs:211,60470.3635984707)
--(axis cs:212,60444.0564708726)
--(axis cs:213,60425.4968400539)
--(axis cs:214,60397.3876365477)
--(axis cs:215,60371.5261232883)
--(axis cs:216,60352.0183983678)
--(axis cs:217,60326.397619259)
--(axis cs:218,60275.856489034)
--(axis cs:219,60191.5420997667)
--(axis cs:220,60117.4057788877)
--(axis cs:221,60032.1856537103)
--(axis cs:222,59929.2346055621)
--(axis cs:223,59809.6780169012)
--(axis cs:224,59674.9100687398)
--(axis cs:225,59524.7384843261)
--(axis cs:226,59407.6254079568)
--(axis cs:227,59273.7460546678)
--(axis cs:228,59132.0528110369)
--(axis cs:229,59015.1864531113)
--(axis cs:230,58887.9284524559)
--(axis cs:231,58779.3635239401)
--(axis cs:232,58715.2459239218)
--(axis cs:233,58649.1268482862)
--(axis cs:234,58539.4713921898)
--(axis cs:235,58454.3311845468)
--(axis cs:236,58402.214906019)
--(axis cs:237,58333.5654429182)
--(axis cs:238,58270.888803665)
--(axis cs:239,58183.1121643512)
--(axis cs:240,58123.7280851136)
--(axis cs:241,58071.1718754301)
--(axis cs:242,58032.8971115935)
--(axis cs:243,57982.7404136193)
--(axis cs:244,57932.0393481938)
--(axis cs:245,57877.2273982132)
--(axis cs:246,57804.9799901273)
--(axis cs:247,57723.0896626234)
--(axis cs:248,57635.4897319179)
--(axis cs:249,57563.676885008)
--(axis cs:250,57496.701563364)
--(axis cs:251,57445.8524880288)
--(axis cs:252,57411.3699517049)
--(axis cs:253,57371.5724272434)
--(axis cs:254,57328.385925476)
--(axis cs:255,57273.1242241903)
--(axis cs:256,57220.0792875872)
--(axis cs:257,57142.8509655601)
--(axis cs:258,57062.8932213894)
--(axis cs:259,56978.3222660333)
--(axis cs:260,56903.0098826569)
--(axis cs:261,56816.0723280824)
--(axis cs:262,56732.210503483)
--(axis cs:263,56647.5984972902)
--(axis cs:264,56528.0404743393)
--(axis cs:265,56438.663595313)
--(axis cs:266,56356.8535058395)
--(axis cs:267,56267.8973688839)
--(axis cs:268,56199.8003268441)
--(axis cs:269,56172.2305790922)
--(axis cs:270,56139.3820672781)
--(axis cs:271,56115.1523896467)
--(axis cs:272,56089.5846972855)
--(axis cs:273,56058.4709571683)
--(axis cs:274,56018.9076353122)
--(axis cs:275,55982.4275883994)
--(axis cs:276,55962.6841684288)
--(axis cs:277,55933.9472049495)
--(axis cs:278,55903.891480879)
--(axis cs:279,55857.7645443521)
--(axis cs:280,55829.4126312904)
--(axis cs:281,55801.2520628285)
--(axis cs:282,55763.5698256538)
--(axis cs:283,55741.271429703)
--(axis cs:284,55715.3430907065)
--(axis cs:285,55670.5755463242)
--(axis cs:286,55572.4648239579)
--(axis cs:287,55513.9129732699)
--(axis cs:288,55458.3587130489)
--(axis cs:289,55351.8803971145)
--(axis cs:290,55269.4869904905)
--(axis cs:291,55240.9304508166)
--(axis cs:292,55221.4834235649)
--(axis cs:293,55188.1643654359)
--(axis cs:294,55163.8118130541)
--(axis cs:295,55135.3051945936)
--(axis cs:296,55118.5050283559)
--(axis cs:297,55100.6293281427)
--(axis cs:298,55088.1679575307)
--(axis cs:299,55071.9268978863)
--(axis cs:300,55052.4324772394)
--(axis cs:301,55023.7052032084)
--(axis cs:302,54995.3945517441)
--(axis cs:303,54956.3121203581)
--(axis cs:304,54912.9158112726)
--(axis cs:305,54877.5357726748)
--(axis cs:306,54860.0771433514)
--(axis cs:307,54840.0481779243)
--(axis cs:308,54826.6809158618)
--(axis cs:309,54800.8347711068)
--(axis cs:310,54760.3886008991)
--(axis cs:311,54691.374822125)
--(axis cs:312,54584.516902486)
--(axis cs:313,54486.7924933065)
--(axis cs:314,54392.2158211875)
--(axis cs:315,54341.1200932799)
--(axis cs:316,54306.4055854827)
--(axis cs:317,54260.1431024825)
--(axis cs:318,54209.3243652335)
--(axis cs:319,54157.8221486265)
--(axis cs:320,54106.5908789437)
--(axis cs:321,54037.2622589143)
--(axis cs:322,54009.9828096246)
--(axis cs:323,53999.756674393)
--(axis cs:324,53993.2269413283)
--(axis cs:325,53974.7355593227)
--(axis cs:326,53953.3598359968)
--(axis cs:327,53944.7643348867)
--(axis cs:328,53939.5280921327)
--(axis cs:329,53929.3324791292)
--(axis cs:330,53919.4465370095)
--(axis cs:331,53905.1972927758)
--(axis cs:332,53893.2721437379)
--(axis cs:333,53864.5252867784)
--(axis cs:334,53844.5680470349)
--(axis cs:335,53823.0839176384)
--(axis cs:336,53802.1585668191)
--(axis cs:337,53793.3965135808)
--(axis cs:338,53780.9040291301)
--(axis cs:339,53764.6220098134)
--(axis cs:340,53753.0581448213)
--(axis cs:341,53743.0195267073)
--(axis cs:342,53712.3540190062)
--(axis cs:343,53697.1493223073)
--(axis cs:344,53690.3199853395)
--(axis cs:345,53680.4539049248)
--(axis cs:346,53650.1876166448)
--(axis cs:347,53634.5287149833)
--(axis cs:348,53620.3342151205)
--(axis cs:349,53604.6200719189)
--(axis cs:350,53579.3671735874)
--(axis cs:351,53531.5678515898)
--(axis cs:352,53508.604851124)
--(axis cs:353,53485.7616376772)
--(axis cs:354,53472.7136202849)
--(axis cs:355,53461.1300490527)
--(axis cs:356,53444.0825352982)
--(axis cs:357,53414.7833989782)
--(axis cs:358,53380.6034868383)
--(axis cs:359,53365.4223200529)
--(axis cs:360,53332.8730401244)
--(axis cs:361,53300.1024299493)
--(axis cs:362,53275.4491707403)
--(axis cs:363,53253.3726226609)
--(axis cs:364,53237.0241696864)
--(axis cs:365,53218.6062041607)
--(axis cs:366,53197.4647759974)
--(axis cs:367,53171.1322993737)
--(axis cs:368,53153.5918119909)
--(axis cs:369,53138.1666747442)
--(axis cs:370,53120.3551835303)
--(axis cs:371,53113.4744757754)
--(axis cs:372,53101.8025398842)
--(axis cs:373,53077.5643663937)
--(axis cs:374,53058.3949320835)
--(axis cs:375,53043.1415648401)
--(axis cs:376,53015.7030092676)
--(axis cs:377,52973.6909731851)
--(axis cs:378,52955.9821975326)
--(axis cs:379,52919.144135688)
--(axis cs:380,52841.3835366214)
--(axis cs:381,52804.0555803289)
--(axis cs:382,52770.8149962696)
--(axis cs:383,52749.0439011789)
--(axis cs:384,52718.2363286226)
--(axis cs:385,52685.1262246654)
--(axis cs:386,52649.8514977018)
--(axis cs:387,52612.971986876)
--(axis cs:388,52594.7689084757)
--(axis cs:389,52585.1074293111)
--(axis cs:390,52580.0606553909)
--(axis cs:391,52570.2625502299)
--(axis cs:392,52567.1182404327)
--(axis cs:393,52562.0587879881)
--(axis cs:394,52552.2239951677)
--(axis cs:395,52541.8199831173)
--(axis cs:396,52525.8091790657)
--(axis cs:397,52507.3110071349)
--(axis cs:398,52489.0223018798)
--(axis cs:399,52474.4160830089)
--(axis cs:400,52455.5529215914)
--(axis cs:401,52435.713422209)
--(axis cs:402,52424.5660040236)
--(axis cs:403,52409.1143921104)
--(axis cs:404,52391.6701062124)
--(axis cs:405,52367.9004812404)
--(axis cs:406,52355.0352389597)
--(axis cs:407,52345.9410248572)
--(axis cs:408,52334.3462886655)
--(axis cs:409,52321.4828212847)
--(axis cs:410,52302.4801033385)
--(axis cs:411,52279.1396749618)
--(axis cs:412,52248.1463527749)
--(axis cs:413,52215.2983048308)
--(axis cs:414,52178.4431101131)
--(axis cs:415,52139.4726367761)
--(axis cs:416,52108.7408992159)
--(axis cs:417,52087.4644318385)
--(axis cs:418,52065.2525615455)
--(axis cs:419,52041.6448736145)
--(axis cs:420,52026.2944917948)
--(axis cs:421,52000.453570474)
--(axis cs:422,51981.4456044417)
--(axis cs:423,51968.9923847131)
--(axis cs:424,51939.4555925881)
--(axis cs:425,51915.2167681823)
--(axis cs:426,51882.1364160589)
--(axis cs:427,51842.2228176285)
--(axis cs:428,51797.0362479556)
--(axis cs:429,51772.6065826934)
--(axis cs:430,51757.2194290676)
--(axis cs:431,51735.050903699)
--(axis cs:432,51700.206971167)
--(axis cs:433,51662.5412926911)
--(axis cs:434,51641.0138874327)
--(axis cs:435,51637.8915759746)
--(axis cs:436,51630.3406687445)
--(axis cs:437,51596.9329048895)
--(axis cs:438,51563.0515219722)
--(axis cs:439,51538.3330851289)
--(axis cs:440,51526.2865479254)
--(axis cs:441,51510.6783657937)
--(axis cs:442,51498.3511952697)
--(axis cs:443,51486.3505402485)
--(axis cs:444,51473.5136277111)
--(axis cs:445,51454.578981529)
--(axis cs:446,51437.227399835)
--(axis cs:447,51405.1598452607)
--(axis cs:448,51355.1660848397)
--(axis cs:449,51302.8337579395)
--(axis cs:450,51247.354057698)
--(axis cs:451,51197.5784714999)
--(axis cs:452,51158.2537189525)
--(axis cs:453,51128.5747969751)
--(axis cs:454,51105.1442828059)
--(axis cs:455,51059.6444676683)
--(axis cs:456,51006.5218822507)
--(axis cs:457,50955.9597097499)
--(axis cs:458,50909.8776041657)
--(axis cs:459,50876.1846030392)
--(axis cs:460,50853.9019657847)
--(axis cs:461,50829.1195090022)
--(axis cs:462,50798.7615101851)
--(axis cs:463,50762.9543459523)
--(axis cs:464,50732.0042985424)
--(axis cs:465,50689.5802454534)
--(axis cs:466,50661.8955694296)
--(axis cs:467,50629.3582270446)
--(axis cs:468,50612.7487192899)
--(axis cs:469,50587.7652778772)
--(axis cs:470,50545.8054403537)
--(axis cs:471,50512.7277044264)
--(axis cs:472,50481.3506788912)
--(axis cs:473,50457.6485189755)
--(axis cs:474,50443.743095452)
--(axis cs:475,50423.9482368047)
--(axis cs:476,50410.6169817703)
--(axis cs:477,50381.5114125085)
--(axis cs:478,50347.2941630958)
--(axis cs:479,50292.5283831146)
--(axis cs:480,50226.7433150708)
--(axis cs:481,50182.4065679156)
--(axis cs:482,50149.328416567)
--(axis cs:483,50118.0830298703)
--(axis cs:484,50087.931307876)
--(axis cs:485,50070.9378954789)
--(axis cs:486,50045.4316449489)
--(axis cs:487,50022.8810044956)
--(axis cs:488,49984.7843557998)
--(axis cs:489,49891.2358964446)
--(axis cs:490,49808.695800291)
--(axis cs:491,49742.1877522494)
--(axis cs:492,49672.863995736)
--(axis cs:493,49600.6120633617)
--(axis cs:494,49532.6459975233)
--(axis cs:495,49468.9214624957)
--(axis cs:496,49405.9731604091)
--(axis cs:497,49340.85725589)
--(axis cs:498,49269.4978663073)
--(axis cs:499,49203.1443614595)
--(axis cs:500,49151.3035645277)
--(axis cs:501,49096.237328746)
--(axis cs:502,49045.6453391434)
--(axis cs:503,49011.9513871795)
--(axis cs:504,48987.1673460128)
--(axis cs:505,48974.6187145305)
--(axis cs:506,48956.9870578973)
--(axis cs:507,48950.2107419711)
--(axis cs:508,48936.9872660768)
--(axis cs:509,48913.8669509329)
--(axis cs:510,48890.2476926372)
--(axis cs:511,48870.1841248805)
--(axis cs:512,48825.0727574655)
--(axis cs:513,48776.7287194247)
--(axis cs:514,48735.9171070276)
--(axis cs:515,48697.7991468738)
--(axis cs:516,48667.7788034797)
--(axis cs:517,48648.4537939977)
--(axis cs:518,48632.7777690768)
--(axis cs:519,48620.8706177639)
--(axis cs:520,48606.4452040346)
--(axis cs:521,48594.6065366174)
--(axis cs:522,48579.9498301193)
--(axis cs:523,48568.7207298452)
--(axis cs:524,48556.2585536214)
--(axis cs:525,48531.0091675675)
--(axis cs:526,48510.3725209145)
--(axis cs:527,48493.9338879475)
--(axis cs:528,48469.0896840261)
--(axis cs:529,48448.9291782323)
--(axis cs:530,48436.3194559556)
--(axis cs:531,48429.5855710718)
--(axis cs:532,48427.1406952741)
--(axis cs:533,48424.0516246626)
--(axis cs:534,48422.16828168)
--(axis cs:535,48419.7675545697)
--(axis cs:536,48410.2189367731)
--(axis cs:537,48394.2658314328)
--(axis cs:538,48383.3576427423)
--(axis cs:539,48374.2304809738)
--(axis cs:540,48371.278598878)
--(axis cs:541,48369.8034155233)
--(axis cs:542,48368.485331424)
--(axis cs:543,48363.5562055037)
--(axis cs:544,48361.9599141157)
--(axis cs:545,48360.832389437)
--(axis cs:546,48359.6906440148)
--(axis cs:547,48356.715091925)
--(axis cs:548,48353.5528983573)
--(axis cs:549,48347.8272380442)
--(axis cs:550,48343.9669983201)
--(axis cs:551,48331.6218836618)
--(axis cs:552,48306.0942118843)
--(axis cs:553,48285.7833148808)
--(axis cs:554,48268.9227316326)
--(axis cs:555,48253.11582591)
--(axis cs:556,48236.415931317)
--(axis cs:557,48217.5313839553)
--(axis cs:558,48198.3452750685)
--(axis cs:559,48188.1639863055)
--(axis cs:560,48181.6477921229)
--(axis cs:561,48178.1844184376)
--(axis cs:562,48171.5756315982)
--(axis cs:563,48161.8514302321)
--(axis cs:564,48150.0587672516)
--(axis cs:565,48136.1298568626)
--(axis cs:566,48115.1176176988)
--(axis cs:567,48093.7683501171)
--(axis cs:568,48087.9230260739)
--(axis cs:569,48084.4183652518)
--(axis cs:570,48080.5536199797)
--(axis cs:571,48080.5479020522)
--(axis cs:572,48080.2792005514)
--(axis cs:573,48079.9150462924)
--(axis cs:574,48076.1405393745)
--(axis cs:575,48073.7275669532)
--(axis cs:576,48062.6678659165)
--(axis cs:577,48060.1734626699)
--(axis cs:578,48057.1230953108)
--(axis cs:579,48047.9171172118)
--(axis cs:580,48047.7431820694)
--(axis cs:581,48047.1212166508)
--(axis cs:582,48047.1380807176)
--(axis cs:583,48046.7078157142)
--(axis cs:584,48046.0009714448)
--(axis cs:584,51309.9313202219)
--(axis cs:584,51309.9313202219)
--(axis cs:583,51310.4562467858)
--(axis cs:582,51310.6067109491)
--(axis cs:581,51310.5678458492)
--(axis cs:580,51311.5391095972)
--(axis cs:579,51311.7469452882)
--(axis cs:578,51318.9987796892)
--(axis cs:577,51322.2692456634)
--(axis cs:576,51324.0758840835)
--(axis cs:575,51331.7125372135)
--(axis cs:574,51333.2323772921)
--(axis cs:573,51335.847974541)
--(axis cs:572,51336.1218411153)
--(axis cs:571,51336.3437646145)
--(axis cs:570,51336.348984187)
--(axis cs:569,51339.0269472482)
--(axis cs:568,51341.3655155928)
--(axis cs:567,51344.6264415495)
--(axis cs:566,51356.9641531345)
--(axis cs:565,51370.4024348041)
--(axis cs:564,51381.9459202484)
--(axis cs:563,51390.2251322679)
--(axis cs:562,51396.3264517351)
--(axis cs:561,51400.0207898958)
--(axis cs:560,51401.8803328771)
--(axis cs:559,51405.5688261945)
--(axis cs:558,51411.1000374315)
--(axis cs:557,51421.580074378)
--(axis cs:556,51430.8835478496)
--(axis cs:555,51440.3570907566)
--(axis cs:554,51449.4741433674)
--(axis cs:553,51459.0927267859)
--(axis cs:552,51470.7552672823)
--(axis cs:551,51488.1312413382)
--(axis cs:550,51497.1934183466)
--(axis cs:549,51500.4201577891)
--(axis cs:548,51504.3835599761)
--(axis cs:547,51506.3359497417)
--(axis cs:546,51508.1260226518)
--(axis cs:545,51508.8639647296)
--(axis cs:544,51509.9525858843)
--(axis cs:543,51510.680773663)
--(axis cs:542,51514.9855019094)
--(axis cs:541,51516.3757511434)
--(axis cs:540,51517.5422344553)
--(axis cs:539,51519.1695190262)
--(axis cs:538,51524.0892322577)
--(axis cs:537,51531.6487519005)
--(axis cs:536,51538.4893965602)
--(axis cs:535,51542.9522370969)
--(axis cs:534,51544.8275516533)
--(axis cs:533,51546.2421253374)
--(axis cs:532,51548.5056588925)
--(axis cs:531,51550.4810955949)
--(axis cs:530,51556.4779398778)
--(axis cs:529,51567.3015509343)
--(axis cs:528,51584.1686493073)
--(axis cs:527,51604.4494453858)
--(axis cs:526,51619.3654999188)
--(axis cs:525,51638.4929157658)
--(axis cs:524,51661.6503005453)
--(axis cs:523,51673.4563534882)
--(axis cs:522,51683.866315714)
--(axis cs:521,51697.1976300492)
--(axis cs:520,51708.4844834654)
--(axis cs:519,51721.4215697361)
--(axis cs:518,51732.4222309232)
--(axis cs:517,51747.0701643356)
--(axis cs:516,51765.350363187)
--(axis cs:515,51794.4190822929)
--(axis cs:514,51831.6344554724)
--(axis cs:513,51872.7665930753)
--(axis cs:512,51921.4246383678)
--(axis cs:511,51967.3627501195)
--(axis cs:510,51981.8898073628)
--(axis cs:509,51999.6278407338)
--(axis cs:508,52013.8783589232)
--(axis cs:507,52022.2033205289)
--(axis cs:506,52026.5608587693)
--(axis cs:505,52039.6265979695)
--(axis cs:504,52047.2014039872)
--(axis cs:503,52060.7001753205)
--(axis cs:502,52075.4687233566)
--(axis cs:501,52097.159546254)
--(axis cs:500,52115.9042479722)
--(axis cs:499,52134.6103260405)
--(axis cs:498,52162.9469253594)
--(axis cs:497,52199.0057649434)
--(axis cs:496,52239.6674645909)
--(axis cs:495,52285.078016671)
--(axis cs:494,52338.40296081)
--(axis cs:493,52402.8457491383)
--(axis cs:492,52467.670379264)
--(axis cs:491,52545.9356852506)
--(axis cs:490,52623.7599288757)
--(axis cs:489,52709.9484785554)
--(axis cs:488,52807.4250192002)
--(axis cs:487,52842.6242038377)
--(axis cs:486,52865.5204383845)
--(axis cs:485,52892.5251253544)
--(axis cs:484,52907.2832754573)
--(axis cs:483,52930.2617617964)
--(axis cs:482,52952.1517917663)
--(axis cs:481,52974.8408279178)
--(axis cs:480,53002.8853307625)
--(axis cs:479,53047.6065127187)
--(axis cs:478,53096.5896910709)
--(axis cs:477,53129.9510874915)
--(axis cs:476,53150.8559348964)
--(axis cs:475,53164.582492362)
--(axis cs:474,53181.783467048)
--(axis cs:473,53193.2473143578)
--(axis cs:472,53208.0696336088)
--(axis cs:471,53225.8941705736)
--(axis cs:470,53248.7794554796)
--(axis cs:469,53282.1362846228)
--(axis cs:468,53301.6991973768)
--(axis cs:467,53312.9777104554)
--(axis cs:466,53332.3987014037)
--(axis cs:465,53349.0609003799)
--(axis cs:464,53378.099347291)
--(axis cs:463,53402.9539873811)
--(axis cs:462,53430.9494273149)
--(axis cs:461,53456.3508034978)
--(axis cs:460,53477.3105342153)
--(axis cs:459,53495.9122719608)
--(axis cs:458,53525.2947916676)
--(axis cs:457,53571.3267485835)
--(axis cs:456,53621.911971916)
--(axis cs:455,53676.6758448317)
--(axis cs:454,53725.5911338607)
--(axis cs:453,53747.8923905249)
--(axis cs:452,53773.5660727142)
--(axis cs:451,53808.9756951668)
--(axis cs:450,53857.3079214686)
--(axis cs:449,53911.6125962271)
--(axis cs:448,53964.772456827)
--(axis cs:447,54018.1109880727)
--(axis cs:446,54054.456975165)
--(axis cs:445,54074.667893471)
--(axis cs:444,54096.4181431222)
--(axis cs:443,54111.2307097515)
--(axis cs:442,54125.2550547303)
--(axis cs:441,54138.7606967063)
--(axis cs:440,54155.6072020746)
--(axis cs:439,54163.3382690377)
--(axis cs:438,54191.1094155278)
--(axis cs:437,54234.0952201105)
--(axis cs:436,54271.3140187555)
--(axis cs:435,54277.5146740254)
--(axis cs:434,54281.4017375673)
--(axis cs:433,54306.3326656422)
--(axis cs:432,54354.225841333)
--(axis cs:431,54391.1188879677)
--(axis cs:430,54413.1008834324)
--(axis cs:429,54430.0606048066)
--(axis cs:428,54458.1382312111)
--(axis cs:427,54511.2329115382)
--(axis cs:426,54560.0750422745)
--(axis cs:425,54602.4170859843)
--(axis cs:424,54629.8787824119)
--(axis cs:423,54659.2737611203)
--(axis cs:422,54671.4767913916)
--(axis cs:421,54692.9922628593)
--(axis cs:420,54722.3331123719)
--(axis cs:419,54740.1988763855)
--(axis cs:418,54767.8875426211)
--(axis cs:417,54796.0902556615)
--(axis cs:416,54821.4466007841)
--(axis cs:415,54859.8648632239)
--(axis cs:414,54903.5402232202)
--(axis cs:413,54946.2256535025)
--(axis cs:412,54986.2515638917)
--(axis cs:411,55026.2014708716)
--(axis cs:410,55058.2120841615)
--(axis cs:409,55087.4020745486)
--(axis cs:408,55104.2912113345)
--(axis cs:407,55113.3709543095)
--(axis cs:406,55121.4178860403)
--(axis cs:405,55135.0401437596)
--(axis cs:404,55158.1731229543)
--(axis cs:403,55170.3725870563)
--(axis cs:402,55181.7631626431)
--(axis cs:401,55189.006890291)
--(axis cs:400,55204.508536742)
--(axis cs:399,55219.8365211578)
--(axis cs:398,55229.2318647869)
--(axis cs:397,55240.4087845318)
--(axis cs:396,55256.6298834343)
--(axis cs:395,55269.8893918827)
--(axis cs:394,55282.5213173323)
--(axis cs:393,55296.3005870119)
--(axis cs:392,55302.7635304006)
--(axis cs:391,55306.5676581035)
--(axis cs:390,55317.8419487757)
--(axis cs:389,55322.1076748556)
--(axis cs:388,55331.110258191)
--(axis cs:387,55350.3259297906)
--(axis cs:386,55394.5969397982)
--(axis cs:385,55439.1341920013)
--(axis cs:384,55479.2334630441)
--(axis cs:383,55518.0462029877)
--(axis cs:382,55538.4402120637)
--(axis cs:381,55561.3126488378)
--(axis cs:380,55598.773234212)
--(axis cs:379,55659.9584684787)
--(axis cs:378,55683.5631149674)
--(axis cs:377,55694.5819434815)
--(axis cs:376,55729.0657407324)
--(axis cs:375,55756.1777059933)
--(axis cs:374,55770.3665262498)
--(axis cs:373,55786.6981336063)
--(axis cs:372,55800.4333976158)
--(axis cs:371,55807.0359408913)
--(axis cs:370,55815.610962303)
--(axis cs:369,55833.6744710891)
--(axis cs:368,55849.0738130091)
--(axis cs:367,55862.2260339596)
--(axis cs:366,55876.9638698359)
--(axis cs:365,55889.0333791726)
--(axis cs:364,55897.5060386469)
--(axis cs:363,55907.7341481724)
--(axis cs:362,55924.5242667597)
--(axis cs:361,55942.4152783841)
--(axis cs:360,55968.321230709)
--(axis cs:359,55995.8782007804)
--(axis cs:358,56011.3558881617)
--(axis cs:357,56041.7025385218)
--(axis cs:356,56071.7455897018)
--(axis cs:355,56089.300680114)
--(axis cs:354,56098.7811713818)
--(axis cs:353,56109.4576331561)
--(axis cs:352,56128.3362947093)
--(axis cs:351,56145.3253775769)
--(axis cs:350,56180.0864722459)
--(axis cs:349,56204.0648239144)
--(axis cs:348,56215.1579723795)
--(axis cs:347,56226.04368085)
--(axis cs:346,56238.8696750219)
--(axis cs:345,56256.7242200752)
--(axis cs:344,56264.0847021605)
--(axis cs:343,56268.9485943594)
--(axis cs:342,56281.4006684937)
--(axis cs:341,56310.1143274594)
--(axis cs:340,56318.2512301787)
--(axis cs:339,56327.2165318533)
--(axis cs:338,56336.9923250366)
--(axis cs:337,56348.4180697525)
--(axis cs:336,56354.3080998475)
--(axis cs:335,56371.4322281949)
--(axis cs:334,56394.8173696318)
--(axis cs:333,56411.1033590549)
--(axis cs:332,56435.3716062621)
--(axis cs:331,56444.5459363909)
--(axis cs:330,56459.1992963239)
--(axis cs:329,56469.6201250374)
--(axis cs:328,56482.1156578673)
--(axis cs:327,56488.4663942799)
--(axis cs:326,56499.7375598365)
--(axis cs:325,56523.7545448439)
--(axis cs:324,56548.8918086717)
--(axis cs:323,56557.7344714404)
--(axis cs:322,56568.4036487087)
--(axis cs:321,56585.3325327524)
--(axis cs:320,56633.1622460563)
--(axis cs:319,56681.7184763735)
--(axis cs:318,56731.0183430999)
--(axis cs:317,56776.4595016841)
--(axis cs:316,56805.395456184)
--(axis cs:315,56819.2293858868)
--(axis cs:314,56848.6857413125)
--(axis cs:313,56922.4965691935)
--(axis cs:312,57000.0867433473)
--(axis cs:311,57097.375177875)
--(axis cs:310,57170.2270241009)
--(axis cs:309,57214.8324163932)
--(axis cs:308,57236.9545008049)
--(axis cs:307,57249.655467909)
--(axis cs:306,57264.6358774819)
--(axis cs:305,57275.9152689918)
--(axis cs:304,57296.2904387274)
--(axis cs:303,57321.4305879752)
--(axis cs:302,57341.8382607559)
--(axis cs:301,57365.0890676249)
--(axis cs:300,57389.3029394273)
--(axis cs:299,57401.9272687803)
--(axis cs:298,57421.8195424693)
--(axis cs:297,57438.2003593573)
--(axis cs:296,57456.5736174775)
--(axis cs:295,57470.1859512398)
--(axis cs:294,57490.0095411125)
--(axis cs:293,57505.1215720641)
--(axis cs:292,57522.9066806018)
--(axis cs:291,57534.6185075167)
--(axis cs:290,57557.1182178429)
--(axis cs:289,57628.0175195522)
--(axis cs:288,57726.9256619511)
--(axis cs:287,57791.2901517301)
--(axis cs:286,57851.9633010421)
--(axis cs:285,57931.5343495091)
--(axis cs:284,57970.6584717935)
--(axis cs:283,57992.6884661304)
--(axis cs:282,58010.0541326796)
--(axis cs:281,58039.3656455048)
--(axis cs:280,58056.391014543)
--(axis cs:279,58079.1130598145)
--(axis cs:278,58109.6762274544)
--(axis cs:277,58140.4158158839)
--(axis cs:276,58165.6449982378)
--(axis cs:275,58180.4802241006)
--(axis cs:274,58210.2559063545)
--(axis cs:273,58243.713938665)
--(axis cs:272,58272.2725943811)
--(axis cs:271,58298.7778186866)
--(axis cs:270,58322.7064743886)
--(axis cs:269,58351.1064000745)
--(axis cs:268,58375.6798814892)
--(axis cs:267,58433.1484644495)
--(axis cs:266,58517.2371191605)
--(axis cs:265,58597.7765088537)
--(axis cs:264,58688.781921494)
--(axis cs:263,58824.1374402098)
--(axis cs:262,58931.2368923503)
--(axis cs:261,59018.7531927509)
--(axis cs:260,59103.1776173431)
--(axis cs:259,59182.9371089667)
--(axis cs:258,59251.5041744439)
--(axis cs:257,59312.0552844399)
--(axis cs:256,59382.3764415795)
--(axis cs:255,59430.549734143)
--(axis cs:254,59484.481262024)
--(axis cs:253,59532.3385102566)
--(axis cs:252,59580.1409857951)
--(axis cs:251,59610.7850119712)
--(axis cs:250,59664.0192699693)
--(axis cs:249,59758.3673858253)
--(axis cs:248,59861.8253722488)
--(axis cs:247,59980.5587748766)
--(axis cs:246,60096.861155706)
--(axis cs:245,60204.1356226201)
--(axis cs:244,60289.5663809729)
--(axis cs:243,60371.771044714)
--(axis cs:242,60450.1028884065)
--(axis cs:241,60485.6046870699)
--(axis cs:240,60529.4239982197)
--(axis cs:239,60583.4706481488)
--(axis cs:238,60662.350258835)
--(axis cs:237,60733.0355987485)
--(axis cs:236,60817.5746773144)
--(axis cs:235,60893.0656904533)
--(axis cs:234,60982.4119411436)
--(axis cs:233,61073.2762767138)
--(axis cs:232,61130.1978260782)
--(axis cs:231,61180.6849135599)
--(axis cs:230,61254.9007142107)
--(axis cs:229,61334.556255222)
--(axis cs:228,61407.6987514631)
--(axis cs:227,61508.1263411655)
--(axis cs:226,61601.8730295432)
--(axis cs:225,61678.9146406739)
--(axis cs:224,61786.9118062602)
--(axis cs:223,61875.3990664321)
--(axis cs:222,61965.6185194379)
--(axis cs:221,62048.663304623)
--(axis cs:220,62125.7879711123)
--(axis cs:219,62195.7287335666)
--(axis cs:218,62272.9659067993)
--(axis cs:217,62318.5034224077)
--(axis cs:216,62333.4232682989)
--(axis cs:215,62356.1738767117)
--(axis cs:214,62389.8936134523)
--(axis cs:213,62430.3583682795)
--(axis cs:212,62457.3956124607)
--(axis cs:211,62494.2952556959)
--(axis cs:210,62537.2041568297)
--(axis cs:209,62576.5231977454)
--(axis cs:208,62617.7280541279)
--(axis cs:207,62673.0334141158)
--(axis cs:206,62751.7394598902)
--(axis cs:205,62825.046156877)
--(axis cs:204,62906.2538216292)
--(axis cs:203,62991.9421943647)
--(axis cs:202,63044.1880904016)
--(axis cs:201,63081.7485802919)
--(axis cs:200,63119.2244271365)
--(axis cs:199,63165.8016391267)
--(axis cs:198,63258.1117034523)
--(axis cs:197,63362.4567063424)
--(axis cs:196,63422.0217831474)
--(axis cs:195,63501.3178299349)
--(axis cs:194,63589.6208819403)
--(axis cs:193,63635.1190788643)
--(axis cs:192,63680.6487332417)
--(axis cs:191,63745.5069017263)
--(axis cs:190,63803.6970172714)
--(axis cs:189,63861.421447122)
--(axis cs:188,63955.0739181221)
--(axis cs:187,64063.9393004465)
--(axis cs:186,64167.0409113532)
--(axis cs:185,64251.513546896)
--(axis cs:184,64348.3478119149)
--(axis cs:183,64450.720278163)
--(axis cs:182,64531.9467047296)
--(axis cs:181,64577.0188486049)
--(axis cs:180,64602.4675572861)
--(axis cs:179,64644.0836698946)
--(axis cs:178,64707.9794174331)
--(axis cs:177,64765.1862579734)
--(axis cs:176,64840.8609221599)
--(axis cs:175,64896.3429185208)
--(axis cs:174,64924.1189375902)
--(axis cs:173,64957.9938605844)
--(axis cs:172,64983.541380753)
--(axis cs:171,65006.4849245246)
--(axis cs:170,65012.3530175214)
--(axis cs:169,65029.5989293492)
--(axis cs:168,65046.8467297748)
--(axis cs:167,65054.5786435472)
--(axis cs:166,65068.9674270417)
--(axis cs:165,65084.8472974572)
--(axis cs:164,65110.0067434547)
--(axis cs:163,65129.5532277468)
--(axis cs:162,65159.3965659634)
--(axis cs:161,65182.9272909931)
--(axis cs:160,65205.1154175525)
--(axis cs:159,65228.4426977815)
--(axis cs:158,65243.6808963082)
--(axis cs:157,65255.6692205403)
--(axis cs:156,65264.6428215873)
--(axis cs:155,65288.2578853429)
--(axis cs:154,65318.8058041406)
--(axis cs:153,65354.9026164396)
--(axis cs:152,65382.0558088143)
--(axis cs:151,65412.6214440113)
--(axis cs:150,65434.2513060266)
--(axis cs:149,65454.9223281508)
--(axis cs:148,65481.1711785181)
--(axis cs:147,65497.5360929624)
--(axis cs:146,65506.4419232013)
--(axis cs:145,65515.7691074417)
--(axis cs:144,65523.9377947842)
--(axis cs:143,65539.3272694298)
--(axis cs:142,65580.8967375052)
--(axis cs:141,65617.4199906262)
--(axis cs:140,65662.658038481)
--(axis cs:139,65686.6126495811)
--(axis cs:138,65731.1701210412)
--(axis cs:137,65797.0495875557)
--(axis cs:136,65841.1606334723)
--(axis cs:135,65888.0622024063)
--(axis cs:134,65956.2794956714)
--(axis cs:133,66053.9278663052)
--(axis cs:132,66151.793906679)
--(axis cs:131,66213.0966733942)
--(axis cs:130,66283.4890416535)
--(axis cs:129,66382.1861938739)
--(axis cs:128,66465.8855592288)
--(axis cs:127,66512.4556076198)
--(axis cs:126,66573.4789257917)
--(axis cs:125,66611.5763459298)
--(axis cs:124,66658.5625250871)
--(axis cs:123,66730.3750563315)
--(axis cs:122,66805.8737549549)
--(axis cs:121,66905.0572544349)
--(axis cs:120,67039.1597309873)
--(axis cs:119,67189.8994372812)
--(axis cs:118,67346.735004001)
--(axis cs:117,67458.1722520928)
--(axis cs:116,67561.318218837)
--(axis cs:115,67646.8443845016)
--(axis cs:114,67738.5475112815)
--(axis cs:113,67825.044210057)
--(axis cs:112,67928.2250606339)
--(axis cs:111,68042.8262335835)
--(axis cs:110,68128.3452609316)
--(axis cs:109,68188.3894446173)
--(axis cs:108,68234.5206712381)
--(axis cs:107,68271.9458844072)
--(axis cs:106,68319.1114746488)
--(axis cs:105,68352.3866626062)
--(axis cs:104,68394.9383121202)
--(axis cs:103,68434.0069209712)
--(axis cs:102,68507.4815193015)
--(axis cs:101,68570.462903265)
--(axis cs:100,68632.9209617497)
--(axis cs:99,68715.0732536105)
--(axis cs:98,68819.2428000911)
--(axis cs:97,68924.130707287)
--(axis cs:96,69026.741359116)
--(axis cs:95,69117.8968474099)
--(axis cs:94,69238.414875756)
--(axis cs:93,69328.5108383687)
--(axis cs:92,69416.0746338898)
--(axis cs:91,69528.999384783)
--(axis cs:90,69672.2531982293)
--(axis cs:89,69790.6007383161)
--(axis cs:88,69873.0378090924)
--(axis cs:87,69935.9490285183)
--(axis cs:86,69990.8287843438)
--(axis cs:85,70057.8560180694)
--(axis cs:84,70113.5258582013)
--(axis cs:83,70159.7319934406)
--(axis cs:82,70235.5982165629)
--(axis cs:81,70295.7151514555)
--(axis cs:80,70359.701062343)
--(axis cs:79,70431.1117334728)
--(axis cs:78,70504.7003314033)
--(axis cs:77,70569.7825199024)
--(axis cs:76,70646.7260420957)
--(axis cs:75,70718.4270934807)
--(axis cs:74,70808.690512767)
--(axis cs:73,70927.522141535)
--(axis cs:72,71033.1713187542)
--(axis cs:71,71149.0470880754)
--(axis cs:70,71332.905682278)
--(axis cs:69,71539.3460631577)
--(axis cs:68,71731.7095299915)
--(axis cs:67,71904.6284140541)
--(axis cs:66,72046.2695342655)
--(axis cs:65,72125.5064563376)
--(axis cs:64,72217.4188301364)
--(axis cs:63,72302.9628754538)
--(axis cs:62,72376.2471249924)
--(axis cs:61,72467.7433267439)
--(axis cs:60,72549.9396496647)
--(axis cs:59,72627.9955645068)
--(axis cs:58,72681.8071369223)
--(axis cs:57,72746.5131355395)
--(axis cs:56,72869.0864964466)
--(axis cs:55,73002.9363362386)
--(axis cs:54,73175.1685441572)
--(axis cs:53,73310.9492159108)
--(axis cs:52,73476.1816329859)
--(axis cs:51,73641.4021586702)
--(axis cs:50,73801.1354476849)
--(axis cs:49,74028.6090274176)
--(axis cs:48,74197.3501205)
--(axis cs:47,74389.4628782858)
--(axis cs:46,74526.0712164487)
--(axis cs:45,74631.5773545333)
--(axis cs:44,74720.3648852265)
--(axis cs:43,74821.9701621928)
--(axis cs:42,74965.6039768008)
--(axis cs:41,75098.4334764236)
--(axis cs:40,75203.5897328209)
--(axis cs:39,75270.6303796891)
--(axis cs:38,75320.4198984695)
--(axis cs:37,75397.8680411627)
--(axis cs:36,75469.5161882062)
--(axis cs:35,75562.0634333073)
--(axis cs:34,75662.6545447477)
--(axis cs:33,75752.6329459116)
--(axis cs:32,75837.6441649127)
--(axis cs:31,75978.9867886942)
--(axis cs:30,76147.4414355939)
--(axis cs:29,76326.9207760334)
--(axis cs:28,76473.3169708452)
--(axis cs:27,76660.5301299642)
--(axis cs:26,76885.1644961856)
--(axis cs:25,77103.0135234384)
--(axis cs:24,77366.9044850498)
--(axis cs:23,77605.8972911633)
--(axis cs:22,77747.217805707)
--(axis cs:21,77844.8081015794)
--(axis cs:20,77914.2736492479)
--(axis cs:19,77968.6717275881)
--(axis cs:18,78044.6511113755)
--(axis cs:17,78172.9772689525)
--(axis cs:16,78309.023680636)
--(axis cs:15,78430.6789909629)
--(axis cs:14,78535.85189148)
--(axis cs:13,78715.3689590413)
--(axis cs:12,79006.0621221734)
--(axis cs:11,79409.5801373763)
--(axis cs:10,79737.7132012486)
--(axis cs:9,80073.6066956163)
--(axis cs:8,80368.3419468504)
--(axis cs:7,80710.713532324)
--(axis cs:6,81006.1419237424)
--(axis cs:5,81215.5517514967)
--(axis cs:4,81373.8512433349)
--(axis cs:3,81460.6250654189)
--(axis cs:2,81487.3889426832)
--(axis cs:1,81487.7588405331)
--(axis cs:0,81487.8497954657)
--cycle;

\addplot [semithick, seagreen6312776]
table {%
0 81458.421875
1 81458.359375
2 81456.1171875
3 81382.140625
4 81199.65625
7 80408.921875
9 79825.7890625
12 79137.3984375
15 78734.34375
17 78509.3828125
19 78162.140625
20 77915.0859375
21 77601.8046875
23 77153.375
24 76868.890625
26 76442.8671875
27 76214.90625
28 76037.484375
29 75902.46875
30 75724.734375
31 75510.0703125
35 74868.1171875
36 74763.140625
37 74697.0625
39 74451.625
40 74341.71875
41 74252.6875
42 74140.8828125
45 73739.734375
46 73645.828125
47 73496.0703125
48 73271.6640625
51 72751.3359375
53 72459.9609375
56 72094.9453125
57 71950.8125
58 71864.9296875
59 71800.75
60 71700.4921875
62 71553.8828125
63 71487.3046875
64 71389.8203125
65 71234.234375
68 70508.46875
72 69375.0390625
74 68972.078125
75 68813.75
81 67632.3046875
84 67077.875
85 66846.40625
87 66331.65625
88 66084.0078125
94 64882.22265625
98 64363.9140625
100 64091.765625
102 63908.8125
103 63811.98828125
104 63628.34375
105 63368
107 63000.55859375
110 62616.94921875
113 62144.2734375
114 62056.37890625
115 61936.015625
117 61615.234375
120 61234.94140625
127 60269.140625
129 59864.81640625
131 59502.33203125
134 59093.34765625
137 58615.40625
143 57731.79296875
144 57622.015625
145 57485.4765625
146 57388.92578125
149 57011.1640625
150 56888.92578125
152 56590.38671875
154 56404.625
157 56083.83984375
158 55970.375
159 55900.01171875
163 55486.59375
169 54871.078125
170 54722.2734375
173 54357.98828125
180 53812.12890625
181 53744.7578125
183 53563.6171875
184 53450.03125
185 53355.89453125
186 53280.44921875
189 53002.69140625
191 52694.9609375
193 52345.8671875
196 51888.4921875
197 51804.9296875
198 51706.5
201 51327.12109375
202 51208.3046875
203 51116.14453125
204 51060.17578125
205 51019.234375
208 50849.58984375
209 50800.8046875
213 50446.46875
214 50324.203125
215 50225.73828125
221 49274.1171875
223 49060.765625
224 48928.9921875
225 48859.3359375
227 48685.36328125
228 48655.3125
230 48471.13671875
234 47983.8359375
235 47878.3359375
236 47728.9453125
238 47514.30859375
241 47001.8828125
243 46746.84375
245 46542.2109375
248 46278.3671875
249 46179.05078125
251 46043.78125
252 46002.47265625
254 45879.4765625
255 45793.3359375
257 45558.3828125
259 45328.8359375
260 45164.984375
264 44719.21484375
265 44576.43359375
266 44514.1171875
269 44164.95703125
277 42934.38671875
278 42832.49609375
279 42688.84765625
281 42331.0234375
284 41934.578125
285 41817.984375
286 41656.0234375
287 41439.51171875
288 41288.80859375
290 40889.25390625
294 40297.6875
296 40072.19921875
297 40009.96875
299 39927.65234375
300 39878.97265625
304 39726.52734375
306 39671.6875
307 39637.3828125
310 39567.4765625
312 39499.44921875
315 39355.265625
317 39154.48046875
318 39094.27734375
320 38941.22265625
321 38824.73828125
326 38051.40625
328 37680.6875
330 37242.35546875
332 36752.98828125
336 35868.5625
339 35063.21875
341 34664.83203125
345 33766.64453125
346 33544.8203125
348 33252.73046875
349 33101.43359375
352 32774.62890625
353 32695.88671875
356 32409.181640625
358 32240.517578125
360 32050.333984375
362 31898.8203125
363 31846.974609375
364 31760.783203125
366 31515.4140625
367 31429.16796875
372 30895.865234375
373 30833.265625
375 30661.849609375
376 30609.482421875
379 30489.126953125
380 30454.8828125
381 30428.484375
384 30327.263671875
385 30214.765625
386 30183.154296875
387 30145.71875
390 30049.619140625
391 30011.748046875
392 29999.36328125
393 29981.705078125
394 29969.33984375
395 29963.626953125
396 29955.6328125
397 29946.130859375
398 29940.740234375
399 29926.53125
402 29859.935546875
404 29830.783203125
405 29822.01171875
406 29808.185546875
407 29801.33984375
408 29792.2421875
409 29779.6796875
411 29763.6875
412 29728.0234375
414 29574.11328125
415 29475.853515625
416 29438.501953125
418 29309.611328125
419 29267.263671875
421 29136.287109375
423 29009.09375
424 28974.75
425 28929.630859375
426 28863.85546875
427 28839.634765625
431 28649.431640625
432 28621.02734375
433 28578.05078125
435 28457.83203125
436 28403.375
440 28141.4375
441 28071.013671875
443 27898.0390625
445 27733.525390625
446 27661.939453125
447 27612.693359375
448 27577.15625
449 27555.486328125
452 27399.16015625
453 27368.94921875
454 27348.076171875
457 27300.666015625
458 27276.626953125
459 27247.396484375
460 27200.671875
461 27168.58984375
462 27152.33984375
463 27139.337890625
464 27098.900390625
468 26841.26171875
470 26727.171875
471 26626.3828125
473 26328.689453125
476 26113.193359375
477 26082.23828125
478 26032.451171875
481 25839.9453125
482 25789.650390625
483 25775.8515625
484 25743.583984375
488 25504.251953125
489 25473.68359375
490 25452.263671875
491 25423.37890625
493 25379.908203125
498 25225.705078125
500 25159.748046875
501 25143.0625
502 25134.4140625
503 25130.765625
504 25127.84765625
505 25118.12109375
506 25106.064453125
507 25103.95703125
508 25100.337890625
509 25092.751953125
512 25031.63671875
513 24985.869140625
516 24802.736328125
517 24748.20703125
519 24688.984375
521 24637.1640625
523 24539.7734375
524 24484.9453125
527 24400.4453125
529 24340.458984375
530 24326.79296875
531 24309.58203125
532 24283.2109375
534 24212.375
535 24156.978515625
536 24076.4296875
537 23966.7578125
539 23843.353515625
540 23780.142578125
541 23677.7109375
543 23404.197265625
547 22812.1171875
549 22628.796875
552 22346.408203125
555 22054.94921875
557 21936.857421875
559 21836.345703125
560 21785.935546875
562 21706.095703125
565 21561.150390625
566 21477.388671875
569 21138.572265625
572 20924.98828125
573 20866.5
577 20713.69921875
579 20656.23828125
581 20592.2890625
582 20572.150390625
583 20547.78125
584 20532.7578125
};
\addplot [semithick, chocolate2047927]
table {%
0 81449.3203125
1 81449.28125
2 81447.1953125
3 81354.2734375
4 81144.171875
5 80838.671875
7 80037.5703125
14 76743.9296875
19 73678.8984375
23 70966.6796875
32 64894.09375
35 63046.70703125
38 61010.453125
41 58961.171875
43 57776.5390625
47 55786.6015625
53 52919.609375
56 52009.64453125
57 51736.09765625
59 51281.46875
63 50265.40234375
66 49608.68359375
77 46608.796875
79 46161.44140625
82 45588.0703125
91 43868.234375
95 43035.94140625
99 42376.2734375
104 41545.26953125
105 41337.13671875
107 40827.828125
114 38948.7265625
117 38255.734375
122 37261.328125
127 36349.1875
131 35497.015625
141 33314.5625
145 32526.017578125
148 31984.01171875
150 31611.271484375
152 31376.58984375
157 30829.021484375
158 30700.927734375
162 30067.134765625
164 29687.798828125
167 29212.0546875
169 28849.640625
171 28525.21875
178 27236.6796875
180 26971.4140625
182 26717.2265625
186 26311.779296875
187 26242.80859375
191 26011.40625
194 25770.27734375
196 25596.23828125
200 25326.26953125
201 25275.451171875
202 25205.806640625
203 25115.494140625
207 24651.447265625
209 24487.9375
211 24258.11328125
213 23990.787109375
215 23739.55078125
217 23524.62890625
219 23343.53515625
222 23157.150390625
223 23083.845703125
225 22912.080078125
227 22762.359375
228 22674.109375
230 22452.341796875
234 22060.330078125
236 21800.87109375
239 21396.51953125
240 21275.251953125
241 21131.916015625
247 20446.892578125
250 20219.43359375
252 20028.490234375
255 19845.26953125
257 19698.658203125
259 19529.275390625
264 19017.947265625
268 18674.134765625
270 18465.947265625
271 18374.83203125
272 18312.140625
274 18214.80078125
276 18131.4140625
278 18030.45703125
282 17885.4921875
284 17751.400390625
285 17681.443359375
287 17507.798828125
288 17415.29296875
290 17273.80859375
292 17164.921875
296 16892.578125
299 16736.96484375
302 16527.876953125
303 16448.890625
304 16390.486328125
305 16350.3837890625
308 16249.275390625
310 16166.7998046875
312 16104.2197265625
315 15996.8603515625
316 15941.744140625
317 15895.908203125
319 15817.3935546875
321 15703.357421875
322 15633.9833984375
325 15391.48828125
327 15263.361328125
328 15211.9951171875
330 15130.60546875
337 14885.16796875
338 14856.205078125
341 14746.1689453125
342 14724.5830078125
343 14698.095703125
344 14663.677734375
345 14640.3515625
346 14608.7890625
348 14530.4912109375
351 14431.1435546875
355 14342.984375
356 14321.2216796875
357 14304.169921875
359 14259.587890625
361 14192.552734375
363 14121.666015625
364 14098.552734375
365 14084.1826171875
368 14009.2265625
370 13971.505859375
372 13925.59375
373 13889.525390625
375 13804.58203125
378 13655.552734375
379 13609.076171875
381 13547.6708984375
383 13514.6806640625
384 13499.4443359375
385 13481.568359375
388 13419.88671875
389 13409.6845703125
390 13385.236328125
391 13370.9765625
392 13360.8017578125
395 13320.8583984375
399 13206.6494140625
402 13097.2109375
403 13082.587890625
404 13073.0068359375
405 13055.5166015625
407 13012.2333984375
408 12994.9716796875
410 12950.0400390625
415 12807.8916015625
417 12730.7880859375
419 12631.1787109375
420 12576.7646484375
421 12560.515625
423 12518.2373046875
426 12434.2431640625
427 12419.5068359375
429 12395.9140625
431 12369.880859375
433 12346.5009765625
436 12314.44921875
437 12309.4072265625
438 12307.8779296875
439 12300.5087890625
440 12289.9697265625
441 12286.6396484375
442 12284.134765625
443 12277.22265625
444 12268.609375
445 12261.9501953125
446 12246.2861328125
448 12208.54296875
449 12196.5400390625
450 12179.3759765625
451 12170.005859375
453 12139.20703125
454 12121.9677734375
455 12099.40234375
458 12015.1064453125
459 11987.2392578125
461 11941.2587890625
462 11914.458984375
463 11894.0400390625
465 11872.837890625
466 11863.796875
467 11851.36328125
469 11813.455078125
473 11754.943359375
474 11728.5087890625
476 11653.154296875
478 11613.07421875
482 11531.5234375
484 11485.7783203125
485 11472.080078125
486 11455.232421875
487 11434.1748046875
489 11365.9189453125
491 11296.103515625
492 11272.2783203125
493 11257.0400390625
494 11234.244140625
496 11198.4716796875
497 11187.0517578125
498 11178.228515625
499 11174.326171875
501 11161.7412109375
502 11157.3984375
503 11148.5703125
504 11128.78125
505 11115.5234375
506 11096.978515625
508 11068.28125
509 11057.44140625
510 11042.447265625
511 11031.6962890625
514 11005.2861328125
515 10996.5732421875
516 10991.103515625
517 10980.6005859375
518 10976.3525390625
519 10968.701171875
521 10948.79296875
524 10911.583984375
527 10890.435546875
528 10877.1162109375
529 10855.908203125
530 10839.9404296875
531 10828.29296875
532 10819.228515625
533 10813.51953125
534 10811.4951171875
536 10802.486328125
537 10793.82421875
539 10758.056640625
540 10749.0517578125
541 10746.91015625
542 10743.83984375
543 10741.408203125
544 10736.056640625
545 10725.787109375
547 10697.501953125
549 10660.865234375
551 10630.21875
553 10603.177734375
554 10591.3310546875
555 10571.71875
556 10562.5400390625
557 10557.5419921875
558 10555.978515625
560 10549.80078125
561 10542.912109375
563 10532.4970703125
565 10509.3076171875
567 10497.1640625
568 10495
570 10485.4833984375
571 10479.9033203125
572 10473.0576171875
575 10440.208984375
576 10427.45703125
578 10397.4765625
579 10391.470703125
580 10389.5234375
581 10384.5439453125
582 10381.5810546875
583 10379.4111328125
584 10374.9775390625
};
\addplot [semithick, blue043255]
table {%
0 81481.234375
1 81481.125
2 81480.671875
3 81435.234375
4 81318.0703125
6 80886.4453125
9 79920.125
13 78476.859375
14 78297.671875
15 78199.0078125
16 78071.8203125
18 77767.53125
19 77676.8203125
21 77532.546875
22 77417.2890625
23 77253.8515625
27 76304.9453125
28 76096.921875
32 75440.6875
35 75181.828125
38 74894.6484375
40 74778.3671875
41 74673.8515625
43 74383.28125
44 74272.3125
45 74181.109375
46 74073.953125
47 73934.2109375
50 73330.7734375
54 72694.5078125
56 72353.640625
57 72211.875
58 72132.4375
59 72074.828125
60 71995.6640625
66 71400.8203125
68 71052.53125
71 70420.9453125
74 70050.171875
75 69961.09375
76 69893.28125
82 69408.9609375
83 69305.3125
85 69148.78125
86 69065.3125
88 68922.265625
89 68830.0859375
90 68710.75
92 68437.625
94 68258.875
96 68046.640625
99 67725.078125
101 67573.9921875
103 67427.71875
105 67335.9453125
106 67304.578125
109 67178.9609375
110 67117.984375
111 67035.015625
113 66822.96875
116 66564.0078125
118 66342.0234375
120 66035.9453125
121 65906.1640625
122 65812.7890625
124 65658.40625
125 65607.0546875
126 65567.6953125
127 65510.66015625
128 65466.73828125
129 65396.50390625
130 65312.7421875
132 65190.72265625
134 65019.91015625
135 64958.68359375
137 64869.23828125
138 64807
139 64764.6640625
140 64740.73046875
143 64615.6875
144 64598.90234375
146 64577.30859375
147 64569.76171875
148 64553.66015625
149 64528.1796875
151 64487.96875
153 64432.265625
154 64389.58203125
155 64354.6875
156 64329.96875
157 64318.23046875
159 64278.6015625
160 64248.95703125
162 64201.578125
163 64174.21875
164 64157.39453125
167 64095.01953125
168 64078.8046875
170 64021.76171875
171 64001.74609375
174 63873.71484375
175 63846.8125
176 63797.08203125
177 63727.609375
178 63672.61328125
179 63605.91015625
180 63565.5703125
181 63542.74609375
182 63505.4375
183 63431.46484375
189 62854.72265625
191 62734.52734375
192 62666.91796875
194 62579.1171875
196 62414.6484375
197 62355.6328125
199 62170.3359375
203 61967.0390625
207 61645.72265625
208 61593.52734375
210 61519.80859375
212 61450.7265625
213 61427.92578125
215 61363.8515625
217 61322.44921875
218 61274.41015625
222 60947.42578125
224 60730.91015625
225 60601.828125
226 60504.75
229 60174.87109375
231 59980.0234375
233 59861.203125
235 59673.69921875
236 59609.89453125
239 59383.29296875
241 59278.38671875
242 59241.5
245 59040.6796875
247 58851.82421875
249 58661.0234375
250 58580.359375
251 58528.3203125
252 58495.75390625
254 58406.43359375
256 58301.2265625
260 58003.09375
263 57735.8671875
264 57608.41015625
267 57350.5234375
268 57287.73828125
269 57261.66796875
270 57231.04296875
272 57180.9296875
273 57151.09375
275 57081.453125
276 57064.1640625
278 57006.78515625
279 56968.4375
281 56920.30859375
282 56886.8125
283 56866.98046875
284 56843
285 56801.0546875
286 56712.21484375
288 56592.640625
289 56489.94921875
290 56413.30078125
291 56387.7734375
292 56372.1953125
293 56346.64453125
294 56326.91015625
295 56302.74609375
296 56287.5390625
297 56269.4140625
298 56254.9921875
300 56220.8671875
303 56138.87109375
304 56104.6015625
305 56076.7265625
306 56062.35546875
307 56044.8515625
308 56031.81640625
309 56007.83203125
310 55965.30859375
311 55894.375
313 55704.64453125
314 55620.44921875
315 55580.17578125
316 55555.90234375
317 55518.30078125
320 55369.875
321 55311.296875
322 55289.19140625
323 55278.74609375
324 55271.05859375
326 55226.546875
327 55216.6171875
328 55210.8203125
330 55189.32421875
331 55174.87109375
332 55164.3203125
333 55137.8125
334 55119.69140625
336 55078.234375
337 55070.90625
340 55035.65625
341 55026.56640625
342 54996.87890625
343 54983.05078125
344 54977.203125
345 54968.58984375
346 54944.52734375
348 54917.74609375
349 54904.34375
350 54879.7265625
351 54838.4453125
353 54797.609375
355 54775.21484375
356 54757.9140625
358 54695.98046875
359 54680.6484375
361 54621.2578125
363 54580.5546875
365 54553.8203125
366 54537.21484375
367 54516.6796875
369 54485.921875
370 54467.984375
371 54460.25390625
372 54451.1171875
374 54414.37890625
375 54399.66015625
376 54372.3828125
377 54334.13671875
378 54319.7734375
379 54289.55078125
380 54220.078125
381 54182.68359375
382 54154.62890625
383 54133.546875
385 54062.12890625
387 53981.6484375
388 53962.94140625
389 53953.609375
390 53948.953125
391 53938.4140625
392 53934.94140625
393 53929.1796875
395 53905.85546875
396 53891.21875
398 53859.12890625
399 53847.125
401 53812.359375
402 53803.1640625
404 53774.921875
405 53751.46875
406 53738.2265625
407 53729.65625
408 53719.3203125
409 53704.44140625
411 53652.671875
414 53540.9921875
416 53465.09375
418 53416.5703125
419 53390.921875
420 53374.3125
421 53346.72265625
422 53326.4609375
423 53314.1328125
426 53221.10546875
428 53127.5859375
429 53101.33203125
430 53085.16015625
431 53063.0859375
432 53027.21484375
433 52984.4375
434 52961.20703125
435 52957.703125
436 52950.828125
438 52877.08203125
439 52850.8359375
440 52840.9453125
441 52824.71875
444 52784.96484375
446 52745.84375
447 52711.63671875
451 52503.27734375
452 52465.91015625
453 52438.234375
454 52415.3671875
456 52314.21875
458 52217.5859375
459 52186.046875
461 52142.734375
464 52055.05078125
465 52019.3203125
466 51997.1484375
467 51971.16796875
468 51957.22265625
469 51934.94921875
470 51897.29296875
472 51844.7109375
473 51825.44921875
474 51812.76171875
475 51794.265625
476 51780.73828125
477 51755.73046875
478 51721.94140625
480 51614.8125
481 51578.625
484 51497.60546875
485 51481.73046875
487 51432.75390625
488 51396.10546875
490 51216.2265625
494 50935.5234375
496 50822.8203125
499 50668.87890625
502 50560.55859375
503 50536.32421875
504 50517.18359375
505 50507.12109375
506 50491.7734375
507 50486.20703125
508 50475.43359375
511 50418.7734375
514 50283.77734375
515 50246.109375
516 50216.56640625
517 50197.76171875
518 50182.6015625
519 50171.14453125
522 50131.90625
524 50108.953125
525 50084.75
526 50064.8671875
527 50049.19140625
528 50026.62890625
529 50008.1171875
530 49996.3984375
531 49990.03515625
532 49987.82421875
533 49985.1484375
534 49983.49609375
535 49981.359375
536 49974.35546875
537 49962.95703125
538 49953.72265625
539 49946.69921875
540 49944.41015625
542 49941.734375
543 49937.1171875
545 49934.84765625
546 49933.91015625
548 49928.96875
549 49924.125
550 49920.58203125
551 49909.875
552 49888.42578125
553 49872.4375
558 49804.72265625
559 49796.8671875
560 49791.765625
561 49789.1015625
562 49783.94921875
563 49776.0390625
564 49766.00390625
565 49753.265625
567 49719.19921875
568 49714.64453125
570 49708.453125
571 49708.4453125
573 49707.8828125
574 49704.6875
575 49702.71875
576 49693.37109375
577 49691.22265625
578 49688.0625
579 49679.83203125
580 49679.640625
581 49678.84375
582 49678.87109375
583 49678.58203125
584 49677.96484375
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_many_obstacles_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_many_obstacles_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.26\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.95, xmax=628.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROI Entropy (bits)},
ytick={0,10000,20000,30000},
ymin=4481.97151582431, ymax=23527.7461371317,
ytick style={color=black}
]
\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,22645.2032938935)
--(axis cs:0,22617.3622753029)
--(axis cs:1,22617.3102372104)
--(axis cs:2,22614.3180578832)
--(axis cs:3,22517.7799623023)
--(axis cs:4,22297.8365240292)
--(axis cs:5,22006.5503675289)
--(axis cs:6,21757.345024123)
--(axis cs:7,21485.7958913249)
--(axis cs:8,21209.5211843965)
--(axis cs:9,20915.7426117063)
--(axis cs:10,20750.9808524609)
--(axis cs:11,20585.8355848659)
--(axis cs:12,20507.7082390319)
--(axis cs:13,20455.8450103836)
--(axis cs:14,20405.7851204818)
--(axis cs:15,20365.5774066667)
--(axis cs:16,20317.9362453466)
--(axis cs:17,20252.8431465979)
--(axis cs:18,20148.8052029058)
--(axis cs:19,20059.9710763591)
--(axis cs:20,19948.3981725065)
--(axis cs:21,19831.973440233)
--(axis cs:22,19702.7371628835)
--(axis cs:23,19552.2577616684)
--(axis cs:24,19395.7326800328)
--(axis cs:25,19200.0839841745)
--(axis cs:26,18985.4221525655)
--(axis cs:27,18750.6699266974)
--(axis cs:28,18580.2537079573)
--(axis cs:29,18463.3578353106)
--(axis cs:30,18338.6847130545)
--(axis cs:31,18211.0325135333)
--(axis cs:32,18065.8542704485)
--(axis cs:33,17932.2536137381)
--(axis cs:34,17815.7663479984)
--(axis cs:35,17703.8798854366)
--(axis cs:36,17650.3397898478)
--(axis cs:37,17608.0175463519)
--(axis cs:38,17512.8896321186)
--(axis cs:39,17414.6333978424)
--(axis cs:40,17326.9352799447)
--(axis cs:41,17253.8492594058)
--(axis cs:42,17172.8797379153)
--(axis cs:43,17085.0245775543)
--(axis cs:44,16978.2210499525)
--(axis cs:45,16847.4452582065)
--(axis cs:46,16762.8317690719)
--(axis cs:47,16675.8898762928)
--(axis cs:48,16553.7843424582)
--(axis cs:49,16434.4580101662)
--(axis cs:50,16326.3229514085)
--(axis cs:51,16242.5592088498)
--(axis cs:52,16156.8099263516)
--(axis cs:53,16097.416049188)
--(axis cs:54,16043.374333381)
--(axis cs:55,15974.2321846939)
--(axis cs:56,15911.0424452995)
--(axis cs:57,15881.5121511739)
--(axis cs:58,15856.9390299165)
--(axis cs:59,15829.200853737)
--(axis cs:60,15790.0158817869)
--(axis cs:61,15764.6348971708)
--(axis cs:62,15730.919563467)
--(axis cs:63,15689.6107839274)
--(axis cs:64,15610.7729029939)
--(axis cs:65,15535.043629962)
--(axis cs:66,15442.9936336349)
--(axis cs:67,15337.4245397126)
--(axis cs:68,15235.3987573323)
--(axis cs:69,15126.1240748513)
--(axis cs:70,14985.2503934855)
--(axis cs:71,14867.5013152239)
--(axis cs:72,14743.6551867983)
--(axis cs:73,14659.0659734538)
--(axis cs:74,14595.7006016311)
--(axis cs:75,14546.4822391382)
--(axis cs:76,14503.1424005234)
--(axis cs:77,14469.067578137)
--(axis cs:78,14428.1309337716)
--(axis cs:79,14390.7682968298)
--(axis cs:80,14341.220493873)
--(axis cs:81,14314.3614598243)
--(axis cs:82,14279.6330038388)
--(axis cs:83,14253.1927694833)
--(axis cs:84,14229.5286650134)
--(axis cs:85,14217.658803135)
--(axis cs:86,14190.2168676225)
--(axis cs:87,14154.4229594212)
--(axis cs:88,14111.5059207222)
--(axis cs:89,14087.2206810789)
--(axis cs:90,14052.6959578869)
--(axis cs:91,14007.9861744274)
--(axis cs:92,13955.9193311002)
--(axis cs:93,13900.9643839406)
--(axis cs:94,13860.9927661195)
--(axis cs:95,13824.9014242843)
--(axis cs:96,13812.555845304)
--(axis cs:97,13787.7645867224)
--(axis cs:98,13728.9579988218)
--(axis cs:99,13677.1168132193)
--(axis cs:100,13621.2183146748)
--(axis cs:101,13579.2468163802)
--(axis cs:102,13546.3919664689)
--(axis cs:103,13507.9203912649)
--(axis cs:104,13438.3939548524)
--(axis cs:105,13362.1541761263)
--(axis cs:106,13326.5304247063)
--(axis cs:107,13291.2156678733)
--(axis cs:108,13267.4783982933)
--(axis cs:109,13232.6769841479)
--(axis cs:110,13218.3699250387)
--(axis cs:111,13162.250586775)
--(axis cs:112,13110.1522899218)
--(axis cs:113,13066.4045934369)
--(axis cs:114,13029.4090347325)
--(axis cs:115,12998.7569041)
--(axis cs:116,12952.3319698869)
--(axis cs:117,12926.7028481933)
--(axis cs:118,12905.0968611944)
--(axis cs:119,12880.4875201177)
--(axis cs:120,12842.0745573248)
--(axis cs:121,12810.9350468411)
--(axis cs:122,12785.3691820868)
--(axis cs:123,12744.8691485312)
--(axis cs:124,12690.5995795317)
--(axis cs:125,12623.3906121153)
--(axis cs:126,12550.5190605069)
--(axis cs:127,12436.0512534659)
--(axis cs:128,12337.652862712)
--(axis cs:129,12229.1660317052)
--(axis cs:130,12127.9211697881)
--(axis cs:131,12036.9252621165)
--(axis cs:132,11974.2228777442)
--(axis cs:133,11913.6664873173)
--(axis cs:134,11835.8265346236)
--(axis cs:135,11769.3197341959)
--(axis cs:136,11686.8837133001)
--(axis cs:137,11633.331403063)
--(axis cs:138,11589.2009256192)
--(axis cs:139,11551.0170204017)
--(axis cs:140,11517.9555729549)
--(axis cs:141,11487.9202758589)
--(axis cs:142,11442.9470150517)
--(axis cs:143,11403.2999929214)
--(axis cs:144,11382.2535942391)
--(axis cs:145,11352.0094784208)
--(axis cs:146,11336.1692540699)
--(axis cs:147,11326.5908627666)
--(axis cs:148,11309.1318478813)
--(axis cs:149,11271.5055706591)
--(axis cs:150,11222.3782765966)
--(axis cs:151,11166.8005012637)
--(axis cs:152,11123.6878387351)
--(axis cs:153,11092.6923984274)
--(axis cs:154,11069.9439417383)
--(axis cs:155,11049.9026107185)
--(axis cs:156,11028.7931849768)
--(axis cs:157,10983.7383357935)
--(axis cs:158,10948.5713939599)
--(axis cs:159,10933.4049489314)
--(axis cs:160,10897.0527086965)
--(axis cs:161,10837.510769519)
--(axis cs:162,10775.95442481)
--(axis cs:163,10707.8033682311)
--(axis cs:164,10638.7622689224)
--(axis cs:165,10595.1905514958)
--(axis cs:166,10571.8999486389)
--(axis cs:167,10562.6898113239)
--(axis cs:168,10544.3620421749)
--(axis cs:169,10523.6533353025)
--(axis cs:170,10494.9973679842)
--(axis cs:171,10472.4243291992)
--(axis cs:172,10456.0108387712)
--(axis cs:173,10439.6156795858)
--(axis cs:174,10429.6024901502)
--(axis cs:175,10424.0833557063)
--(axis cs:176,10405.0223598849)
--(axis cs:177,10388.8969623343)
--(axis cs:178,10365.0812216803)
--(axis cs:179,10351.3456208217)
--(axis cs:180,10337.6286979082)
--(axis cs:181,10332.1574442882)
--(axis cs:182,10317.0176222496)
--(axis cs:183,10295.9983052415)
--(axis cs:184,10272.2300497008)
--(axis cs:185,10242.9607477453)
--(axis cs:186,10210.928006345)
--(axis cs:187,10193.5331049053)
--(axis cs:188,10173.8573857899)
--(axis cs:189,10138.7127547543)
--(axis cs:190,10103.2563643536)
--(axis cs:191,10060.9701520305)
--(axis cs:192,10014.5576176303)
--(axis cs:193,9973.18214979001)
--(axis cs:194,9943.97732319091)
--(axis cs:195,9921.19787271805)
--(axis cs:196,9890.80848837354)
--(axis cs:197,9859.8786646251)
--(axis cs:198,9840.74098658503)
--(axis cs:199,9821.49008765374)
--(axis cs:200,9791.27546731458)
--(axis cs:201,9758.66774685998)
--(axis cs:202,9719.02740896731)
--(axis cs:203,9683.102298511)
--(axis cs:204,9658.95619397609)
--(axis cs:205,9647.72206304804)
--(axis cs:206,9633.45812430634)
--(axis cs:207,9621.00234327696)
--(axis cs:208,9602.20909180059)
--(axis cs:209,9581.38043870677)
--(axis cs:210,9553.63459937761)
--(axis cs:211,9531.15521632846)
--(axis cs:212,9493.01729599967)
--(axis cs:213,9438.85299506925)
--(axis cs:214,9391.3400935473)
--(axis cs:215,9345.71957652798)
--(axis cs:216,9296.47294039336)
--(axis cs:217,9261.89434265131)
--(axis cs:218,9230.86531775845)
--(axis cs:219,9211.10845204021)
--(axis cs:220,9188.64960696171)
--(axis cs:221,9166.12982452464)
--(axis cs:222,9144.33128292703)
--(axis cs:223,9114.99773221245)
--(axis cs:224,9087.73306699432)
--(axis cs:225,9071.04674640816)
--(axis cs:226,9046.55852944908)
--(axis cs:227,9034.05018773205)
--(axis cs:228,9028.5817320887)
--(axis cs:229,9021.45049157794)
--(axis cs:230,9002.30638691828)
--(axis cs:231,8984.70013395632)
--(axis cs:232,8974.49645980967)
--(axis cs:233,8968.55106744545)
--(axis cs:234,8950.18018496973)
--(axis cs:235,8928.53441317708)
--(axis cs:236,8911.17101828116)
--(axis cs:237,8879.20275649314)
--(axis cs:238,8834.1943505625)
--(axis cs:239,8770.6321796611)
--(axis cs:240,8716.07982296914)
--(axis cs:241,8664.66037783925)
--(axis cs:242,8628.0894286346)
--(axis cs:243,8603.91930879284)
--(axis cs:244,8561.50437215948)
--(axis cs:245,8526.77700945328)
--(axis cs:246,8491.15429756847)
--(axis cs:247,8462.31655466092)
--(axis cs:248,8437.72323227443)
--(axis cs:249,8418.9490980243)
--(axis cs:250,8409.44219158083)
--(axis cs:251,8399.46425937725)
--(axis cs:252,8386.11605006794)
--(axis cs:253,8370.65032932361)
--(axis cs:254,8349.56799217439)
--(axis cs:255,8330.91762733718)
--(axis cs:256,8305.27070100364)
--(axis cs:257,8277.71311910728)
--(axis cs:258,8259.54996235931)
--(axis cs:259,8233.46563971379)
--(axis cs:260,8197.93049434098)
--(axis cs:261,8186.15789329992)
--(axis cs:262,8170.21383058079)
--(axis cs:263,8165.21508358066)
--(axis cs:264,8160.79294411496)
--(axis cs:265,8147.6512106775)
--(axis cs:266,8125.3597333858)
--(axis cs:267,8091.49588797221)
--(axis cs:268,8064.25470110976)
--(axis cs:269,8044.78700883375)
--(axis cs:270,8032.00426635132)
--(axis cs:271,8020.31160007517)
--(axis cs:272,8017.10195581206)
--(axis cs:273,8008.83382924886)
--(axis cs:274,8001.32341503176)
--(axis cs:275,7987.58657303131)
--(axis cs:276,7983.36692794838)
--(axis cs:277,7973.42257758094)
--(axis cs:278,7968.94182083635)
--(axis cs:279,7957.50234403999)
--(axis cs:280,7953.07876490404)
--(axis cs:281,7945.15124864369)
--(axis cs:282,7943.41689530539)
--(axis cs:283,7939.63514064265)
--(axis cs:284,7938.42156175602)
--(axis cs:285,7936.56120189086)
--(axis cs:286,7927.64691266195)
--(axis cs:287,7916.81041888423)
--(axis cs:288,7913.06353184819)
--(axis cs:289,7900.43621503525)
--(axis cs:290,7863.03407581247)
--(axis cs:291,7833.29103497747)
--(axis cs:292,7808.69510413798)
--(axis cs:293,7778.4589552854)
--(axis cs:294,7765.30838766449)
--(axis cs:295,7754.02807737951)
--(axis cs:296,7747.68730057247)
--(axis cs:297,7746.05367801333)
--(axis cs:298,7744.07072806074)
--(axis cs:299,7736.72005477949)
--(axis cs:300,7724.62879866807)
--(axis cs:301,7712.51432853975)
--(axis cs:302,7702.46068721661)
--(axis cs:303,7688.90251975096)
--(axis cs:304,7675.56545970462)
--(axis cs:305,7672.54494167124)
--(axis cs:306,7661.4990502224)
--(axis cs:307,7637.48147543407)
--(axis cs:308,7620.82940529812)
--(axis cs:309,7597.08049026452)
--(axis cs:310,7589.651943077)
--(axis cs:311,7587.24558464242)
--(axis cs:312,7584.42237401082)
--(axis cs:313,7581.18411416611)
--(axis cs:314,7576.95255163526)
--(axis cs:315,7568.235973738)
--(axis cs:316,7565.41986561516)
--(axis cs:317,7548.53001982144)
--(axis cs:318,7541.78404793635)
--(axis cs:319,7537.81865640228)
--(axis cs:320,7536.23289849148)
--(axis cs:321,7531.53386612013)
--(axis cs:322,7531.36421089267)
--(axis cs:323,7530.24021276183)
--(axis cs:324,7529.55518279614)
--(axis cs:325,7529.55518279614)
--(axis cs:326,7529.55518279614)
--(axis cs:327,7529.01436155694)
--(axis cs:328,7528.11560652202)
--(axis cs:329,7526.48494235685)
--(axis cs:330,7520.46783204116)
--(axis cs:331,7503.19679558803)
--(axis cs:332,7481.66858173526)
--(axis cs:333,7455.58100709008)
--(axis cs:334,7433.49522395239)
--(axis cs:335,7408.07077997527)
--(axis cs:336,7379.2278494022)
--(axis cs:337,7346.16066660175)
--(axis cs:338,7317.28874376182)
--(axis cs:339,7310.23788320147)
--(axis cs:340,7303.74690389269)
--(axis cs:341,7293.81991985787)
--(axis cs:342,7289.2081439313)
--(axis cs:343,7283.16781850327)
--(axis cs:344,7280.49194654866)
--(axis cs:345,7274.09996430848)
--(axis cs:346,7272.59506432712)
--(axis cs:347,7272.37011399828)
--(axis cs:348,7267.00852771951)
--(axis cs:349,7265.13793087243)
--(axis cs:350,7263.42859117772)
--(axis cs:351,7262.80679518433)
--(axis cs:352,7262.67633224383)
--(axis cs:353,7262.60117246437)
--(axis cs:354,7261.00105268323)
--(axis cs:355,7256.60156649313)
--(axis cs:356,7248.30806966925)
--(axis cs:357,7245.15553746967)
--(axis cs:358,7238.71372489014)
--(axis cs:359,7236.56135058864)
--(axis cs:360,7235.45128401312)
--(axis cs:361,7234.60936608105)
--(axis cs:362,7233.55826670046)
--(axis cs:363,7229.4960338718)
--(axis cs:364,7220.2855547216)
--(axis cs:365,7206.29285845383)
--(axis cs:366,7200.59079879791)
--(axis cs:367,7195.30464459597)
--(axis cs:368,7187.55909659782)
--(axis cs:369,7181.22929831554)
--(axis cs:370,7178.15951529844)
--(axis cs:371,7173.72904013087)
--(axis cs:372,7161.69504243745)
--(axis cs:373,7146.13159213576)
--(axis cs:374,7134.260187696)
--(axis cs:375,7124.63034641999)
--(axis cs:376,7119.83415296297)
--(axis cs:377,7111.18697332295)
--(axis cs:378,7095.59774431327)
--(axis cs:379,7077.04898524299)
--(axis cs:380,7062.77776878808)
--(axis cs:381,7045.42733389395)
--(axis cs:382,7017.82156391308)
--(axis cs:383,6992.07982336845)
--(axis cs:384,6980.12522456512)
--(axis cs:385,6940.16848823802)
--(axis cs:386,6927.48079927386)
--(axis cs:387,6915.08976274208)
--(axis cs:388,6903.50036273861)
--(axis cs:389,6893.56870311122)
--(axis cs:390,6889.07033068209)
--(axis cs:391,6887.00349319919)
--(axis cs:392,6886.18068115993)
--(axis cs:393,6879.72337560793)
--(axis cs:394,6872.38947480881)
--(axis cs:395,6867.80075779515)
--(axis cs:396,6859.4779183292)
--(axis cs:397,6848.5292975002)
--(axis cs:398,6842.76582793341)
--(axis cs:399,6829.02525380399)
--(axis cs:400,6816.92048881094)
--(axis cs:401,6802.71843271708)
--(axis cs:402,6785.56305659087)
--(axis cs:403,6769.95700683485)
--(axis cs:404,6758.45438890935)
--(axis cs:405,6754.65021916352)
--(axis cs:406,6753.01773768887)
--(axis cs:407,6749.46758477712)
--(axis cs:408,6741.9931743728)
--(axis cs:409,6730.85714810475)
--(axis cs:410,6721.72212433871)
--(axis cs:411,6716.49913772787)
--(axis cs:412,6702.12843187352)
--(axis cs:413,6686.40475167421)
--(axis cs:414,6674.792285073)
--(axis cs:415,6658.28368431465)
--(axis cs:416,6651.53178562783)
--(axis cs:417,6647.60717520142)
--(axis cs:418,6638.85624228919)
--(axis cs:419,6630.44080230157)
--(axis cs:420,6624.53083461359)
--(axis cs:421,6614.24857777361)
--(axis cs:422,6608.39370993869)
--(axis cs:423,6605.09068223201)
--(axis cs:424,6601.88514103998)
--(axis cs:425,6597.55400440386)
--(axis cs:426,6593.68085925315)
--(axis cs:427,6592.10658392518)
--(axis cs:428,6590.90161715042)
--(axis cs:429,6583.0379930388)
--(axis cs:430,6576.33026991778)
--(axis cs:431,6562.70186864973)
--(axis cs:432,6550.61209340365)
--(axis cs:433,6540.40565855677)
--(axis cs:434,6528.6311966071)
--(axis cs:435,6516.7265507718)
--(axis cs:436,6502.32551427472)
--(axis cs:437,6482.25811770424)
--(axis cs:438,6456.30516811855)
--(axis cs:439,6438.52060314923)
--(axis cs:440,6422.7843698231)
--(axis cs:441,6420.37261546675)
--(axis cs:442,6418.40793152925)
--(axis cs:443,6410.12537810023)
--(axis cs:444,6404.13008206515)
--(axis cs:445,6400.76434786267)
--(axis cs:446,6395.60425396068)
--(axis cs:447,6393.01874437462)
--(axis cs:448,6391.46516815944)
--(axis cs:449,6389.60819085328)
--(axis cs:450,6372.96078449521)
--(axis cs:451,6365.91945050743)
--(axis cs:452,6348.30745059033)
--(axis cs:453,6339.64253337823)
--(axis cs:454,6331.9394734697)
--(axis cs:455,6323.27302196584)
--(axis cs:456,6317.52239295948)
--(axis cs:457,6314.68140037837)
--(axis cs:458,6311.315026482)
--(axis cs:459,6310.81904878984)
--(axis cs:460,6309.27038237388)
--(axis cs:461,6308.36949640956)
--(axis cs:462,6307.70696216698)
--(axis cs:463,6307.23954146658)
--(axis cs:464,6306.25584474396)
--(axis cs:465,6305.49928352023)
--(axis cs:466,6295.34579114551)
--(axis cs:467,6275.10233640715)
--(axis cs:468,6257.13412200256)
--(axis cs:469,6238.14786721263)
--(axis cs:470,6227.4817144969)
--(axis cs:471,6223.09030181595)
--(axis cs:472,6219.19405538445)
--(axis cs:473,6215.78755404013)
--(axis cs:474,6212.58427478954)
--(axis cs:475,6208.75205419091)
--(axis cs:476,6205.63564599428)
--(axis cs:477,6203.54215016863)
--(axis cs:478,6202.8565668915)
--(axis cs:479,6200.5825819779)
--(axis cs:480,6199.34140637351)
--(axis cs:481,6198.28503421965)
--(axis cs:482,6192.72780600304)
--(axis cs:483,6192.67282284458)
--(axis cs:484,6192.60736262997)
--(axis cs:485,6186.22656220371)
--(axis cs:486,6180.5136819326)
--(axis cs:487,6180.2580499216)
--(axis cs:488,6178.25853193908)
--(axis cs:489,6177.8561983461)
--(axis cs:490,6176.0124493467)
--(axis cs:491,6174.62442200349)
--(axis cs:492,6172.66222999216)
--(axis cs:493,6163.22919048076)
--(axis cs:494,6157.74520719722)
--(axis cs:495,6147.9679156638)
--(axis cs:496,6138.63508557679)
--(axis cs:497,6131.17861756567)
--(axis cs:498,6119.63812175746)
--(axis cs:499,6099.79993228473)
--(axis cs:500,6083.19752318395)
--(axis cs:501,6076.41378547371)
--(axis cs:502,6072.09065043481)
--(axis cs:503,6071.49335529855)
--(axis cs:504,6070.99653440465)
--(axis cs:505,6069.96865908195)
--(axis cs:506,6062.63177514563)
--(axis cs:507,6062.16331261017)
--(axis cs:508,6061.78025518463)
--(axis cs:509,6060.18593847977)
--(axis cs:510,6046.21184612293)
--(axis cs:511,6029.78820305514)
--(axis cs:512,6016.38478997881)
--(axis cs:513,5997.1224350353)
--(axis cs:514,5977.88722545692)
--(axis cs:515,5965.04007363457)
--(axis cs:516,5959.2781991003)
--(axis cs:517,5958.5241812864)
--(axis cs:518,5955.97241153236)
--(axis cs:519,5953.01628278491)
--(axis cs:520,5946.50027003902)
--(axis cs:521,5941.83676461839)
--(axis cs:522,5926.94819680125)
--(axis cs:523,5914.45050215756)
--(axis cs:524,5896.36285680722)
--(axis cs:525,5885.43940898678)
--(axis cs:526,5879.13497430353)
--(axis cs:527,5876.0363204377)
--(axis cs:528,5871.03124703814)
--(axis cs:529,5867.7856012694)
--(axis cs:530,5865.60890028496)
--(axis cs:531,5864.13802252751)
--(axis cs:532,5863.37171334997)
--(axis cs:533,5860.03711643083)
--(axis cs:534,5859.42117420698)
--(axis cs:535,5858.99162993657)
--(axis cs:536,5858.98930247313)
--(axis cs:537,5856.58401694845)
--(axis cs:538,5851.89117778828)
--(axis cs:539,5848.30091744602)
--(axis cs:540,5847.94755349725)
--(axis cs:541,5846.04844204651)
--(axis cs:542,5843.3639388312)
--(axis cs:543,5842.23993903606)
--(axis cs:544,5842.23993903606)
--(axis cs:545,5841.12558231409)
--(axis cs:546,5838.93248008794)
--(axis cs:547,5836.31787198175)
--(axis cs:548,5831.31167365902)
--(axis cs:549,5820.88470059526)
--(axis cs:550,5806.94361976665)
--(axis cs:551,5792.60132914472)
--(axis cs:552,5779.44128670674)
--(axis cs:553,5773.37005013782)
--(axis cs:554,5763.17021231187)
--(axis cs:555,5752.00003945446)
--(axis cs:556,5748.97597107843)
--(axis cs:557,5743.71755791955)
--(axis cs:558,5743.05501525151)
--(axis cs:559,5742.72268349351)
--(axis cs:560,5742.58474945357)
--(axis cs:561,5742.34099299427)
--(axis cs:562,5739.45418251158)
--(axis cs:563,5732.84351732013)
--(axis cs:564,5732.84351732013)
--(axis cs:565,5732.84351732013)
--(axis cs:566,5732.23683030684)
--(axis cs:567,5732.05505788956)
--(axis cs:568,5730.65473549228)
--(axis cs:569,5729.31644638573)
--(axis cs:570,5727.58107313894)
--(axis cs:571,5726.90853380704)
--(axis cs:572,5725.46309734708)
--(axis cs:573,5718.86294988254)
--(axis cs:574,5713.2216484)
--(axis cs:575,5708.89379031095)
--(axis cs:576,5706.14774654437)
--(axis cs:577,5702.3679640401)
--(axis cs:578,5701.8645564036)
--(axis cs:579,5701.82540026081)
--(axis cs:580,5699.67021695824)
--(axis cs:581,5699.12487957718)
--(axis cs:582,5697.56222226185)
--(axis cs:583,5695.62427372397)
--(axis cs:584,5695.58275869054)
--(axis cs:585,5695.36006436173)
--(axis cs:586,5694.06991568768)
--(axis cs:587,5693.71445223148)
--(axis cs:588,5687.64100765088)
--(axis cs:589,5683.59064328877)
--(axis cs:590,5683.59064328877)
--(axis cs:591,5683.56517913146)
--(axis cs:592,5683.48828162489)
--(axis cs:593,5680.50002549989)
--(axis cs:594,5679.20421010123)
--(axis cs:595,5675.60716742702)
--(axis cs:596,5675.26241690813)
--(axis cs:597,5675.26241690813)
--(axis cs:598,5675.26241690813)
--(axis cs:599,5675.26241690813)
--(axis cs:599,6071.18443019009)
--(axis cs:599,6071.18443019009)
--(axis cs:598,6071.18443019009)
--(axis cs:597,6071.18443019009)
--(axis cs:596,6071.18443019009)
--(axis cs:595,6072.04594362209)
--(axis cs:594,6085.3816576443)
--(axis cs:593,6093.10788465636)
--(axis cs:592,6095.17703645547)
--(axis cs:591,6095.24439118104)
--(axis cs:590,6095.27975291659)
--(axis cs:589,6095.27975291659)
--(axis cs:588,6098.26189413483)
--(axis cs:587,6100.51120346048)
--(axis cs:586,6100.75946489268)
--(axis cs:585,6101.49840383023)
--(axis cs:584,6101.69877032732)
--(axis cs:583,6101.72624245907)
--(axis cs:582,6103.13120686761)
--(axis cs:581,6104.34680011032)
--(axis cs:580,6104.79755647926)
--(axis cs:579,6106.87918958294)
--(axis cs:578,6106.90902060533)
--(axis cs:577,6107.29344779026)
--(axis cs:576,6109.43477298688)
--(axis cs:575,6111.86374317119)
--(axis cs:574,6115.64874780535)
--(axis cs:573,6122.18727333175)
--(axis cs:572,6130.39871905917)
--(axis cs:571,6132.13094721975)
--(axis cs:570,6132.76567630302)
--(axis cs:569,6134.16751008749)
--(axis cs:568,6135.61737667289)
--(axis cs:567,6137.06401298098)
--(axis cs:566,6137.20729636726)
--(axis cs:565,6137.60953792541)
--(axis cs:564,6137.60953792541)
--(axis cs:563,6137.60953792541)
--(axis cs:562,6141.18072262235)
--(axis cs:561,6146.03665767538)
--(axis cs:560,6146.23388893929)
--(axis cs:559,6146.35788291274)
--(axis cs:558,6146.62355617706)
--(axis cs:557,6147.21471049563)
--(axis cs:556,6151.88186932336)
--(axis cs:555,6154.58659559018)
--(axis cs:554,6165.97892273277)
--(axis cs:553,6177.16133937111)
--(axis cs:552,6185.63704755666)
--(axis cs:551,6203.59858714992)
--(axis cs:550,6223.84049016638)
--(axis cs:549,6245.63364482885)
--(axis cs:548,6262.55530457758)
--(axis cs:547,6273.0283194245)
--(axis cs:546,6278.2344423451)
--(axis cs:545,6281.29880384662)
--(axis cs:544,6282.14147837465)
--(axis cs:543,6282.14147837465)
--(axis cs:542,6282.81484186076)
--(axis cs:541,6285.83492848921)
--(axis cs:540,6287.4210988465)
--(axis cs:539,6287.61830688434)
--(axis cs:538,6289.76493270279)
--(axis cs:537,6294.68265436852)
--(axis cs:536,6297.89567241526)
--(axis cs:535,6297.90143646968)
--(axis cs:534,6298.29053059213)
--(axis cs:533,6298.61313468525)
--(axis cs:532,6306.49100986432)
--(axis cs:531,6307.86978997249)
--(axis cs:530,6312.49524313022)
--(axis cs:529,6318.05263812793)
--(axis cs:528,6321.26681378775)
--(axis cs:527,6326.33665668283)
--(axis cs:526,6331.45731085272)
--(axis cs:525,6344.65734045519)
--(axis cs:524,6372.04813649635)
--(axis cs:523,6446.54810275316)
--(axis cs:522,6518.77557552018)
--(axis cs:521,6580.56181239054)
--(axis cs:520,6620.71757315294)
--(axis cs:519,6652.84420828652)
--(axis cs:518,6674.99257172657)
--(axis cs:517,6685.02904136985)
--(axis cs:516,6685.94710781935)
--(axis cs:515,6690.57257982525)
--(axis cs:514,6701.3494514404)
--(axis cs:513,6718.45652701827)
--(axis cs:512,6735.76804205244)
--(axis cs:511,6747.59446993593)
--(axis cs:510,6763.34667787261)
--(axis cs:509,6774.73921498005)
--(axis cs:508,6776.34648867698)
--(axis cs:507,6776.70038716662)
--(axis cs:506,6777.54561045705)
--(axis cs:505,6789.88311268144)
--(axis cs:504,6790.9629382516)
--(axis cs:503,6791.45649124163)
--(axis cs:502,6792.01600414108)
--(axis cs:501,6796.51806441468)
--(axis cs:500,6806.34565482945)
--(axis cs:499,6819.0332150367)
--(axis cs:498,6834.79142623361)
--(axis cs:497,6844.43822116201)
--(axis cs:496,6851.25735303928)
--(axis cs:495,6860.41503634513)
--(axis cs:494,6871.73686590546)
--(axis cs:493,6877.3785104121)
--(axis cs:492,6882.9325663248)
--(axis cs:491,6884.17238324205)
--(axis cs:490,6885.07383692562)
--(axis cs:489,6886.28365935479)
--(axis cs:488,6886.55738602967)
--(axis cs:487,6887.84281503376)
--(axis cs:486,6888.07916125936)
--(axis cs:485,6891.78571458201)
--(axis cs:484,6897.28584328521)
--(axis cs:483,6897.35382336078)
--(axis cs:482,6897.40186754607)
--(axis cs:481,6903.26986254374)
--(axis cs:480,6904.16459251042)
--(axis cs:479,6905.09773331228)
--(axis cs:478,6906.63122607725)
--(axis cs:477,6907.1398392287)
--(axis cs:476,6908.81573514411)
--(axis cs:475,6911.65252170195)
--(axis cs:474,6915.15707565689)
--(axis cs:473,6917.95219205362)
--(axis cs:472,6921.54757407984)
--(axis cs:471,6925.83506090726)
--(axis cs:470,6929.78621240042)
--(axis cs:469,6941.82611437219)
--(axis cs:468,6957.37878257333)
--(axis cs:467,6966.72592810178)
--(axis cs:466,6977.56785282771)
--(axis cs:465,6986.87634426995)
--(axis cs:464,6987.69972166229)
--(axis cs:463,6988.92194011824)
--(axis cs:462,6989.3383782348)
--(axis cs:461,6989.77482557705)
--(axis cs:460,6990.36710367522)
--(axis cs:459,6991.5087971923)
--(axis cs:458,6991.9318345671)
--(axis cs:457,6994.7823273002)
--(axis cs:456,6997.4762817057)
--(axis cs:455,7003.86223194041)
--(axis cs:454,7012.4687296553)
--(axis cs:453,7019.76797164409)
--(axis cs:452,7028.3342904811)
--(axis cs:451,7042.60029000596)
--(axis cs:450,7050.01236003604)
--(axis cs:449,7062.1170463119)
--(axis cs:448,7064.07591722003)
--(axis cs:447,7065.70391187538)
--(axis cs:446,7067.15704626254)
--(axis cs:445,7070.21891106591)
--(axis cs:444,7072.32492630538)
--(axis cs:443,7076.21481442209)
--(axis cs:442,7082.43895742165)
--(axis cs:441,7084.8485759395)
--(axis cs:440,7087.91575573493)
--(axis cs:439,7107.95770321238)
--(axis cs:438,7131.2138748502)
--(axis cs:437,7172.70665629129)
--(axis cs:436,7213.73105659582)
--(axis cs:435,7247.51389286659)
--(axis cs:434,7279.18569792415)
--(axis cs:433,7311.33987715751)
--(axis cs:432,7323.75586139545)
--(axis cs:431,7333.86921114938)
--(axis cs:430,7345.39315363133)
--(axis cs:429,7350.59998129156)
--(axis cs:428,7359.63758485851)
--(axis cs:427,7360.60442332928)
--(axis cs:426,7361.98264521114)
--(axis cs:425,7365.16739626578)
--(axis cs:424,7368.73811509841)
--(axis cs:423,7371.06417267871)
--(axis cs:422,7373.73414999435)
--(axis cs:421,7378.39065213711)
--(axis cs:420,7386.35169886855)
--(axis cs:419,7391.92457158236)
--(axis cs:418,7397.3090060367)
--(axis cs:417,7407.06044477626)
--(axis cs:416,7409.62760332306)
--(axis cs:415,7426.38191278356)
--(axis cs:414,7483.82839015021)
--(axis cs:413,7523.58673828115)
--(axis cs:412,7578.80083709969)
--(axis cs:411,7605.67148169177)
--(axis cs:410,7609.22618760325)
--(axis cs:409,7615.84388426132)
--(axis cs:408,7627.50424471202)
--(axis cs:407,7634.22716968716)
--(axis cs:406,7637.46042916381)
--(axis cs:405,7639.20894657309)
--(axis cs:404,7642.00794367994)
--(axis cs:403,7650.31587262944)
--(axis cs:402,7661.72949363235)
--(axis cs:401,7674.59253268471)
--(axis cs:400,7686.68239902388)
--(axis cs:399,7698.89069206654)
--(axis cs:398,7713.52714081659)
--(axis cs:397,7718.54729290159)
--(axis cs:396,7725.69974629134)
--(axis cs:395,7731.25902178075)
--(axis cs:394,7734.3815910394)
--(axis cs:393,7739.50862774028)
--(axis cs:392,7744.46636125078)
--(axis cs:391,7745.13671327403)
--(axis cs:390,7746.74042545631)
--(axis cs:389,7749.97210325038)
--(axis cs:388,7756.7414062346)
--(axis cs:387,7764.95543815077)
--(axis cs:386,7774.45195742257)
--(axis cs:385,7793.3486713602)
--(axis cs:384,7936.31548414024)
--(axis cs:383,7946.15803935476)
--(axis cs:382,7968.11084401103)
--(axis cs:381,7992.02181510158)
--(axis cs:380,8007.39578031906)
--(axis cs:379,8022.25653931058)
--(axis cs:378,8037.66523001709)
--(axis cs:377,8050.6553118333)
--(axis cs:376,8057.2194184656)
--(axis cs:375,8060.70098728537)
--(axis cs:374,8068.2767124156)
--(axis cs:373,8077.4770853196)
--(axis cs:372,8090.94795421434)
--(axis cs:371,8101.58541299413)
--(axis cs:370,8105.74994340692)
--(axis cs:369,8111.05292824696)
--(axis cs:368,8120.63258867003)
--(axis cs:367,8129.3436533951)
--(axis cs:366,8134.71821347888)
--(axis cs:365,8140.52508239439)
--(axis cs:364,8153.52820085875)
--(axis cs:363,8162.7070911282)
--(axis cs:362,8167.10851622365)
--(axis cs:361,8168.06139284752)
--(axis cs:360,8168.82452513867)
--(axis cs:359,8169.82404282654)
--(axis cs:358,8173.29094865897)
--(axis cs:357,8185.47469411515)
--(axis cs:356,8189.49696660307)
--(axis cs:355,8215.46470024794)
--(axis cs:354,8223.95444396855)
--(axis cs:353,8225.09699996867)
--(axis cs:352,8225.14718896153)
--(axis cs:351,8225.27858427995)
--(axis cs:350,8225.82838426871)
--(axis cs:349,8227.19856466328)
--(axis cs:348,8228.57747953495)
--(axis cs:347,8232.20801100172)
--(axis cs:346,8232.36684973538)
--(axis cs:345,8233.37192464241)
--(axis cs:344,8237.53002610758)
--(axis cs:343,8239.3459231262)
--(axis cs:342,8248.22300841245)
--(axis cs:341,8253.59867668231)
--(axis cs:340,8276.42057657606)
--(axis cs:339,8284.15309057085)
--(axis cs:338,8291.07111951943)
--(axis cs:337,8318.92910739379)
--(axis cs:336,8352.98580852191)
--(axis cs:335,8390.96270216759)
--(axis cs:334,8425.81734580207)
--(axis cs:333,8458.87720998582)
--(axis cs:332,8498.13736134509)
--(axis cs:331,8536.83717483608)
--(axis cs:330,8569.4013783383)
--(axis cs:329,8580.70799849137)
--(axis cs:328,8582.48344481726)
--(axis cs:327,8583.39586444752)
--(axis cs:326,8583.85057892261)
--(axis cs:325,8583.85057892261)
--(axis cs:324,8583.85057892261)
--(axis cs:323,8584.33191335424)
--(axis cs:322,8585.12400060287)
--(axis cs:321,8585.24389615666)
--(axis cs:320,8588.58853007995)
--(axis cs:319,8589.72438210219)
--(axis cs:318,8592.59667192972)
--(axis cs:317,8597.54629156249)
--(axis cs:316,8610.33278505448)
--(axis cs:315,8612.50202849415)
--(axis cs:314,8618.32737302992)
--(axis cs:313,8623.41793661513)
--(axis cs:312,8631.11822308739)
--(axis cs:311,8635.22149125043)
--(axis cs:310,8638.72633538282)
--(axis cs:309,8644.14209623102)
--(axis cs:308,8661.12713767063)
--(axis cs:307,8673.00248103915)
--(axis cs:306,8691.63627343831)
--(axis cs:305,8700.28346234661)
--(axis cs:304,8702.84497556324)
--(axis cs:303,8713.63689152136)
--(axis cs:302,8724.90740709142)
--(axis cs:301,8733.29196331293)
--(axis cs:300,8743.97660032747)
--(axis cs:299,8754.78399097943)
--(axis cs:298,8763.67717930534)
--(axis cs:297,8765.08506361614)
--(axis cs:296,8766.58676471771)
--(axis cs:295,8771.83994717406)
--(axis cs:294,8780.2386965989)
--(axis cs:293,8790.25756257174)
--(axis cs:292,8811.30636070577)
--(axis cs:291,8829.22507830378)
--(axis cs:290,8851.56497552681)
--(axis cs:289,8881.48789210761)
--(axis cs:288,8891.48710989288)
--(axis cs:287,8894.64403145059)
--(axis cs:286,8903.21846122198)
--(axis cs:285,8911.46586284128)
--(axis cs:284,8916.01593824399)
--(axis cs:283,8920.22528067431)
--(axis cs:282,8933.05038985086)
--(axis cs:281,8934.82691820898)
--(axis cs:280,8940.96908665846)
--(axis cs:279,8944.00853765644)
--(axis cs:278,8952.48179802526)
--(axis cs:277,8956.09493078959)
--(axis cs:276,8963.80627238645)
--(axis cs:275,8967.33572049548)
--(axis cs:274,8978.24878083878)
--(axis cs:273,8984.44518860829)
--(axis cs:272,8991.27778749151)
--(axis cs:271,8993.8386510409)
--(axis cs:270,9002.19955619332)
--(axis cs:269,9012.54265076446)
--(axis cs:268,9028.27285190363)
--(axis cs:267,9049.83949149208)
--(axis cs:266,9075.2332493151)
--(axis cs:265,9093.82939758143)
--(axis cs:264,9106.34970376451)
--(axis cs:263,9110.36652914255)
--(axis cs:262,9115.26308069153)
--(axis cs:261,9129.34580368669)
--(axis cs:260,9142.07480699831)
--(axis cs:259,9181.66947468353)
--(axis cs:258,9207.31136576569)
--(axis cs:257,9232.42387866058)
--(axis cs:256,9260.23181015707)
--(axis cs:255,9285.60594967175)
--(axis cs:254,9308.63966686579)
--(axis cs:253,9338.0594223505)
--(axis cs:252,9354.55861511063)
--(axis cs:251,9369.2266585915)
--(axis cs:250,9381.07985082989)
--(axis cs:249,9391.06387630606)
--(axis cs:248,9408.59087207825)
--(axis cs:247,9433.56576955783)
--(axis cs:246,9461.26276437349)
--(axis cs:245,9502.07064679672)
--(axis cs:244,9546.64636723784)
--(axis cs:243,9592.29888317145)
--(axis cs:242,9614.45667906629)
--(axis cs:241,9644.2168543036)
--(axis cs:240,9702.07858941926)
--(axis cs:239,9767.9847985755)
--(axis cs:238,9850.64130791964)
--(axis cs:237,9914.83672453365)
--(axis cs:236,9959.00915750009)
--(axis cs:235,9986.33633180059)
--(axis cs:234,10024.1130627981)
--(axis cs:233,10061.3486953894)
--(axis cs:232,10072.4837996769)
--(axis cs:231,10085.7744056642)
--(axis cs:230,10108.7675528139)
--(axis cs:229,10135.2487271721)
--(axis cs:228,10148.0231088711)
--(axis cs:227,10152.6321504376)
--(axis cs:226,10162.8873410866)
--(axis cs:225,10183.9489985695)
--(axis cs:224,10200.0690395905)
--(axis cs:223,10221.2865172295)
--(axis cs:222,10246.9609185239)
--(axis cs:221,10268.3569221271)
--(axis cs:220,10295.8784343329)
--(axis cs:219,10324.5045501919)
--(axis cs:218,10346.3442944067)
--(axis cs:217,10376.692989938)
--(axis cs:216,10411.0218280218)
--(axis cs:215,10454.5812744765)
--(axis cs:214,10517.4062792206)
--(axis cs:213,10594.0222141941)
--(axis cs:212,10670.644464603)
--(axis cs:211,10728.6435420421)
--(axis cs:210,10768.5286260688)
--(axis cs:209,10807.4516622977)
--(axis cs:208,10835.7068540699)
--(axis cs:207,10859.5715964552)
--(axis cs:206,10874.9793059392)
--(axis cs:205,10889.2830987823)
--(axis cs:204,10898.4181782337)
--(axis cs:203,10921.5093783863)
--(axis cs:202,10954.6214470595)
--(axis cs:201,10993.8413212204)
--(axis cs:200,11025.5939523283)
--(axis cs:199,11051.4750351141)
--(axis cs:198,11067.5861618525)
--(axis cs:197,11085.0658108213)
--(axis cs:196,11109.7375495729)
--(axis cs:195,11135.7489046257)
--(axis cs:194,11156.51409701)
--(axis cs:193,11191.8858608127)
--(axis cs:192,11239.5425497804)
--(axis cs:191,11293.8219099115)
--(axis cs:190,11335.9697796196)
--(axis cs:189,11376.7781074109)
--(axis cs:188,11423.0354015985)
--(axis cs:187,11451.7482148492)
--(axis cs:186,11477.7963937666)
--(axis cs:185,11513.930365536)
--(axis cs:184,11556.0555948304)
--(axis cs:183,11588.6444123924)
--(axis cs:182,11614.1940127951)
--(axis cs:181,11626.0478431002)
--(axis cs:180,11631.1164192793)
--(axis cs:179,11651.8548535087)
--(axis cs:178,11664.9144535429)
--(axis cs:177,11683.5323066389)
--(axis cs:176,11696.6432372133)
--(axis cs:175,11713.8332877089)
--(axis cs:174,11717.9279925507)
--(axis cs:173,11727.5403611508)
--(axis cs:172,11745.5977689297)
--(axis cs:171,11759.830204841)
--(axis cs:170,11782.1604863685)
--(axis cs:169,11811.9102110144)
--(axis cs:168,11842.0564148564)
--(axis cs:167,11867.7603142341)
--(axis cs:166,11879.0547807138)
--(axis cs:165,11906.547241473)
--(axis cs:164,11949.2356384436)
--(axis cs:163,12008.9439810993)
--(axis cs:162,12062.6725980694)
--(axis cs:161,12116.3151930926)
--(axis cs:160,12173.1322801428)
--(axis cs:159,12210.4733992829)
--(axis cs:158,12221.829275683)
--(axis cs:157,12245.5484248092)
--(axis cs:156,12276.1894461616)
--(axis cs:155,12290.1866749957)
--(axis cs:154,12301.3320069224)
--(axis cs:153,12312.8064855011)
--(axis cs:152,12332.4469268899)
--(axis cs:151,12368.3010612363)
--(axis cs:150,12416.1641341176)
--(axis cs:149,12456.5113099212)
--(axis cs:148,12498.0168686366)
--(axis cs:147,12515.8305937066)
--(axis cs:146,12532.1422693676)
--(axis cs:145,12555.5678095256)
--(axis cs:144,12587.066439243)
--(axis cs:143,12611.7220494893)
--(axis cs:142,12647.518526243)
--(axis cs:141,12690.9290544983)
--(axis cs:140,12722.257596688)
--(axis cs:139,12759.2435822768)
--(axis cs:138,12802.5613511665)
--(axis cs:137,12858.5501538566)
--(axis cs:136,12920.9416215213)
--(axis cs:135,13011.5173193755)
--(axis cs:134,13083.9919642604)
--(axis cs:133,13171.0444501827)
--(axis cs:132,13233.1575631041)
--(axis cs:131,13288.3836106514)
--(axis cs:130,13358.8627308816)
--(axis cs:129,13438.8894928484)
--(axis cs:128,13533.6807031362)
--(axis cs:127,13641.3142599269)
--(axis cs:126,13739.3439417252)
--(axis cs:125,13805.3492037329)
--(axis cs:124,13878.5651805129)
--(axis cs:123,13942.9916215581)
--(axis cs:122,14005.7859518417)
--(axis cs:121,14032.7217611946)
--(axis cs:120,14055.2680766038)
--(axis cs:119,14087.2217432752)
--(axis cs:118,14115.0881276448)
--(axis cs:117,14137.6681060478)
--(axis cs:116,14160.6023214078)
--(axis cs:115,14211.0953559446)
--(axis cs:114,14239.2135936157)
--(axis cs:113,14268.5827112506)
--(axis cs:112,14319.3677993639)
--(axis cs:111,14368.4498875554)
--(axis cs:110,14417.8871899167)
--(axis cs:109,14435.1290984414)
--(axis cs:108,14470.6877568406)
--(axis cs:107,14484.4444883767)
--(axis cs:106,14501.7292014098)
--(axis cs:105,14523.5330448558)
--(axis cs:104,14572.7120719333)
--(axis cs:103,14624.6861935565)
--(axis cs:102,14652.1176596472)
--(axis cs:101,14674.9723521466)
--(axis cs:100,14715.5202455931)
--(axis cs:99,14768.9260160218)
--(axis cs:98,14812.1852768479)
--(axis cs:97,14866.8493920722)
--(axis cs:96,14886.3862584906)
--(axis cs:95,14901.662470805)
--(axis cs:94,14953.234772943)
--(axis cs:93,15017.0074352558)
--(axis cs:92,15090.3976331855)
--(axis cs:91,15159.9269115101)
--(axis cs:90,15212.3325019346)
--(axis cs:89,15234.8486548586)
--(axis cs:88,15249.5533705724)
--(axis cs:87,15281.9251153556)
--(axis cs:86,15310.5530821543)
--(axis cs:85,15337.7051756596)
--(axis cs:84,15347.1734834241)
--(axis cs:83,15373.0418845346)
--(axis cs:82,15399.1940050898)
--(axis cs:81,15434.8706830328)
--(axis cs:80,15461.6148855913)
--(axis cs:79,15511.956731072)
--(axis cs:78,15549.4999256034)
--(axis cs:77,15582.8958705238)
--(axis cs:76,15614.5233360837)
--(axis cs:75,15664.3535588529)
--(axis cs:74,15730.0835780564)
--(axis cs:73,15790.5851147159)
--(axis cs:72,15870.8591826213)
--(axis cs:71,15991.2479872315)
--(axis cs:70,16087.7931333002)
--(axis cs:69,16210.4329843004)
--(axis cs:68,16303.1577437838)
--(axis cs:67,16390.4380439928)
--(axis cs:66,16485.0800270794)
--(axis cs:65,16564.6276870023)
--(axis cs:64,16629.9159920954)
--(axis cs:63,16697.3550363851)
--(axis cs:62,16727.6458662205)
--(axis cs:61,16751.5415816239)
--(axis cs:60,16770.968632722)
--(axis cs:59,16803.7401339862)
--(axis cs:58,16827.3221307978)
--(axis cs:57,16851.921582085)
--(axis cs:56,16879.9597868433)
--(axis cs:55,16920.2714425382)
--(axis cs:54,16964.113947869)
--(axis cs:53,17001.7099273745)
--(axis cs:52,17044.7741975323)
--(axis cs:51,17105.4728782038)
--(axis cs:50,17168.8312059576)
--(axis cs:49,17257.4963704141)
--(axis cs:48,17349.9702613365)
--(axis cs:47,17461.5285109839)
--(axis cs:46,17523.8085769103)
--(axis cs:45,17587.9538768382)
--(axis cs:44,17700.01820786)
--(axis cs:43,17809.1489715529)
--(axis cs:42,17899.4019306115)
--(axis cs:41,17976.2044515317)
--(axis cs:40,18031.7649153678)
--(axis cs:39,18128.9540742558)
--(axis cs:38,18239.4230073904)
--(axis cs:37,18340.5234692731)
--(axis cs:36,18377.232754795)
--(axis cs:35,18434.8161246081)
--(axis cs:34,18531.422268073)
--(axis cs:33,18626.8821284494)
--(axis cs:32,18748.7079505337)
--(axis cs:31,18890.4348413775)
--(axis cs:30,19044.8031496687)
--(axis cs:29,19187.8963499573)
--(axis cs:28,19302.4806670427)
--(axis cs:27,19425.2540409365)
--(axis cs:26,19589.0618039078)
--(axis cs:25,19710.4693082362)
--(axis cs:24,19819.1197195208)
--(axis cs:23,19918.6588119923)
--(axis cs:22,20035.3482165808)
--(axis cs:21,20120.294137892)
--(axis cs:20,20188.7628207971)
--(axis cs:19,20257.8271937302)
--(axis cs:18,20302.5580783442)
--(axis cs:17,20361.7129359914)
--(axis cs:16,20414.0018126891)
--(axis cs:15,20474.4424036011)
--(axis cs:14,20554.0703482682)
--(axis cs:13,20642.0179918486)
--(axis cs:12,20727.254930611)
--(axis cs:11,20845.1139129019)
--(axis cs:10,21039.5450961998)
--(axis cs:9,21220.1893079366)
--(axis cs:8,21478.1066057821)
--(axis cs:7,21756.2013184965)
--(axis cs:6,22023.7587705198)
--(axis cs:5,22241.5961168461)
--(axis cs:4,22447.2282081137)
--(axis cs:3,22592.2289662691)
--(axis cs:2,22643.6261385454)
--(axis cs:1,22645.116660111)
--(axis cs:0,22645.2032938935)
--cycle;

\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,22637.8774879194)
--(axis cs:0,22606.4611129328)
--(axis cs:1,22606.4054685798)
--(axis cs:2,22603.7664985606)
--(axis cs:3,22503.4880104079)
--(axis cs:4,22334.1248908551)
--(axis cs:5,22112.4873472721)
--(axis cs:6,21884.0207627626)
--(axis cs:7,21675.4215879596)
--(axis cs:8,21499.4226520312)
--(axis cs:9,21333.5121800646)
--(axis cs:10,21202.1008799601)
--(axis cs:11,21109.3799887306)
--(axis cs:12,21033.9004881483)
--(axis cs:13,20966.0536982529)
--(axis cs:14,20924.4395456452)
--(axis cs:15,20888.305760094)
--(axis cs:16,20862.5354504681)
--(axis cs:17,20843.8732795788)
--(axis cs:18,20809.7951032958)
--(axis cs:19,20762.1310213914)
--(axis cs:20,20702.9207762833)
--(axis cs:21,20645.0555162142)
--(axis cs:22,20601.0552581302)
--(axis cs:23,20552.3700136647)
--(axis cs:24,20499.7014742204)
--(axis cs:25,20462.1180709081)
--(axis cs:26,20433.1199223796)
--(axis cs:27,20420.4489399561)
--(axis cs:28,20411.4388808436)
--(axis cs:29,20406.5829838921)
--(axis cs:30,20385.5204112271)
--(axis cs:31,20364.6107467084)
--(axis cs:32,20364.1819444255)
--(axis cs:33,20363.125116779)
--(axis cs:34,20361.7054393713)
--(axis cs:35,20359.396776547)
--(axis cs:36,20352.8379417784)
--(axis cs:37,20339.9085108299)
--(axis cs:38,20329.8604399003)
--(axis cs:39,20316.0751984577)
--(axis cs:40,20297.8931602339)
--(axis cs:41,20280.7642338415)
--(axis cs:42,20271.7365446429)
--(axis cs:43,20266.8802334079)
--(axis cs:44,20260.4169337719)
--(axis cs:45,20241.400653911)
--(axis cs:46,20218.7609119582)
--(axis cs:47,20192.3546318027)
--(axis cs:48,20153.7284089852)
--(axis cs:49,20098.5267581017)
--(axis cs:50,20056.9581636629)
--(axis cs:51,20018.1975679406)
--(axis cs:52,19978.9648050867)
--(axis cs:53,19943.5133323274)
--(axis cs:54,19921.712255051)
--(axis cs:55,19881.0172591687)
--(axis cs:56,19850.2914371759)
--(axis cs:57,19788.1580232581)
--(axis cs:58,19725.3928042684)
--(axis cs:59,19640.6815710209)
--(axis cs:60,19521.5221705871)
--(axis cs:61,19387.4197392104)
--(axis cs:62,19280.6529859026)
--(axis cs:63,19181.9790813692)
--(axis cs:64,19101.017858465)
--(axis cs:65,19006.3703559258)
--(axis cs:66,18888.707518737)
--(axis cs:67,18754.185649163)
--(axis cs:68,18616.3184197483)
--(axis cs:69,18493.2640304606)
--(axis cs:70,18398.7501929525)
--(axis cs:71,18299.4522152319)
--(axis cs:72,18219.5085574354)
--(axis cs:73,18151.2512639334)
--(axis cs:74,18076.8898625677)
--(axis cs:75,18013.467412429)
--(axis cs:76,17925.7440013907)
--(axis cs:77,17856.5726120781)
--(axis cs:78,17804.5438914413)
--(axis cs:79,17755.5905367488)
--(axis cs:80,17697.0989774172)
--(axis cs:81,17624.4246179918)
--(axis cs:82,17553.2850129709)
--(axis cs:83,17489.4723862118)
--(axis cs:84,17418.2333130136)
--(axis cs:85,17332.141711208)
--(axis cs:86,17229.2020271208)
--(axis cs:87,17148.8178512817)
--(axis cs:88,17077.0321939837)
--(axis cs:89,17016.1769920179)
--(axis cs:90,16967.6760262407)
--(axis cs:91,16906.2864552597)
--(axis cs:92,16836.1514286984)
--(axis cs:93,16757.9486699138)
--(axis cs:94,16696.4849233696)
--(axis cs:95,16649.1720005118)
--(axis cs:96,16591.5523019554)
--(axis cs:97,16526.9347865627)
--(axis cs:98,16461.7859024972)
--(axis cs:99,16400.5437953243)
--(axis cs:100,16332.862595193)
--(axis cs:101,16268.0585382809)
--(axis cs:102,16212.6518296885)
--(axis cs:103,16152.0020309938)
--(axis cs:104,16082.6873251511)
--(axis cs:105,16012.0113097177)
--(axis cs:106,15934.855390269)
--(axis cs:107,15841.1654800571)
--(axis cs:108,15743.5101931499)
--(axis cs:109,15659.7830183308)
--(axis cs:110,15552.1851124107)
--(axis cs:111,15411.6427178574)
--(axis cs:112,15292.5122637737)
--(axis cs:113,15207.5450280203)
--(axis cs:114,15153.6311628509)
--(axis cs:115,15106.6832821922)
--(axis cs:116,15056.9627955316)
--(axis cs:117,15001.9324523283)
--(axis cs:118,14938.812103312)
--(axis cs:119,14860.1413819869)
--(axis cs:120,14790.9446763574)
--(axis cs:121,14728.8791219808)
--(axis cs:122,14688.9956345216)
--(axis cs:123,14647.3825041927)
--(axis cs:124,14623.7032859866)
--(axis cs:125,14595.3439140482)
--(axis cs:126,14556.3356737461)
--(axis cs:127,14513.6252911875)
--(axis cs:128,14474.2174260083)
--(axis cs:129,14442.7169434219)
--(axis cs:130,14405.7333494233)
--(axis cs:131,14358.5281533188)
--(axis cs:132,14285.8451950403)
--(axis cs:133,14204.1808107305)
--(axis cs:134,14138.3490549281)
--(axis cs:135,14082.3056173807)
--(axis cs:136,14017.931661379)
--(axis cs:137,13947.8514719975)
--(axis cs:138,13878.6230111514)
--(axis cs:139,13794.5006014911)
--(axis cs:140,13700.8420202018)
--(axis cs:141,13647.2870863406)
--(axis cs:142,13568.0163470889)
--(axis cs:143,13509.58732714)
--(axis cs:144,13466.0286112541)
--(axis cs:145,13443.3030645027)
--(axis cs:146,13422.7292246175)
--(axis cs:147,13393.8859330006)
--(axis cs:148,13345.9541116023)
--(axis cs:149,13288.6325636155)
--(axis cs:150,13248.8728154955)
--(axis cs:151,13232.2626099432)
--(axis cs:152,13211.9052871254)
--(axis cs:153,13186.9470094931)
--(axis cs:154,13156.0570629274)
--(axis cs:155,13114.6310370751)
--(axis cs:156,13081.3714929617)
--(axis cs:157,13040.5295659448)
--(axis cs:158,12994.2025121025)
--(axis cs:159,12940.6990962789)
--(axis cs:160,12885.4050331597)
--(axis cs:161,12809.0200083643)
--(axis cs:162,12738.0930046641)
--(axis cs:163,12651.9646204261)
--(axis cs:164,12564.8324218693)
--(axis cs:165,12495.7083229747)
--(axis cs:166,12424.6058297253)
--(axis cs:167,12342.870662086)
--(axis cs:168,12262.2405726875)
--(axis cs:169,12187.3862860787)
--(axis cs:170,12138.8761777232)
--(axis cs:171,12090.8369265921)
--(axis cs:172,12027.6233144342)
--(axis cs:173,11948.6781375347)
--(axis cs:174,11861.7713209886)
--(axis cs:175,11781.4387140897)
--(axis cs:176,11721.3474991578)
--(axis cs:177,11653.0338253879)
--(axis cs:178,11586.7847072435)
--(axis cs:179,11547.3877331374)
--(axis cs:180,11504.7742879846)
--(axis cs:181,11450.331400572)
--(axis cs:182,11410.8423733369)
--(axis cs:183,11383.1226038432)
--(axis cs:184,11339.8702046379)
--(axis cs:185,11301.3949661766)
--(axis cs:186,11269.0644245322)
--(axis cs:187,11228.9231586626)
--(axis cs:188,11197.5232872329)
--(axis cs:189,11174.8833607303)
--(axis cs:190,11153.5775688617)
--(axis cs:191,11123.9729288929)
--(axis cs:192,11090.7020822597)
--(axis cs:193,11054.7357339053)
--(axis cs:194,11011.4327748379)
--(axis cs:195,10964.893132839)
--(axis cs:196,10913.4229601241)
--(axis cs:197,10881.1733693334)
--(axis cs:198,10857.8425203276)
--(axis cs:199,10835.3610006323)
--(axis cs:200,10816.3531913921)
--(axis cs:201,10804.8167655065)
--(axis cs:202,10796.3661113038)
--(axis cs:203,10783.1146478274)
--(axis cs:204,10759.0362438091)
--(axis cs:205,10738.3493058726)
--(axis cs:206,10719.088191838)
--(axis cs:207,10705.5297839581)
--(axis cs:208,10688.0577163261)
--(axis cs:209,10670.536115098)
--(axis cs:210,10641.7428836701)
--(axis cs:211,10615.8256594741)
--(axis cs:212,10573.9308898706)
--(axis cs:213,10512.5058692309)
--(axis cs:214,10442.0642093846)
--(axis cs:215,10388.5104782158)
--(axis cs:216,10336.7557394967)
--(axis cs:217,10290.1964305937)
--(axis cs:218,10260.9493192639)
--(axis cs:219,10227.8622055249)
--(axis cs:220,10202.6796470136)
--(axis cs:221,10166.0894122303)
--(axis cs:222,10137.1218076061)
--(axis cs:223,10100.591029456)
--(axis cs:224,10065.0004960882)
--(axis cs:225,10028.8981559732)
--(axis cs:226,10008.506577674)
--(axis cs:227,9988.84471848077)
--(axis cs:228,9969.21461420934)
--(axis cs:229,9941.42365094404)
--(axis cs:230,9934.53601637254)
--(axis cs:231,9924.69785691434)
--(axis cs:232,9909.61705155814)
--(axis cs:233,9886.49523191941)
--(axis cs:234,9868.78226227474)
--(axis cs:235,9847.42577336985)
--(axis cs:236,9819.52248450086)
--(axis cs:237,9780.87994099391)
--(axis cs:238,9742.93704844117)
--(axis cs:239,9712.20759136921)
--(axis cs:240,9693.23327925407)
--(axis cs:241,9681.03938682205)
--(axis cs:242,9669.94849854001)
--(axis cs:243,9662.39813968234)
--(axis cs:244,9655.81794620425)
--(axis cs:245,9647.19651604272)
--(axis cs:246,9637.79663786111)
--(axis cs:247,9618.90254013464)
--(axis cs:248,9601.07828449812)
--(axis cs:249,9584.05436993094)
--(axis cs:250,9573.60260520939)
--(axis cs:251,9566.23988150149)
--(axis cs:252,9548.96819857822)
--(axis cs:253,9537.15666967019)
--(axis cs:254,9528.3482230395)
--(axis cs:255,9513.29351175355)
--(axis cs:256,9509.00449722696)
--(axis cs:257,9507.6544332904)
--(axis cs:258,9505.70680207059)
--(axis cs:259,9499.74742575812)
--(axis cs:260,9489.99402207617)
--(axis cs:261,9480.96483447868)
--(axis cs:262,9469.67856101872)
--(axis cs:263,9455.28363094246)
--(axis cs:264,9443.35278000494)
--(axis cs:265,9434.70911563461)
--(axis cs:266,9425.62450398356)
--(axis cs:267,9419.33946490207)
--(axis cs:268,9408.76096431677)
--(axis cs:269,9396.45868857962)
--(axis cs:270,9385.64745816019)
--(axis cs:271,9381.54123617548)
--(axis cs:272,9372.04834749669)
--(axis cs:273,9365.1705045393)
--(axis cs:274,9360.25847917738)
--(axis cs:275,9353.81415966077)
--(axis cs:276,9349.04373405564)
--(axis cs:277,9344.56667780767)
--(axis cs:278,9336.05620185147)
--(axis cs:279,9331.68452577831)
--(axis cs:280,9324.17623376873)
--(axis cs:281,9317.49817020805)
--(axis cs:282,9310.3993213228)
--(axis cs:283,9308.31917692933)
--(axis cs:284,9302.40857759488)
--(axis cs:285,9301.58374639226)
--(axis cs:286,9299.42320243546)
--(axis cs:287,9298.5556322406)
--(axis cs:288,9297.98409581673)
--(axis cs:289,9296.18219710933)
--(axis cs:290,9295.92894773839)
--(axis cs:291,9294.96701032762)
--(axis cs:292,9294.00129587365)
--(axis cs:293,9290.50999580715)
--(axis cs:294,9282.71106462194)
--(axis cs:295,9272.81992026852)
--(axis cs:296,9260.845978187)
--(axis cs:297,9243.40615659378)
--(axis cs:298,9221.50186368231)
--(axis cs:299,9203.88176261865)
--(axis cs:300,9185.87352383333)
--(axis cs:301,9175.20992031953)
--(axis cs:302,9155.9696121014)
--(axis cs:303,9127.96927280886)
--(axis cs:304,9112.87815143154)
--(axis cs:305,9101.1822499486)
--(axis cs:306,9091.65441772776)
--(axis cs:307,9080.62950963873)
--(axis cs:308,9072.3108241733)
--(axis cs:309,9060.95002077975)
--(axis cs:310,9054.33426496422)
--(axis cs:311,9053.05164380966)
--(axis cs:312,9049.29936421947)
--(axis cs:313,9041.62796876284)
--(axis cs:314,9033.20777322938)
--(axis cs:315,9014.1311566223)
--(axis cs:316,8987.06066359089)
--(axis cs:317,8968.52545284172)
--(axis cs:318,8957.17763924566)
--(axis cs:319,8943.77232380039)
--(axis cs:320,8928.79551930584)
--(axis cs:321,8909.28914261764)
--(axis cs:322,8883.67833081346)
--(axis cs:323,8855.40609968773)
--(axis cs:324,8835.48432729379)
--(axis cs:325,8815.20811329502)
--(axis cs:326,8796.03947278726)
--(axis cs:327,8782.80556623713)
--(axis cs:328,8773.59651072577)
--(axis cs:329,8767.93490391504)
--(axis cs:330,8760.9077094848)
--(axis cs:331,8756.98408795221)
--(axis cs:332,8755.70027242816)
--(axis cs:333,8752.94262347476)
--(axis cs:334,8747.18044845014)
--(axis cs:335,8743.51071285925)
--(axis cs:336,8741.07463986166)
--(axis cs:337,8738.54417874789)
--(axis cs:338,8729.92903243439)
--(axis cs:339,8724.62281317272)
--(axis cs:340,8721.40713245562)
--(axis cs:341,8716.78101442533)
--(axis cs:342,8715.48302046948)
--(axis cs:343,8714.94326800289)
--(axis cs:344,8713.7032509815)
--(axis cs:345,8713.59854455064)
--(axis cs:346,8709.83580859079)
--(axis cs:347,8695.10755245037)
--(axis cs:348,8685.09753505866)
--(axis cs:349,8677.82942608391)
--(axis cs:350,8673.19291916081)
--(axis cs:351,8670.00285128552)
--(axis cs:352,8665.6066164868)
--(axis cs:353,8658.2919157407)
--(axis cs:354,8651.64261709032)
--(axis cs:355,8643.24376810565)
--(axis cs:356,8637.22135953242)
--(axis cs:357,8634.90777043297)
--(axis cs:358,8631.93612134312)
--(axis cs:359,8629.60315953141)
--(axis cs:360,8625.84741092241)
--(axis cs:361,8618.16169243806)
--(axis cs:362,8613.02646025365)
--(axis cs:363,8609.55677016079)
--(axis cs:364,8602.7083644119)
--(axis cs:365,8600.71003186103)
--(axis cs:366,8594.29445523224)
--(axis cs:367,8590.26139205086)
--(axis cs:368,8586.80377043098)
--(axis cs:369,8583.60216150473)
--(axis cs:370,8576.96827147227)
--(axis cs:371,8570.65777222064)
--(axis cs:372,8565.10814474495)
--(axis cs:373,8558.09776550037)
--(axis cs:374,8546.74192849747)
--(axis cs:375,8539.68777992002)
--(axis cs:376,8525.71433690149)
--(axis cs:377,8511.95289063478)
--(axis cs:378,8500.18842304074)
--(axis cs:379,8486.23282540794)
--(axis cs:380,8479.60683335705)
--(axis cs:381,8474.8701764624)
--(axis cs:382,8468.43337510157)
--(axis cs:383,8462.91379834932)
--(axis cs:384,8459.917724756)
--(axis cs:385,8456.13694216038)
--(axis cs:386,8451.23676380368)
--(axis cs:387,8448.84848238562)
--(axis cs:388,8448.63059421374)
--(axis cs:389,8448.12445711466)
--(axis cs:390,8439.21527784019)
--(axis cs:391,8437.64642927877)
--(axis cs:392,8437.52156519264)
--(axis cs:393,8434.24739346046)
--(axis cs:394,8433.09772601738)
--(axis cs:395,8432.73777464331)
--(axis cs:396,8424.03496337855)
--(axis cs:397,8419.08508675929)
--(axis cs:398,8414.99221782957)
--(axis cs:399,8408.56537393904)
--(axis cs:400,8403.37329344308)
--(axis cs:401,8396.5108648747)
--(axis cs:402,8387.80453330725)
--(axis cs:403,8383.99061707984)
--(axis cs:404,8378.62875599527)
--(axis cs:405,8364.64261411379)
--(axis cs:406,8349.71707051685)
--(axis cs:407,8335.71223438608)
--(axis cs:408,8326.30537242059)
--(axis cs:409,8313.8080918532)
--(axis cs:410,8298.91462950831)
--(axis cs:411,8279.66110943897)
--(axis cs:412,8259.02853577789)
--(axis cs:413,8235.13371274549)
--(axis cs:414,8215.85906845334)
--(axis cs:415,8193.6125099075)
--(axis cs:416,8165.31301441416)
--(axis cs:417,8134.00168631929)
--(axis cs:418,8098.85681164419)
--(axis cs:419,8069.29149223821)
--(axis cs:420,8044.47044108934)
--(axis cs:421,8036.6950455347)
--(axis cs:422,8030.08662452532)
--(axis cs:423,8026.72431599664)
--(axis cs:424,8018.76502514754)
--(axis cs:425,7998.91107878888)
--(axis cs:426,7965.71337427663)
--(axis cs:427,7953.25500453061)
--(axis cs:428,7943.70754473766)
--(axis cs:429,7932.89313230433)
--(axis cs:430,7923.4731660023)
--(axis cs:431,7917.81216346057)
--(axis cs:432,7910.94082866146)
--(axis cs:433,7906.32289855456)
--(axis cs:434,7902.82351925169)
--(axis cs:435,7898.15857823008)
--(axis cs:436,7887.92865362371)
--(axis cs:437,7885.38792276928)
--(axis cs:438,7884.04612183295)
--(axis cs:439,7876.30338581188)
--(axis cs:440,7866.1229772737)
--(axis cs:441,7863.40338917884)
--(axis cs:442,7860.87791813247)
--(axis cs:443,7854.17021644717)
--(axis cs:444,7846.13120769588)
--(axis cs:445,7840.44397136596)
--(axis cs:446,7826.52422676107)
--(axis cs:447,7810.05811745975)
--(axis cs:448,7791.33358645726)
--(axis cs:449,7778.94841825235)
--(axis cs:450,7763.57595898781)
--(axis cs:451,7757.31573166159)
--(axis cs:452,7750.21393089921)
--(axis cs:453,7742.58937003837)
--(axis cs:454,7738.52460996868)
--(axis cs:455,7733.42758912611)
--(axis cs:456,7724.71232863779)
--(axis cs:457,7722.27526263096)
--(axis cs:458,7720.32832725058)
--(axis cs:459,7719.24292857916)
--(axis cs:460,7719.22985127385)
--(axis cs:461,7718.58505736908)
--(axis cs:462,7717.67155778622)
--(axis cs:463,7715.33984389685)
--(axis cs:464,7712.67718381853)
--(axis cs:465,7711.95033051632)
--(axis cs:466,7709.00788318731)
--(axis cs:467,7705.93190707336)
--(axis cs:468,7699.33882402911)
--(axis cs:469,7693.8479071042)
--(axis cs:470,7690.63255598416)
--(axis cs:471,7687.91794536296)
--(axis cs:472,7686.18643818742)
--(axis cs:473,7683.34381107323)
--(axis cs:474,7677.61851869134)
--(axis cs:475,7663.06006832518)
--(axis cs:476,7645.26448015799)
--(axis cs:477,7634.68670314239)
--(axis cs:478,7631.1388795751)
--(axis cs:479,7626.42675542816)
--(axis cs:480,7622.8660726053)
--(axis cs:481,7615.71740908927)
--(axis cs:482,7608.77413391678)
--(axis cs:483,7602.76689652145)
--(axis cs:484,7592.27398600162)
--(axis cs:485,7588.04264948992)
--(axis cs:486,7584.85515562167)
--(axis cs:487,7577.51944595743)
--(axis cs:488,7561.37776541715)
--(axis cs:489,7548.20920022452)
--(axis cs:490,7534.73878801717)
--(axis cs:491,7524.59061660037)
--(axis cs:492,7515.83704347201)
--(axis cs:493,7507.55105286714)
--(axis cs:494,7494.26452455528)
--(axis cs:495,7486.20168537131)
--(axis cs:496,7480.5434720516)
--(axis cs:497,7477.86756862883)
--(axis cs:498,7474.73486961764)
--(axis cs:499,7472.58052203433)
--(axis cs:500,7466.44139227284)
--(axis cs:501,7461.38649289628)
--(axis cs:502,7459.38795430671)
--(axis cs:503,7456.99153995021)
--(axis cs:504,7445.64008919987)
--(axis cs:505,7444.13702790421)
--(axis cs:506,7441.98076642565)
--(axis cs:507,7441.41413726097)
--(axis cs:508,7440.29183867604)
--(axis cs:509,7440.15066191502)
--(axis cs:510,7439.57185900269)
--(axis cs:511,7436.89927028758)
--(axis cs:512,7435.17153670404)
--(axis cs:513,7431.91509543022)
--(axis cs:514,7430.82298000892)
--(axis cs:515,7430.17982813522)
--(axis cs:516,7429.00072711008)
--(axis cs:517,7425.58647187259)
--(axis cs:518,7424.26402781028)
--(axis cs:519,7423.57955053095)
--(axis cs:520,7419.644208947)
--(axis cs:521,7411.53125615098)
--(axis cs:522,7400.99205105479)
--(axis cs:523,7390.67757699065)
--(axis cs:524,7379.77596729396)
--(axis cs:525,7375.15819223458)
--(axis cs:526,7369.43981712963)
--(axis cs:527,7364.09276472262)
--(axis cs:528,7354.59157824218)
--(axis cs:529,7333.76359483266)
--(axis cs:530,7319.90547260956)
--(axis cs:531,7310.23034795771)
--(axis cs:532,7302.21710654423)
--(axis cs:533,7299.08657542279)
--(axis cs:534,7298.39915856262)
--(axis cs:535,7298.17096409048)
--(axis cs:536,7297.87801622755)
--(axis cs:537,7296.1652133618)
--(axis cs:538,7295.66052520522)
--(axis cs:539,7294.47820697501)
--(axis cs:540,7292.57560249976)
--(axis cs:541,7291.84723064847)
--(axis cs:542,7291.61178336328)
--(axis cs:543,7291.6179146286)
--(axis cs:544,7291.26161334727)
--(axis cs:545,7290.6182502791)
--(axis cs:546,7286.80970093381)
--(axis cs:547,7282.28394722949)
--(axis cs:548,7274.15397435153)
--(axis cs:549,7269.79969249423)
--(axis cs:550,7267.1073802128)
--(axis cs:551,7263.63435257044)
--(axis cs:552,7262.20125746181)
--(axis cs:553,7257.19294934876)
--(axis cs:554,7253.73339208606)
--(axis cs:555,7238.29650585556)
--(axis cs:556,7234.6716805282)
--(axis cs:557,7232.86721412184)
--(axis cs:558,7232.67186379757)
--(axis cs:559,7230.99966253722)
--(axis cs:560,7227.97400846676)
--(axis cs:561,7226.49986834656)
--(axis cs:562,7224.25056261459)
--(axis cs:563,7221.36445970151)
--(axis cs:564,7213.87193971677)
--(axis cs:565,7204.02255382845)
--(axis cs:566,7198.61660873915)
--(axis cs:567,7193.54891618428)
--(axis cs:568,7192.08189900109)
--(axis cs:569,7188.72422117735)
--(axis cs:570,7185.19212563576)
--(axis cs:571,7180.6731086877)
--(axis cs:572,7175.58932084517)
--(axis cs:573,7166.31503592418)
--(axis cs:574,7156.19452902591)
--(axis cs:575,7145.40316304625)
--(axis cs:576,7133.8292389244)
--(axis cs:577,7121.0947420431)
--(axis cs:578,7108.2514212469)
--(axis cs:579,7103.66698973454)
--(axis cs:580,7102.8085368839)
--(axis cs:581,7100.39976198879)
--(axis cs:582,7098.63255007365)
--(axis cs:583,7097.96125617785)
--(axis cs:584,7096.03847951555)
--(axis cs:585,7093.96724071553)
--(axis cs:586,7092.68809254387)
--(axis cs:587,7091.46445691138)
--(axis cs:588,7089.79716778935)
--(axis cs:589,7084.54728608029)
--(axis cs:590,7079.07591939524)
--(axis cs:591,7075.78749899533)
--(axis cs:592,7072.97813952087)
--(axis cs:593,7069.88386451975)
--(axis cs:594,7064.01943952166)
--(axis cs:595,7061.33269278046)
--(axis cs:596,7057.67611591473)
--(axis cs:597,7057.60890595638)
--(axis cs:598,7057.60890595638)
--(axis cs:599,7057.60890595638)
--(axis cs:599,7619.89153793566)
--(axis cs:599,7619.89153793566)
--(axis cs:598,7619.89153793566)
--(axis cs:597,7619.89153793566)
--(axis cs:596,7619.94568806255)
--(axis cs:595,7623.02619393829)
--(axis cs:594,7625.32777283629)
--(axis cs:593,7630.05585494048)
--(axis cs:592,7632.33520387401)
--(axis cs:591,7634.46809404444)
--(axis cs:590,7637.01778621556)
--(axis cs:589,7641.59489254187)
--(axis cs:588,7645.88176509417)
--(axis cs:587,7647.29974763407)
--(axis cs:586,7648.41671036806)
--(axis cs:585,7649.85795459697)
--(axis cs:584,7651.59930457536)
--(axis cs:583,7652.94921079658)
--(axis cs:582,7653.49515766783)
--(axis cs:581,7655.30225328109)
--(axis cs:580,7658.87945139735)
--(axis cs:579,7660.16486395864)
--(axis cs:578,7665.67307271616)
--(axis cs:577,7680.2460782694)
--(axis cs:576,7697.66454658697)
--(axis cs:575,7711.3247755191)
--(axis cs:574,7721.32424760761)
--(axis cs:573,7730.15864127753)
--(axis cs:572,7737.57886985085)
--(axis cs:571,7742.82622547423)
--(axis cs:570,7748.78741094094)
--(axis cs:569,7751.63746206129)
--(axis cs:568,7753.85497955005)
--(axis cs:567,7754.75887856004)
--(axis cs:566,7758.3701632779)
--(axis cs:565,7762.60355590166)
--(axis cs:564,7769.87224529744)
--(axis cs:563,7776.56243127861)
--(axis cs:562,7778.81797431722)
--(axis cs:561,7780.2643361989)
--(axis cs:560,7781.22694146222)
--(axis cs:559,7783.21753384062)
--(axis cs:558,7784.32533968254)
--(axis cs:557,7784.45332032418)
--(axis cs:556,7785.92455526725)
--(axis cs:555,7788.32529812171)
--(axis cs:554,7799.17996018667)
--(axis cs:553,7801.80873744101)
--(axis cs:552,7805.89191547853)
--(axis cs:551,7807.19106468808)
--(axis cs:550,7810.35058321049)
--(axis cs:549,7812.83702625577)
--(axis cs:548,7816.84052138711)
--(axis cs:547,7822.97892563983)
--(axis cs:546,7827.21662186448)
--(axis cs:545,7830.1171456726)
--(axis cs:544,7830.76892642546)
--(axis cs:543,7831.08001683446)
--(axis cs:542,7831.08392863956)
--(axis cs:541,7831.2901539396)
--(axis cs:540,7831.88449160536)
--(axis cs:539,7833.56405154772)
--(axis cs:538,7835.86628587432)
--(axis cs:537,7836.39693152456)
--(axis cs:536,7837.95046388609)
--(axis cs:535,7838.16555046918)
--(axis cs:534,7838.31643980386)
--(axis cs:533,7839.1213880005)
--(axis cs:532,7843.47820595577)
--(axis cs:531,7850.98911226956)
--(axis cs:530,7860.25304123988)
--(axis cs:529,7875.07132171563)
--(axis cs:528,7894.56484931464)
--(axis cs:527,7906.72914578875)
--(axis cs:526,7912.14825105219)
--(axis cs:525,7918.97803823417)
--(axis cs:524,7925.05038213786)
--(axis cs:523,7936.70417016844)
--(axis cs:522,7947.5175814026)
--(axis cs:521,7958.51166820982)
--(axis cs:520,7966.94709964675)
--(axis cs:519,7971.12344130143)
--(axis cs:518,7971.83935464711)
--(axis cs:517,7973.227892474)
--(axis cs:516,7979.88057615697)
--(axis cs:515,7981.03803408069)
--(axis cs:514,7981.70316523256)
--(axis cs:513,7982.5802437033)
--(axis cs:512,7986.05422679028)
--(axis cs:511,7987.75120911583)
--(axis cs:510,7990.3635990939)
--(axis cs:509,7990.94193396566)
--(axis cs:508,7991.07237474726)
--(axis cs:507,7991.91265606289)
--(axis cs:506,7992.26115473912)
--(axis cs:505,7997.22212514977)
--(axis cs:504,7998.20073111263)
--(axis cs:503,8006.66977041911)
--(axis cs:502,8008.89875556545)
--(axis cs:501,8010.76522940486)
--(axis cs:500,8014.90013826693)
--(axis cs:499,8019.7293590026)
--(axis cs:498,8021.28000076589)
--(axis cs:497,8023.40489230867)
--(axis cs:496,8025.23573604499)
--(axis cs:495,8029.330718748)
--(axis cs:494,8035.13826308676)
--(axis cs:493,8044.66405721809)
--(axis cs:492,8051.74441071833)
--(axis cs:491,8059.975434536)
--(axis cs:490,8071.77710331806)
--(axis cs:489,8091.17454444877)
--(axis cs:488,8113.17780986694)
--(axis cs:487,8140.49702243745)
--(axis cs:486,8154.0634789664)
--(axis cs:485,8158.45837146179)
--(axis cs:484,8162.76587550406)
--(axis cs:483,8174.05785489901)
--(axis cs:482,8180.62465869686)
--(axis cs:481,8188.06725887948)
--(axis cs:480,8196.41371255095)
--(axis cs:479,8200.77201942979)
--(axis cs:478,8206.82627489933)
--(axis cs:477,8210.48503868999)
--(axis cs:476,8219.85310684485)
--(axis cs:475,8238.0695925413)
--(axis cs:474,8252.49351966093)
--(axis cs:473,8258.45492827336)
--(axis cs:472,8261.68012786372)
--(axis cs:471,8263.55839519101)
--(axis cs:470,8266.47091525164)
--(axis cs:469,8269.92721718557)
--(axis cs:468,8275.45059358453)
--(axis cs:467,8282.91326338118)
--(axis cs:466,8286.31975353144)
--(axis cs:465,8289.64879057743)
--(axis cs:464,8290.66345893715)
--(axis cs:463,8294.01939793553)
--(axis cs:462,8296.88104342116)
--(axis cs:461,8298.16618552865)
--(axis cs:460,8298.89958764661)
--(axis cs:459,8298.91438676175)
--(axis cs:458,8299.69550975226)
--(axis cs:457,8300.99400228381)
--(axis cs:456,8302.71540573721)
--(axis cs:455,8311.03139524889)
--(axis cs:454,8315.03926609666)
--(axis cs:453,8318.49887570027)
--(axis cs:452,8323.62387094738)
--(axis cs:451,8329.27553254296)
--(axis cs:450,8333.51419548662)
--(axis cs:449,8344.88250326754)
--(axis cs:448,8354.73392952286)
--(axis cs:447,8370.99878950048)
--(axis cs:446,8386.50023169064)
--(axis cs:445,8400.59065221359)
--(axis cs:444,8407.68457710526)
--(axis cs:443,8416.5022356125)
--(axis cs:442,8422.93617987889)
--(axis cs:441,8425.1643931365)
--(axis cs:440,8427.30329225755)
--(axis cs:439,8434.94639224209)
--(axis cs:438,8441.15189840853)
--(axis cs:437,8441.96279633584)
--(axis cs:436,8443.52149729958)
--(axis cs:435,8450.5169810739)
--(axis cs:434,8454.87134935626)
--(axis cs:433,8459.28891785169)
--(axis cs:432,8465.51633575615)
--(axis cs:431,8475.68104499113)
--(axis cs:430,8484.36778747781)
--(axis cs:429,8499.99078992578)
--(axis cs:428,8513.43015057484)
--(axis cs:427,8525.86058495802)
--(axis cs:426,8541.27899078019)
--(axis cs:425,8573.48291979066)
--(axis cs:424,8591.51653557689)
--(axis cs:423,8600.83818400336)
--(axis cs:422,8605.31940352865)
--(axis cs:421,8611.55522080053)
--(axis cs:420,8619.14474889646)
--(axis cs:419,8649.46263595781)
--(axis cs:418,8682.72650689274)
--(axis cs:417,8724.40221105287)
--(axis cs:416,8766.02851612562)
--(axis cs:415,8802.07623299023)
--(axis cs:414,8829.03475256938)
--(axis cs:413,8852.12476559258)
--(axis cs:412,8880.84322381018)
--(axis cs:411,8906.95052941046)
--(axis cs:410,8936.64560664226)
--(axis cs:409,8959.88540068941)
--(axis cs:408,8979.86184171293)
--(axis cs:407,8995.15708379574)
--(axis cs:406,9014.67053601724)
--(axis cs:405,9032.70566358507)
--(axis cs:404,9046.38957674621)
--(axis cs:403,9051.88891061902)
--(axis cs:402,9056.20456647968)
--(axis cs:401,9066.06397532417)
--(axis cs:400,9074.89783581828)
--(axis cs:399,9081.03010723994)
--(axis cs:398,9088.08337698577)
--(axis cs:397,9092.2214206981)
--(axis cs:396,9097.44839066974)
--(axis cs:395,9106.93636420612)
--(axis cs:394,9107.34572213603)
--(axis cs:393,9108.06874645432)
--(axis cs:392,9111.83150654031)
--(axis cs:391,9111.91078840589)
--(axis cs:390,9112.87776193254)
--(axis cs:389,9123.22799316943)
--(axis cs:388,9123.59761068683)
--(axis cs:387,9123.81233970245)
--(axis cs:386,9126.73034379575)
--(axis cs:385,9132.78923859247)
--(axis cs:384,9135.69120635195)
--(axis cs:383,9137.45836074159)
--(axis cs:382,9140.78031452911)
--(axis cs:381,9144.80320777056)
--(axis cs:380,9148.24432964011)
--(axis cs:379,9154.37623886763)
--(axis cs:378,9168.02189301039)
--(axis cs:377,9184.14680751863)
--(axis cs:376,9203.45123483147)
--(axis cs:375,9225.55613875895)
--(axis cs:374,9236.8055679514)
--(axis cs:373,9252.66719366156)
--(axis cs:372,9263.42270575221)
--(axis cs:371,9270.71602927084)
--(axis cs:370,9281.45568982034)
--(axis cs:369,9291.160800143)
--(axis cs:368,9297.21540570538)
--(axis cs:367,9303.69266512243)
--(axis cs:366,9310.97680719674)
--(axis cs:365,9320.42668688897)
--(axis cs:364,9324.2603855881)
--(axis cs:363,9330.21919752387)
--(axis cs:362,9332.70374216112)
--(axis cs:361,9338.95234342842)
--(axis cs:360,9349.56611890713)
--(axis cs:359,9355.74338698848)
--(axis cs:358,9360.47048377052)
--(axis cs:357,9366.92896607271)
--(axis cs:356,9371.92516923179)
--(axis cs:355,9385.38771271822)
--(axis cs:354,9399.47616842105)
--(axis cs:353,9406.58707928771)
--(axis cs:352,9416.89467080013)
--(axis cs:351,9422.50216469459)
--(axis cs:350,9425.14741287044)
--(axis cs:349,9428.2780401803)
--(axis cs:348,9433.2770210493)
--(axis cs:347,9440.39324655531)
--(axis cs:346,9451.36225603989)
--(axis cs:345,9454.28750836129)
--(axis cs:344,9454.36009241339)
--(axis cs:343,9455.23819506529)
--(axis cs:342,9455.62293656177)
--(axis cs:341,9456.53059779058)
--(axis cs:340,9459.79856711825)
--(axis cs:339,9462.11604513694)
--(axis cs:338,9466.01730101732)
--(axis cs:337,9472.45528858165)
--(axis cs:336,9474.30297910141)
--(axis cs:335,9476.05382904415)
--(axis cs:334,9478.57461191918)
--(axis cs:333,9482.70164144001)
--(axis cs:332,9484.85454823946)
--(axis cs:331,9485.814784562)
--(axis cs:330,9489.21476033055)
--(axis cs:329,9494.83032158212)
--(axis cs:328,9499.6639207373)
--(axis cs:327,9507.87412126287)
--(axis cs:326,9520.90810356217)
--(axis cs:325,9537.56270524191)
--(axis cs:324,9558.38592306132)
--(axis cs:323,9582.01058177534)
--(axis cs:322,9617.68916741097)
--(axis cs:321,9658.16322776588)
--(axis cs:320,9686.01720264019)
--(axis cs:319,9707.750980532)
--(axis cs:318,9725.17902801286)
--(axis cs:317,9743.7951259935)
--(axis cs:316,9774.84598591195)
--(axis cs:315,9813.71894103395)
--(axis cs:314,9836.8739916854)
--(axis cs:313,9846.55602449001)
--(axis cs:312,9854.65127498507)
--(axis cs:311,9858.58289986932)
--(axis cs:310,9859.86832736533)
--(axis cs:309,9866.92244903559)
--(axis cs:308,9875.53261510227)
--(axis cs:307,9881.80878936695)
--(axis cs:306,9890.45735428929)
--(axis cs:305,9897.59806787811)
--(axis cs:304,9905.96946042925)
--(axis cs:303,9917.21840474796)
--(axis cs:302,9938.02284173383)
--(axis cs:301,9953.4543641265)
--(axis cs:300,9964.69368142235)
--(axis cs:299,9988.38856763703)
--(axis cs:298,10018.3490329796)
--(axis cs:297,10049.6922542727)
--(axis cs:296,10070.9342508613)
--(axis cs:295,10086.5659994758)
--(axis cs:294,10098.8154357332)
--(axis cs:293,10111.0289779144)
--(axis cs:292,10116.0618699644)
--(axis cs:291,10116.6796516042)
--(axis cs:290,10117.2705373468)
--(axis cs:289,10117.4475081464)
--(axis cs:288,10118.4735124929)
--(axis cs:287,10118.8963386401)
--(axis cs:286,10119.6125752634)
--(axis cs:285,10121.2527681674)
--(axis cs:284,10121.8064437119)
--(axis cs:283,10125.8268635536)
--(axis cs:282,10127.6207425977)
--(axis cs:281,10132.7809491101)
--(axis cs:280,10137.732768362)
--(axis cs:279,10143.4188566791)
--(axis cs:278,10146.7308187451)
--(axis cs:277,10154.2794692094)
--(axis cs:276,10157.5853941404)
--(axis cs:275,10160.466380112)
--(axis cs:274,10164.4438468169)
--(axis cs:273,10167.5267610857)
--(axis cs:272,10173.4798396482)
--(axis cs:271,10179.8434850603)
--(axis cs:270,10182.4430070387)
--(axis cs:269,10190.1324868465)
--(axis cs:268,10205.1313030838)
--(axis cs:267,10224.0426817599)
--(axis cs:266,10236.1579001358)
--(axis cs:265,10249.8824149052)
--(axis cs:264,10261.0106788019)
--(axis cs:263,10269.6812571967)
--(axis cs:262,10279.2066484983)
--(axis cs:261,10286.2122340582)
--(axis cs:260,10291.8435134352)
--(axis cs:259,10297.7865763726)
--(axis cs:258,10301.6427629152)
--(axis cs:257,10303.1089722494)
--(axis cs:256,10304.3704139946)
--(axis cs:255,10307.501099397)
--(axis cs:254,10318.5536324292)
--(axis cs:253,10326.0071264946)
--(axis cs:252,10336.2897470894)
--(axis cs:251,10353.0469171491)
--(axis cs:250,10363.7755908133)
--(axis cs:249,10376.435198606)
--(axis cs:248,10396.4605560559)
--(axis cs:247,10426.0840099364)
--(axis cs:246,10458.1056614997)
--(axis cs:245,10466.8941711022)
--(axis cs:244,10475.3723503156)
--(axis cs:243,10482.2919792807)
--(axis cs:242,10489.7475685765)
--(axis cs:241,10506.6031469137)
--(axis cs:240,10519.3542118681)
--(axis cs:239,10534.1972825654)
--(axis cs:238,10573.8522360049)
--(axis cs:237,10621.0259982817)
--(axis cs:236,10656.4695698315)
--(axis cs:235,10688.5684116444)
--(axis cs:234,10712.3580520008)
--(axis cs:233,10735.9278415891)
--(axis cs:232,10776.5139853737)
--(axis cs:231,10798.68415658)
--(axis cs:230,10811.2673394513)
--(axis cs:229,10817.8054861298)
--(axis cs:228,10839.765055535)
--(axis cs:227,10856.5564711499)
--(axis cs:226,10874.5127760192)
--(axis cs:225,10895.1971032597)
--(axis cs:224,10935.6810557584)
--(axis cs:223,10988.5879478167)
--(axis cs:222,11041.5735936723)
--(axis cs:221,11084.7111914629)
--(axis cs:220,11147.2068941796)
--(axis cs:219,11188.1670025717)
--(axis cs:218,11250.2765330088)
--(axis cs:217,11304.359499804)
--(axis cs:216,11361.776309509)
--(axis cs:215,11427.9181439433)
--(axis cs:214,11490.177889337)
--(axis cs:213,11561.0609809111)
--(axis cs:212,11635.828343084)
--(axis cs:211,11682.1319044463)
--(axis cs:210,11716.4535829492)
--(axis cs:209,11752.1815695611)
--(axis cs:208,11777.2874541284)
--(axis cs:207,11799.8991933146)
--(axis cs:206,11814.0971774802)
--(axis cs:205,11834.1690712581)
--(axis cs:204,11856.3154962477)
--(axis cs:203,11882.8266696442)
--(axis cs:202,11897.3581429576)
--(axis cs:201,11908.2340157435)
--(axis cs:200,11920.1300294886)
--(axis cs:199,11936.7734986575)
--(axis cs:198,11954.9403276838)
--(axis cs:197,11973.8409239905)
--(axis cs:196,11998.3597103304)
--(axis cs:195,12036.7574353428)
--(axis cs:194,12074.2795831166)
--(axis cs:193,12114.4244223447)
--(axis cs:192,12149.986216746)
--(axis cs:191,12184.4100611639)
--(axis cs:190,12213.9887486099)
--(axis cs:189,12234.525996514)
--(axis cs:188,12255.8495820853)
--(axis cs:187,12289.2029066783)
--(axis cs:186,12333.3310832803)
--(axis cs:185,12369.9810991643)
--(axis cs:184,12414.4392768962)
--(axis cs:183,12459.387428117)
--(axis cs:182,12485.2020158676)
--(axis cs:181,12533.0384502803)
--(axis cs:180,12602.7645969586)
--(axis cs:179,12657.5707185672)
--(axis cs:178,12699.2059710235)
--(axis cs:177,12763.5983656632)
--(axis cs:176,12832.6133495638)
--(axis cs:175,12894.6067404558)
--(axis cs:174,12979.2380895228)
--(axis cs:173,13078.7920329199)
--(axis cs:172,13166.4167246283)
--(axis cs:171,13233.1383042317)
--(axis cs:170,13282.5344224189)
--(axis cs:169,13323.1800313929)
--(axis cs:168,13386.2178790171)
--(axis cs:167,13462.2888727152)
--(axis cs:166,13542.5504202747)
--(axis cs:165,13615.3551535878)
--(axis cs:164,13683.9398615114)
--(axis cs:163,13763.4528156534)
--(axis cs:162,13841.3485791428)
--(axis cs:161,13905.0891890789)
--(axis cs:160,13970.7322182608)
--(axis cs:159,14021.9952396586)
--(axis cs:158,14067.8275837782)
--(axis cs:157,14108.1004056461)
--(axis cs:156,14147.741078061)
--(axis cs:155,14180.0908201692)
--(axis cs:154,14222.9877701692)
--(axis cs:153,14256.1376851092)
--(axis cs:152,14282.8395637268)
--(axis cs:151,14302.4024291193)
--(axis cs:150,14319.515323709)
--(axis cs:149,14360.4697978901)
--(axis cs:148,14424.2395141079)
--(axis cs:147,14480.4450329085)
--(axis cs:146,14516.0479415757)
--(axis cs:145,14542.0089916052)
--(axis cs:144,14565.8989455641)
--(axis cs:143,14605.8637559566)
--(axis cs:142,14653.7465257804)
--(axis cs:141,14721.5489399378)
--(axis cs:140,14769.9113533777)
--(axis cs:139,14846.0578147021)
--(axis cs:138,14917.3421877122)
--(axis cs:137,14974.4666210423)
--(axis cs:136,15031.3676106381)
--(axis cs:135,15094.40807225)
--(axis cs:134,15161.0580828559)
--(axis cs:133,15238.8302865706)
--(axis cs:132,15334.0119604995)
--(axis cs:131,15420.9742436982)
--(axis cs:130,15483.066188929)
--(axis cs:129,15533.741597061)
--(axis cs:128,15576.4361606395)
--(axis cs:127,15627.8470987273)
--(axis cs:126,15683.6273056573)
--(axis cs:125,15732.474711662)
--(axis cs:124,15766.9671685588)
--(axis cs:123,15788.3056172562)
--(axis cs:122,15822.0072951659)
--(axis cs:121,15854.3537437863)
--(axis cs:120,15909.6188889835)
--(axis cs:119,15973.6148325017)
--(axis cs:118,16043.0180635914)
--(axis cs:117,16099.4065036377)
--(axis cs:116,16146.7587953775)
--(axis cs:115,16190.6839940862)
--(axis cs:114,16234.5711631434)
--(axis cs:113,16295.1169925763)
--(axis cs:112,16398.8436488683)
--(axis cs:111,16530.7780030233)
--(axis cs:110,16679.4731794927)
--(axis cs:109,16796.2633239987)
--(axis cs:108,16893.3513125319)
--(axis cs:107,16999.4563239202)
--(axis cs:106,17100.649581322)
--(axis cs:105,17190.7651462482)
--(axis cs:104,17275.2281578034)
--(axis cs:103,17346.8248511084)
--(axis cs:102,17401.6226731524)
--(axis cs:101,17449.0591818896)
--(axis cs:100,17501.4595816536)
--(axis cs:99,17558.1575541075)
--(axis cs:98,17610.008841821)
--(axis cs:97,17668.839449943)
--(axis cs:96,17727.8948748911)
--(axis cs:95,17783.1642033235)
--(axis cs:94,17822.9439651247)
--(axis cs:93,17867.3992526715)
--(axis cs:92,17924.4552829493)
--(axis cs:91,17979.7992159051)
--(axis cs:90,18025.5618998956)
--(axis cs:89,18061.1611649423)
--(axis cs:88,18101.1292939425)
--(axis cs:87,18152.5163106501)
--(axis cs:86,18223.296197311)
--(axis cs:85,18332.519510383)
--(axis cs:84,18430.940870225)
--(axis cs:83,18501.4460264302)
--(axis cs:82,18565.386418137)
--(axis cs:81,18632.7028678037)
--(axis cs:80,18703.9708911907)
--(axis cs:79,18772.3988098421)
--(axis cs:78,18838.697053161)
--(axis cs:77,18904.7013580923)
--(axis cs:76,18972.974038382)
--(axis cs:75,19035.8466855824)
--(axis cs:74,19085.7083263527)
--(axis cs:73,19145.5512041064)
--(axis cs:72,19205.3048303487)
--(axis cs:71,19279.9709914443)
--(axis cs:70,19366.9170655703)
--(axis cs:69,19436.3363779201)
--(axis cs:68,19520.935131388)
--(axis cs:67,19620.2028451552)
--(axis cs:66,19725.6128825414)
--(axis cs:65,19812.3643741878)
--(axis cs:64,19881.2081713645)
--(axis cs:63,19942.6897751648)
--(axis cs:62,20020.8283706315)
--(axis cs:61,20100.4456727214)
--(axis cs:60,20206.6010538447)
--(axis cs:59,20307.8779105132)
--(axis cs:58,20383.7625579475)
--(axis cs:57,20439.3087736169)
--(axis cs:56,20492.1327460627)
--(axis cs:55,20519.2267038995)
--(axis cs:54,20548.4946874206)
--(axis cs:53,20567.9885320192)
--(axis cs:52,20602.6049747429)
--(axis cs:51,20645.4712885935)
--(axis cs:50,20692.5028626155)
--(axis cs:49,20747.3564095119)
--(axis cs:48,20794.0622515262)
--(axis cs:47,20815.6405741632)
--(axis cs:46,20823.6426746895)
--(axis cs:45,20830.4784298959)
--(axis cs:44,20836.1342025917)
--(axis cs:43,20838.2099654558)
--(axis cs:42,20839.7874255276)
--(axis cs:41,20842.7707448517)
--(axis cs:40,20848.7694818116)
--(axis cs:39,20855.7254052354)
--(axis cs:38,20861.6315700429)
--(axis cs:37,20866.1239820678)
--(axis cs:36,20872.7685923126)
--(axis cs:35,20875.9753825439)
--(axis cs:34,20877.170270856)
--(axis cs:33,20877.9068434482)
--(axis cs:32,20878.4409248926)
--(axis cs:31,20878.6664194847)
--(axis cs:30,20889.2551569547)
--(axis cs:29,20901.3440402556)
--(axis cs:28,20904.3093435882)
--(axis cs:27,20910.1265216917)
--(axis cs:26,20918.5125350068)
--(axis cs:25,20937.6793367624)
--(axis cs:24,20962.8010115751)
--(axis cs:23,20998.6203982671)
--(axis cs:22,21035.8783356198)
--(axis cs:21,21072.7891215699)
--(axis cs:20,21130.0023416144)
--(axis cs:19,21201.6106334382)
--(axis cs:18,21264.9946694315)
--(axis cs:17,21313.4564434326)
--(axis cs:16,21336.1747768046)
--(axis cs:15,21354.7796447355)
--(axis cs:14,21381.1293464003)
--(axis cs:13,21412.1968344175)
--(axis cs:12,21466.4381127039)
--(axis cs:11,21527.5370922353)
--(axis cs:10,21600.1825007218)
--(axis cs:9,21698.9515983445)
--(axis cs:8,21815.1462400142)
--(axis cs:7,21943.0029503927)
--(axis cs:6,22107.0632216124)
--(axis cs:5,22291.3872976142)
--(axis cs:4,22453.6014940881)
--(axis cs:3,22570.9404341944)
--(axis cs:2,22636.3609872349)
--(axis cs:1,22637.8487927838)
--(axis cs:0,22637.8774879194)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,22662.0291088905)
--(axis cs:0,22647.8362556928)
--(axis cs:1,22647.7123227959)
--(axis cs:2,22647.1602518978)
--(axis cs:3,22583.0558960544)
--(axis cs:4,22437.3660885519)
--(axis cs:5,22214.2696905955)
--(axis cs:6,21996.2270333897)
--(axis cs:7,21717.9487680363)
--(axis cs:8,21418.5244047098)
--(axis cs:9,21154.7559159748)
--(axis cs:10,20920.3667632284)
--(axis cs:11,20743.4049741137)
--(axis cs:12,20581.2622639218)
--(axis cs:13,20506.0505259389)
--(axis cs:14,20455.3836953591)
--(axis cs:15,20413.6731322328)
--(axis cs:16,20378.4719167911)
--(axis cs:17,20363.9833622683)
--(axis cs:18,20346.1632551279)
--(axis cs:19,20328.6604345295)
--(axis cs:20,20292.6171601941)
--(axis cs:21,20225.7175055441)
--(axis cs:22,20107.9044781165)
--(axis cs:23,19926.065555269)
--(axis cs:24,19682.466807693)
--(axis cs:25,19436.9290505938)
--(axis cs:26,19247.7870171244)
--(axis cs:27,19031.4021140688)
--(axis cs:28,18821.1619977708)
--(axis cs:29,18664.0357382928)
--(axis cs:30,18497.6016627171)
--(axis cs:31,18316.1953160555)
--(axis cs:32,18167.1018395099)
--(axis cs:33,18083.5787632502)
--(axis cs:34,18000.9483281997)
--(axis cs:35,17921.0677545909)
--(axis cs:36,17858.0757939794)
--(axis cs:37,17808.4986706918)
--(axis cs:38,17765.4384307105)
--(axis cs:39,17727.6164800489)
--(axis cs:40,17703.8886666758)
--(axis cs:41,17659.0244015866)
--(axis cs:42,17587.6600256104)
--(axis cs:43,17531.2870500033)
--(axis cs:44,17454.1498814759)
--(axis cs:45,17403.8457079251)
--(axis cs:46,17354.148734472)
--(axis cs:47,17293.268825501)
--(axis cs:48,17206.2762969321)
--(axis cs:49,17130.4975950902)
--(axis cs:50,16992.677293323)
--(axis cs:51,16856.6676008568)
--(axis cs:52,16731.5812754438)
--(axis cs:53,16613.1566026979)
--(axis cs:54,16508.5147625417)
--(axis cs:55,16372.4957289518)
--(axis cs:56,16252.04952876)
--(axis cs:57,16119.5345982832)
--(axis cs:58,16045.3757114993)
--(axis cs:59,15994.811268809)
--(axis cs:60,15924.0258030123)
--(axis cs:61,15827.2664889143)
--(axis cs:62,15718.0713247398)
--(axis cs:63,15632.0726647699)
--(axis cs:64,15556.0161456894)
--(axis cs:65,15463.3265337805)
--(axis cs:66,15376.7743795252)
--(axis cs:67,15243.2322408767)
--(axis cs:68,15124.7154254914)
--(axis cs:69,14978.666384999)
--(axis cs:70,14821.3980974891)
--(axis cs:71,14710.4938343875)
--(axis cs:72,14651.0703732686)
--(axis cs:73,14578.1955564997)
--(axis cs:74,14480.7248094881)
--(axis cs:75,14399.0057872576)
--(axis cs:76,14339.2007015246)
--(axis cs:77,14293.3083357365)
--(axis cs:78,14256.0597531002)
--(axis cs:79,14203.7551098433)
--(axis cs:80,14145.9041878778)
--(axis cs:81,14075.4854290694)
--(axis cs:82,14034.0655855313)
--(axis cs:83,14010.0088550889)
--(axis cs:84,13995.1112538319)
--(axis cs:85,13968.1652959636)
--(axis cs:86,13912.2617794127)
--(axis cs:87,13863.1228730493)
--(axis cs:88,13798.1407608734)
--(axis cs:89,13715.8471704051)
--(axis cs:90,13618.999574909)
--(axis cs:91,13508.4450448541)
--(axis cs:92,13401.5541506821)
--(axis cs:93,13321.3335341266)
--(axis cs:94,13234.3195356879)
--(axis cs:95,13123.635622822)
--(axis cs:96,13023.0888983089)
--(axis cs:97,12926.9597565596)
--(axis cs:98,12822.4937471854)
--(axis cs:99,12736.5241486946)
--(axis cs:100,12691.6948295428)
--(axis cs:101,12637.4806572787)
--(axis cs:102,12584.8915708256)
--(axis cs:103,12533.1663237835)
--(axis cs:104,12493.9678268812)
--(axis cs:105,12443.6472771673)
--(axis cs:106,12413.618750114)
--(axis cs:107,12370.8753331537)
--(axis cs:108,12330.364099975)
--(axis cs:109,12294.9747036476)
--(axis cs:110,12241.8952437301)
--(axis cs:111,12168.2837602948)
--(axis cs:112,12066.0209376909)
--(axis cs:113,11984.0318090496)
--(axis cs:114,11919.9635335516)
--(axis cs:115,11844.9098611145)
--(axis cs:116,11764.2435200926)
--(axis cs:117,11695.0974508742)
--(axis cs:118,11616.9177750702)
--(axis cs:119,11524.192941955)
--(axis cs:120,11464.600447197)
--(axis cs:121,11425.0211568915)
--(axis cs:122,11398.9366250175)
--(axis cs:123,11380.4798104004)
--(axis cs:124,11361.208825089)
--(axis cs:125,11352.0821614778)
--(axis cs:126,11338.6413683686)
--(axis cs:127,11326.0814100491)
--(axis cs:128,11310.2748157158)
--(axis cs:129,11272.1988552013)
--(axis cs:130,11216.6856441431)
--(axis cs:131,11159.1579741147)
--(axis cs:132,11109.1990749289)
--(axis cs:133,11062.2078647599)
--(axis cs:134,11020.4782368669)
--(axis cs:135,10981.7044764209)
--(axis cs:136,10954.3350340719)
--(axis cs:137,10936.4323842059)
--(axis cs:138,10909.4661353425)
--(axis cs:139,10881.2169559235)
--(axis cs:140,10859.4775199467)
--(axis cs:141,10822.4117022678)
--(axis cs:142,10788.2028512613)
--(axis cs:143,10745.5712344687)
--(axis cs:144,10729.7627085214)
--(axis cs:145,10720.1887757074)
--(axis cs:146,10712.7361582467)
--(axis cs:147,10708.9947456261)
--(axis cs:148,10692.0258992697)
--(axis cs:149,10663.5015117295)
--(axis cs:150,10641.5257396939)
--(axis cs:151,10619.4146571269)
--(axis cs:152,10593.0156441117)
--(axis cs:153,10565.3107116137)
--(axis cs:154,10525.3477850626)
--(axis cs:155,10495.9016274673)
--(axis cs:156,10478.262700893)
--(axis cs:157,10469.3291638756)
--(axis cs:158,10452.0921067992)
--(axis cs:159,10435.0884240934)
--(axis cs:160,10415.1450185287)
--(axis cs:161,10397.021154651)
--(axis cs:162,10374.0663131459)
--(axis cs:163,10356.2541067072)
--(axis cs:164,10346.9986710341)
--(axis cs:165,10328.9730692162)
--(axis cs:166,10312.3323655154)
--(axis cs:167,10290.2973893115)
--(axis cs:168,10274.0120394719)
--(axis cs:169,10245.469418604)
--(axis cs:170,10214.3805265527)
--(axis cs:171,10192.3009691247)
--(axis cs:172,10149.4651309587)
--(axis cs:173,10114.285580611)
--(axis cs:174,10077.6214265558)
--(axis cs:175,10060.7137301172)
--(axis cs:176,10039.0317382244)
--(axis cs:177,10002.1634696087)
--(axis cs:178,9975.74715254401)
--(axis cs:179,9946.31023431728)
--(axis cs:180,9924.8887037063)
--(axis cs:181,9915.10848504146)
--(axis cs:182,9908.59056310917)
--(axis cs:183,9899.85435903974)
--(axis cs:184,9886.45646533085)
--(axis cs:185,9872.89601807173)
--(axis cs:186,9864.24906514337)
--(axis cs:187,9857.26171343473)
--(axis cs:188,9845.25137028594)
--(axis cs:189,9835.74375631314)
--(axis cs:190,9831.34357403742)
--(axis cs:191,9820.22838361755)
--(axis cs:192,9805.04369320276)
--(axis cs:193,9785.49693092686)
--(axis cs:194,9763.66688375401)
--(axis cs:195,9732.83849234772)
--(axis cs:196,9704.43553817096)
--(axis cs:197,9659.62913375343)
--(axis cs:198,9624.91080673931)
--(axis cs:199,9595.5750548072)
--(axis cs:200,9576.97674825169)
--(axis cs:201,9554.28919711406)
--(axis cs:202,9541.47889096313)
--(axis cs:203,9533.16644263873)
--(axis cs:204,9512.99411233049)
--(axis cs:205,9488.77129565426)
--(axis cs:206,9456.52133104615)
--(axis cs:207,9412.03217098046)
--(axis cs:208,9376.76479927835)
--(axis cs:209,9348.08388820796)
--(axis cs:210,9320.03120744609)
--(axis cs:211,9283.20078145642)
--(axis cs:212,9248.26207091639)
--(axis cs:213,9225.68363398844)
--(axis cs:214,9208.51687073117)
--(axis cs:215,9193.52510493246)
--(axis cs:216,9181.83063776401)
--(axis cs:217,9169.92479915178)
--(axis cs:218,9155.70448593044)
--(axis cs:219,9135.90102299734)
--(axis cs:220,9126.16030937551)
--(axis cs:221,9123.44461122896)
--(axis cs:222,9115.33966547694)
--(axis cs:223,9106.21822120862)
--(axis cs:224,9105.26891493747)
--(axis cs:225,9095.72941903039)
--(axis cs:226,9090.80491872976)
--(axis cs:227,9078.33180609232)
--(axis cs:228,9062.86806635974)
--(axis cs:229,9045.60065046178)
--(axis cs:230,9018.36377365178)
--(axis cs:231,8992.53616879134)
--(axis cs:232,8974.89993921014)
--(axis cs:233,8940.94688500323)
--(axis cs:234,8884.49818503318)
--(axis cs:235,8832.74307982894)
--(axis cs:236,8808.47572312341)
--(axis cs:237,8781.74668194098)
--(axis cs:238,8755.44465704005)
--(axis cs:239,8708.55966849997)
--(axis cs:240,8678.0964428929)
--(axis cs:241,8651.73495997882)
--(axis cs:242,8641.46738432075)
--(axis cs:243,8621.0041689813)
--(axis cs:244,8602.45014767484)
--(axis cs:245,8579.15657711506)
--(axis cs:246,8549.08982248084)
--(axis cs:247,8521.74340436363)
--(axis cs:248,8483.74598476974)
--(axis cs:249,8438.62576954427)
--(axis cs:250,8391.17978047784)
--(axis cs:251,8366.34017559232)
--(axis cs:252,8350.66138252056)
--(axis cs:253,8339.54648621087)
--(axis cs:254,8329.8591002766)
--(axis cs:255,8317.46751591266)
--(axis cs:256,8308.00899016026)
--(axis cs:257,8293.10480122477)
--(axis cs:258,8258.61318985158)
--(axis cs:259,8235.07689595344)
--(axis cs:260,8221.76472920307)
--(axis cs:261,8198.78597538825)
--(axis cs:262,8166.95567229059)
--(axis cs:263,8129.59014974726)
--(axis cs:264,8086.96551088646)
--(axis cs:265,8065.61501524533)
--(axis cs:266,8047.5281721303)
--(axis cs:267,8022.98816756364)
--(axis cs:268,8004.66403448593)
--(axis cs:269,7991.99337581193)
--(axis cs:270,7976.644291639)
--(axis cs:271,7958.90128548668)
--(axis cs:272,7934.7949302525)
--(axis cs:273,7905.84178114499)
--(axis cs:274,7878.88308026871)
--(axis cs:275,7857.36923827205)
--(axis cs:276,7849.64966150328)
--(axis cs:277,7835.27235589462)
--(axis cs:278,7813.01869640088)
--(axis cs:279,7777.51532363881)
--(axis cs:280,7754.25576120833)
--(axis cs:281,7733.43278071627)
--(axis cs:282,7704.36541865404)
--(axis cs:283,7691.64663452973)
--(axis cs:284,7684.92794859116)
--(axis cs:285,7680.58136320081)
--(axis cs:286,7658.87757352256)
--(axis cs:287,7639.67291607556)
--(axis cs:288,7612.77630009311)
--(axis cs:289,7589.35981564929)
--(axis cs:290,7564.25305897939)
--(axis cs:291,7550.95135802177)
--(axis cs:292,7535.62603577279)
--(axis cs:293,7511.82878176174)
--(axis cs:294,7491.57523265643)
--(axis cs:295,7479.16789992373)
--(axis cs:296,7469.42731433725)
--(axis cs:297,7453.98238121194)
--(axis cs:298,7443.32130173739)
--(axis cs:299,7431.38847254165)
--(axis cs:300,7419.51919026651)
--(axis cs:301,7400.34581007873)
--(axis cs:302,7385.55533230102)
--(axis cs:303,7362.09455519259)
--(axis cs:304,7333.360775604)
--(axis cs:305,7307.72964789307)
--(axis cs:306,7292.88352440329)
--(axis cs:307,7275.78502047102)
--(axis cs:308,7266.32258777562)
--(axis cs:309,7254.08856447573)
--(axis cs:310,7234.70654175668)
--(axis cs:311,7207.21318334716)
--(axis cs:312,7179.02233092412)
--(axis cs:313,7167.43710453078)
--(axis cs:314,7151.53108566723)
--(axis cs:315,7144.68008992824)
--(axis cs:316,7142.13824153809)
--(axis cs:317,7138.99342103587)
--(axis cs:318,7129.48416323024)
--(axis cs:319,7105.1290215114)
--(axis cs:320,7075.38950540491)
--(axis cs:321,7044.21063370118)
--(axis cs:322,7031.90444725749)
--(axis cs:323,7020.30715441005)
--(axis cs:324,7013.08807412194)
--(axis cs:325,6991.80929905906)
--(axis cs:326,6974.02884491848)
--(axis cs:327,6965.02677801792)
--(axis cs:328,6959.31612787678)
--(axis cs:329,6950.95719374892)
--(axis cs:330,6940.96632498701)
--(axis cs:331,6927.28577630759)
--(axis cs:332,6922.2497997709)
--(axis cs:333,6908.0209036845)
--(axis cs:334,6894.66735538841)
--(axis cs:335,6879.90276260882)
--(axis cs:336,6862.23077251469)
--(axis cs:337,6855.56200133928)
--(axis cs:338,6844.08843769971)
--(axis cs:339,6831.71914954971)
--(axis cs:340,6821.44715165006)
--(axis cs:341,6814.39580105469)
--(axis cs:342,6792.64113570701)
--(axis cs:343,6785.87483188534)
--(axis cs:344,6780.70808005909)
--(axis cs:345,6773.03308715202)
--(axis cs:346,6752.48835055766)
--(axis cs:347,6747.44842887298)
--(axis cs:348,6744.19684533164)
--(axis cs:349,6740.71122717843)
--(axis cs:350,6725.0080279226)
--(axis cs:351,6695.01433961684)
--(axis cs:352,6684.40003247713)
--(axis cs:353,6672.57651471567)
--(axis cs:354,6665.73788302411)
--(axis cs:355,6658.12083623861)
--(axis cs:356,6641.9671044363)
--(axis cs:357,6622.33387530624)
--(axis cs:358,6599.62316709913)
--(axis cs:359,6588.33437348396)
--(axis cs:360,6573.94077056386)
--(axis cs:361,6561.55351439385)
--(axis cs:362,6558.24342624042)
--(axis cs:363,6553.15834050031)
--(axis cs:364,6549.77069690364)
--(axis cs:365,6544.88485342121)
--(axis cs:366,6533.59606176282)
--(axis cs:367,6513.64662430793)
--(axis cs:368,6499.18290333857)
--(axis cs:369,6489.44309744653)
--(axis cs:370,6476.10492322429)
--(axis cs:371,6468.4312841006)
--(axis cs:372,6460.90849992211)
--(axis cs:373,6447.84004635195)
--(axis cs:374,6438.65693404921)
--(axis cs:375,6432.94966484031)
--(axis cs:376,6427.3006640317)
--(axis cs:377,6418.85698832383)
--(axis cs:378,6418.37706956558)
--(axis cs:379,6412.06338261352)
--(axis cs:380,6389.2001979063)
--(axis cs:381,6367.61762584271)
--(axis cs:382,6363.25368256094)
--(axis cs:383,6351.78401308464)
--(axis cs:384,6337.77567287588)
--(axis cs:385,6324.5118435729)
--(axis cs:386,6303.76663008083)
--(axis cs:387,6277.51408109766)
--(axis cs:388,6260.60960606441)
--(axis cs:389,6250.92054179595)
--(axis cs:390,6246.7427198095)
--(axis cs:391,6237.36027799932)
--(axis cs:392,6233.76897291135)
--(axis cs:393,6230.50190064815)
--(axis cs:394,6220.7847588501)
--(axis cs:395,6212.81795061475)
--(axis cs:396,6209.04860237417)
--(axis cs:397,6203.96757697723)
--(axis cs:398,6201.33687333889)
--(axis cs:399,6200.06455210935)
--(axis cs:400,6191.35574777518)
--(axis cs:401,6189.02015132539)
--(axis cs:402,6186.10094972452)
--(axis cs:403,6182.00994192145)
--(axis cs:404,6177.56390624394)
--(axis cs:405,6176.02060691991)
--(axis cs:406,6171.97519333072)
--(axis cs:407,6163.82525412989)
--(axis cs:408,6154.91239953412)
--(axis cs:409,6149.85306985619)
--(axis cs:410,6143.08204857896)
--(axis cs:411,6134.74280396713)
--(axis cs:412,6121.73770968499)
--(axis cs:413,6105.56725071627)
--(axis cs:414,6085.69348953529)
--(axis cs:415,6063.2931064419)
--(axis cs:416,6043.7744939585)
--(axis cs:417,6029.81031408626)
--(axis cs:418,6011.19516760503)
--(axis cs:419,6002.23715633308)
--(axis cs:420,6000.42791611954)
--(axis cs:421,5997.55441693787)
--(axis cs:422,5990.80519271075)
--(axis cs:423,5981.74162403782)
--(axis cs:424,5974.00915460378)
--(axis cs:425,5965.5400572188)
--(axis cs:426,5954.78780910779)
--(axis cs:427,5942.20240672311)
--(axis cs:428,5928.82760725767)
--(axis cs:429,5923.1120713903)
--(axis cs:430,5914.44774890673)
--(axis cs:431,5908.3049675933)
--(axis cs:432,5901.3252827854)
--(axis cs:433,5896.79067141754)
--(axis cs:434,5886.22824724289)
--(axis cs:435,5885.13982546341)
--(axis cs:436,5880.18917667751)
--(axis cs:437,5869.35168535059)
--(axis cs:438,5866.35174948631)
--(axis cs:439,5864.89892355885)
--(axis cs:440,5862.82976033655)
--(axis cs:441,5848.06245026081)
--(axis cs:442,5837.3180905095)
--(axis cs:443,5827.96009913051)
--(axis cs:444,5817.24485869277)
--(axis cs:445,5807.01289449534)
--(axis cs:446,5797.17073410712)
--(axis cs:447,5787.13963731486)
--(axis cs:448,5786.24655992628)
--(axis cs:449,5780.55689095679)
--(axis cs:450,5768.58213142198)
--(axis cs:451,5750.98590780474)
--(axis cs:452,5743.10122346252)
--(axis cs:453,5736.6256434566)
--(axis cs:454,5732.4713940103)
--(axis cs:455,5723.72493806169)
--(axis cs:456,5719.59474426524)
--(axis cs:457,5713.27305311272)
--(axis cs:458,5706.79671176791)
--(axis cs:459,5705.10189384499)
--(axis cs:460,5705.03823844537)
--(axis cs:461,5703.37053976538)
--(axis cs:462,5700.59930291545)
--(axis cs:463,5698.39826675189)
--(axis cs:464,5696.93934352149)
--(axis cs:465,5694.83686578325)
--(axis cs:466,5691.96193692192)
--(axis cs:467,5681.23295356676)
--(axis cs:468,5675.10547869727)
--(axis cs:469,5668.95239771804)
--(axis cs:470,5663.92501509103)
--(axis cs:471,5657.04306201916)
--(axis cs:472,5652.75700314872)
--(axis cs:473,5648.42368748039)
--(axis cs:474,5642.99687815068)
--(axis cs:475,5634.72354720668)
--(axis cs:476,5630.21570535745)
--(axis cs:477,5627.81145612969)
--(axis cs:478,5625.67197793738)
--(axis cs:479,5617.96790805924)
--(axis cs:480,5614.6872813463)
--(axis cs:481,5614.2891493517)
--(axis cs:482,5606.48175247207)
--(axis cs:483,5597.82961107757)
--(axis cs:484,5585.86981496874)
--(axis cs:485,5580.41840408629)
--(axis cs:486,5577.25147346107)
--(axis cs:487,5577.08111445728)
--(axis cs:488,5575.93991686559)
--(axis cs:489,5570.19836735578)
--(axis cs:490,5567.32516795381)
--(axis cs:491,5564.73496782439)
--(axis cs:492,5562.23618090858)
--(axis cs:493,5559.69622875966)
--(axis cs:494,5559.42798377329)
--(axis cs:495,5558.82785591262)
--(axis cs:496,5557.00458364491)
--(axis cs:497,5553.69965440231)
--(axis cs:498,5552.49775495353)
--(axis cs:499,5550.21591030193)
--(axis cs:500,5549.56727831927)
--(axis cs:501,5548.79119133387)
--(axis cs:502,5548.27503856155)
--(axis cs:503,5548.12272952789)
--(axis cs:504,5546.5252634984)
--(axis cs:505,5544.8892762799)
--(axis cs:506,5535.23810809709)
--(axis cs:507,5533.30829439399)
--(axis cs:508,5531.84999222913)
--(axis cs:509,5530.34398134094)
--(axis cs:510,5527.75253187097)
--(axis cs:511,5527.29727733158)
--(axis cs:512,5525.81287719717)
--(axis cs:513,5522.00976979)
--(axis cs:514,5521.71339009364)
--(axis cs:515,5519.06507330499)
--(axis cs:516,5518.29677914157)
--(axis cs:517,5518.18380375538)
--(axis cs:518,5515.19175843911)
--(axis cs:519,5511.57069602967)
--(axis cs:520,5504.58386824556)
--(axis cs:521,5495.16599507516)
--(axis cs:522,5485.1338622088)
--(axis cs:523,5477.82601065588)
--(axis cs:524,5471.17007108766)
--(axis cs:525,5467.49613832846)
--(axis cs:526,5465.32161036257)
--(axis cs:527,5459.55577579716)
--(axis cs:528,5458.33856102856)
--(axis cs:529,5451.885412601)
--(axis cs:530,5443.67180054781)
--(axis cs:531,5439.16018991444)
--(axis cs:532,5437.9095689825)
--(axis cs:533,5435.71685756347)
--(axis cs:534,5434.10754966084)
--(axis cs:535,5431.93155902575)
--(axis cs:536,5429.48000537889)
--(axis cs:537,5426.4631378914)
--(axis cs:538,5424.410303986)
--(axis cs:539,5418.95183966373)
--(axis cs:540,5416.40569906541)
--(axis cs:541,5415.04925176063)
--(axis cs:542,5413.54265980803)
--(axis cs:543,5408.65589339957)
--(axis cs:544,5407.30423399617)
--(axis cs:545,5406.15377268851)
--(axis cs:546,5405.67214612852)
--(axis cs:547,5405.53338779465)
--(axis cs:548,5405.20168124491)
--(axis cs:549,5403.3937903255)
--(axis cs:550,5403.27832454304)
--(axis cs:551,5403.01864738284)
--(axis cs:552,5401.3107118987)
--(axis cs:553,5398.36389111577)
--(axis cs:554,5398.2210249631)
--(axis cs:555,5397.07562702667)
--(axis cs:556,5396.56716843107)
--(axis cs:557,5393.14065539765)
--(axis cs:558,5391.76414658161)
--(axis cs:559,5389.29741029441)
--(axis cs:560,5385.42988971128)
--(axis cs:561,5385.30654010112)
--(axis cs:562,5385.21603998903)
--(axis cs:563,5384.75686253666)
--(axis cs:564,5384.67129449336)
--(axis cs:565,5384.02992930539)
--(axis cs:566,5383.61975946016)
--(axis cs:567,5380.69370090947)
--(axis cs:568,5379.8610072308)
--(axis cs:569,5378.82441429528)
--(axis cs:570,5378.26262777393)
--(axis cs:571,5378.26262777393)
--(axis cs:572,5377.99559118239)
--(axis cs:573,5377.83961281587)
--(axis cs:574,5374.91038549645)
--(axis cs:575,5374.72975925167)
--(axis cs:576,5368.86127064286)
--(axis cs:577,5368.80267364155)
--(axis cs:578,5365.50400444697)
--(axis cs:579,5357.18197401807)
--(axis cs:580,5357.09615899223)
--(axis cs:581,5356.35984413659)
--(axis cs:582,5356.37244028962)
--(axis cs:583,5356.05322056166)
--(axis cs:584,5355.52143428936)
--(axis cs:585,5354.9371013095)
--(axis cs:586,5354.91596734189)
--(axis cs:587,5353.365524746)
--(axis cs:588,5353.39463646706)
--(axis cs:589,5353.39463646706)
--(axis cs:590,5353.39463646706)
--(axis cs:591,5353.39463646706)
--(axis cs:592,5348.17660462276)
--(axis cs:593,5347.89763432678)
--(axis cs:594,5347.89763432678)
--(axis cs:595,5347.73777712763)
--(axis cs:596,5347.73777712763)
--(axis cs:597,5347.68854406555)
--(axis cs:598,5347.68854406555)
--(axis cs:599,5347.68854406555)
--(axis cs:599,5889.64583093445)
--(axis cs:599,5889.64583093445)
--(axis cs:598,5889.64583093445)
--(axis cs:597,5889.64583093445)
--(axis cs:596,5889.72413693487)
--(axis cs:595,5889.72413693487)
--(axis cs:594,5889.82788650656)
--(axis cs:593,5889.82788650656)
--(axis cs:592,5890.00627298141)
--(axis cs:591,5893.33277238711)
--(axis cs:590,5893.33277238711)
--(axis cs:589,5893.33277238711)
--(axis cs:588,5893.33277238711)
--(axis cs:587,5893.30569921233)
--(axis cs:586,5894.77875922061)
--(axis cs:585,5894.79232577383)
--(axis cs:584,5895.38637821064)
--(axis cs:583,5895.64547735501)
--(axis cs:582,5895.85347116871)
--(axis cs:581,5895.80929648841)
--(axis cs:580,5896.6639321536)
--(axis cs:579,5896.73482285693)
--(axis cs:578,5904.87099555303)
--(axis cs:577,5907.49758677512)
--(axis cs:576,5907.70266164881)
--(axis cs:575,5911.31392564416)
--(axis cs:574,5911.40393742022)
--(axis cs:573,5913.5977569758)
--(axis cs:572,5913.74516402594)
--(axis cs:571,5913.87357014274)
--(axis cs:570,5913.87357014274)
--(axis cs:569,5914.22519507972)
--(axis cs:568,5914.89654485253)
--(axis cs:567,5915.43448919469)
--(axis cs:566,5917.4988603315)
--(axis cs:565,5917.86974517378)
--(axis cs:564,5918.68964300664)
--(axis cs:563,5918.74509058834)
--(axis cs:562,5919.06761886514)
--(axis cs:561,5919.12633750305)
--(axis cs:560,5919.21080039289)
--(axis cs:559,5921.50337095559)
--(axis cs:558,5922.85421279339)
--(axis cs:557,5923.65003470651)
--(axis cs:556,5925.8787951106)
--(axis cs:555,5926.19305786916)
--(axis cs:554,5927.0139359744)
--(axis cs:553,5927.09639534257)
--(axis cs:552,5928.81669695546)
--(axis cs:551,5930.39613126299)
--(axis cs:550,5930.64036035279)
--(axis cs:549,5930.87762894534)
--(axis cs:548,5931.84910000509)
--(axis cs:547,5931.93223720535)
--(axis cs:546,5932.05363512148)
--(axis cs:545,5932.32363616566)
--(axis cs:544,5932.8971982955)
--(axis cs:543,5933.73727066293)
--(axis cs:542,5937.94080373363)
--(axis cs:541,5939.12711542687)
--(axis cs:540,5939.97932697625)
--(axis cs:539,5941.76925408627)
--(axis cs:538,5945.57869340983)
--(axis cs:537,5947.45496106694)
--(axis cs:536,5949.89154410028)
--(axis cs:535,5951.62312847425)
--(axis cs:534,5953.11673419333)
--(axis cs:533,5954.2556684782)
--(axis cs:532,5955.70312633)
--(axis cs:531,5956.57646373139)
--(axis cs:530,5960.75059528552)
--(axis cs:529,5966.567321774)
--(axis cs:528,5971.24945980478)
--(axis cs:527,5972.08283097367)
--(axis cs:526,5977.56100682493)
--(axis cs:525,5979.19103615071)
--(axis cs:524,5982.00317109984)
--(axis cs:523,5987.89462736495)
--(axis cs:522,5993.89569508287)
--(axis cs:521,6002.63732523734)
--(axis cs:520,6011.18904842111)
--(axis cs:519,6016.7555409495)
--(axis cs:518,6019.69476499839)
--(axis cs:517,6022.70356603629)
--(axis cs:516,6022.81858544176)
--(axis cs:515,6023.60354648668)
--(axis cs:514,6025.52469584387)
--(axis cs:513,6025.67024323083)
--(axis cs:512,6027.5608207195)
--(axis cs:511,6028.33612110592)
--(axis cs:510,6028.6194082332)
--(axis cs:509,6030.81129209656)
--(axis cs:508,6032.02409631254)
--(axis cs:507,6033.31546862685)
--(axis cs:506,6034.81039450708)
--(axis cs:505,6042.7876768451)
--(axis cs:504,6043.91816098076)
--(axis cs:503,6045.41014807628)
--(axis cs:502,6045.55334685512)
--(axis cs:501,6046.07222012446)
--(axis cs:500,6046.54333365989)
--(axis cs:499,6047.1156652189)
--(axis cs:498,6048.34547421314)
--(axis cs:497,6049.26701226435)
--(axis cs:496,6050.93376270926)
--(axis cs:495,6051.71023002488)
--(axis cs:494,6052.28171674754)
--(axis cs:493,6052.54159676118)
--(axis cs:492,6054.83322013308)
--(axis cs:491,6057.41581342561)
--(axis cs:490,6060.30152475452)
--(axis cs:489,6063.35195816506)
--(axis cs:488,6069.11548678024)
--(axis cs:487,6070.15814335522)
--(axis cs:486,6070.28915153893)
--(axis cs:485,6072.29344487204)
--(axis cs:484,6075.93135690626)
--(axis cs:483,6084.3411571516)
--(axis cs:482,6090.88849492377)
--(axis cs:481,6097.27172304413)
--(axis cs:480,6097.4877186537)
--(axis cs:479,6099.2136674616)
--(axis cs:478,6103.05829550012)
--(axis cs:477,6105.43730689114)
--(axis cs:476,6108.10402120505)
--(axis cs:475,6112.82410904332)
--(axis cs:474,6120.28053070349)
--(axis cs:473,6126.17312241544)
--(axis cs:472,6131.39657758045)
--(axis cs:471,6135.58506298084)
--(axis cs:470,6141.99047970064)
--(axis cs:469,6146.17859186529)
--(axis cs:468,6151.48045880273)
--(axis cs:467,6157.76939018324)
--(axis cs:466,6168.26469068224)
--(axis cs:465,6170.77622015425)
--(axis cs:464,6172.45128147851)
--(axis cs:463,6173.91586085227)
--(axis cs:462,6175.93097052205)
--(axis cs:461,6179.09449929712)
--(axis cs:460,6180.9385844713)
--(axis cs:459,6181.02675198834)
--(axis cs:458,6182.03479864875)
--(axis cs:457,6186.16190782478)
--(axis cs:456,6191.29256042226)
--(axis cs:455,6197.24075204248)
--(axis cs:454,6204.59299401053)
--(axis cs:453,6210.5370518559)
--(axis cs:452,6218.37169320414)
--(axis cs:451,6225.87021198692)
--(axis cs:450,6236.19957430719)
--(axis cs:449,6242.70704133488)
--(axis cs:448,6246.48748955289)
--(axis cs:447,6247.04727674764)
--(axis cs:446,6253.31285964288)
--(axis cs:445,6259.73873310883)
--(axis cs:444,6266.7321595364)
--(axis cs:443,6276.96060399449)
--(axis cs:442,6286.15313344883)
--(axis cs:441,6295.2322763017)
--(axis cs:440,6307.87499226762)
--(axis cs:439,6310.58773008698)
--(axis cs:438,6312.79519061786)
--(axis cs:437,6317.43835371191)
--(axis cs:436,6328.44116186416)
--(axis cs:435,6333.16466672409)
--(axis cs:434,6334.65241681962)
--(axis cs:433,6341.23908118663)
--(axis cs:432,6344.85857138127)
--(axis cs:431,6350.8090949067)
--(axis cs:430,6357.02646984327)
--(axis cs:429,6365.5394911097)
--(axis cs:428,6369.63795263816)
--(axis cs:427,6380.90162973522)
--(axis cs:426,6392.39272474638)
--(axis cs:425,6404.33097142703)
--(axis cs:424,6412.34553289622)
--(axis cs:423,6419.56143585801)
--(axis cs:422,6429.11342708092)
--(axis cs:421,6435.07754920796)
--(axis cs:420,6438.13360731796)
--(axis cs:419,6440.53784366692)
--(axis cs:418,6456.45060062413)
--(axis cs:417,6485.22471195541)
--(axis cs:416,6517.744451354)
--(axis cs:415,6567.37616439143)
--(axis cs:414,6622.85904952721)
--(axis cs:413,6677.12565292957)
--(axis cs:412,6731.32596219001)
--(axis cs:411,6785.7897481162)
--(axis cs:410,6829.3590321502)
--(axis cs:409,6865.89575826881)
--(axis cs:408,6882.47803015338)
--(axis cs:407,6889.09460264094)
--(axis cs:406,6896.04179885678)
--(axis cs:405,6898.97919776759)
--(axis cs:404,6900.12945313106)
--(axis cs:403,6902.87632109939)
--(axis cs:402,6906.87548256715)
--(axis cs:401,6909.33609867461)
--(axis cs:400,6911.95434337065)
--(axis cs:399,6918.36591664065)
--(axis cs:398,6920.63819176528)
--(axis cs:397,6922.77408968944)
--(axis cs:396,6926.8481424175)
--(axis cs:395,6930.74546084358)
--(axis cs:394,6939.71393906657)
--(axis cs:393,6952.61170612269)
--(axis cs:392,6959.44535000532)
--(axis cs:391,6962.60189647984)
--(axis cs:390,6973.52726716967)
--(axis cs:389,6977.27893737072)
--(axis cs:388,6984.33375331059)
--(axis cs:387,6997.19340588151)
--(axis cs:386,7017.82432044)
--(axis cs:385,7035.50091684376)
--(axis cs:384,7047.77673597828)
--(axis cs:383,7059.05094785286)
--(axis cs:382,7067.71220285573)
--(axis cs:381,7070.79747832396)
--(axis cs:380,7087.5933567812)
--(axis cs:379,7113.71051061565)
--(axis cs:378,7119.17709710108)
--(axis cs:377,7120.69118875951)
--(axis cs:376,7130.74712242664)
--(axis cs:375,7141.79467109719)
--(axis cs:374,7148.74593053412)
--(axis cs:373,7155.84589114805)
--(axis cs:372,7165.32913028623)
--(axis cs:371,7171.0448877744)
--(axis cs:370,7177.96044135904)
--(axis cs:369,7190.01653797013)
--(axis cs:368,7199.49841176559)
--(axis cs:367,7212.69836267124)
--(axis cs:366,7229.21923771635)
--(axis cs:365,7238.64203459962)
--(axis cs:364,7242.59805309636)
--(axis cs:363,7245.35324804135)
--(axis cs:362,7249.83469875958)
--(axis cs:361,7252.59166789781)
--(axis cs:360,7263.72400808197)
--(axis cs:359,7277.44433745354)
--(axis cs:358,7286.7787209217)
--(axis cs:357,7307.0805127146)
--(axis cs:356,7324.9096533762)
--(axis cs:355,7340.68905959473)
--(axis cs:354,7347.85827583006)
--(axis cs:353,7353.99946184683)
--(axis cs:352,7365.12613939787)
--(axis cs:351,7374.59965777899)
--(axis cs:350,7401.4199017649)
--(axis cs:349,7417.64606448823)
--(axis cs:348,7420.52275102252)
--(axis cs:347,7423.09681852285)
--(axis cs:346,7427.06926662984)
--(axis cs:345,7444.27869670215)
--(axis cs:344,7450.32486264925)
--(axis cs:343,7455.32341030216)
--(axis cs:342,7463.13041377215)
--(axis cs:341,7486.14417290364)
--(axis cs:340,7494.51261397494)
--(axis cs:339,7502.42284263779)
--(axis cs:338,7512.99808573779)
--(axis cs:337,7524.40271220239)
--(axis cs:336,7531.25028217281)
--(axis cs:335,7549.04092228702)
--(axis cs:334,7576.29182429909)
--(axis cs:333,7591.65598433633)
--(axis cs:332,7608.0847705416)
--(axis cs:331,7613.79612473408)
--(axis cs:330,7625.71485990882)
--(axis cs:329,7635.97952500108)
--(axis cs:328,7650.31147628989)
--(axis cs:327,7655.94197198208)
--(axis cs:326,7666.39954049819)
--(axis cs:325,7686.29324000344)
--(axis cs:324,7707.25385296139)
--(axis cs:323,7714.62292371495)
--(axis cs:322,7723.45798763834)
--(axis cs:321,7732.39815536132)
--(axis cs:320,7755.11296855342)
--(axis cs:319,7778.7307441136)
--(axis cs:318,7801.06004249892)
--(axis cs:317,7809.1472690683)
--(axis cs:316,7811.57477929524)
--(axis cs:315,7813.99080850926)
--(axis cs:314,7821.88479974944)
--(axis cs:313,7839.64460119838)
--(axis cs:312,7851.51015605505)
--(axis cs:311,7872.31826196534)
--(axis cs:310,7891.33824990998)
--(axis cs:309,7907.91358396177)
--(axis cs:308,7918.85475597437)
--(axis cs:307,7931.51257067481)
--(axis cs:306,7949.18457455504)
--(axis cs:305,7961.0333078361)
--(axis cs:304,7981.09443272934)
--(axis cs:303,8006.85798386991)
--(axis cs:302,8027.14004530314)
--(axis cs:301,8047.76493210877)
--(axis cs:300,8067.29656494183)
--(axis cs:299,8080.61191808335)
--(axis cs:298,8092.99282586678)
--(axis cs:297,8101.09060055889)
--(axis cs:296,8113.82359712109)
--(axis cs:295,8123.16946986794)
--(axis cs:294,8137.31962411441)
--(axis cs:293,8155.27753334242)
--(axis cs:292,8182.12884703971)
--(axis cs:291,8196.99174093657)
--(axis cs:290,8207.20859466644)
--(axis cs:289,8234.40750205904)
--(axis cs:288,8257.20560094856)
--(axis cs:287,8288.47526100777)
--(axis cs:286,8314.13707491494)
--(axis cs:285,8343.61726961169)
--(axis cs:284,8348.69080140884)
--(axis cs:283,8355.23617797027)
--(axis cs:282,8367.51068811679)
--(axis cs:281,8391.49846928373)
--(axis cs:280,8412.47731170833)
--(axis cs:279,8432.63597844453)
--(axis cs:278,8469.46912911995)
--(axis cs:277,8496.80257900121)
--(axis cs:276,8515.63419266339)
--(axis cs:275,8526.37177735295)
--(axis cs:274,8552.20682858545)
--(axis cs:273,8581.54487250084)
--(axis cs:272,8608.60090308084)
--(axis cs:271,8635.33230826332)
--(axis cs:270,8659.71892450684)
--(axis cs:269,8683.4782387714)
--(axis cs:268,8704.27938999323)
--(axis cs:267,8745.16925431136)
--(axis cs:266,8806.53934089053)
--(axis cs:265,8854.180427463)
--(axis cs:264,8895.51157244688)
--(axis cs:263,8945.26785806524)
--(axis cs:262,8986.77928864691)
--(axis cs:261,9026.91571732009)
--(axis cs:260,9059.30011454693)
--(axis cs:259,9077.77063008823)
--(axis cs:258,9110.96467473175)
--(axis cs:257,9156.46739929606)
--(axis cs:256,9182.52727286058)
--(axis cs:255,9194.03027054567)
--(axis cs:254,9213.19350389007)
--(axis cs:253,9227.07929503913)
--(axis cs:252,9238.44004977111)
--(axis cs:251,9254.99745461601)
--(axis cs:250,9281.05153462632)
--(axis cs:249,9341.52130076823)
--(axis cs:248,9404.4090282511)
--(axis cs:247,9457.31968157388)
--(axis cs:246,9504.22098481083)
--(axis cs:245,9552.34915205161)
--(axis cs:244,9594.92739138767)
--(axis cs:243,9636.44374768537)
--(axis cs:242,9678.86972505425)
--(axis cs:241,9688.28339939618)
--(axis cs:240,9705.52810137793)
--(axis cs:239,9726.3814122292)
--(axis cs:238,9759.55247837661)
--(axis cs:237,9776.49889097569)
--(axis cs:236,9794.54973260575)
--(axis cs:235,9811.03237590022)
--(axis cs:234,9862.29745298765)
--(axis cs:233,9942.44035458011)
--(axis cs:232,9993.24517797736)
--(axis cs:231,10027.8013312087)
--(axis cs:230,10068.3905883274)
--(axis cs:229,10109.7360031841)
--(axis cs:228,10137.1287435361)
--(axis cs:227,10156.572230366)
--(axis cs:226,10166.1506151244)
--(axis cs:225,10170.2250080529)
--(axis cs:224,10179.4141579792)
--(axis cs:223,10180.1009845205)
--(axis cs:222,10186.4208813981)
--(axis cs:221,10191.9867038752)
--(axis cs:220,10193.8522557287)
--(axis cs:219,10200.2533389818)
--(axis cs:218,10213.8837953196)
--(axis cs:217,10223.7644586607)
--(axis cs:216,10232.046315361)
--(axis cs:215,10241.8625252759)
--(axis cs:214,10256.6575433313)
--(axis cs:213,10274.7816654907)
--(axis cs:212,10294.9594134586)
--(axis cs:211,10322.6723305227)
--(axis cs:210,10353.7192482831)
--(axis cs:209,10380.1336248129)
--(axis cs:208,10408.7061642633)
--(axis cs:207,10444.1910061029)
--(axis cs:206,10488.6058173913)
--(axis cs:205,10522.9304621582)
--(axis cs:204,10551.5590126695)
--(axis cs:203,10579.4581667363)
--(axis cs:202,10588.498127266)
--(axis cs:201,10599.0751909068)
--(axis cs:200,10614.4584079983)
--(axis cs:199,10629.1946066511)
--(axis cs:198,10655.914714094)
--(axis cs:197,10688.7518558299)
--(axis cs:196,10730.2309982874)
--(axis cs:195,10759.9849451523)
--(axis cs:194,10789.3122178085)
--(axis cs:193,10811.0541107398)
--(axis cs:192,10836.2344317972)
--(axis cs:191,10854.2278663824)
--(axis cs:190,10865.0724415876)
--(axis cs:189,10868.1874936869)
--(axis cs:188,10875.7910776307)
--(axis cs:187,10887.5770886486)
--(axis cs:186,10896.03348694)
--(axis cs:185,10910.4446069283)
--(axis cs:184,10929.1479617525)
--(axis cs:183,10943.3341826269)
--(axis cs:182,10951.2400358492)
--(axis cs:181,10959.7264107919)
--(axis cs:180,10968.4511400437)
--(axis cs:179,10990.8984896411)
--(axis cs:178,11025.5433422477)
--(axis cs:177,11049.7882230997)
--(axis cs:176,11081.910970109)
--(axis cs:175,11103.8921292578)
--(axis cs:174,11119.2749276109)
--(axis cs:173,11154.679263139)
--(axis cs:172,11186.7012752913)
--(axis cs:171,11230.8827548337)
--(axis cs:170,11248.8347078223)
--(axis cs:169,11276.568472021)
--(axis cs:168,11303.2873094865)
--(axis cs:167,11319.4315169385)
--(axis cs:166,11343.3244053179)
--(axis cs:165,11361.3434672421)
--(axis cs:164,11385.9082300076)
--(axis cs:163,11401.1797474595)
--(axis cs:162,11427.0526972708)
--(axis cs:161,11452.5606161823)
--(axis cs:160,11473.0760752213)
--(axis cs:159,11493.9628779899)
--(axis cs:158,11511.9099765341)
--(axis cs:157,11530.3872423744)
--(axis cs:156,11540.498627232)
--(axis cs:155,11565.5423829494)
--(axis cs:154,11595.7936211874)
--(axis cs:153,11633.7896790113)
--(axis cs:152,11657.1609183883)
--(axis cs:151,11679.5320876648)
--(axis cs:150,11696.7199634311)
--(axis cs:149,11711.2174986872)
--(axis cs:148,11728.7421996886)
--(axis cs:147,11739.4424939572)
--(axis cs:146,11742.1443105033)
--(axis cs:145,11748.2497659592)
--(axis cs:144,11756.0376821036)
--(axis cs:143,11769.4519426147)
--(axis cs:142,11809.3653779053)
--(axis cs:141,11843.4742352322)
--(axis cs:140,11887.4088081783)
--(axis cs:139,11910.0861690765)
--(axis cs:138,11943.8066511159)
--(axis cs:137,11982.9725637107)
--(axis cs:136,12001.1847575948)
--(axis cs:135,12020.3283360791)
--(axis cs:134,12047.6535339664)
--(axis cs:133,12077.7901821151)
--(axis cs:132,12119.5609511127)
--(axis cs:131,12172.4269217186)
--(axis cs:130,12231.6825850236)
--(axis cs:129,12293.4852593821)
--(axis cs:128,12335.4378144925)
--(axis cs:127,12348.6429389092)
--(axis cs:126,12358.3542045481)
--(axis cs:125,12366.9477864388)
--(axis cs:124,12374.5518519943)
--(axis cs:123,12391.3453198079)
--(axis cs:122,12408.1003541492)
--(axis cs:121,12429.1488951918)
--(axis cs:120,12459.7478600947)
--(axis cs:119,12504.012526795)
--(axis cs:118,12586.3410790965)
--(axis cs:117,12655.9762470425)
--(axis cs:116,12713.2632507407)
--(axis cs:115,12791.8208680521)
--(axis cs:114,12873.7626383234)
--(axis cs:113,12932.5865503254)
--(axis cs:112,13015.5307550174)
--(axis cs:111,13127.5296511635)
--(axis cs:110,13215.9716833532)
--(axis cs:109,13267.5112338524)
--(axis cs:108,13291.330431275)
--(axis cs:107,13324.4582605963)
--(axis cs:106,13368.701171761)
--(axis cs:105,13401.1193894994)
--(axis cs:104,13443.9479283271)
--(axis cs:103,13473.7989105915)
--(axis cs:102,13533.9051739661)
--(axis cs:101,13589.6068427213)
--(axis cs:100,13639.2357694155)
--(axis cs:99,13674.5677783887)
--(axis cs:98,13740.8648465646)
--(axis cs:97,13828.354956982)
--(axis cs:96,13903.3738621078)
--(axis cs:95,13991.6978407197)
--(axis cs:94,14099.8684851454)
--(axis cs:93,14181.0030544151)
--(axis cs:92,14270.0384274429)
--(axis cs:91,14397.6535228542)
--(axis cs:90,14542.1857115494)
--(axis cs:89,14674.0184545949)
--(axis cs:88,14772.524213085)
--(axis cs:87,14845.2483509091)
--(axis cs:86,14907.9978560039)
--(axis cs:85,14973.1176467447)
--(axis cs:84,15006.9106211681)
--(axis cs:83,15023.4614574111)
--(axis cs:82,15051.7284248853)
--(axis cs:81,15088.4934771806)
--(axis cs:80,15134.2277131638)
--(axis cs:79,15172.7964526567)
--(axis cs:78,15209.1575646082)
--(axis cs:77,15237.9497371802)
--(axis cs:76,15276.8050276421)
--(axis cs:75,15325.0802804507)
--(axis cs:74,15395.1928988452)
--(axis cs:73,15486.063688292)
--(axis cs:72,15551.3073611064)
--(axis cs:71,15598.3577281125)
--(axis cs:70,15682.8748191776)
--(axis cs:69,15807.6514535427)
--(axis cs:68,15918.3404338836)
--(axis cs:67,16003.6727070399)
--(axis cs:66,16114.1424173498)
--(axis cs:65,16184.6315391362)
--(axis cs:64,16259.1778647273)
--(axis cs:63,16333.9410071051)
--(axis cs:62,16402.5789356768)
--(axis cs:61,16495.4490058774)
--(axis cs:60,16585.798155321)
--(axis cs:59,16652.6296166077)
--(axis cs:58,16702.7050176673)
--(axis cs:57,16763.2812871335)
--(axis cs:56,16869.24422124)
--(axis cs:55,16963.1152085482)
--(axis cs:54,17080.559326)
--(axis cs:53,17175.1904025104)
--(axis cs:52,17296.0438547646)
--(axis cs:51,17427.6140397682)
--(axis cs:50,17553.9409358437)
--(axis cs:49,17686.7405559515)
--(axis cs:48,17755.4338593179)
--(axis cs:47,17860.7367734574)
--(axis cs:46,17947.5447551113)
--(axis cs:45,17987.1302035332)
--(axis cs:44,18047.8407435241)
--(axis cs:43,18140.076361455)
--(axis cs:42,18212.8529952229)
--(axis cs:41,18281.7528119551)
--(axis cs:40,18339.8233124908)
--(axis cs:39,18379.5083897428)
--(axis cs:38,18407.9480276228)
--(axis cs:37,18435.9695584749)
--(axis cs:36,18468.4157424789)
--(axis cs:35,18525.1412297841)
--(axis cs:34,18597.3356561753)
--(axis cs:33,18669.3031377915)
--(axis cs:32,18735.9867021568)
--(axis cs:31,18851.4611943612)
--(axis cs:30,19002.6959935329)
--(axis cs:29,19183.3134804572)
--(axis cs:28,19345.0549293125)
--(axis cs:27,19541.8684588479)
--(axis cs:26,19776.6210557923)
--(axis cs:25,20002.0615744062)
--(axis cs:24,20268.146473557)
--(axis cs:23,20498.0076218144)
--(axis cs:22,20618.3327614669)
--(axis cs:21,20696.9775465393)
--(axis cs:20,20755.7573189725)
--(axis cs:19,20783.9989404705)
--(axis cs:18,20797.6916927888)
--(axis cs:17,20813.4200231484)
--(axis cs:16,20826.7270415422)
--(axis cs:15,20855.5310344339)
--(axis cs:14,20896.4644817242)
--(axis cs:13,20946.5562448944)
--(axis cs:12,21024.3486735782)
--(axis cs:11,21183.6260154696)
--(axis cs:10,21342.0566742716)
--(axis cs:9,21554.0862715252)
--(axis cs:8,21765.8370536235)
--(axis cs:7,22028.663471547)
--(axis cs:6,22260.0352061936)
--(axis cs:5,22417.7654656545)
--(axis cs:4,22551.0383385314)
--(axis cs:3,22634.8157185289)
--(axis cs:2,22661.5798522688)
--(axis cs:1,22661.9405417875)
--(axis cs:0,22662.0291088905)
--cycle;

\addplot [semithick, seagreen6312776]
table {%
0 22631.283203125
1 22631.212890625
2 22628.97265625
3 22555.00390625
4 22372.533203125
8 21343.814453125
9 21067.966796875
11 20715.474609375
12 20617.482421875
15 20420.009765625
17 20307.27734375
18 20225.681640625
19 20158.8984375
21 19976.1328125
22 19869.04296875
25 19455.27734375
26 19287.2421875
27 19087.962890625
28 18941.3671875
30 18691.744140625
33 18279.568359375
35 18069.34765625
36 18013.787109375
37 17974.26953125
40 17679.349609375
41 17615.02734375
43 17447.0859375
45 17217.69921875
47 17068.708984375
49 16845.9765625
50 16747.576171875
52 16600.79296875
56 16395.501953125
58 16342.130859375
59 16316.470703125
60 16280.4921875
61 16258.087890625
62 16229.283203125
63 16193.482421875
66 15964.037109375
69 15668.2783203125
70 15536.521484375
73 15224.8251953125
75 15105.41796875
76 15058.8330078125
78 14988.8154296875
79 14951.3623046875
80 14901.41796875
81 14874.6162109375
82 14839.4130859375
84 14788.3515625
85 14777.681640625
86 14750.384765625
88 14680.529296875
89 14661.03515625
90 14632.5146484375
91 14583.95703125
94 14407.11328125
95 14363.2822265625
96 14349.470703125
97 14327.306640625
99 14223.021484375
100 14168.369140625
101 14127.109375
102 14099.2548828125
103 14066.3037109375
105 13942.84375
107 13887.830078125
108 13869.0830078125
109 13833.9033203125
110 13818.12890625
113 13667.494140625
115 13604.92578125
116 13556.466796875
119 13483.8544921875
120 13448.6708984375
122 13395.5771484375
124 13284.58203125
126 13144.931640625
129 12834.02734375
131 12662.654296875
133 12542.35546875
136 12303.9130859375
138 12195.880859375
140 12120.1064453125
141 12089.4248046875
143 12007.5107421875
144 11984.66015625
145 11953.7890625
146 11934.15625
147 11921.2109375
148 11903.57421875
150 11819.271484375
151 11767.55078125
152 11728.0673828125
153 11702.7490234375
156 11652.4912109375
157 11614.6435546875
158 11585.2001953125
159 11571.939453125
160 11535.0927734375
165 11250.869140625
166 11225.4775390625
167 11215.224609375
169 11167.7822265625
170 11138.5791015625
171 11116.126953125
173 11083.578125
174 11073.765625
175 11068.9580078125
176 11050.8330078125
177 11036.21484375
178 11014.998046875
179 11001.6005859375
180 10984.373046875
181 10979.1025390625
182 10965.60546875
183 10942.3212890625
184 10914.142578125
186 10844.3623046875
188 10798.4462890625
191 10677.396484375
193 10582.5341796875
194 10550.24609375
195 10528.4736328125
197 10472.47265625
199 10436.482421875
201 10376.2548828125
203 10302.3056640625
204 10278.6875
205 10268.5029296875
207 10240.287109375
209 10194.416015625
211 10129.8994140625
212 10081.8310546875
214 9954.373046875
216 9853.7470703125
218 9788.6044921875
219 9767.806640625
221 9717.2431640625
222 9695.646484375
224 9643.9013671875
225 9627.498046875
226 9604.72265625
227 9593.3408203125
228 9588.302734375
229 9578.349609375
231 9535.2373046875
232 9523.490234375
233 9514.9501953125
236 9435.08984375
237 9397.01953125
238 9342.41796875
239 9269.30859375
241 9154.4384765625
242 9121.2734375
243 9098.109375
245 9014.423828125
246 8976.208984375
248 8923.1572265625
249 8905.0068359375
251 8884.345703125
253 8854.3544921875
254 8829.103515625
255 8808.26171875
259 8707.5673828125
260 8670.0029296875
261 8657.751953125
262 8642.73828125
264 8633.5712890625
265 8620.740234375
266 8600.296875
267 8570.66796875
268 8546.263671875
269 8528.6650390625
271 8507.0751953125
272 8504.189453125
274 8489.7861328125
275 8477.4609375
276 8473.5869140625
277 8464.7587890625
278 8460.7119140625
279 8450.755859375
280 8447.0234375
281 8439.9892578125
282 8438.2333984375
283 8429.9306640625
285 8424.013671875
287 8405.7275390625
288 8402.275390625
289 8390.9619140625
290 8357.2998046875
291 8331.2578125
292 8310.0009765625
293 8284.3583984375
295 8262.93359375
296 8257.13671875
298 8253.8740234375
299 8245.751953125
301 8222.9033203125
302 8213.68359375
304 8189.205078125
305 8186.4140625
306 8176.56787109375
307 8155.2421875
308 8140.978515625
309 8120.611328125
310 8114.18896484375
312 8107.7705078125
314 8097.64013671875
315 8090.369140625
316 8087.87646484375
317 8073.0380859375
318 8067.1904296875
319 8063.771484375
320 8062.41064453125
321 8058.388671875
322 8058.244140625
323 8057.2861328125
324 8056.703125
326 8056.703125
327 8056.205078125
328 8055.29931640625
329 8053.5966796875
330 8044.9345703125
331 8020.01708984375
336 7866.10693359375
338 7804.1796875
340 7790.083984375
341 7773.70947265625
342 7768.7158203125
343 7761.2568359375
344 7759.0107421875
345 7753.73583984375
346 7752.48095703125
347 7752.2890625
348 7747.79296875
350 7744.62841796875
351 7744.04248046875
353 7743.84912109375
354 7742.4775390625
355 7736.033203125
356 7718.90234375
357 7715.31494140625
358 7706.00244140625
359 7703.19287109375
360 7702.1376953125
362 7700.33349609375
363 7696.1015625
364 7686.90673828125
365 7673.4091796875
367 7662.32421875
369 7646.14111328125
371 7637.6572265625
372 7626.3212890625
373 7611.80419921875
374 7601.2685546875
375 7592.66552734375
376 7588.52685546875
377 7580.9208984375
378 7566.63134765625
380 7535.0869140625
381 7518.724609375
383 7469.119140625
384 7458.22021484375
385 7366.7587890625
386 7350.96630859375
388 7330.12109375
389 7321.7705078125
390 7317.9052734375
391 7316.0703125
392 7315.32373046875
394 7303.3857421875
395 7299.52978515625
396 7292.5888671875
397 7283.5380859375
398 7278.146484375
400 7251.80126953125
404 7200.23095703125
405 7196.9296875
406 7195.2392578125
407 7191.84716796875
408 7184.74853515625
409 7173.3505859375
410 7165.47412109375
411 7161.08544921875
412 7140.46484375
413 7104.99560546875
414 7079.310546875
415 7042.3330078125
416 7030.57958984375
417 7027.333984375
418 7018.08251953125
422 6991.06396484375
424 6985.3115234375
426 6977.83154296875
427 6976.35546875
428 6975.26953125
429 6966.81884765625
430 6960.86181640625
432 6937.18408203125
433 6925.87255859375
436 6858.0283203125
438 6793.759765625
440 6755.35009765625
441 6752.6103515625
442 6750.42333984375
443 6743.169921875
444 6738.2275390625
445 6735.49169921875
446 6731.380859375
447 6729.361328125
449 6725.86279296875
450 6711.486328125
451 6704.259765625
452 6688.32080078125
455 6663.5673828125
456 6657.49951171875
458 6651.62353515625
459 6651.1640625
460 6649.81884765625
462 6648.5224609375
463 6648.08056640625
464 6646.9775390625
465 6646.18798828125
466 6636.45703125
469 6589.98681640625
470 6578.6337890625
472 6570.37060546875
475 6560.2021484375
476 6557.2255859375
477 6555.3408203125
478 6554.744140625
479 6552.84033203125
481 6550.77734375
482 6545.06494140625
484 6544.94677734375
485 6539.00634765625
486 6534.29638671875
487 6534.05029296875
488 6532.408203125
489 6532.06982421875
490 6530.54296875
491 6529.3984375
492 6527.79736328125
493 6520.3037109375
494 6514.7412109375
496 6494.9462890625
497 6487.80859375
498 6477.21484375
499 6459.41650390625
500 6444.771484375
501 6436.4658203125
502 6432.05322265625
504 6430.9794921875
505 6429.92578125
506 6420.0888671875
507 6419.431640625
508 6419.0634765625
509 6417.46240234375
510 6404.779296875
511 6388.69140625
512 6376.076171875
514 6339.6181640625
515 6327.80615234375
516 6322.61279296875
517 6321.7763671875
518 6315.482421875
519 6302.93017578125
521 6261.19921875
523 6180.49951171875
524 6134.20556640625
525 6115.04833984375
526 6105.2958984375
527 6101.1865234375
528 6096.14892578125
529 6092.9189453125
530 6089.05224609375
531 6086.00390625
532 6084.93115234375
533 6079.3251953125
535 6078.4462890625
536 6078.4423828125
537 6075.63330078125
538 6070.828125
539 6067.95947265625
540 6067.6845703125
541 6065.94189453125
542 6063.08935546875
543 6062.19091796875
544 6062.19091796875
545 6061.21240234375
546 6058.58349609375
547 6054.6728515625
548 6046.93359375
549 6033.25927734375
552 5982.5390625
553 5975.265625
555 5953.29345703125
556 5950.4287109375
557 5945.46630859375
558 5944.83935546875
560 5944.4091796875
561 5944.18896484375
562 5940.3173828125
563 5935.2265625
565 5935.2265625
566 5934.72216796875
567 5934.5595703125
570 5930.17333984375
571 5929.51953125
572 5927.9306640625
573 5920.52490234375
574 5914.43505859375
575 5910.37890625
577 5904.83056640625
578 5904.38671875
579 5904.3525390625
580 5902.23388671875
581 5901.73583984375
583 5898.67529296875
584 5898.640625
585 5898.42919921875
586 5897.41455078125
587 5897.11279296875
589 5889.43505859375
592 5889.33251953125
593 5886.8037109375
594 5882.29296875
595 5873.82666015625
596 5873.2236328125
599 5873.2236328125
};
\addplot [semithick, chocolate2047927]
table {%
0 22622.169921875
1 22622.126953125
2 22620.064453125
3 22537.21484375
4 22393.86328125
8 21657.28515625
9 21516.232421875
10 21401.142578125
11 21318.458984375
13 21189.125
15 21121.54296875
17 21078.6640625
18 21037.39453125
19 20981.87109375
21 20858.921875
25 20699.8984375
26 20675.81640625
27 20665.287109375
28 20657.875
29 20653.962890625
31 20621.638671875
32 20621.310546875
33 20620.515625
34 20619.4375
35 20617.685546875
36 20612.802734375
37 20603.015625
38 20595.74609375
39 20585.900390625
41 20561.767578125
42 20555.76171875
43 20552.544921875
44 20548.275390625
45 20535.939453125
47 20503.998046875
48 20473.89453125
50 20374.73046875
52 20290.78515625
53 20255.75
54 20235.103515625
55 20200.12109375
56 20171.212890625
58 20054.578125
59 19974.279296875
62 19650.740234375
63 19562.333984375
65 19409.3671875
66 19307.16015625
69 18964.80078125
73 18648.400390625
78 18321.62109375
80 18200.53515625
85 17832.330078125
86 17726.25
87 17650.66796875
88 17589.080078125
92 17380.302734375
93 17312.673828125
94 17259.71484375
95 17216.16796875
97 17097.88671875
101 16858.55859375
103 16749.4140625
105 16601.388671875
107 16420.310546875
110 16115.8291015625
112 15845.677734375
113 15751.3310546875
114 15694.1015625
117 15550.669921875
118 15490.9150390625
120 15350.2822265625
121 15291.6162109375
123 15217.84375
124 15195.3349609375
125 15163.9091796875
130 14944.3994140625
131 14889.7509765625
134 14649.703125
138 14397.982421875
140 14235.376953125
141 14184.41796875
142 14110.8818359375
143 14057.7255859375
144 14015.9638671875
146 13969.388671875
147 13937.1650390625
150 13784.1943359375
151 13767.33203125
152 13747.3720703125
153 13721.5419921875
154 13689.5224609375
155 13647.361328125
156 13614.556640625
158 13531.0146484375
160 13428.068359375
163 13207.708984375
164 13124.3857421875
166 12983.578125
168 12824.2294921875
169 12755.283203125
171 12661.9873046875
172 12597.01953125
176 12276.98046875
178 12142.9951171875
179 12102.4794921875
180 12053.76953125
181 11991.6845703125
182 11948.0224609375
183 11921.2548828125
185 11835.6884765625
186 11801.197265625
187 11759.0634765625
188 11726.6865234375
190 11683.783203125
192 11620.34375
194 11542.8564453125
196 11455.8916015625
197 11427.5068359375
199 11386.0673828125
200 11368.2412109375
201 11356.525390625
202 11346.8623046875
203 11332.970703125
205 11286.2587890625
206 11266.5927734375
207 11252.71484375
209 11211.3583984375
211 11148.978515625
212 11104.8798828125
215 10908.2138671875
217 10797.2783203125
225 10462.0478515625
227 10422.7001953125
228 10404.490234375
229 10379.6142578125
230 10372.9013671875
231 10361.69140625
232 10343.0654296875
233 10311.2119140625
235 10267.9970703125
236 10237.99609375
239 10123.2021484375
240 10106.2939453125
242 10079.84765625
245 10057.044921875
246 10047.951171875
248 9998.76953125
249 9980.2451171875
250 9968.689453125
251 9959.6435546875
252 9942.62890625
253 9931.58203125
254 9923.451171875
255 9910.3974609375
256 9906.6875
257 9905.3818359375
258 9903.6748046875
259 9898.7666015625
262 9874.4423828125
264 9852.181640625
267 9821.69140625
269 9793.2958984375
270 9784.044921875
271 9780.6923828125
272 9772.763671875
273 9766.3486328125
274 9762.3515625
275 9757.140625
277 9749.4228515625
278 9741.3935546875
279 9737.5517578125
281 9725.1396484375
282 9719.009765625
283 9717.0732421875
284 9712.107421875
285 9711.41796875
286 9709.517578125
287 9708.7255859375
288 9708.228515625
289 9706.814453125
290 9706.599609375
292 9705.03125
293 9700.76953125
295 9679.693359375
296 9665.8896484375
297 9646.548828125
299 9596.134765625
300 9575.283203125
301 9564.33203125
302 9546.99609375
303 9522.59375
304 9509.423828125
306 9491.0556640625
307 9481.21875
308 9473.921875
309 9463.9365234375
310 9457.1015625
311 9455.8173828125
312 9451.9755859375
314 9435.041015625
315 9413.9248046875
316 9380.953125
317 9356.16015625
319 9325.76171875
320 9307.40625
321 9283.7265625
323 9218.7080078125
325 9176.3857421875
326 9158.4736328125
327 9145.33984375
328 9136.6298828125
329 9131.3828125
330 9125.0615234375
331 9121.3994140625
332 9120.27734375
333 9117.822265625
334 9112.8779296875
335 9109.7822265625
337 9105.5
338 9097.9736328125
339 9093.369140625
340 9090.6025390625
341 9086.65625
342 9085.552734375
343 9085.0908203125
344 9084.03125
345 9083.943359375
346 9080.5986328125
347 9067.75
348 9059.1875
349 9053.0537109375
350 9049.169921875
351 9046.2529296875
352 9041.2509765625
353 9032.439453125
354 9025.5595703125
356 9004.5732421875
357 9000.91796875
358 8996.203125
359 8992.6728515625
360 8987.70703125
361 8978.556640625
362 8972.865234375
363 8969.8876953125
364 8963.484375
365 8960.568359375
366 8952.6357421875
368 8942.009765625
369 8937.3818359375
373 8905.3828125
374 8891.7734375
375 8882.6220703125
377 8848.0498046875
379 8820.3046875
380 8813.92578125
381 8809.8369140625
383 8800.1865234375
384 8797.8046875
385 8794.462890625
386 8788.9833984375
387 8786.330078125
388 8786.1142578125
389 8785.67578125
390 8776.046875
391 8774.7783203125
392 8774.6767578125
393 8771.158203125
394 8770.2216796875
395 8769.8369140625
396 8760.7412109375
397 8755.6533203125
398 8751.5380859375
401 8731.287109375
402 8722.0048828125
403 8717.939453125
404 8712.5087890625
405 8698.673828125
407 8665.4345703125
408 8653.083984375
409 8636.8466796875
410 8617.7802734375
415 8497.8447265625
417 8429.2021484375
418 8390.7919921875
420 8331.8076171875
422 8317.703125
423 8313.78125
424 8305.140625
425 8286.197265625
426 8253.49609375
427 8239.5576171875
429 8216.4423828125
430 8203.9208984375
431 8196.7470703125
432 8188.228515625
433 8182.8056640625
435 8174.337890625
436 8165.72509765625
437 8163.67529296875
438 8162.59912109375
439 8155.625
440 8146.712890625
442 8141.9072265625
443 8135.33642578125
444 8126.90771484375
445 8120.51708984375
447 8090.5283203125
448 8073.03369140625
449 8061.91552734375
450 8048.544921875
451 8043.29541015625
453 8030.5439453125
454 8026.78173828125
455 8022.2294921875
456 8013.7138671875
457 8011.634765625
458 8010.01171875
459 8009.07861328125
460 8009.06494140625
461 8008.37548828125
462 8007.2763671875
464 8001.67041015625
465 8000.7998046875
467 7994.42236328125
468 7987.39453125
469 7981.8876953125
471 7975.73828125
472 7973.93310546875
473 7970.8994140625
474 7965.05615234375
475 7950.56494140625
476 7932.55859375
477 7922.5859375
478 7918.982421875
479 7913.599609375
480 7909.6396484375
482 7894.69921875
483 7888.41259765625
484 7877.52001953125
486 7869.45947265625
487 7859.00830078125
488 7837.27783203125
490 7803.2578125
491 7792.283203125
493 7776.107421875
494 7764.701171875
495 7757.76611328125
496 7752.8896484375
499 7746.15478515625
501 7736.07568359375
502 7734.1435546875
503 7731.83056640625
504 7721.92041015625
505 7720.6796875
506 7717.12109375
507 7716.66357421875
508 7715.68212890625
509 7715.54638671875
510 7714.9677734375
511 7712.3251953125
512 7710.61279296875
513 7707.24755859375
514 7706.26318359375
515 7705.60888671875
516 7704.4404296875
517 7699.4072265625
518 7698.0517578125
519 7697.3515625
520 7693.2958984375
521 7685.021484375
524 7652.4130859375
526 7640.7939453125
527 7635.4111328125
528 7624.578125
529 7604.41748046875
530 7590.0791015625
531 7580.60986328125
532 7572.84765625
533 7569.10400390625
534 7568.35791015625
536 7567.9140625
537 7566.28125
538 7565.76318359375
540 7562.22998046875
541 7561.56884765625
542 7561.34765625
543 7561.34912109375
544 7561.01513671875
545 7560.36767578125
546 7557.01318359375
547 7552.63134765625
548 7545.4970703125
549 7541.318359375
550 7538.72900390625
551 7535.41259765625
552 7534.04638671875
553 7529.5009765625
554 7526.45654296875
555 7513.31103515625
556 7510.29833984375
557 7508.66015625
558 7508.49853515625
559 7507.1083984375
560 7504.6005859375
561 7503.38232421875
562 7501.5341796875
563 7498.96337890625
564 7491.8720703125
565 7483.31298828125
567 7474.15380859375
568 7472.96826171875
570 7466.98974609375
572 7456.583984375
574 7438.75927734375
575 7428.36376953125
576 7415.7470703125
578 7386.96240234375
579 7381.916015625
580 7380.84375
581 7377.85107421875
582 7376.06396484375
583 7375.455078125
586 7370.55224609375
587 7369.38232421875
588 7367.83935546875
590 7358.046875
592 7352.65673828125
593 7349.9697265625
594 7344.673828125
595 7342.1796875
596 7338.81103515625
599 7338.75
};
\addplot [semithick, blue043255]
table {%
0 22654.93359375
1 22654.826171875
2 22654.369140625
3 22608.935546875
4 22494.203125
6 22128.130859375
10 21131.2109375
12 20802.8046875
13 20726.302734375
14 20675.923828125
15 20634.6015625
16 20602.599609375
17 20588.701171875
19 20556.330078125
20 20524.1875
21 20461.34765625
22 20363.119140625
23 20212.037109375
27 19286.634765625
28 19083.109375
32 18451.544921875
36 18163.24609375
38 18086.693359375
40 18021.85546875
41 17970.388671875
45 17695.48828125
46 17650.84765625
47 17577.001953125
48 17480.85546875
49 17408.619140625
52 17013.8125
55 16667.8046875
57 16441.408203125
58 16374.0400390625
59 16323.720703125
60 16254.912109375
63 15983.0068359375
66 15745.4580078125
71 15154.42578125
72 15101.1884765625
73 15032.1298828125
74 14937.958984375
75 14862.04296875
76 14808.0029296875
77 14765.62890625
78 14732.6083984375
80 14640.06640625
81 14581.9892578125
82 14542.8974609375
83 14516.7353515625
84 14501.0107421875
85 14470.6416015625
88 14285.33203125
89 14194.9326171875
93 13751.16796875
94 13667.09375
96 13463.2314453125
99 13205.5458984375
100 13165.46484375
103 13003.482421875
104 12968.9580078125
105 12922.3837890625
106 12891.16015625
108 12810.84765625
109 12781.2431640625
110 12728.93359375
111 12647.90625
112 12540.775390625
113 12458.3095703125
114 12396.86328125
116 12238.7529296875
118 12101.6298828125
119 12014.1025390625
120 11962.173828125
121 11927.0849609375
122 11903.5185546875
124 11867.8798828125
125 11859.5146484375
127 11837.3623046875
128 11822.8564453125
129 11782.841796875
132 11614.3798828125
133 11569.9990234375
135 11501.0166015625
136 11477.759765625
137 11459.7021484375
139 11395.6513671875
140 11373.443359375
143 11257.51171875
144 11242.900390625
145 11234.2197265625
146 11227.4404296875
147 11224.21875
148 11210.3837890625
149 11187.359375
151 11149.4736328125
153 11099.5498046875
154 11060.5703125
155 11030.7216796875
156 11009.380859375
157 10999.8583984375
160 10944.1103515625
161 10924.791015625
163 10878.716796875
164 10866.453125
165 10845.158203125
166 10827.828125
167 10804.8642578125
168 10788.6494140625
170 10731.607421875
171 10711.591796875
172 10668.0830078125
174 10598.4482421875
175 10582.302734375
176 10560.4716796875
177 10525.9755859375
178 10500.6455078125
179 10468.6044921875
180 10446.669921875
181 10437.4169921875
183 10421.5947265625
186 10380.1416015625
187 10372.4189453125
188 10360.521484375
189 10351.9658203125
190 10348.2080078125
191 10337.228515625
192 10320.638671875
194 10276.4892578125
196 10217.3330078125
197 10174.1904296875
199 10112.384765625
202 10064.98828125
203 10056.3125
205 10005.8505859375
206 9972.5634765625
207 9928.111328125
208 9892.7353515625
211 9802.9365234375
212 9771.6103515625
213 9750.232421875
215 9717.693359375
218 9684.7939453125
219 9668.0771484375
220 9660.005859375
221 9657.7158203125
223 9643.1591796875
224 9642.341796875
225 9632.9775390625
226 9628.4775390625
227 9617.4521484375
228 9599.998046875
229 9577.66796875
231 9510.1689453125
232 9484.072265625
233 9441.693359375
234 9373.3974609375
235 9321.8876953125
238 9257.4990234375
239 9217.470703125
241 9170.0087890625
242 9160.1689453125
245 9065.7529296875
248 8944.0771484375
250 8836.115234375
251 8810.6689453125
252 8794.55078125
254 8771.5263671875
255 8755.7490234375
256 8745.2685546875
257 8724.7861328125
258 8684.7890625
259 8656.423828125
260 8640.5322265625
261 8612.8505859375
263 8537.4287109375
264 8491.23828125
266 8427.0341796875
267 8384.0791015625
268 8354.4716796875
270 8318.181640625
271 8297.1171875
273 8243.693359375
275 8191.87060546875
276 8182.64208984375
277 8166.03759765625
278 8141.244140625
279 8105.07568359375
281 8062.4658203125
282 8035.93798828125
283 8023.44140625
284 8016.8095703125
285 8012.09912109375
290 7885.73095703125
291 7873.9716796875
292 7858.87744140625
293 7833.55322265625
294 7814.447265625
295 7801.16845703125
296 7791.62548828125
297 7777.53662109375
298 7768.1572265625
300 7743.40771484375
303 7684.47607421875
305 7634.38134765625
306 7621.0341796875
307 7603.64892578125
309 7581.0009765625
310 7563.0224609375
312 7515.26611328125
313 7503.541015625
314 7486.7080078125
315 7479.33544921875
317 7474.0703125
318 7465.27197265625
320 7415.25146484375
321 7388.30419921875
323 7367.46484375
324 7360.1708984375
326 7320.21435546875
327 7310.484375
328 7304.81396484375
331 7270.541015625
332 7265.16748046875
334 7235.4794921875
336 7196.74072265625
337 7189.982421875
339 7167.07080078125
341 7150.27001953125
342 7127.8857421875
343 7120.59912109375
344 7115.5166015625
345 7108.65576171875
346 7089.77880859375
347 7085.2724609375
349 7079.1787109375
350 7063.2138671875
351 7034.80712890625
353 7013.2880859375
355 6999.40478515625
356 6983.4384765625
358 6943.201171875
359 6932.88916015625
361 6907.07275390625
362 6904.0390625
363 6899.255859375
364 6896.1845703125
365 6891.763671875
366 6881.40771484375
367 6863.17236328125
368 6849.3408203125
369 6839.72998046875
370 6827.03271484375
372 6813.11865234375
373 6801.8427734375
374 6793.70166015625
375 6787.3720703125
377 6769.77392578125
378 6768.77685546875
379 6762.88671875
380 6738.39697265625
381 6719.20751953125
382 6715.48291015625
383 6705.41748046875
385 6680.00634765625
386 6660.79541015625
387 6637.353515625
388 6622.4716796875
389 6614.099609375
390 6610.134765625
391 6599.98095703125
392 6596.60693359375
393 6591.556640625
394 6580.24951171875
395 6571.78173828125
396 6567.9482421875
397 6563.37060546875
398 6560.9873046875
399 6559.21533203125
400 6551.6552734375
402 6546.48828125
404 6538.8466796875
405 6537.5
406 6534.00830078125
408 6518.6953125
409 6507.87451171875
410 6486.220703125
411 6460.26611328125
414 6354.2763671875
416 6280.75927734375
418 6233.82275390625
419 6221.3876953125
420 6219.28076171875
421 6216.31591796875
422 6209.95947265625
423 6200.6513671875
425 6184.935546875
428 6149.23291015625
429 6144.32568359375
430 6135.7373046875
432 6123.091796875
433 6119.0146484375
434 6110.4404296875
435 6109.15234375
436 6104.31494140625
437 6093.39501953125
438 6089.5732421875
439 6087.7431640625
440 6085.3525390625
441 6071.6474609375
445 6033.3759765625
447 6017.09326171875
448 6016.3671875
449 6011.6318359375
450 6002.390625
451 5988.42822265625
453 5973.58154296875
454 5968.5322265625
455 5960.48291015625
457 5949.71728515625
458 5944.41552734375
459 5943.064453125
460 5942.98828125
461 5941.232421875
462 5938.26513671875
463 5936.1572265625
464 5934.6953125
465 5932.806640625
466 5930.11328125
467 5919.5009765625
469 5907.5654296875
470 5902.95751953125
471 5896.31396484375
473 5887.29833984375
474 5881.638671875
475 5873.77392578125
476 5869.15966796875
478 5864.365234375
479 5858.5908203125
480 5856.08740234375
481 5855.7802734375
483 5841.08544921875
484 5830.900390625
485 5826.35595703125
486 5823.7705078125
487 5823.61962890625
488 5822.52783203125
489 5816.775390625
491 5811.0751953125
493 5806.119140625
494 5805.85498046875
495 5805.26904296875
496 5803.96923828125
497 5801.4833984375
498 5800.42138671875
499 5798.666015625
502 5796.9140625
503 5796.7666015625
505 5793.83837890625
506 5785.0244140625
508 5781.93701171875
509 5780.57763671875
510 5778.18603515625
511 5777.81689453125
512 5776.68701171875
513 5773.83984375
514 5773.619140625
515 5771.33447265625
516 5770.5576171875
517 5770.44384765625
519 5764.1630859375
520 5757.88623046875
522 5739.5146484375
524 5726.58642578125
525 5723.34375
526 5721.44140625
527 5715.8193359375
528 5714.7939453125
529 5709.2265625
530 5702.21142578125
531 5697.8681640625
532 5696.80615234375
533 5694.986328125
534 5693.6123046875
536 5689.685546875
537 5686.958984375
538 5684.99462890625
539 5680.3603515625
540 5678.1923828125
542 5675.74169921875
543 5671.19677734375
545 5669.23876953125
546 5668.86279296875
548 5668.525390625
549 5667.1357421875
551 5666.70751953125
552 5665.0634765625
553 5662.72998046875
554 5662.61767578125
555 5661.63427734375
556 5661.22314453125
557 5658.3955078125
558 5657.30908203125
559 5655.400390625
560 5652.3203125
562 5652.1416015625
563 5651.7509765625
564 5651.6806640625
565 5650.94970703125
566 5650.55908203125
567 5648.06396484375
570 5646.06787109375
571 5646.06787109375
573 5645.71875
574 5643.1572265625
575 5643.02197265625
576 5638.28173828125
577 5638.14990234375
578 5635.1875
579 5626.95849609375
580 5626.8798828125
581 5626.08447265625
582 5626.11279296875
584 5625.4541015625
585 5624.86474609375
586 5624.84716796875
587 5623.33544921875
591 5623.36376953125
592 5619.09130859375
593 5618.86279296875
596 5618.73095703125
599 5618.6669921875
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_simple_wall_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_simple_wall_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.255\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.45, xmax=618.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Map Entropy (bits)},
ymin=4002.89622713572, ymax=83320.7831727178,
ytick style={color=black}
]
\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,79715.4246751914)
--(axis cs:0,79713.940813939)
--(axis cs:1,79713.940813939)
--(axis cs:2,79713.940813939)
--(axis cs:3,79709.0211432791)
--(axis cs:4,79671.1979420166)
--(axis cs:5,79588.6045296141)
--(axis cs:6,79391.949494812)
--(axis cs:7,78994.5935112531)
--(axis cs:8,78463.2363416819)
--(axis cs:9,77972.6611109911)
--(axis cs:10,77487.9023493259)
--(axis cs:11,76992.5844131359)
--(axis cs:12,76490.1371202444)
--(axis cs:13,76044.3699791963)
--(axis cs:14,75668.4234483836)
--(axis cs:15,75262.749538068)
--(axis cs:16,74794.5820672397)
--(axis cs:17,74276.7126935615)
--(axis cs:18,73712.0872834347)
--(axis cs:19,73178.3845527615)
--(axis cs:20,72701.0635324088)
--(axis cs:21,72267.0573724898)
--(axis cs:22,71744.2486523975)
--(axis cs:23,71307.0950646396)
--(axis cs:24,70841.0844676101)
--(axis cs:25,70353.0231095997)
--(axis cs:26,69870.1595461484)
--(axis cs:27,69359.4756666439)
--(axis cs:28,68846.6271922376)
--(axis cs:29,68360.869679851)
--(axis cs:30,67873.3285034284)
--(axis cs:31,67409.3670013446)
--(axis cs:32,66952.4968108743)
--(axis cs:33,66534.0918923678)
--(axis cs:34,66188.4729921577)
--(axis cs:35,65891.8975967865)
--(axis cs:36,65595.0768769164)
--(axis cs:37,65330.4109958131)
--(axis cs:38,65045.2371527734)
--(axis cs:39,64719.71675061)
--(axis cs:40,64363.9499112567)
--(axis cs:41,63992.6798987344)
--(axis cs:42,63568.1271777642)
--(axis cs:43,63136.1864338008)
--(axis cs:44,62709.0338049482)
--(axis cs:45,62299.8857777791)
--(axis cs:46,61917.8704637137)
--(axis cs:47,61528.9369761612)
--(axis cs:48,61207.8015170507)
--(axis cs:49,60881.2206893007)
--(axis cs:50,60550.9025804876)
--(axis cs:51,60281.0232025016)
--(axis cs:52,60006.4419029461)
--(axis cs:53,59735.2793868094)
--(axis cs:54,59507.8675618763)
--(axis cs:55,59249.8524569383)
--(axis cs:56,58967.8349751144)
--(axis cs:57,58759.6380187807)
--(axis cs:58,58494.2619091391)
--(axis cs:59,58216.1255928301)
--(axis cs:60,58058.2623739728)
--(axis cs:61,57881.0040547554)
--(axis cs:62,57721.6745032925)
--(axis cs:63,57544.7879947125)
--(axis cs:64,57372.5124852291)
--(axis cs:65,57166.2562030316)
--(axis cs:66,56964.6327613188)
--(axis cs:67,56772.3503715804)
--(axis cs:68,56542.5965087633)
--(axis cs:69,56364.4188479414)
--(axis cs:70,56174.6104963135)
--(axis cs:71,56019.6476338229)
--(axis cs:72,55829.6821473623)
--(axis cs:73,55626.6556551299)
--(axis cs:74,55408.5141175731)
--(axis cs:75,55164.819959162)
--(axis cs:76,54899.0921255088)
--(axis cs:77,54680.8290147441)
--(axis cs:78,54463.2292166611)
--(axis cs:79,54223.9060450382)
--(axis cs:80,53998.2290250737)
--(axis cs:81,53811.1967294721)
--(axis cs:82,53607.8782384953)
--(axis cs:83,53365.9529330481)
--(axis cs:84,53116.2981882166)
--(axis cs:85,52885.9880950904)
--(axis cs:86,52676.1212821453)
--(axis cs:87,52454.4953622871)
--(axis cs:88,52219.5157599766)
--(axis cs:89,51943.903281946)
--(axis cs:90,51690.2332529503)
--(axis cs:91,51375.2671866381)
--(axis cs:92,51049.6059647515)
--(axis cs:93,50710.3052780977)
--(axis cs:94,50353.4847158041)
--(axis cs:95,50021.9341997183)
--(axis cs:96,49735.514995791)
--(axis cs:97,49463.0938597208)
--(axis cs:98,49186.5072996152)
--(axis cs:99,48923.5220735291)
--(axis cs:100,48668.1026962813)
--(axis cs:101,48473.5897844156)
--(axis cs:102,48269.794255756)
--(axis cs:103,48091.7873446625)
--(axis cs:104,47907.5534127012)
--(axis cs:105,47760.3437604696)
--(axis cs:106,47639.2787238817)
--(axis cs:107,47491.627862877)
--(axis cs:108,47373.1659481072)
--(axis cs:109,47253.4012535572)
--(axis cs:110,47099.5871359528)
--(axis cs:111,46958.1129052688)
--(axis cs:112,46831.6779235122)
--(axis cs:113,46705.4755519986)
--(axis cs:114,46594.9951691498)
--(axis cs:115,46502.0551626805)
--(axis cs:116,46419.3870167772)
--(axis cs:117,46332.6590921245)
--(axis cs:118,46235.184612489)
--(axis cs:119,46129.8078185137)
--(axis cs:120,46025.9343863473)
--(axis cs:121,45918.8568445614)
--(axis cs:122,45821.8075623664)
--(axis cs:123,45724.696701517)
--(axis cs:124,45620.2956031324)
--(axis cs:125,45514.5299640152)
--(axis cs:126,45411.5747046802)
--(axis cs:127,45304.0781747388)
--(axis cs:128,45185.8046646907)
--(axis cs:129,45064.3160359173)
--(axis cs:130,44919.9355219863)
--(axis cs:131,44759.3656567472)
--(axis cs:132,44604.5182015205)
--(axis cs:133,44455.1503971307)
--(axis cs:134,44306.1777133372)
--(axis cs:135,44177.813907141)
--(axis cs:136,44044.0579593011)
--(axis cs:137,43909.3293802328)
--(axis cs:138,43776.9033621646)
--(axis cs:139,43656.4112567918)
--(axis cs:140,43558.7946316146)
--(axis cs:141,43454.0288627706)
--(axis cs:142,43338.1745956761)
--(axis cs:143,43248.5685061768)
--(axis cs:144,43160.7295966724)
--(axis cs:145,43092.7224989528)
--(axis cs:146,43017.7985522946)
--(axis cs:147,42961.8584316241)
--(axis cs:148,42902.3111303778)
--(axis cs:149,42842.8448414939)
--(axis cs:150,42793.6956440504)
--(axis cs:151,42744.9770995741)
--(axis cs:152,42680.1537448647)
--(axis cs:153,42591.8248262459)
--(axis cs:154,42502.926828167)
--(axis cs:155,42433.1408961809)
--(axis cs:156,42355.9693124945)
--(axis cs:157,42286.7290628164)
--(axis cs:158,42229.2419600547)
--(axis cs:159,42156.6776191108)
--(axis cs:160,42079.0969211316)
--(axis cs:161,42003.7921964568)
--(axis cs:162,41919.8729965897)
--(axis cs:163,41822.9960949446)
--(axis cs:164,41713.7890268707)
--(axis cs:165,41607.8826881464)
--(axis cs:166,41502.4061665855)
--(axis cs:167,41425.2907772188)
--(axis cs:168,41342.2927587223)
--(axis cs:169,41263.2969937318)
--(axis cs:170,41184.2108614268)
--(axis cs:171,41110.1761428511)
--(axis cs:172,41030.3858322374)
--(axis cs:173,40948.3721984638)
--(axis cs:174,40858.3286611107)
--(axis cs:175,40747.709905961)
--(axis cs:176,40613.8520865768)
--(axis cs:177,40477.5761593612)
--(axis cs:178,40329.6055034704)
--(axis cs:179,40167.2732689702)
--(axis cs:180,40024.0067229505)
--(axis cs:181,39887.6296100364)
--(axis cs:182,39766.3512977022)
--(axis cs:183,39680.0688322364)
--(axis cs:184,39557.6753326716)
--(axis cs:185,39482.5645541747)
--(axis cs:186,39392.2855245701)
--(axis cs:187,39276.4929768275)
--(axis cs:188,39186.2095516432)
--(axis cs:189,39088.0084657305)
--(axis cs:190,38961.0737377324)
--(axis cs:191,38821.5213613592)
--(axis cs:192,38712.7159366305)
--(axis cs:193,38623.7451593185)
--(axis cs:194,38523.2577827092)
--(axis cs:195,38424.3274106586)
--(axis cs:196,38322.17234881)
--(axis cs:197,38236.4433159717)
--(axis cs:198,38154.0371708671)
--(axis cs:199,38054.4799478052)
--(axis cs:200,37971.9239469549)
--(axis cs:201,37896.4524898325)
--(axis cs:202,37807.0116488625)
--(axis cs:203,37723.3247974119)
--(axis cs:204,37641.8241232943)
--(axis cs:205,37561.4157071059)
--(axis cs:206,37487.9842068865)
--(axis cs:207,37383.3752735502)
--(axis cs:208,37321.9660428693)
--(axis cs:209,37254.6808563968)
--(axis cs:210,37170.786405116)
--(axis cs:211,37089.665969739)
--(axis cs:212,37003.6116657447)
--(axis cs:213,36913.3063160166)
--(axis cs:214,36820.029449507)
--(axis cs:215,36746.6046598128)
--(axis cs:216,36663.4590858411)
--(axis cs:217,36550.3389499085)
--(axis cs:218,36411.3422930363)
--(axis cs:219,36275.1115360647)
--(axis cs:220,36126.1158035147)
--(axis cs:221,35994.7453212924)
--(axis cs:222,35882.5750225274)
--(axis cs:223,35783.0882272635)
--(axis cs:224,35676.0143998221)
--(axis cs:225,35604.6151576778)
--(axis cs:226,35501.4926414188)
--(axis cs:227,35414.3812708121)
--(axis cs:228,35336.9725345609)
--(axis cs:229,35267.984281285)
--(axis cs:230,35211.8097987976)
--(axis cs:231,35150.6725650507)
--(axis cs:232,35110.5700518346)
--(axis cs:233,35062.4665513177)
--(axis cs:234,35001.7685840047)
--(axis cs:235,34947.8439276291)
--(axis cs:236,34905.0324280178)
--(axis cs:237,34864.2103626419)
--(axis cs:238,34821.6512054577)
--(axis cs:239,34768.2659351521)
--(axis cs:240,34701.5941262164)
--(axis cs:241,34645.4919304534)
--(axis cs:242,34594.8791629275)
--(axis cs:243,34559.1405253598)
--(axis cs:244,34526.0404530503)
--(axis cs:245,34490.4088263144)
--(axis cs:246,34452.1472942505)
--(axis cs:247,34398.5761343864)
--(axis cs:248,34354.1293068516)
--(axis cs:249,34306.7004380108)
--(axis cs:250,34260.2255224877)
--(axis cs:251,34205.6673601055)
--(axis cs:252,34145.6434561749)
--(axis cs:253,34073.7315268063)
--(axis cs:254,34012.1937592647)
--(axis cs:255,33961.2267219915)
--(axis cs:256,33890.3386539785)
--(axis cs:257,33818.851222783)
--(axis cs:258,33722.928139166)
--(axis cs:259,33649.7947343749)
--(axis cs:260,33557.3076288157)
--(axis cs:261,33446.0132899972)
--(axis cs:262,33356.1902615348)
--(axis cs:263,33267.3867611913)
--(axis cs:264,33160.0430771601)
--(axis cs:265,33037.1123436542)
--(axis cs:266,32911.2922974202)
--(axis cs:267,32785.6884983726)
--(axis cs:268,32679.0136272726)
--(axis cs:269,32580.9208218437)
--(axis cs:270,32475.4922503776)
--(axis cs:271,32361.9852336615)
--(axis cs:272,32224.1899341804)
--(axis cs:273,32080.3504134656)
--(axis cs:274,31971.1267662918)
--(axis cs:275,31863.3394356468)
--(axis cs:276,31751.1004573142)
--(axis cs:277,31660.1991174959)
--(axis cs:278,31568.7213748018)
--(axis cs:279,31454.5926862619)
--(axis cs:280,31358.4812440155)
--(axis cs:281,31285.4915529898)
--(axis cs:282,31230.5142736889)
--(axis cs:283,31189.2538185799)
--(axis cs:284,31140.4272652133)
--(axis cs:285,31090.6825090956)
--(axis cs:286,31026.350951871)
--(axis cs:287,30946.4004878034)
--(axis cs:288,30846.7061305808)
--(axis cs:289,30748.1171526809)
--(axis cs:290,30660.336151932)
--(axis cs:291,30570.896053663)
--(axis cs:292,30480.2460438)
--(axis cs:293,30380.0770173865)
--(axis cs:294,30278.7095989068)
--(axis cs:295,30184.6681945833)
--(axis cs:296,30083.3042737739)
--(axis cs:297,29977.4253994524)
--(axis cs:298,29861.6839609017)
--(axis cs:299,29784.2371132432)
--(axis cs:300,29692.1803337827)
--(axis cs:301,29599.3683307704)
--(axis cs:302,29527.3609750839)
--(axis cs:303,29457.3091790473)
--(axis cs:304,29382.4003044644)
--(axis cs:305,29306.9386085036)
--(axis cs:306,29220.110531221)
--(axis cs:307,29137.184177805)
--(axis cs:308,29048.4315033475)
--(axis cs:309,28987.9070104941)
--(axis cs:310,28912.5823299387)
--(axis cs:311,28845.8071408631)
--(axis cs:312,28780.7858659135)
--(axis cs:313,28698.9572756362)
--(axis cs:314,28626.2370453832)
--(axis cs:315,28546.2104757775)
--(axis cs:316,28468.3229435674)
--(axis cs:317,28439.210613076)
--(axis cs:318,28410.2892311685)
--(axis cs:319,28390.2077859438)
--(axis cs:320,28348.4127065378)
--(axis cs:321,28289.8619156946)
--(axis cs:322,28247.0108281893)
--(axis cs:323,28190.9475051592)
--(axis cs:324,28126.404781618)
--(axis cs:325,28073.2334730725)
--(axis cs:326,28043.1518372919)
--(axis cs:327,28002.1816166888)
--(axis cs:328,27944.0842015221)
--(axis cs:329,27898.3996424443)
--(axis cs:330,27861.7436687779)
--(axis cs:331,27809.5925921475)
--(axis cs:332,27743.323716703)
--(axis cs:333,27696.49676838)
--(axis cs:334,27667.9696330287)
--(axis cs:335,27647.1830480581)
--(axis cs:336,27622.9944278361)
--(axis cs:337,27594.3596740085)
--(axis cs:338,27576.3689183324)
--(axis cs:339,27559.3419264694)
--(axis cs:340,27523.9702660904)
--(axis cs:341,27474.0139475851)
--(axis cs:342,27419.2429587714)
--(axis cs:343,27360.0123470007)
--(axis cs:344,27301.7300326873)
--(axis cs:345,27245.7107600424)
--(axis cs:346,27180.9603197918)
--(axis cs:347,27119.471486997)
--(axis cs:348,27054.470852078)
--(axis cs:349,27002.5243884297)
--(axis cs:350,26931.1402315441)
--(axis cs:351,26845.5665847591)
--(axis cs:352,26785.3975463252)
--(axis cs:353,26740.3689020445)
--(axis cs:354,26695.2791933183)
--(axis cs:355,26645.3643887797)
--(axis cs:356,26591.7989698551)
--(axis cs:357,26544.7051248643)
--(axis cs:358,26497.2988739685)
--(axis cs:359,26455.4747427381)
--(axis cs:360,26412.1572794028)
--(axis cs:361,26364.0203954308)
--(axis cs:362,26310.6266685097)
--(axis cs:363,26264.9632872758)
--(axis cs:364,26235.1476519758)
--(axis cs:365,26208.0652474865)
--(axis cs:366,26187.4311660646)
--(axis cs:367,26168.2535617528)
--(axis cs:368,26150.5479559243)
--(axis cs:369,26129.8015029744)
--(axis cs:370,26101.4751840154)
--(axis cs:371,26075.4746591307)
--(axis cs:372,26044.5293015517)
--(axis cs:373,26012.8076033776)
--(axis cs:374,25980.6977200456)
--(axis cs:375,25936.7193626373)
--(axis cs:376,25894.050006243)
--(axis cs:377,25853.0155619583)
--(axis cs:378,25803.6637122912)
--(axis cs:379,25752.8751590587)
--(axis cs:380,25704.599087228)
--(axis cs:381,25644.0713056968)
--(axis cs:382,25581.136460157)
--(axis cs:383,25533.4143579506)
--(axis cs:384,25466.4594673867)
--(axis cs:385,25389.6895776337)
--(axis cs:386,25325.4445165449)
--(axis cs:387,25272.1097276033)
--(axis cs:388,25248.1313986069)
--(axis cs:389,25218.7366728244)
--(axis cs:390,25187.1305544177)
--(axis cs:391,25153.4151577687)
--(axis cs:392,25142.8932406297)
--(axis cs:393,25126.9641128848)
--(axis cs:394,25119.618562458)
--(axis cs:395,25110.8740934885)
--(axis cs:396,25097.1321876035)
--(axis cs:397,25083.5410117821)
--(axis cs:398,25062.8039608449)
--(axis cs:399,25046.5835478191)
--(axis cs:400,25027.2328785876)
--(axis cs:401,25000.3194373461)
--(axis cs:402,24975.7148465979)
--(axis cs:403,24959.7318359112)
--(axis cs:404,24943.7363042901)
--(axis cs:405,24931.5663323968)
--(axis cs:406,24919.2401791317)
--(axis cs:407,24904.7677106948)
--(axis cs:408,24882.5341764318)
--(axis cs:409,24856.3310815569)
--(axis cs:410,24829.2248568516)
--(axis cs:411,24812.3113501623)
--(axis cs:412,24800.1716304574)
--(axis cs:413,24792.9497160706)
--(axis cs:414,24782.9279083269)
--(axis cs:415,24775.1689050203)
--(axis cs:416,24769.9876174328)
--(axis cs:417,24767.030595336)
--(axis cs:418,24762.6348344034)
--(axis cs:419,24758.2417110368)
--(axis cs:420,24750.4332550824)
--(axis cs:421,24748.1568596597)
--(axis cs:422,24747.728544725)
--(axis cs:423,24744.6461329395)
--(axis cs:424,24743.2863296055)
--(axis cs:425,24738.8621946497)
--(axis cs:426,24730.1352527177)
--(axis cs:427,24720.1721944605)
--(axis cs:428,24710.862003624)
--(axis cs:429,24708.1415160497)
--(axis cs:430,24704.4143655609)
--(axis cs:431,24699.7136005013)
--(axis cs:432,24698.0040591866)
--(axis cs:433,24693.3763856387)
--(axis cs:434,24691.1954488341)
--(axis cs:435,24686.8033213383)
--(axis cs:436,24684.4692602201)
--(axis cs:437,24683.3707317574)
--(axis cs:438,24680.2063822066)
--(axis cs:439,24680.0023964997)
--(axis cs:440,24678.5807858697)
--(axis cs:441,24676.7006831264)
--(axis cs:442,24676.3560778035)
--(axis cs:443,24675.1483675018)
--(axis cs:444,24674.6661768887)
--(axis cs:445,24674.4292424687)
--(axis cs:446,24674.4015013178)
--(axis cs:447,24671.4451049398)
--(axis cs:448,24669.7185783366)
--(axis cs:449,24666.4665340128)
--(axis cs:450,24658.5790619535)
--(axis cs:451,24653.9400609555)
--(axis cs:452,24652.6913660471)
--(axis cs:453,24651.7917206966)
--(axis cs:454,24650.339403349)
--(axis cs:455,24650.2374787377)
--(axis cs:456,24649.1062410356)
--(axis cs:457,24648.0980548399)
--(axis cs:458,24646.0454121755)
--(axis cs:459,24645.5636359347)
--(axis cs:460,24645.5456993169)
--(axis cs:461,24644.3547304083)
--(axis cs:462,24644.2701606682)
--(axis cs:463,24643.9033503692)
--(axis cs:464,24643.4971505188)
--(axis cs:465,24641.7895154615)
--(axis cs:466,24638.4238038542)
--(axis cs:467,24637.7236107921)
--(axis cs:468,24633.9075613867)
--(axis cs:469,24630.335590975)
--(axis cs:470,24625.6050046065)
--(axis cs:471,24624.2492029375)
--(axis cs:472,24622.7033722899)
--(axis cs:473,24621.2699941385)
--(axis cs:474,24619.7684657888)
--(axis cs:475,24618.9619165799)
--(axis cs:476,24618.7832433328)
--(axis cs:477,24618.7554825351)
--(axis cs:478,24618.5170710856)
--(axis cs:479,24616.1670315938)
--(axis cs:480,24615.9300645624)
--(axis cs:481,24615.6352375019)
--(axis cs:482,24614.664512042)
--(axis cs:483,24611.3912837096)
--(axis cs:484,24607.7672358182)
--(axis cs:485,24605.6027965552)
--(axis cs:486,24603.4084043305)
--(axis cs:487,24602.2755878143)
--(axis cs:488,24601.7214954865)
--(axis cs:489,24600.7392385348)
--(axis cs:490,24595.1274174874)
--(axis cs:491,24586.2252227312)
--(axis cs:492,24582.3682309419)
--(axis cs:493,24577.6496376456)
--(axis cs:494,24568.3171876553)
--(axis cs:495,24558.5908075998)
--(axis cs:496,24552.8634056152)
--(axis cs:497,24550.3711790828)
--(axis cs:498,24547.0160381535)
--(axis cs:499,24544.2931776242)
--(axis cs:500,24541.1543149321)
--(axis cs:501,24540.8333177624)
--(axis cs:502,24540.6510818086)
--(axis cs:503,24540.6510818086)
--(axis cs:504,24540.2746328708)
--(axis cs:505,24540.242882252)
--(axis cs:506,24539.7844320747)
--(axis cs:507,24539.8068855908)
--(axis cs:508,24539.8068855908)
--(axis cs:509,24539.5632498017)
--(axis cs:510,24537.0131139441)
--(axis cs:511,24536.8566588136)
--(axis cs:512,24536.3296573834)
--(axis cs:513,24536.2082290794)
--(axis cs:514,24534.0174064425)
--(axis cs:515,24532.3321142005)
--(axis cs:516,24528.3955252332)
--(axis cs:517,24525.6335741715)
--(axis cs:518,24523.9857188337)
--(axis cs:519,24523.4992973059)
--(axis cs:520,24521.8255642394)
--(axis cs:521,24520.4159086083)
--(axis cs:522,24520.4586046624)
--(axis cs:523,24520.3746681743)
--(axis cs:524,24520.1635927143)
--(axis cs:525,24520.1354083332)
--(axis cs:526,24518.7142799393)
--(axis cs:527,24518.6465968699)
--(axis cs:528,24518.4960465274)
--(axis cs:529,24516.6718581945)
--(axis cs:530,24515.7278490855)
--(axis cs:531,24515.514934828)
--(axis cs:532,24512.2237142264)
--(axis cs:533,24510.6849448614)
--(axis cs:534,24507.9440950354)
--(axis cs:535,24505.75353477)
--(axis cs:536,24505.673116695)
--(axis cs:537,24503.3365384549)
--(axis cs:538,24501.0428754305)
--(axis cs:539,24501.0401884484)
--(axis cs:540,24500.6155565228)
--(axis cs:541,24499.9272981833)
--(axis cs:542,24499.8937431834)
--(axis cs:543,24499.894621872)
--(axis cs:544,24499.3446363983)
--(axis cs:545,24499.0973915025)
--(axis cs:546,24499.0973915025)
--(axis cs:547,24498.6949363195)
--(axis cs:548,24498.6949363195)
--(axis cs:549,24494.8358092284)
--(axis cs:550,24492.1067255628)
--(axis cs:551,24492.1017897338)
--(axis cs:552,24491.1752150283)
--(axis cs:553,24491.0746415944)
--(axis cs:554,24488.4639160405)
--(axis cs:555,24485.1599834168)
--(axis cs:556,24481.6443791865)
--(axis cs:557,24480.1617319488)
--(axis cs:558,24478.5652490502)
--(axis cs:559,24478.2164810075)
--(axis cs:560,24478.2164810075)
--(axis cs:561,24474.013426325)
--(axis cs:562,24473.7528806368)
--(axis cs:563,24473.4263749973)
--(axis cs:564,24473.2092187864)
--(axis cs:565,24472.9964519132)
--(axis cs:566,24472.935468373)
--(axis cs:567,24472.935468373)
--(axis cs:568,24472.6199446534)
--(axis cs:569,24472.1930625694)
--(axis cs:570,24472.2087893262)
--(axis cs:571,24472.1883243776)
--(axis cs:572,24472.0114233525)
--(axis cs:573,24471.3750022693)
--(axis cs:574,24471.0216522702)
--(axis cs:575,24467.7883741656)
--(axis cs:576,24466.6846819308)
--(axis cs:577,24466.402129061)
--(axis cs:578,24466.1767424951)
--(axis cs:579,24465.6051841563)
--(axis cs:580,24464.9712311434)
--(axis cs:581,24464.9712311434)
--(axis cs:582,24464.9712311434)
--(axis cs:583,24464.9712311434)
--(axis cs:584,24464.7017555795)
--(axis cs:585,24464.2101398539)
--(axis cs:586,24464.1620705086)
--(axis cs:587,24464.0695730224)
--(axis cs:588,24463.9321409139)
--(axis cs:589,24462.0758416925)
--(axis cs:589,30186.0380339869)
--(axis cs:589,30186.0380339869)
--(axis cs:588,30187.47444876)
--(axis cs:587,30187.6800023852)
--(axis cs:586,30187.7435001436)
--(axis cs:585,30187.8053153092)
--(axis cs:584,30188.4533055618)
--(axis cs:583,30188.7755419544)
--(axis cs:582,30188.7755419544)
--(axis cs:581,30188.7755419544)
--(axis cs:580,30188.7755419544)
--(axis cs:579,30189.2051079632)
--(axis cs:578,30189.6599592712)
--(axis cs:577,30190.0401263738)
--(axis cs:576,30190.4274104605)
--(axis cs:575,30192.2959498833)
--(axis cs:574,30197.9346147135)
--(axis cs:573,30198.2199365894)
--(axis cs:572,30198.7440114301)
--(axis cs:571,30198.8608434213)
--(axis cs:570,30198.8740061901)
--(axis cs:569,30198.8640875665)
--(axis cs:568,30199.1377829281)
--(axis cs:567,30199.3380540455)
--(axis cs:566,30199.3380540455)
--(axis cs:565,30199.3809258042)
--(axis cs:564,30199.5205706157)
--(axis cs:563,30199.660156932)
--(axis cs:562,30199.8897824067)
--(axis cs:561,30200.0798990826)
--(axis cs:560,30202.9823131502)
--(axis cs:559,30202.9823131502)
--(axis cs:558,30203.2306918465)
--(axis cs:557,30204.4872150621)
--(axis cs:556,30206.3442417374)
--(axis cs:555,30209.3768712027)
--(axis cs:554,30211.6055472747)
--(axis cs:553,30213.3046043295)
--(axis cs:552,30213.3760757326)
--(axis cs:551,30213.9708155651)
--(axis cs:550,30213.974201747)
--(axis cs:549,30215.9501112879)
--(axis cs:548,30218.9929882729)
--(axis cs:547,30218.9929882729)
--(axis cs:546,30219.3581961334)
--(axis cs:545,30219.3581961334)
--(axis cs:544,30219.7984512375)
--(axis cs:543,30220.720442666)
--(axis cs:542,30220.7197928221)
--(axis cs:541,30220.753153583)
--(axis cs:540,30221.4740324718)
--(axis cs:539,30221.7905690245)
--(axis cs:538,30221.7953548685)
--(axis cs:537,30223.278865757)
--(axis cs:536,30225.26633643)
--(axis cs:535,30225.4097634637)
--(axis cs:534,30228.7341488505)
--(axis cs:533,30232.4315632907)
--(axis cs:532,30235.1816865888)
--(axis cs:531,30240.4713083785)
--(axis cs:530,30240.69037442)
--(axis cs:529,30241.9417627294)
--(axis cs:528,30243.3738583639)
--(axis cs:527,30243.5665485106)
--(axis cs:526,30243.6129109575)
--(axis cs:525,30244.6646086505)
--(axis cs:524,30244.7152286172)
--(axis cs:523,30244.8557156572)
--(axis cs:522,30244.910790718)
--(axis cs:521,30244.8806267177)
--(axis cs:520,30245.9731789671)
--(axis cs:519,30247.121966281)
--(axis cs:518,30247.4635848348)
--(axis cs:517,30249.0605494698)
--(axis cs:516,30251.8136289788)
--(axis cs:515,30254.433765555)
--(axis cs:514,30255.7303856771)
--(axis cs:513,30257.2330073336)
--(axis cs:512,30257.3803460134)
--(axis cs:511,30257.8279539581)
--(axis cs:510,30258.0335912189)
--(axis cs:509,30259.7057719374)
--(axis cs:508,30260.00221767)
--(axis cs:507,30260.00221767)
--(axis cs:506,30259.9876467296)
--(axis cs:505,30260.4809628567)
--(axis cs:504,30260.5351497379)
--(axis cs:503,30261.0162075936)
--(axis cs:502,30261.0162075936)
--(axis cs:501,30261.3434825093)
--(axis cs:500,30261.7767312635)
--(axis cs:499,30265.9164011801)
--(axis cs:498,30267.9298687759)
--(axis cs:497,30270.6535321944)
--(axis cs:496,30272.8837071565)
--(axis cs:495,30277.4303371013)
--(axis cs:494,30286.7632301436)
--(axis cs:493,30293.4177027076)
--(axis cs:492,30296.9711032973)
--(axis cs:491,30300.7980449318)
--(axis cs:490,30306.9777965072)
--(axis cs:489,30310.7826704326)
--(axis cs:488,30311.5261267962)
--(axis cs:487,30311.94570974)
--(axis cs:486,30312.804571213)
--(axis cs:485,30315.3953352383)
--(axis cs:484,30317.0688715188)
--(axis cs:483,30320.3979486274)
--(axis cs:482,30323.3606238276)
--(axis cs:481,30324.1993413025)
--(axis cs:480,30324.7136175028)
--(axis cs:479,30324.8992897377)
--(axis cs:478,30326.4056530992)
--(axis cs:477,30326.7825609432)
--(axis cs:476,30326.8074496019)
--(axis cs:475,30326.9666669799)
--(axis cs:474,30327.8219723905)
--(axis cs:473,30330.2761165952)
--(axis cs:472,30332.2417703731)
--(axis cs:471,30334.7820470625)
--(axis cs:470,30336.2696557196)
--(axis cs:469,30340.6425000576)
--(axis cs:468,30343.0968543742)
--(axis cs:467,30346.3691201861)
--(axis cs:466,30347.360333374)
--(axis cs:465,30351.3760755711)
--(axis cs:464,30353.5407231225)
--(axis cs:463,30353.9251143048)
--(axis cs:462,30354.3624819948)
--(axis cs:461,30354.4311051895)
--(axis cs:460,30355.2482884549)
--(axis cs:459,30355.2681405599)
--(axis cs:458,30355.8970130963)
--(axis cs:457,30357.7771999155)
--(axis cs:456,30358.5789661655)
--(axis cs:455,30359.9154594417)
--(axis cs:454,30359.9860042597)
--(axis cs:453,30361.1012820208)
--(axis cs:452,30361.7439260725)
--(axis cs:451,30362.669229126)
--(axis cs:450,30365.9381764976)
--(axis cs:449,30371.4549163948)
--(axis cs:448,30373.7795534569)
--(axis cs:447,30375.5588862287)
--(axis cs:446,30380.249908329)
--(axis cs:445,30380.2938383737)
--(axis cs:444,30380.5097741982)
--(axis cs:443,30381.139591058)
--(axis cs:442,30382.5303861911)
--(axis cs:441,30382.9973467649)
--(axis cs:440,30384.73061019)
--(axis cs:439,30386.6408609731)
--(axis cs:438,30386.8953501304)
--(axis cs:437,30389.1187383513)
--(axis cs:436,30390.0617350244)
--(axis cs:435,30392.9842126291)
--(axis cs:434,30397.7327950518)
--(axis cs:433,30400.6275206113)
--(axis cs:432,30405.0967390471)
--(axis cs:431,30406.8805740911)
--(axis cs:430,30410.267784575)
--(axis cs:429,30412.9676041948)
--(axis cs:428,30415.0083258597)
--(axis cs:427,30421.5549624688)
--(axis cs:426,30428.8484429345)
--(axis cs:425,30435.0681721981)
--(axis cs:424,30438.2250494706)
--(axis cs:423,30439.8376476311)
--(axis cs:422,30441.8250388348)
--(axis cs:421,30442.2825085468)
--(axis cs:420,30443.8909636676)
--(axis cs:419,30450.0270559469)
--(axis cs:418,30452.9654543195)
--(axis cs:417,30456.0009094195)
--(axis cs:416,30458.3856841976)
--(axis cs:415,30461.8070630504)
--(axis cs:414,30466.8839123253)
--(axis cs:413,30473.4001480598)
--(axis cs:412,30478.0424490263)
--(axis cs:411,30485.8910105714)
--(axis cs:410,30496.8760263006)
--(axis cs:409,30515.9332696659)
--(axis cs:408,30534.5768120193)
--(axis cs:407,30551.4310834629)
--(axis cs:406,30563.6608908412)
--(axis cs:405,30572.5439767065)
--(axis cs:404,30581.0733084817)
--(axis cs:403,30594.1446926214)
--(axis cs:402,30606.3497763641)
--(axis cs:401,30624.6112691756)
--(axis cs:400,30643.7194821461)
--(axis cs:399,30658.4730078874)
--(axis cs:398,30670.7556519268)
--(axis cs:397,30685.6912402559)
--(axis cs:396,30695.6323334563)
--(axis cs:395,30705.1370308322)
--(axis cs:394,30710.8902690637)
--(axis cs:393,30716.2274632022)
--(axis cs:392,30730.4952614084)
--(axis cs:391,30738.3246520139)
--(axis cs:390,30762.6539224844)
--(axis cs:389,30784.8391593766)
--(axis cs:388,30805.2504797898)
--(axis cs:387,30822.5143382934)
--(axis cs:386,30862.8728238084)
--(axis cs:385,30912.3342844587)
--(axis cs:384,30973.0925876405)
--(axis cs:383,31025.4850985711)
--(axis cs:382,31061.6577823702)
--(axis cs:381,31112.3860652271)
--(axis cs:380,31162.9065173916)
--(axis cs:379,31205.2639374087)
--(axis cs:378,31250.5838250729)
--(axis cs:377,31295.1224305689)
--(axis cs:376,31332.8813796265)
--(axis cs:375,31372.6172542105)
--(axis cs:374,31414.6782989762)
--(axis cs:373,31446.778249204)
--(axis cs:372,31480.370324807)
--(axis cs:371,31514.042154728)
--(axis cs:370,31542.857271827)
--(axis cs:369,31575.0442001506)
--(axis cs:368,31597.8761269561)
--(axis cs:367,31616.5922262907)
--(axis cs:366,31634.9948699408)
--(axis cs:365,31652.7044536004)
--(axis cs:364,31675.3706904155)
--(axis cs:363,31699.5246543003)
--(axis cs:362,31736.3875977947)
--(axis cs:361,31779.7814897594)
--(axis cs:360,31821.7159373092)
--(axis cs:359,31858.6944997891)
--(axis cs:358,31893.8809833684)
--(axis cs:357,31934.4430578802)
--(axis cs:356,31975.5388358514)
--(axis cs:355,32023.3603904323)
--(axis cs:354,32068.8357863013)
--(axis cs:353,32108.6608194229)
--(axis cs:352,32149.5790161748)
--(axis cs:351,32208.0982420072)
--(axis cs:350,32295.0484573146)
--(axis cs:349,32370.461005592)
--(axis cs:348,32423.5872321612)
--(axis cs:347,32496.1725347421)
--(axis cs:346,32566.1471870017)
--(axis cs:345,32637.1574464794)
--(axis cs:344,32698.6769815791)
--(axis cs:343,32764.5377549015)
--(axis cs:342,32830.366670984)
--(axis cs:341,32895.2093030942)
--(axis cs:340,32955.4100837737)
--(axis cs:339,32999.0150708132)
--(axis cs:338,33014.5376713415)
--(axis cs:337,33031.5954041165)
--(axis cs:336,33064.4314383324)
--(axis cs:335,33090.7437522137)
--(axis cs:334,33112.7569294713)
--(axis cs:333,33138.3456229243)
--(axis cs:332,33184.3879001448)
--(axis cs:331,33249.5622991568)
--(axis cs:330,33300.596514646)
--(axis cs:329,33332.9906428818)
--(axis cs:328,33377.5341748366)
--(axis cs:327,33436.6929587188)
--(axis cs:326,33476.6897897461)
--(axis cs:325,33503.2976920091)
--(axis cs:324,33560.2195390341)
--(axis cs:323,33632.8923385908)
--(axis cs:322,33691.1123036042)
--(axis cs:321,33731.4159375663)
--(axis cs:320,33799.1450380274)
--(axis cs:319,33851.105563241)
--(axis cs:318,33874.0667470924)
--(axis cs:317,33915.1375526849)
--(axis cs:316,33944.5540095576)
--(axis cs:315,34025.9495106355)
--(axis cs:314,34100.9787324701)
--(axis cs:313,34161.0036618638)
--(axis cs:312,34223.3925478093)
--(axis cs:311,34274.3354372619)
--(axis cs:310,34330.0638147624)
--(axis cs:309,34389.2683461635)
--(axis cs:308,34439.7501372775)
--(axis cs:307,34509.175197195)
--(axis cs:306,34575.4869551921)
--(axis cs:305,34644.3788167681)
--(axis cs:304,34708.6207553183)
--(axis cs:303,34771.1957462245)
--(axis cs:302,34829.3694936661)
--(axis cs:301,34889.6292915122)
--(axis cs:300,34969.418511326)
--(axis cs:299,35049.3035627078)
--(axis cs:298,35124.6952001037)
--(axis cs:297,35226.5213566617)
--(axis cs:296,35320.1254137261)
--(axis cs:295,35405.6504195471)
--(axis cs:294,35485.7625478324)
--(axis cs:293,35569.4340220157)
--(axis cs:292,35651.492067613)
--(axis cs:291,35728.8440957935)
--(axis cs:290,35805.363066818)
--(axis cs:289,35882.6372630799)
--(axis cs:288,35967.4712641202)
--(axis cs:287,36049.9265332564)
--(axis cs:286,36119.9736914714)
--(axis cs:285,36177.906740225)
--(axis cs:284,36222.843030303)
--(axis cs:283,36269.1088682407)
--(axis cs:282,36312.2076182948)
--(axis cs:281,36366.259466032)
--(axis cs:280,36442.3816975606)
--(axis cs:279,36544.419202325)
--(axis cs:278,36669.1148174537)
--(axis cs:277,36769.7342214986)
--(axis cs:276,36870.8857009738)
--(axis cs:275,36992.9904726413)
--(axis cs:274,37107.9196841158)
--(axis cs:273,37224.117911942)
--(axis cs:272,37376.1070257381)
--(axis cs:271,37525.8862846809)
--(axis cs:270,37651.436842693)
--(axis cs:269,37780.8300273411)
--(axis cs:268,37903.8482952818)
--(axis cs:267,38023.1650172524)
--(axis cs:266,38160.3058683406)
--(axis cs:265,38299.1487806664)
--(axis cs:264,38437.5074493344)
--(axis cs:263,38560.5990574228)
--(axis cs:262,38661.2744972967)
--(axis cs:261,38748.8111835082)
--(axis cs:260,38853.9469567822)
--(axis cs:259,38941.1153369566)
--(axis cs:258,39009.9748839318)
--(axis cs:257,39100.2172215105)
--(axis cs:256,39166.9754594726)
--(axis cs:255,39235.3857949922)
--(axis cs:254,39283.969708806)
--(axis cs:253,39343.4005214274)
--(axis cs:252,39414.1729500751)
--(axis cs:251,39474.6859856825)
--(axis cs:250,39527.8492057732)
--(axis cs:249,39567.2102277501)
--(axis cs:248,39605.6516034745)
--(axis cs:247,39639.7029077332)
--(axis cs:246,39678.1954367277)
--(axis cs:245,39705.6927361856)
--(axis cs:244,39735.0546556453)
--(axis cs:243,39763.5274433902)
--(axis cs:242,39797.6685612573)
--(axis cs:241,39849.9710450901)
--(axis cs:240,39903.217015088)
--(axis cs:239,39965.3233990871)
--(axis cs:238,40015.8654385641)
--(axis cs:237,40052.0423547494)
--(axis cs:236,40086.6287472539)
--(axis cs:235,40125.9150737296)
--(axis cs:234,40173.0313480605)
--(axis cs:233,40228.8544405301)
--(axis cs:232,40280.3615038719)
--(axis cs:231,40325.7849757101)
--(axis cs:230,40385.5988289198)
--(axis cs:229,40444.0698967042)
--(axis cs:228,40510.8280768521)
--(axis cs:227,40578.1630566336)
--(axis cs:226,40661.0927865703)
--(axis cs:225,40755.6791697678)
--(axis cs:224,40824.9563882214)
--(axis cs:223,40931.2550132257)
--(axis cs:222,41041.0212750269)
--(axis cs:221,41163.3689789794)
--(axis cs:220,41319.7148690397)
--(axis cs:219,41482.4669286093)
--(axis cs:218,41618.988719192)
--(axis cs:217,41758.8657036241)
--(axis cs:216,41864.9599019306)
--(axis cs:215,41940.2003673611)
--(axis cs:214,42005.665523319)
--(axis cs:213,42097.124730179)
--(axis cs:212,42183.4175462118)
--(axis cs:211,42263.2232965654)
--(axis cs:210,42340.6271478731)
--(axis cs:209,42422.3441096358)
--(axis cs:208,42491.7221364785)
--(axis cs:207,42559.8448351454)
--(axis cs:206,42671.9636531679)
--(axis cs:205,42743.6253934376)
--(axis cs:204,42837.5162299665)
--(axis cs:203,42930.5257460664)
--(axis cs:202,43012.9255114636)
--(axis cs:201,43095.6016881567)
--(axis cs:200,43164.1993546756)
--(axis cs:199,43232.628408173)
--(axis cs:198,43313.8216946221)
--(axis cs:197,43384.9299856587)
--(axis cs:196,43463.3711294509)
--(axis cs:195,43566.8194983088)
--(axis cs:194,43667.3340990842)
--(axis cs:193,43776.3095281815)
--(axis cs:192,43884.3282209781)
--(axis cs:191,43996.6228302168)
--(axis cs:190,44146.1818668872)
--(axis cs:189,44273.6567856281)
--(axis cs:188,44373.6336888459)
--(axis cs:187,44476.5309701834)
--(axis cs:186,44592.7317987995)
--(axis cs:185,44680.6688018035)
--(axis cs:184,44757.6008222197)
--(axis cs:183,44880.9537560788)
--(axis cs:182,44972.3587906131)
--(axis cs:181,45094.3793913223)
--(axis cs:180,45225.2825093865)
--(axis cs:179,45361.6246590189)
--(axis cs:178,45522.5317247905)
--(axis cs:177,45664.3547169974)
--(axis cs:176,45795.4390139667)
--(axis cs:175,45924.1800396912)
--(axis cs:174,46025.1735467697)
--(axis cs:173,46117.7801452862)
--(axis cs:172,46185.0363824366)
--(axis cs:171,46250.5862552467)
--(axis cs:170,46318.7916861276)
--(axis cs:169,46382.1508663226)
--(axis cs:168,46443.565427419)
--(axis cs:167,46508.4746779442)
--(axis cs:166,46562.9810616753)
--(axis cs:165,46638.4272642993)
--(axis cs:164,46718.962161988)
--(axis cs:163,46810.4497270663)
--(axis cs:162,46895.5952438994)
--(axis cs:161,46974.1806296301)
--(axis cs:160,47049.6530788684)
--(axis cs:159,47128.9998605087)
--(axis cs:158,47207.5282505431)
--(axis cs:157,47260.6775268575)
--(axis cs:156,47316.3873451142)
--(axis cs:155,47378.8650481126)
--(axis cs:154,47431.5604340612)
--(axis cs:153,47503.761790602)
--(axis cs:152,47575.7679602983)
--(axis cs:151,47623.0259574911)
--(axis cs:150,47660.3471548627)
--(axis cs:149,47702.3803623105)
--(axis cs:148,47757.3702554917)
--(axis cs:147,47812.3278795172)
--(axis cs:146,47861.4743756945)
--(axis cs:145,47924.7379290363)
--(axis cs:144,47980.9714902841)
--(axis cs:143,48061.6278253449)
--(axis cs:142,48140.1988757913)
--(axis cs:141,48251.9077880446)
--(axis cs:140,48354.6887243637)
--(axis cs:139,48448.4046399474)
--(axis cs:138,48558.8782275093)
--(axis cs:137,48685.491611615)
--(axis cs:136,48810.9085828185)
--(axis cs:135,48934.7012083481)
--(axis cs:134,49048.3475923693)
--(axis cs:133,49195.8268447171)
--(axis cs:132,49348.0548283708)
--(axis cs:131,49509.9025158071)
--(axis cs:130,49686.3808842637)
--(axis cs:129,49850.7646366371)
--(axis cs:128,49984.6836165593)
--(axis cs:127,50117.8121105872)
--(axis cs:126,50234.283990972)
--(axis cs:125,50345.6230590827)
--(axis cs:124,50453.2935612698)
--(axis cs:123,50565.1580878852)
--(axis cs:122,50665.941078938)
--(axis cs:121,50766.6134339712)
--(axis cs:120,50876.6683650114)
--(axis cs:119,50982.337901595)
--(axis cs:118,51077.1424934893)
--(axis cs:117,51162.1496714624)
--(axis cs:116,51241.1347223532)
--(axis cs:115,51329.4971471021)
--(axis cs:114,51425.3521474263)
--(axis cs:113,51533.4215268057)
--(axis cs:112,51644.1979256726)
--(axis cs:111,51742.5353623942)
--(axis cs:110,51858.4205067102)
--(axis cs:109,51987.5107708994)
--(axis cs:108,52086.0837122189)
--(axis cs:107,52189.770574623)
--(axis cs:106,52325.1185247596)
--(axis cs:105,52425.5940792044)
--(axis cs:104,52546.8616688205)
--(axis cs:103,52704.8345982723)
--(axis cs:102,52869.6629453309)
--(axis cs:101,53031.9856231931)
--(axis cs:100,53188.4835808926)
--(axis cs:99,53401.3152226665)
--(axis cs:98,53618.7175645152)
--(axis cs:97,53831.4820573987)
--(axis cs:96,54051.1047392634)
--(axis cs:95,54299.1425665861)
--(axis cs:94,54576.8493534894)
--(axis cs:93,54868.6288251631)
--(axis cs:92,55142.3719564442)
--(axis cs:91,55422.4563187967)
--(axis cs:90,55678.4899128106)
--(axis cs:89,55881.0814327279)
--(axis cs:88,56075.9655579582)
--(axis cs:87,56235.5885371695)
--(axis cs:86,56391.0651988329)
--(axis cs:85,56531.5428152357)
--(axis cs:84,56679.8387003704)
--(axis cs:83,56837.9777734737)
--(axis cs:82,56999.7372506352)
--(axis cs:81,57135.2808520496)
--(axis cs:80,57262.9540591654)
--(axis cs:79,57397.8809794183)
--(axis cs:78,57544.6896012737)
--(axis cs:77,57687.5724798211)
--(axis cs:76,57836.545102752)
--(axis cs:75,58014.7754892076)
--(axis cs:74,58185.1292248182)
--(axis cs:73,58338.3630269353)
--(axis cs:72,58474.3175129638)
--(axis cs:71,58598.8992411771)
--(axis cs:70,58709.9526830343)
--(axis cs:69,58843.3328504281)
--(axis cs:68,58961.3661271063)
--(axis cs:67,59110.3065577674)
--(axis cs:66,59233.9671028116)
--(axis cs:65,59355.6109844684)
--(axis cs:64,59487.6464821622)
--(axis cs:63,59602.6192743092)
--(axis cs:62,59728.483784751)
--(axis cs:61,59844.3288256794)
--(axis cs:60,59989.4111993967)
--(axis cs:59,60108.1033473873)
--(axis cs:58,60285.6355093391)
--(axis cs:57,60457.8996850236)
--(axis cs:56,60601.2679460813)
--(axis cs:55,60772.1692821921)
--(axis cs:54,60938.697315841)
--(axis cs:53,61099.6343360167)
--(axis cs:52,61285.0526622713)
--(axis cs:51,61484.9543790201)
--(axis cs:50,61703.5376369037)
--(axis cs:49,61956.7157916776)
--(axis cs:48,62207.4814313189)
--(axis cs:47,62466.737955904)
--(axis cs:46,62774.036805308)
--(axis cs:45,63078.6342629817)
--(axis cs:44,63423.0718336387)
--(axis cs:43,63779.435509134)
--(axis cs:42,64139.5572651706)
--(axis cs:41,64505.5008077873)
--(axis cs:40,64858.3673441781)
--(axis cs:39,65220.8022711292)
--(axis cs:38,65590.2271814658)
--(axis cs:37,65918.3865585347)
--(axis cs:36,66253.5831094966)
--(axis cs:35,66627.4223760396)
--(axis cs:34,66992.551804038)
--(axis cs:33,67380.7545750235)
--(axis cs:32,67826.1964635822)
--(axis cs:31,68287.7274280033)
--(axis cs:30,68737.4921487455)
--(axis cs:29,69211.7485266707)
--(axis cs:28,69687.7987588493)
--(axis cs:27,70199.4482463996)
--(axis cs:26,70678.1332527646)
--(axis cs:25,71115.8851784438)
--(axis cs:24,71557.8312932595)
--(axis cs:23,71951.4572451431)
--(axis cs:22,72325.4381682546)
--(axis cs:21,72804.0784970754)
--(axis cs:20,73177.3209784608)
--(axis cs:19,73621.2078385429)
--(axis cs:18,74118.3848633044)
--(axis cs:17,74643.3036107864)
--(axis cs:16,75144.2283947168)
--(axis cs:15,75605.8367391059)
--(axis cs:14,76002.7688070512)
--(axis cs:13,76349.0573305863)
--(axis cs:12,76762.7446732339)
--(axis cs:11,77221.0704781684)
--(axis cs:10,77687.7994169784)
--(axis cs:9,78158.0685085741)
--(axis cs:8,78634.0387941877)
--(axis cs:7,79135.9438528773)
--(axis cs:6,79489.4947986663)
--(axis cs:5,79637.3628616902)
--(axis cs:4,79688.4780090704)
--(axis cs:3,79712.6194817209)
--(axis cs:2,79715.4246751914)
--(axis cs:1,79715.4246751914)
--(axis cs:0,79715.4246751914)
--cycle;

\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,79714.32662748)
--(axis cs:0,79713.0176613131)
--(axis cs:1,79713.0176613131)
--(axis cs:2,79713.0176613131)
--(axis cs:3,79685.472926791)
--(axis cs:4,79639.2338588721)
--(axis cs:5,79545.1325644328)
--(axis cs:6,79347.8903677089)
--(axis cs:7,78930.9877494349)
--(axis cs:8,78257.6505877565)
--(axis cs:9,77397.9951781394)
--(axis cs:10,76530.980638332)
--(axis cs:11,75800.2388800413)
--(axis cs:12,75148.3868401313)
--(axis cs:13,74516.5480057121)
--(axis cs:14,73881.3300706775)
--(axis cs:15,73200.7358803944)
--(axis cs:16,72462.4618935882)
--(axis cs:17,71738.2411388942)
--(axis cs:18,71012.4880771578)
--(axis cs:19,70261.2753022146)
--(axis cs:20,69464.2978269583)
--(axis cs:21,68650.6621407416)
--(axis cs:22,67940.6728588567)
--(axis cs:23,67307.4493786062)
--(axis cs:24,66775.8110857323)
--(axis cs:25,66260.2309102223)
--(axis cs:26,65711.170810778)
--(axis cs:27,65094.2514826145)
--(axis cs:28,64413.6505615824)
--(axis cs:29,63716.7671721237)
--(axis cs:30,62975.281238336)
--(axis cs:31,62206.8634681754)
--(axis cs:32,61450.6666656857)
--(axis cs:33,60661.4228324727)
--(axis cs:34,59851.490114814)
--(axis cs:35,59053.5668725453)
--(axis cs:36,58277.8155557786)
--(axis cs:37,57511.2991451292)
--(axis cs:38,56719.260977266)
--(axis cs:39,55889.4750628626)
--(axis cs:40,55097.2447917298)
--(axis cs:41,54359.0059618932)
--(axis cs:42,53673.3061833878)
--(axis cs:43,53012.5273158304)
--(axis cs:44,52394.6964939478)
--(axis cs:45,51766.0053870663)
--(axis cs:46,51162.5514428345)
--(axis cs:47,50615.707345538)
--(axis cs:48,50138.3324095137)
--(axis cs:49,49740.178751592)
--(axis cs:50,49385.0523486102)
--(axis cs:51,49095.6176960818)
--(axis cs:52,48832.4112646316)
--(axis cs:53,48543.3370674758)
--(axis cs:54,48217.9845351149)
--(axis cs:55,47870.3973961615)
--(axis cs:56,47462.8798022325)
--(axis cs:57,47003.0590131979)
--(axis cs:58,46537.2226702525)
--(axis cs:59,46082.9679706048)
--(axis cs:60,45631.7353875809)
--(axis cs:61,45160.3556277382)
--(axis cs:62,44652.1171755939)
--(axis cs:63,44152.7044297492)
--(axis cs:64,43662.626395946)
--(axis cs:65,43243.3225337667)
--(axis cs:66,42825.6170075224)
--(axis cs:67,42432.6211812676)
--(axis cs:68,42077.4858004391)
--(axis cs:69,41713.9247292322)
--(axis cs:70,41381.2719526441)
--(axis cs:71,41052.8152408846)
--(axis cs:72,40749.7720849953)
--(axis cs:73,40487.8415021882)
--(axis cs:74,40266.2271515562)
--(axis cs:75,40049.023231684)
--(axis cs:76,39843.8916831653)
--(axis cs:77,39614.9138747872)
--(axis cs:78,39391.4767483036)
--(axis cs:79,39154.0780873802)
--(axis cs:80,38923.2165073594)
--(axis cs:81,38677.2547563435)
--(axis cs:82,38423.6950228643)
--(axis cs:83,38171.4124648228)
--(axis cs:84,37909.6723138765)
--(axis cs:85,37617.4334664665)
--(axis cs:86,37284.2123016345)
--(axis cs:87,36925.5505231076)
--(axis cs:88,36539.2436856522)
--(axis cs:89,36165.1456365886)
--(axis cs:90,35813.7513039156)
--(axis cs:91,35487.8877720884)
--(axis cs:92,35180.8163348718)
--(axis cs:93,34867.1150117441)
--(axis cs:94,34520.1348887716)
--(axis cs:95,34164.0213940514)
--(axis cs:96,33846.0725684225)
--(axis cs:97,33557.27701837)
--(axis cs:98,33284.9908348554)
--(axis cs:99,33016.6022533154)
--(axis cs:100,32761.3818719053)
--(axis cs:101,32530.7394884666)
--(axis cs:102,32313.2068531478)
--(axis cs:103,32102.5498575745)
--(axis cs:104,31911.6149267071)
--(axis cs:105,31722.6308276705)
--(axis cs:106,31513.1443480588)
--(axis cs:107,31296.6869400729)
--(axis cs:108,31075.4377626707)
--(axis cs:109,30862.9797710755)
--(axis cs:110,30659.855275961)
--(axis cs:111,30449.94046684)
--(axis cs:112,30232.9558035987)
--(axis cs:113,30019.5854938617)
--(axis cs:114,29829.8890045873)
--(axis cs:115,29649.3316283277)
--(axis cs:116,29472.1137801487)
--(axis cs:117,29294.7608883858)
--(axis cs:118,29116.66287247)
--(axis cs:119,28925.1433138703)
--(axis cs:120,28741.1780091776)
--(axis cs:121,28543.8870776579)
--(axis cs:122,28358.2356702545)
--(axis cs:123,28173.4407106089)
--(axis cs:124,28012.3214863855)
--(axis cs:125,27851.4315716126)
--(axis cs:126,27714.048173222)
--(axis cs:127,27570.4504540196)
--(axis cs:128,27425.14458915)
--(axis cs:129,27277.7404127233)
--(axis cs:130,27143.2596817496)
--(axis cs:131,27007.3305424614)
--(axis cs:132,26860.0155850307)
--(axis cs:133,26699.7315135713)
--(axis cs:134,26536.393934348)
--(axis cs:135,26383.3931081608)
--(axis cs:136,26233.2676660163)
--(axis cs:137,26082.9386258753)
--(axis cs:138,25932.6840937752)
--(axis cs:139,25771.2396075496)
--(axis cs:140,25600.3589129385)
--(axis cs:141,25430.6754080075)
--(axis cs:142,25246.9693060326)
--(axis cs:143,25067.7736612873)
--(axis cs:144,24886.4749358486)
--(axis cs:145,24713.4391775276)
--(axis cs:146,24537.7102175034)
--(axis cs:147,24356.3333092025)
--(axis cs:148,24167.4500290432)
--(axis cs:149,23986.8574326517)
--(axis cs:150,23830.5582628821)
--(axis cs:151,23694.1756973402)
--(axis cs:152,23552.073159858)
--(axis cs:153,23422.5261600068)
--(axis cs:154,23309.6410582105)
--(axis cs:155,23205.2236229632)
--(axis cs:156,23092.4220283623)
--(axis cs:157,22983.7287895891)
--(axis cs:158,22864.4118841093)
--(axis cs:159,22724.1198983735)
--(axis cs:160,22581.596660326)
--(axis cs:161,22424.9476772562)
--(axis cs:162,22286.2056054099)
--(axis cs:163,22163.4562981994)
--(axis cs:164,22057.2062712301)
--(axis cs:165,21965.2507355848)
--(axis cs:166,21860.4731492088)
--(axis cs:167,21750.2047234645)
--(axis cs:168,21638.4296983257)
--(axis cs:169,21516.9587691014)
--(axis cs:170,21405.2315176201)
--(axis cs:171,21297.336510939)
--(axis cs:172,21189.3351443506)
--(axis cs:173,21106.7587498657)
--(axis cs:174,21023.8852766827)
--(axis cs:175,20936.6086623558)
--(axis cs:176,20846.4350139115)
--(axis cs:177,20759.0875946308)
--(axis cs:178,20677.2622594622)
--(axis cs:179,20584.3739366291)
--(axis cs:180,20480.431628874)
--(axis cs:181,20369.2314357846)
--(axis cs:182,20261.9606062347)
--(axis cs:183,20161.5844065508)
--(axis cs:184,20070.5444060768)
--(axis cs:185,20002.3804285358)
--(axis cs:186,19941.079516566)
--(axis cs:187,19876.3076375708)
--(axis cs:188,19808.3690784275)
--(axis cs:189,19733.8671071882)
--(axis cs:190,19651.9778040351)
--(axis cs:191,19568.3867288165)
--(axis cs:192,19479.5530140456)
--(axis cs:193,19391.3434008759)
--(axis cs:194,19307.6627737971)
--(axis cs:195,19239.4782931716)
--(axis cs:196,19170.8924511657)
--(axis cs:197,19098.1442127848)
--(axis cs:198,19032.2757522444)
--(axis cs:199,18976.8045611106)
--(axis cs:200,18913.9884864541)
--(axis cs:201,18837.3653771651)
--(axis cs:202,18739.8828848016)
--(axis cs:203,18646.2843916671)
--(axis cs:204,18535.4081035155)
--(axis cs:205,18444.992880111)
--(axis cs:206,18351.4320440513)
--(axis cs:207,18261.6525599119)
--(axis cs:208,18170.8056090646)
--(axis cs:209,18060.909584514)
--(axis cs:210,17941.0259247507)
--(axis cs:211,17834.2823136451)
--(axis cs:212,17731.4243303629)
--(axis cs:213,17634.8017928309)
--(axis cs:214,17537.7757857407)
--(axis cs:215,17454.7669218875)
--(axis cs:216,17373.6118259205)
--(axis cs:217,17306.0391203283)
--(axis cs:218,17257.3676920537)
--(axis cs:219,17210.0384646908)
--(axis cs:220,17154.5828118155)
--(axis cs:221,17084.0664626581)
--(axis cs:222,17002.9111437703)
--(axis cs:223,16914.5242174371)
--(axis cs:224,16824.4090363895)
--(axis cs:225,16730.4245411571)
--(axis cs:226,16631.5226171743)
--(axis cs:227,16523.1463180254)
--(axis cs:228,16421.8245103097)
--(axis cs:229,16326.4460787351)
--(axis cs:230,16236.0241146429)
--(axis cs:231,16151.3375941902)
--(axis cs:232,16058.3451669467)
--(axis cs:233,15953.5001296341)
--(axis cs:234,15853.1308239772)
--(axis cs:235,15750.3562388686)
--(axis cs:236,15643.4577732773)
--(axis cs:237,15534.399067171)
--(axis cs:238,15438.9005685613)
--(axis cs:239,15373.8636309068)
--(axis cs:240,15312.8656507785)
--(axis cs:241,15267.9575538932)
--(axis cs:242,15213.6181523192)
--(axis cs:243,15165.8689451942)
--(axis cs:244,15116.3936071669)
--(axis cs:245,15066.1667536084)
--(axis cs:246,15009.54132847)
--(axis cs:247,14954.9735571206)
--(axis cs:248,14904.0372310647)
--(axis cs:249,14856.1369822347)
--(axis cs:250,14813.6057502726)
--(axis cs:251,14763.184886618)
--(axis cs:252,14715.3801842396)
--(axis cs:253,14676.37360252)
--(axis cs:254,14639.6288114171)
--(axis cs:255,14605.7844525901)
--(axis cs:256,14563.3832287025)
--(axis cs:257,14509.6826742932)
--(axis cs:258,14445.763421217)
--(axis cs:259,14379.5912678846)
--(axis cs:260,14315.7016306121)
--(axis cs:261,14256.4994442503)
--(axis cs:262,14198.2031177077)
--(axis cs:263,14158.6822956089)
--(axis cs:264,14120.9230682357)
--(axis cs:265,14080.7874254981)
--(axis cs:266,14040.2855715669)
--(axis cs:267,13997.7767774154)
--(axis cs:268,13951.5002420716)
--(axis cs:269,13901.0070523159)
--(axis cs:270,13842.9045453086)
--(axis cs:271,13792.0634829506)
--(axis cs:272,13744.0304583965)
--(axis cs:273,13694.042792852)
--(axis cs:274,13639.2545951868)
--(axis cs:275,13588.6441073348)
--(axis cs:276,13529.6502059705)
--(axis cs:277,13469.2485395634)
--(axis cs:278,13418.4463861239)
--(axis cs:279,13368.9403205068)
--(axis cs:280,13320.3663644567)
--(axis cs:281,13252.4779666866)
--(axis cs:282,13192.7270113449)
--(axis cs:283,13135.5932795315)
--(axis cs:284,13083.4587824085)
--(axis cs:285,13035.1015880975)
--(axis cs:286,12986.794969925)
--(axis cs:287,12933.0957307837)
--(axis cs:288,12883.8762866418)
--(axis cs:289,12840.2942026)
--(axis cs:290,12807.6959279982)
--(axis cs:291,12772.77477126)
--(axis cs:292,12736.7616724484)
--(axis cs:293,12697.9177941159)
--(axis cs:294,12655.4860022109)
--(axis cs:295,12610.1132676372)
--(axis cs:296,12550.408905159)
--(axis cs:297,12495.5647908556)
--(axis cs:298,12440.1564625208)
--(axis cs:299,12382.9974618766)
--(axis cs:300,12337.3036171786)
--(axis cs:301,12292.7583374173)
--(axis cs:302,12254.5026097694)
--(axis cs:303,12217.0977166835)
--(axis cs:304,12181.2949717344)
--(axis cs:305,12139.7253639037)
--(axis cs:306,12084.4545273613)
--(axis cs:307,12028.2625542603)
--(axis cs:308,11961.5129431099)
--(axis cs:309,11889.8145472835)
--(axis cs:310,11827.9450100349)
--(axis cs:311,11780.9404133835)
--(axis cs:312,11751.8677521099)
--(axis cs:313,11727.852030095)
--(axis cs:314,11706.3529854331)
--(axis cs:315,11682.5714330923)
--(axis cs:316,11655.0647442363)
--(axis cs:317,11624.6195121103)
--(axis cs:318,11601.1722279229)
--(axis cs:319,11571.3149182816)
--(axis cs:320,11521.4816354041)
--(axis cs:321,11475.0301626408)
--(axis cs:322,11428.605507508)
--(axis cs:323,11386.6256176684)
--(axis cs:324,11359.4637343514)
--(axis cs:325,11329.9687725387)
--(axis cs:326,11293.0471918521)
--(axis cs:327,11248.2661865895)
--(axis cs:328,11198.9992880964)
--(axis cs:329,11153.8861024249)
--(axis cs:330,11096.540055049)
--(axis cs:331,11053.2464211564)
--(axis cs:332,11008.9740294077)
--(axis cs:333,10968.9934142241)
--(axis cs:334,10921.6821082805)
--(axis cs:335,10873.664494271)
--(axis cs:336,10822.5973667819)
--(axis cs:337,10776.1942822671)
--(axis cs:338,10736.1117507829)
--(axis cs:339,10702.9736589394)
--(axis cs:340,10667.1641737994)
--(axis cs:341,10622.9021729873)
--(axis cs:342,10585.7717642947)
--(axis cs:343,10547.0021016414)
--(axis cs:344,10520.1915365603)
--(axis cs:345,10494.3856828326)
--(axis cs:346,10469.1155731987)
--(axis cs:347,10437.5012049046)
--(axis cs:348,10404.6988729326)
--(axis cs:349,10379.4487976728)
--(axis cs:350,10361.4178678341)
--(axis cs:351,10347.1604375344)
--(axis cs:352,10326.3854668232)
--(axis cs:353,10296.4398514824)
--(axis cs:354,10266.6748065486)
--(axis cs:355,10232.4592490048)
--(axis cs:356,10197.3481689031)
--(axis cs:357,10167.5974515092)
--(axis cs:358,10133.8336919767)
--(axis cs:359,10101.9012137493)
--(axis cs:360,10070.3706050935)
--(axis cs:361,10048.8245318957)
--(axis cs:362,10023.1994986805)
--(axis cs:363,10003.3970302452)
--(axis cs:364,9983.62061136313)
--(axis cs:365,9958.01800367995)
--(axis cs:366,9941.53978561165)
--(axis cs:367,9925.84635292976)
--(axis cs:368,9904.0684313597)
--(axis cs:369,9875.20158744821)
--(axis cs:370,9841.61411217153)
--(axis cs:371,9826.16274182483)
--(axis cs:372,9814.44357513806)
--(axis cs:373,9800.05230842302)
--(axis cs:374,9782.30774359985)
--(axis cs:375,9761.53730385312)
--(axis cs:376,9739.73881827266)
--(axis cs:377,9717.10664911358)
--(axis cs:378,9700.1624244468)
--(axis cs:379,9684.19719023822)
--(axis cs:380,9667.63375773509)
--(axis cs:381,9635.716344515)
--(axis cs:382,9606.69048931993)
--(axis cs:383,9577.46303346157)
--(axis cs:384,9547.04516896719)
--(axis cs:385,9507.52229065204)
--(axis cs:386,9475.71051876744)
--(axis cs:387,9441.44875680279)
--(axis cs:388,9412.18563092575)
--(axis cs:389,9390.17750744826)
--(axis cs:390,9368.97363848868)
--(axis cs:391,9346.00735442368)
--(axis cs:392,9323.20216672167)
--(axis cs:393,9296.95652576145)
--(axis cs:394,9272.04938472503)
--(axis cs:395,9250.94217019095)
--(axis cs:396,9227.19159891535)
--(axis cs:397,9210.39868588897)
--(axis cs:398,9193.18278704197)
--(axis cs:399,9178.09546595538)
--(axis cs:400,9161.65556583488)
--(axis cs:401,9144.25739620488)
--(axis cs:402,9123.69519237483)
--(axis cs:403,9108.14204518885)
--(axis cs:404,9093.70857770401)
--(axis cs:405,9082.6308680917)
--(axis cs:406,9058.95742144411)
--(axis cs:407,9045.841386469)
--(axis cs:408,9035.25195208754)
--(axis cs:409,9022.51800270313)
--(axis cs:410,9001.83603019118)
--(axis cs:411,8977.83925473382)
--(axis cs:412,8956.25747811213)
--(axis cs:413,8935.21158549658)
--(axis cs:414,8919.95288436542)
--(axis cs:415,8908.24771936589)
--(axis cs:416,8896.99718276608)
--(axis cs:417,8888.54916819578)
--(axis cs:418,8878.13627226763)
--(axis cs:419,8866.97589709931)
--(axis cs:420,8845.18622722545)
--(axis cs:421,8829.04750631796)
--(axis cs:422,8813.90265494779)
--(axis cs:423,8799.44636952462)
--(axis cs:424,8786.65982867788)
--(axis cs:425,8771.27685223259)
--(axis cs:426,8754.38867838939)
--(axis cs:427,8742.88061541179)
--(axis cs:428,8732.8851700955)
--(axis cs:429,8725.41517060441)
--(axis cs:430,8717.44366343888)
--(axis cs:431,8707.52719685187)
--(axis cs:432,8694.99917267613)
--(axis cs:433,8690.76832129505)
--(axis cs:434,8686.44863305317)
--(axis cs:435,8684.73959538488)
--(axis cs:436,8680.16153710753)
--(axis cs:437,8671.77172978359)
--(axis cs:438,8659.72244217649)
--(axis cs:439,8645.96855961103)
--(axis cs:440,8628.77359865764)
--(axis cs:441,8610.00565966175)
--(axis cs:442,8593.60044488794)
--(axis cs:443,8575.56025913349)
--(axis cs:444,8562.3565371698)
--(axis cs:445,8558.9419342842)
--(axis cs:446,8552.57360726113)
--(axis cs:447,8543.69988214775)
--(axis cs:448,8531.54405672552)
--(axis cs:449,8520.99983033655)
--(axis cs:450,8512.26999505786)
--(axis cs:451,8506.73981320687)
--(axis cs:452,8498.25011174711)
--(axis cs:453,8488.33228193362)
--(axis cs:454,8484.18587015028)
--(axis cs:455,8476.89645713566)
--(axis cs:456,8473.98490851585)
--(axis cs:457,8470.18074414076)
--(axis cs:458,8464.74358972451)
--(axis cs:459,8455.9998784434)
--(axis cs:460,8445.73457248141)
--(axis cs:461,8434.13630953859)
--(axis cs:462,8420.81360666671)
--(axis cs:463,8403.35960323367)
--(axis cs:464,8390.14078342911)
--(axis cs:465,8387.32638399308)
--(axis cs:466,8385.72547681918)
--(axis cs:467,8382.02310061328)
--(axis cs:468,8379.18790148733)
--(axis cs:469,8377.4678056559)
--(axis cs:470,8370.77438710435)
--(axis cs:471,8367.69501245691)
--(axis cs:472,8363.72935753744)
--(axis cs:473,8357.08626997633)
--(axis cs:474,8349.08451378807)
--(axis cs:475,8339.66188021164)
--(axis cs:476,8327.19593974933)
--(axis cs:477,8316.50075748028)
--(axis cs:478,8308.14034813715)
--(axis cs:479,8302.91658978735)
--(axis cs:480,8297.24640906333)
--(axis cs:481,8292.59086383655)
--(axis cs:482,8286.67578819255)
--(axis cs:483,8277.51393654436)
--(axis cs:484,8266.14881363041)
--(axis cs:485,8255.39118873627)
--(axis cs:486,8244.36195712854)
--(axis cs:487,8240.26749736482)
--(axis cs:488,8236.56997613053)
--(axis cs:489,8234.0628047238)
--(axis cs:490,8231.42657822938)
--(axis cs:491,8229.91897622562)
--(axis cs:492,8227.20136315424)
--(axis cs:493,8223.46696310847)
--(axis cs:494,8216.80663027537)
--(axis cs:495,8208.58925779826)
--(axis cs:496,8195.64711470853)
--(axis cs:497,8182.15275045645)
--(axis cs:498,8174.60040304698)
--(axis cs:499,8169.6142661035)
--(axis cs:500,8164.82865937395)
--(axis cs:501,8162.70970308718)
--(axis cs:502,8159.90890579537)
--(axis cs:503,8153.0833483248)
--(axis cs:504,8145.91451769798)
--(axis cs:505,8141.69629798021)
--(axis cs:506,8137.14133920515)
--(axis cs:507,8133.27592358868)
--(axis cs:508,8128.52869559336)
--(axis cs:509,8118.99240733099)
--(axis cs:510,8101.79772086199)
--(axis cs:511,8086.0178898439)
--(axis cs:512,8070.15805882335)
--(axis cs:513,8059.08103698585)
--(axis cs:514,8050.66900195581)
--(axis cs:515,8047.48752245828)
--(axis cs:516,8043.8687557745)
--(axis cs:517,8040.33406499793)
--(axis cs:518,8037.00595825967)
--(axis cs:519,8034.7403823341)
--(axis cs:520,8028.73233310398)
--(axis cs:521,8023.10823380406)
--(axis cs:522,8020.08021361111)
--(axis cs:523,8019.0919351686)
--(axis cs:524,8018.84809104021)
--(axis cs:525,8017.43150771996)
--(axis cs:526,8015.95036343093)
--(axis cs:527,8013.94704995593)
--(axis cs:528,8012.04253152814)
--(axis cs:529,8010.0726543303)
--(axis cs:530,8004.94847046466)
--(axis cs:531,7996.02258226575)
--(axis cs:532,7984.97487707965)
--(axis cs:533,7972.68262271471)
--(axis cs:534,7958.30926944454)
--(axis cs:535,7950.6470801045)
--(axis cs:536,7940.30281298499)
--(axis cs:537,7930.158674646)
--(axis cs:538,7915.33987572399)
--(axis cs:539,7898.04837683758)
--(axis cs:540,7882.00788163144)
--(axis cs:541,7866.27192623912)
--(axis cs:542,7857.49811517089)
--(axis cs:543,7845.33198849054)
--(axis cs:544,7839.56004188818)
--(axis cs:545,7835.03854273143)
--(axis cs:546,7831.56875045569)
--(axis cs:547,7830.19096053375)
--(axis cs:548,7829.26881158708)
--(axis cs:549,7826.94785634727)
--(axis cs:550,7824.97115790241)
--(axis cs:551,7820.65014273068)
--(axis cs:552,7815.97865170077)
--(axis cs:553,7813.75517399136)
--(axis cs:554,7809.61237938196)
--(axis cs:555,7801.51976913223)
--(axis cs:556,7794.5766592413)
--(axis cs:557,7784.624968082)
--(axis cs:558,7774.72781369016)
--(axis cs:559,7764.81666465504)
--(axis cs:560,7750.74610888848)
--(axis cs:561,7735.36787276715)
--(axis cs:562,7725.64697045555)
--(axis cs:563,7715.77575204895)
--(axis cs:564,7711.60619908236)
--(axis cs:565,7709.32531793055)
--(axis cs:566,7706.10038120771)
--(axis cs:567,7704.64012028018)
--(axis cs:568,7703.45152133085)
--(axis cs:569,7702.77303006921)
--(axis cs:570,7702.3223827711)
--(axis cs:571,7700.60482175607)
--(axis cs:572,7694.33379233332)
--(axis cs:573,7686.34582478987)
--(axis cs:574,7676.49705214853)
--(axis cs:575,7665.8112096058)
--(axis cs:576,7657.48510601764)
--(axis cs:577,7652.97317882335)
--(axis cs:578,7646.68155999654)
--(axis cs:579,7644.8862628488)
--(axis cs:580,7644.01683343174)
--(axis cs:581,7641.66579168736)
--(axis cs:582,7634.70839407297)
--(axis cs:583,7628.69251267928)
--(axis cs:584,7624.65102224487)
--(axis cs:585,7622.46901374473)
--(axis cs:586,7620.34369979077)
--(axis cs:587,7618.465746295)
--(axis cs:588,7615.28113261448)
--(axis cs:589,7608.25472466219)
--(axis cs:589,8788.0189485598)
--(axis cs:589,8788.0189485598)
--(axis cs:588,8794.28894416353)
--(axis cs:587,8797.0722386188)
--(axis cs:586,8798.70745187949)
--(axis cs:585,8800.66228339967)
--(axis cs:584,8802.69660033056)
--(axis cs:583,8806.44929093063)
--(axis cs:582,8812.16532629341)
--(axis cs:581,8819.09565766609)
--(axis cs:580,8821.45360029671)
--(axis cs:579,8822.24385568569)
--(axis cs:578,8823.83120266509)
--(axis cs:577,8829.16737882751)
--(axis cs:576,8832.78173126685)
--(axis cs:575,8839.45596442437)
--(axis cs:574,8848.28672344415)
--(axis cs:573,8856.69148663254)
--(axis cs:572,8863.69297894901)
--(axis cs:571,8869.31934311462)
--(axis cs:570,8870.89495289701)
--(axis cs:569,8871.31805963984)
--(axis cs:568,8871.95105814113)
--(axis cs:567,8873.05334011853)
--(axis cs:566,8874.35931033324)
--(axis cs:565,8877.27028417075)
--(axis cs:564,8879.32348841764)
--(axis cs:563,8883.10315420105)
--(axis cs:562,8892.46816289574)
--(axis cs:561,8902.01352540095)
--(axis cs:560,8917.44351260936)
--(axis cs:559,8931.90770899797)
--(axis cs:558,8942.45645355122)
--(axis cs:557,8952.94537809257)
--(axis cs:556,8964.11639706258)
--(axis cs:555,8972.32731465009)
--(axis cs:554,8980.63967476675)
--(axis cs:553,8985.44714281898)
--(axis cs:552,8987.9671322432)
--(axis cs:551,8993.22462154734)
--(axis cs:550,8998.2403183907)
--(axis cs:549,9000.30621827557)
--(axis cs:548,9002.51789369309)
--(axis cs:547,9003.58146672918)
--(axis cs:546,9005.02722206586)
--(axis cs:545,9008.96903404659)
--(axis cs:544,9014.03340504071)
--(axis cs:543,9020.53920628317)
--(axis cs:542,9033.55943466748)
--(axis cs:541,9043.34610312511)
--(axis cs:540,9059.93561244183)
--(axis cs:539,9077.09261858268)
--(axis cs:538,9095.31165983636)
--(axis cs:537,9111.29566263849)
--(axis cs:536,9122.85643405164)
--(axis cs:535,9134.7114193567)
--(axis cs:534,9143.02565781839)
--(axis cs:533,9158.49339425727)
--(axis cs:532,9172.04569808199)
--(axis cs:531,9184.80736116098)
--(axis cs:530,9196.1896962918)
--(axis cs:529,9203.3506350016)
--(axis cs:528,9205.92190812704)
--(axis cs:527,9207.84911787812)
--(axis cs:526,9209.90928096562)
--(axis cs:525,9211.42918058823)
--(axis cs:524,9213.01199112574)
--(axis cs:523,9213.23928789175)
--(axis cs:522,9214.13399032207)
--(axis cs:521,9216.81323710112)
--(axis cs:520,9221.87848990248)
--(axis cs:519,9227.9324692284)
--(axis cs:518,9229.97185019938)
--(axis cs:517,9233.11087708181)
--(axis cs:516,9236.52328355739)
--(axis cs:515,9240.37575879172)
--(axis cs:514,9243.28301178342)
--(axis cs:513,9251.17973887622)
--(axis cs:512,9261.61547970036)
--(axis cs:511,9276.01669393843)
--(axis cs:510,9290.32764955827)
--(axis cs:509,9305.29291729185)
--(axis cs:508,9314.2715805381)
--(axis cs:507,9318.81432425615)
--(axis cs:506,9322.58822033149)
--(axis cs:505,9327.47089625471)
--(axis cs:504,9332.10814528693)
--(axis cs:503,9340.15651562995)
--(axis cs:502,9347.85032103653)
--(axis cs:501,9350.73315116929)
--(axis cs:500,9352.61187133725)
--(axis cs:499,9356.77797527581)
--(axis cs:498,9361.11285799828)
--(axis cs:497,9367.60970913407)
--(axis cs:496,9379.37918512983)
--(axis cs:495,9391.03964845174)
--(axis cs:494,9398.66871994015)
--(axis cs:493,9404.92470580317)
--(axis cs:492,9408.50883350524)
--(axis cs:491,9411.12645076792)
--(axis cs:490,9412.58460172752)
--(axis cs:489,9415.06249834732)
--(axis cs:488,9417.36092365395)
--(axis cs:487,9420.77092531837)
--(axis cs:486,9424.51782466025)
--(axis cs:485,9434.65265555252)
--(axis cs:484,9444.76834692993)
--(axis cs:483,9455.76778489961)
--(axis cs:482,9464.80639796047)
--(axis cs:481,9470.45739182078)
--(axis cs:480,9474.44317875995)
--(axis cs:479,9479.24794415662)
--(axis cs:478,9483.61541021415)
--(axis cs:477,9490.77786590334)
--(axis cs:476,9500.17538972266)
--(axis cs:475,9511.34674047802)
--(axis cs:474,9520.27957565159)
--(axis cs:473,9528.05991132755)
--(axis cs:472,9534.65732753799)
--(axis cs:471,9538.58495790947)
--(axis cs:470,9541.45584592367)
--(axis cs:469,9547.7909834066)
--(axis cs:468,9549.38018849112)
--(axis cs:467,9551.95730078759)
--(axis cs:466,9555.5511260903)
--(axis cs:465,9557.09212355002)
--(axis cs:464,9559.60995741141)
--(axis cs:463,9571.45178550556)
--(axis cs:462,9587.34553934622)
--(axis cs:461,9599.75239601098)
--(axis cs:460,9610.85924486772)
--(axis cs:459,9620.87037344237)
--(axis cs:458,9629.76796065265)
--(axis cs:457,9635.11283075149)
--(axis cs:456,9638.65884821907)
--(axis cs:455,9641.07845531046)
--(axis cs:454,9647.80369073334)
--(axis cs:453,9651.52264802328)
--(axis cs:452,9661.40664337143)
--(axis cs:451,9670.48466146985)
--(axis cs:450,9676.43370240981)
--(axis cs:449,9685.67052930784)
--(axis cs:448,9696.5694265719)
--(axis cs:447,9709.05089236734)
--(axis cs:446,9718.38039327766)
--(axis cs:445,9724.66084050028)
--(axis cs:444,9727.64696498537)
--(axis cs:443,9739.48314738591)
--(axis cs:442,9755.80156211637)
--(axis cs:441,9771.39399012273)
--(axis cs:440,9790.25845953201)
--(axis cs:439,9808.53224857863)
--(axis cs:438,9823.38400313601)
--(axis cs:437,9836.22584564745)
--(axis cs:436,9845.22440712738)
--(axis cs:435,9849.96915326814)
--(axis cs:434,9851.70849248563)
--(axis cs:433,9856.41591227176)
--(axis cs:432,9860.57726859542)
--(axis cs:431,9872.12396828822)
--(axis cs:430,9882.34651032189)
--(axis cs:429,9890.68656026843)
--(axis cs:428,9897.77171972132)
--(axis cs:427,9908.03738701278)
--(axis cs:426,9919.69055787139)
--(axis cs:425,9936.73971565534)
--(axis cs:424,9953.20028716264)
--(axis cs:423,9967.88343920383)
--(axis cs:422,9985.38492587117)
--(axis cs:421,10003.8457116238)
--(axis cs:420,10023.0336340353)
--(axis cs:419,10047.4758472434)
--(axis cs:418,10059.8382360837)
--(axis cs:417,10070.8971208667)
--(axis cs:416,10078.183514971)
--(axis cs:415,10089.0092849445)
--(axis cs:414,10099.3042209686)
--(axis cs:413,10112.8390610551)
--(axis cs:412,10131.5795706486)
--(axis cs:411,10150.6527643933)
--(axis cs:410,10171.8227117269)
--(axis cs:409,10189.9772155081)
--(axis cs:408,10201.1829549706)
--(axis cs:407,10210.3362132077)
--(axis cs:406,10222.2785025861)
--(axis cs:405,10243.577981585)
--(axis cs:404,10254.2202342572)
--(axis cs:403,10268.1771897249)
--(axis cs:402,10283.9488000821)
--(axis cs:401,10303.5156035257)
--(axis cs:400,10319.9686259755)
--(axis cs:399,10334.6674314045)
--(axis cs:398,10348.2544098869)
--(axis cs:397,10363.8383157274)
--(axis cs:396,10379.5846335739)
--(axis cs:395,10401.3152045397)
--(axis cs:394,10419.9663412987)
--(axis cs:393,10442.1125407795)
--(axis cs:392,10464.8810431382)
--(axis cs:391,10484.5517444449)
--(axis cs:390,10504.5448825242)
--(axis cs:389,10522.9936267112)
--(axis cs:388,10542.5112979536)
--(axis cs:387,10569.1810923351)
--(axis cs:386,10601.0427139912)
--(axis cs:385,10630.7020493264)
--(axis cs:384,10667.7279317871)
--(axis cs:383,10696.8431357195)
--(axis cs:382,10725.226940637)
--(axis cs:381,10754.0780048923)
--(axis cs:380,10785.5081468985)
--(axis cs:379,10802.7322278652)
--(axis cs:378,10819.2832247989)
--(axis cs:377,10836.9914112313)
--(axis cs:376,10861.6289080204)
--(axis cs:375,10885.5612279357)
--(axis cs:374,10908.0263081243)
--(axis cs:373,10927.0378720727)
--(axis cs:372,10942.776892265)
--(axis cs:371,10955.5575908799)
--(axis cs:370,10971.8598910612)
--(axis cs:369,11004.842223166)
--(axis cs:368,11032.1222340498)
--(axis cs:367,11052.1711578461)
--(axis cs:366,11067.2627467159)
--(axis cs:365,11083.5448667403)
--(axis cs:364,11108.751256902)
--(axis cs:363,11131.0097585479)
--(axis cs:362,11152.6295692074)
--(axis cs:361,11180.1978953672)
--(axis cs:360,11205.0859547125)
--(axis cs:359,11241.2519718649)
--(axis cs:358,11278.4213928832)
--(axis cs:357,11319.1003192344)
--(axis cs:356,11356.6380581982)
--(axis cs:355,11396.3799886029)
--(axis cs:354,11431.9878416196)
--(axis cs:353,11461.1922875262)
--(axis cs:352,11489.7767772501)
--(axis cs:351,11510.1719978105)
--(axis cs:350,11524.8660761314)
--(axis cs:349,11542.0832605168)
--(axis cs:348,11565.3907014208)
--(axis cs:347,11593.6394874445)
--(axis cs:346,11620.186555034)
--(axis cs:345,11642.6021269734)
--(axis cs:344,11668.165009776)
--(axis cs:343,11698.107475406)
--(axis cs:342,11738.9659781622)
--(axis cs:341,11778.6758846635)
--(axis cs:340,11821.5138973213)
--(axis cs:339,11854.799980608)
--(axis cs:338,11883.5046958766)
--(axis cs:337,11919.0322128837)
--(axis cs:336,11960.6963428086)
--(axis cs:335,12006.7655299747)
--(axis cs:334,12050.8057015256)
--(axis cs:333,12095.6747565733)
--(axis cs:332,12135.3721451613)
--(axis cs:331,12178.8980427444)
--(axis cs:330,12220.0706669338)
--(axis cs:329,12271.9504412174)
--(axis cs:328,12313.3756445544)
--(axis cs:327,12358.1644437984)
--(axis cs:326,12399.9825764669)
--(axis cs:325,12434.4914914699)
--(axis cs:324,12462.5407780408)
--(axis cs:323,12487.957087073)
--(axis cs:322,12523.3965803152)
--(axis cs:321,12564.3387085876)
--(axis cs:320,12606.1732676131)
--(axis cs:319,12650.0405504684)
--(axis cs:318,12677.0376993401)
--(axis cs:317,12698.131565476)
--(axis cs:316,12726.1856598585)
--(axis cs:315,12751.6040787612)
--(axis cs:314,12774.8837467868)
--(axis cs:313,12795.8663158102)
--(axis cs:312,12819.1866659935)
--(axis cs:311,12846.5548721768)
--(axis cs:310,12889.1113611935)
--(axis cs:309,12944.9229257769)
--(axis cs:308,13009.7790154031)
--(axis cs:307,13069.8022356104)
--(axis cs:306,13120.3290798586)
--(axis cs:305,13169.4682648679)
--(axis cs:304,13207.4226333303)
--(axis cs:303,13239.6996297605)
--(axis cs:302,13274.2599171703)
--(axis cs:301,13310.6278425395)
--(axis cs:300,13354.0894323903)
--(axis cs:299,13398.9908867226)
--(axis cs:298,13454.2687125869)
--(axis cs:297,13510.2813837134)
--(axis cs:296,13564.2852624056)
--(axis cs:295,13621.9806170611)
--(axis cs:294,13668.0760936943)
--(axis cs:293,13710.473773772)
--(axis cs:292,13750.4426648361)
--(axis cs:291,13788.5764544944)
--(axis cs:290,13824.2140262044)
--(axis cs:289,13857.5766217535)
--(axis cs:288,13901.6639207935)
--(axis cs:287,13951.9025854879)
--(axis cs:286,14004.2598522733)
--(axis cs:285,14053.3693170749)
--(axis cs:284,14101.5605467941)
--(axis cs:283,14152.2240022573)
--(axis cs:282,14208.1159978146)
--(axis cs:281,14267.46370896)
--(axis cs:280,14336.8260520303)
--(axis cs:279,14389.5249946871)
--(axis cs:278,14443.6583417856)
--(axis cs:277,14500.586589747)
--(axis cs:276,14569.9852331459)
--(axis cs:275,14635.6652946048)
--(axis cs:274,14691.5793891882)
--(axis cs:273,14749.7342141523)
--(axis cs:272,14803.6414839527)
--(axis cs:271,14852.908971252)
--(axis cs:270,14905.8801394974)
--(axis cs:269,14969.3194563048)
--(axis cs:268,15022.0366652559)
--(axis cs:267,15068.938739826)
--(axis cs:266,15107.6785313426)
--(axis cs:265,15141.4629785968)
--(axis cs:264,15174.3548816566)
--(axis cs:263,15207.2071171066)
--(axis cs:262,15243.4868068612)
--(axis cs:261,15293.5386080126)
--(axis cs:260,15344.6981538706)
--(axis cs:259,15402.3724982792)
--(axis cs:258,15465.4941892356)
--(axis cs:257,15527.8741010301)
--(axis cs:256,15578.9665827199)
--(axis cs:255,15618.7200598021)
--(axis cs:254,15651.3749601346)
--(axis cs:253,15688.6453225877)
--(axis cs:252,15724.8614644672)
--(axis cs:251,15769.5121096105)
--(axis cs:250,15816.1973881972)
--(axis cs:249,15856.2580878084)
--(axis cs:248,15902.0849402715)
--(axis cs:247,15951.6228194958)
--(axis cs:246,16002.7278660343)
--(axis cs:245,16057.9785858312)
--(axis cs:244,16102.5476643848)
--(axis cs:243,16147.0268656895)
--(axis cs:242,16189.150031948)
--(axis cs:241,16238.6507435206)
--(axis cs:240,16282.3726978206)
--(axis cs:239,16340.4543243734)
--(axis cs:238,16403.0142347792)
--(axis cs:237,16491.6872744238)
--(axis cs:236,16596.4356130374)
--(axis cs:235,16707.5558031572)
--(axis cs:234,16817.6184351823)
--(axis cs:233,16929.2576155168)
--(axis cs:232,17052.9242969542)
--(axis cs:231,17167.0780846891)
--(axis cs:230,17276.3715615424)
--(axis cs:229,17388.1378382908)
--(axis cs:228,17507.2784665222)
--(axis cs:227,17641.1496140867)
--(axis cs:226,17772.965798774)
--(axis cs:225,17894.2874739291)
--(axis cs:224,18011.5608585458)
--(axis cs:223,18130.7284765284)
--(axis cs:222,18245.418597609)
--(axis cs:221,18339.809076135)
--(axis cs:220,18411.3066009001)
--(axis cs:219,18465.116707723)
--(axis cs:218,18510.7695654894)
--(axis cs:217,18557.2055590898)
--(axis cs:216,18621.4022500493)
--(axis cs:215,18702.0476659358)
--(axis cs:214,18787.18744163)
--(axis cs:213,18890.3065045829)
--(axis cs:212,18995.5000365552)
--(axis cs:211,19107.3265225618)
--(axis cs:210,19222.161440551)
--(axis cs:209,19345.2833034171)
--(axis cs:208,19460.8208052673)
--(axis cs:207,19560.8265618554)
--(axis cs:206,19660.3413260995)
--(axis cs:205,19759.0585072813)
--(axis cs:204,19849.0940516569)
--(axis cs:203,19951.046696695)
--(axis cs:202,20033.5006685389)
--(axis cs:201,20116.6295716496)
--(axis cs:200,20187.0085501838)
--(axis cs:199,20249.1408860877)
--(axis cs:198,20308.3272919366)
--(axis cs:197,20380.8429908789)
--(axis cs:196,20459.6175165067)
--(axis cs:195,20529.9653355999)
--(axis cs:194,20599.6724228624)
--(axis cs:193,20685.7364752017)
--(axis cs:192,20773.2301890794)
--(axis cs:191,20861.694561593)
--(axis cs:190,20948.4291194563)
--(axis cs:189,21041.1314111308)
--(axis cs:188,21128.8179501285)
--(axis cs:187,21205.9889680326)
--(axis cs:186,21282.4833875288)
--(axis cs:185,21353.6007137055)
--(axis cs:184,21432.7340152594)
--(axis cs:183,21531.8925600441)
--(axis cs:182,21641.7182730757)
--(axis cs:181,21760.8846741292)
--(axis cs:180,21880.7647612122)
--(axis cs:179,21997.5464566899)
--(axis cs:178,22106.3669161843)
--(axis cs:177,22208.2321790761)
--(axis cs:176,22309.5800722954)
--(axis cs:175,22414.8721431399)
--(axis cs:174,22512.595057369)
--(axis cs:173,22601.2932436688)
--(axis cs:172,22693.5693545718)
--(axis cs:171,22802.9683112593)
--(axis cs:170,22910.9697216041)
--(axis cs:169,23020.9020875797)
--(axis cs:168,23132.9799191312)
--(axis cs:167,23236.1849586475)
--(axis cs:166,23336.0242915239)
--(axis cs:165,23437.9500995445)
--(axis cs:164,23527.2564173475)
--(axis cs:163,23630.6014873609)
--(axis cs:162,23767.8469269177)
--(axis cs:161,23931.5150113214)
--(axis cs:160,24110.1433720016)
--(axis cs:159,24263.0865940834)
--(axis cs:158,24400.0261546838)
--(axis cs:157,24515.3739851954)
--(axis cs:156,24625.1334673273)
--(axis cs:155,24743.6088123816)
--(axis cs:154,24856.0872553671)
--(axis cs:153,24976.2456611139)
--(axis cs:152,25113.0876698834)
--(axis cs:151,25259.6040709788)
--(axis cs:150,25401.8067694455)
--(axis cs:149,25557.9809294173)
--(axis cs:148,25730.2592920775)
--(axis cs:147,25900.5632425217)
--(axis cs:146,26075.506781419)
--(axis cs:145,26250.7510164379)
--(axis cs:144,26428.5840619962)
--(axis cs:143,26616.0745337558)
--(axis cs:142,26803.6121864243)
--(axis cs:141,27001.4516124666)
--(axis cs:140,27191.9981721909)
--(axis cs:139,27388.6604463297)
--(axis cs:138,27574.1013318714)
--(axis cs:137,27748.4177857627)
--(axis cs:136,27919.0169514406)
--(axis cs:135,28082.7764769685)
--(axis cs:134,28245.4935925917)
--(axis cs:133,28422.9531577649)
--(axis cs:132,28601.0629440641)
--(axis cs:131,28764.4621568921)
--(axis cs:130,28907.8488850607)
--(axis cs:129,29041.9476260698)
--(axis cs:128,29187.0073505052)
--(axis cs:127,29332.7889048166)
--(axis cs:126,29478.56416514)
--(axis cs:125,29614.1965264477)
--(axis cs:124,29763.0801838731)
--(axis cs:123,29914.7513691325)
--(axis cs:122,30088.7332144438)
--(axis cs:121,30261.2561066094)
--(axis cs:120,30449.2295878051)
--(axis cs:119,30627.7629361297)
--(axis cs:118,30813.1358883059)
--(axis cs:117,30980.9710620452)
--(axis cs:116,31146.6262521789)
--(axis cs:115,31313.6499180085)
--(axis cs:114,31495.2058229989)
--(axis cs:113,31703.0389673452)
--(axis cs:112,31943.4617610564)
--(axis cs:111,32183.4630891944)
--(axis cs:110,32411.5208016252)
--(axis cs:109,32630.641053278)
--(axis cs:108,32862.4336004758)
--(axis cs:107,33097.4918045391)
--(axis cs:106,33317.4667780188)
--(axis cs:105,33526.0097973295)
--(axis cs:104,33710.0514256636)
--(axis cs:103,33894.8906057876)
--(axis cs:102,34105.524019697)
--(axis cs:101,34321.4202636886)
--(axis cs:100,34559.4866625775)
--(axis cs:99,34808.7105160811)
--(axis cs:98,35056.9454528602)
--(axis cs:97,35310.3553900352)
--(axis cs:96,35576.2350824396)
--(axis cs:95,35874.6498074572)
--(axis cs:94,36219.0769916163)
--(axis cs:93,36559.9462759715)
--(axis cs:92,36868.1330185764)
--(axis cs:91,37160.8226266185)
--(axis cs:90,37470.9864385413)
--(axis cs:89,37808.210640351)
--(axis cs:88,38169.0808024943)
--(axis cs:87,38542.2230490906)
--(axis cs:86,38894.3652845724)
--(axis cs:85,39228.607751206)
--(axis cs:84,39535.7824275028)
--(axis cs:83,39824.4840869013)
--(axis cs:82,40095.4194706702)
--(axis cs:81,40363.5431962427)
--(axis cs:80,40621.9295055716)
--(axis cs:79,40859.6336583094)
--(axis cs:78,41102.9998141964)
--(axis cs:77,41344.305952799)
--(axis cs:76,41589.1128965761)
--(axis cs:75,41807.7141066781)
--(axis cs:74,42038.9032363748)
--(axis cs:73,42276.714262898)
--(axis cs:72,42545.5878287978)
--(axis cs:71,42836.3609444602)
--(axis cs:70,43141.5550947697)
--(axis cs:69,43443.9160574057)
--(axis cs:68,43780.8824646471)
--(axis cs:67,44111.16572606)
--(axis cs:66,44483.5974321328)
--(axis cs:65,44880.5228326126)
--(axis cs:64,45278.2677312092)
--(axis cs:63,45737.7266047335)
--(axis cs:62,46209.0695162165)
--(axis cs:61,46687.5710963997)
--(axis cs:60,47134.3807223329)
--(axis cs:59,47570.9264259469)
--(axis cs:58,48014.3433319027)
--(axis cs:57,48476.8095212849)
--(axis cs:56,48930.7295727675)
--(axis cs:55,49334.0312137523)
--(axis cs:54,49694.2320597126)
--(axis cs:53,50046.2774260586)
--(axis cs:52,50368.1568926959)
--(axis cs:51,50672.8618297803)
--(axis cs:50,51013.2763151829)
--(axis cs:49,51402.5825630632)
--(axis cs:48,51836.0757262622)
--(axis cs:47,52339.8446479965)
--(axis cs:46,52901.3020054414)
--(axis cs:45,53514.6074900889)
--(axis cs:44,54134.8754349315)
--(axis cs:43,54734.1817358937)
--(axis cs:42,55391.7366506639)
--(axis cs:41,56069.5398355206)
--(axis cs:40,56783.4489043909)
--(axis cs:39,57529.6661009305)
--(axis cs:38,58290.7603050616)
--(axis cs:37,59009.9969216811)
--(axis cs:36,59702.9675799972)
--(axis cs:35,60408.5559722823)
--(axis cs:34,61130.7351007033)
--(axis cs:33,61872.4950015791)
--(axis cs:32,62590.1840886247)
--(axis cs:31,63274.3116395833)
--(axis cs:30,63962.320324164)
--(axis cs:29,64632.1595520142)
--(axis cs:28,65260.18753109)
--(axis cs:27,65862.4853169545)
--(axis cs:26,66413.672939222)
--(axis cs:25,66910.5810509846)
--(axis cs:24,67394.7120823712)
--(axis cs:23,67912.2009446697)
--(axis cs:22,68529.3799428674)
--(axis cs:21,69215.3863506377)
--(axis cs:20,69970.9009876969)
--(axis cs:19,70705.9800857164)
--(axis cs:18,71401.8179573249)
--(axis cs:17,72078.1004559334)
--(axis cs:16,72756.6808865842)
--(axis cs:15,73442.2657359849)
--(axis cs:14,74085.2992396673)
--(axis cs:13,74697.7639554948)
--(axis cs:12,75337.9660693515)
--(axis cs:11,76025.3182320276)
--(axis cs:10,76796.7348789094)
--(axis cs:9,77689.0032054813)
--(axis cs:8,78523.3176234504)
--(axis cs:7,79125.8053540133)
--(axis cs:6,79463.7707314291)
--(axis cs:5,79601.2596769465)
--(axis cs:4,79659.6023480244)
--(axis cs:3,79697.2749180366)
--(axis cs:2,79714.32662748)
--(axis cs:1,79714.32662748)
--(axis cs:0,79714.32662748)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,79714.3456398763)
--(axis cs:0,79713.1231101237)
--(axis cs:1,79713.1231101237)
--(axis cs:2,79713.1231101237)
--(axis cs:3,79696.5342058425)
--(axis cs:4,79659.5527343897)
--(axis cs:5,79625.0079752016)
--(axis cs:6,79542.6690817306)
--(axis cs:7,79353.8453950284)
--(axis cs:8,79130.462499359)
--(axis cs:9,78850.2981778397)
--(axis cs:10,78538.4239592518)
--(axis cs:11,78239.1739594164)
--(axis cs:12,77830.3777898173)
--(axis cs:13,77364.1628099766)
--(axis cs:14,76910.338661815)
--(axis cs:15,76418.8342291203)
--(axis cs:16,75894.5512688121)
--(axis cs:17,75324.8013131861)
--(axis cs:18,74722.987738771)
--(axis cs:19,74204.9834061121)
--(axis cs:20,73773.6122446351)
--(axis cs:21,73333.0133233301)
--(axis cs:22,72890.2734130947)
--(axis cs:23,72459.0424339837)
--(axis cs:24,71975.5919184216)
--(axis cs:25,71461.1525453781)
--(axis cs:26,70959.3847227269)
--(axis cs:27,70447.1382776488)
--(axis cs:28,69920.945137838)
--(axis cs:29,69378.5455337518)
--(axis cs:30,68808.6172301113)
--(axis cs:31,68254.0086577988)
--(axis cs:32,67767.0634846873)
--(axis cs:33,67330.8664233284)
--(axis cs:34,66986.3020129014)
--(axis cs:35,66721.0000385394)
--(axis cs:36,66480.9971729672)
--(axis cs:37,66282.4500532891)
--(axis cs:38,66128.27893024)
--(axis cs:39,66003.4613373132)
--(axis cs:40,65917.9280321354)
--(axis cs:41,65843.0829763994)
--(axis cs:42,65783.7903808815)
--(axis cs:43,65729.1027285765)
--(axis cs:44,65690.5396030277)
--(axis cs:45,65654.6534503072)
--(axis cs:46,65608.6439972505)
--(axis cs:47,65566.6549206413)
--(axis cs:48,65506.0738782307)
--(axis cs:49,65420.7663691984)
--(axis cs:50,65303.0580761295)
--(axis cs:51,65169.4684288581)
--(axis cs:52,65021.539013634)
--(axis cs:53,64847.5934974836)
--(axis cs:54,64669.1571933018)
--(axis cs:55,64490.6480132755)
--(axis cs:56,64310.2498170393)
--(axis cs:57,64144.7413032258)
--(axis cs:58,63978.2007887706)
--(axis cs:59,63816.2242040954)
--(axis cs:60,63682.3877562068)
--(axis cs:61,63582.8539638257)
--(axis cs:62,63500.4918998841)
--(axis cs:63,63423.3845524966)
--(axis cs:64,63362.3690316373)
--(axis cs:65,63302.1280951585)
--(axis cs:66,63247.4539019478)
--(axis cs:67,63193.434345769)
--(axis cs:68,63150.2820727636)
--(axis cs:69,63110.2605375093)
--(axis cs:70,63063.3754983665)
--(axis cs:71,62989.8188258004)
--(axis cs:72,62917.1756020382)
--(axis cs:73,62841.2767211747)
--(axis cs:74,62757.2826274737)
--(axis cs:75,62664.0289578613)
--(axis cs:76,62577.53076143)
--(axis cs:77,62490.4138111973)
--(axis cs:78,62404.6779560162)
--(axis cs:79,62308.8180437939)
--(axis cs:80,62215.0063424549)
--(axis cs:81,62135.0621948641)
--(axis cs:82,62053.1827439274)
--(axis cs:83,61946.9074710003)
--(axis cs:84,61851.0141354905)
--(axis cs:85,61783.5014245963)
--(axis cs:86,61734.1590384387)
--(axis cs:87,61683.244816748)
--(axis cs:88,61612.8528197106)
--(axis cs:89,61543.3783816532)
--(axis cs:90,61491.2192947912)
--(axis cs:91,61448.543060274)
--(axis cs:92,61406.8043346581)
--(axis cs:93,61350.0282913172)
--(axis cs:94,61280.961167446)
--(axis cs:95,61222.7637402531)
--(axis cs:96,61180.5903820364)
--(axis cs:97,61119.7380411339)
--(axis cs:98,61030.1368453435)
--(axis cs:99,60976.0824272281)
--(axis cs:100,60919.5085663211)
--(axis cs:101,60854.1270868892)
--(axis cs:102,60791.5604917746)
--(axis cs:103,60710.9008488808)
--(axis cs:104,60635.4331866366)
--(axis cs:105,60543.0323273615)
--(axis cs:106,60448.261993781)
--(axis cs:107,60375.3886047131)
--(axis cs:108,60318.7672322802)
--(axis cs:109,60246.4051799959)
--(axis cs:110,60181.7379334895)
--(axis cs:111,60121.4559631629)
--(axis cs:112,60042.0386223931)
--(axis cs:113,59974.8070075466)
--(axis cs:114,59929.8027166487)
--(axis cs:115,59886.4173574022)
--(axis cs:116,59851.6416821614)
--(axis cs:117,59827.6997457067)
--(axis cs:118,59796.7859295782)
--(axis cs:119,59749.7635743142)
--(axis cs:120,59678.6944936821)
--(axis cs:121,59616.7083514283)
--(axis cs:122,59548.1392964945)
--(axis cs:123,59499.2054928972)
--(axis cs:124,59451.5864398987)
--(axis cs:125,59415.4663847926)
--(axis cs:126,59379.5548959883)
--(axis cs:127,59336.9567520651)
--(axis cs:128,59311.7218529842)
--(axis cs:129,59283.6806358586)
--(axis cs:130,59250.5990333945)
--(axis cs:131,59221.3370935449)
--(axis cs:132,59199.3291997601)
--(axis cs:133,59172.0893480427)
--(axis cs:134,59139.0379503802)
--(axis cs:135,59106.818036404)
--(axis cs:136,59069.8173544075)
--(axis cs:137,59031.2493343987)
--(axis cs:138,58990.4204706092)
--(axis cs:139,58944.2472673057)
--(axis cs:140,58908.3586196204)
--(axis cs:141,58872.7638742318)
--(axis cs:142,58827.7548645025)
--(axis cs:143,58782.4123832814)
--(axis cs:144,58742.4465455697)
--(axis cs:145,58696.430668788)
--(axis cs:146,58647.5491130366)
--(axis cs:147,58596.6590196419)
--(axis cs:148,58556.66213417)
--(axis cs:149,58520.4713311039)
--(axis cs:150,58489.9896692943)
--(axis cs:151,58459.0818905184)
--(axis cs:152,58425.8202740812)
--(axis cs:153,58377.0439383625)
--(axis cs:154,58355.0342944306)
--(axis cs:155,58320.4359120033)
--(axis cs:156,58281.9600998149)
--(axis cs:157,58238.9222309603)
--(axis cs:158,58202.8863166605)
--(axis cs:159,58162.5496230744)
--(axis cs:160,58121.0074585929)
--(axis cs:161,58075.3623256186)
--(axis cs:162,58029.0608556698)
--(axis cs:163,57993.2665434976)
--(axis cs:164,57946.5573902194)
--(axis cs:165,57909.0591546813)
--(axis cs:166,57873.8748041896)
--(axis cs:167,57834.2661125017)
--(axis cs:168,57784.3103575476)
--(axis cs:169,57749.5709900387)
--(axis cs:170,57720.8938625928)
--(axis cs:171,57676.9430342229)
--(axis cs:172,57613.2065605411)
--(axis cs:173,57572.2459531213)
--(axis cs:174,57537.4247772008)
--(axis cs:175,57517.7604533404)
--(axis cs:176,57497.1226110981)
--(axis cs:177,57475.4959384491)
--(axis cs:178,57451.7855548455)
--(axis cs:179,57435.7648883474)
--(axis cs:180,57420.2934888519)
--(axis cs:181,57402.1447199087)
--(axis cs:182,57370.5591379293)
--(axis cs:183,57332.7024460375)
--(axis cs:184,57305.7815996401)
--(axis cs:185,57267.7835316343)
--(axis cs:186,57226.8275956888)
--(axis cs:187,57170.985349696)
--(axis cs:188,57118.5619079423)
--(axis cs:189,57091.549785821)
--(axis cs:190,57069.1066743225)
--(axis cs:191,57042.5378772271)
--(axis cs:192,57032.0117274578)
--(axis cs:193,57020.9924672223)
--(axis cs:194,57003.755924151)
--(axis cs:195,56981.9409427459)
--(axis cs:196,56951.4864269407)
--(axis cs:197,56923.4826426861)
--(axis cs:198,56894.7978106164)
--(axis cs:199,56869.9977032428)
--(axis cs:200,56841.2861605938)
--(axis cs:201,56801.7602060675)
--(axis cs:202,56755.8728880968)
--(axis cs:203,56714.8926151122)
--(axis cs:204,56685.0961818574)
--(axis cs:205,56666.4377268377)
--(axis cs:206,56653.4437710851)
--(axis cs:207,56635.5917825692)
--(axis cs:208,56611.0459619873)
--(axis cs:209,56584.3484580563)
--(axis cs:210,56544.9079025268)
--(axis cs:211,56502.623894122)
--(axis cs:212,56468.4009083588)
--(axis cs:213,56427.1652978732)
--(axis cs:214,56384.279899641)
--(axis cs:215,56360.1653087102)
--(axis cs:216,56330.6331883137)
--(axis cs:217,56304.5454799784)
--(axis cs:218,56279.9129570938)
--(axis cs:219,56249.1012133329)
--(axis cs:220,56218.6325758466)
--(axis cs:221,56195.3378633306)
--(axis cs:222,56179.2388601955)
--(axis cs:223,56152.2223172447)
--(axis cs:224,56118.1276863673)
--(axis cs:225,56085.1090183134)
--(axis cs:226,56062.1620727755)
--(axis cs:227,56026.5227553563)
--(axis cs:228,55985.4272051273)
--(axis cs:229,55933.5260685998)
--(axis cs:230,55884.455246135)
--(axis cs:231,55835.9867484011)
--(axis cs:232,55791.2891261202)
--(axis cs:233,55741.0942960131)
--(axis cs:234,55695.3059361944)
--(axis cs:235,55663.9477050696)
--(axis cs:236,55642.2707366413)
--(axis cs:237,55602.9310723374)
--(axis cs:238,55577.4158412192)
--(axis cs:239,55560.6455931823)
--(axis cs:240,55536.0596019685)
--(axis cs:241,55499.6080456502)
--(axis cs:242,55481.3341246576)
--(axis cs:243,55462.3266936702)
--(axis cs:244,55435.7686736117)
--(axis cs:245,55391.0806083428)
--(axis cs:246,55349.3469200335)
--(axis cs:247,55323.5996678541)
--(axis cs:248,55309.4263253428)
--(axis cs:249,55286.0982775289)
--(axis cs:250,55258.6611143231)
--(axis cs:251,55220.1590951985)
--(axis cs:252,55183.3623991864)
--(axis cs:253,55150.4606402442)
--(axis cs:254,55125.9234728905)
--(axis cs:255,55110.7268847419)
--(axis cs:256,55084.2753581129)
--(axis cs:257,55036.2983259771)
--(axis cs:258,54991.2901886298)
--(axis cs:259,54929.7435049869)
--(axis cs:260,54878.1155090392)
--(axis cs:261,54847.8799329652)
--(axis cs:262,54799.6466295423)
--(axis cs:263,54747.4166147248)
--(axis cs:264,54699.7899182527)
--(axis cs:265,54671.748834333)
--(axis cs:266,54650.483304527)
--(axis cs:267,54619.0169897764)
--(axis cs:268,54579.9267135954)
--(axis cs:269,54530.2038711511)
--(axis cs:270,54481.6428652658)
--(axis cs:271,54435.0938846265)
--(axis cs:272,54372.8069335518)
--(axis cs:273,54326.8988783084)
--(axis cs:274,54283.8331749644)
--(axis cs:275,54257.3093374666)
--(axis cs:276,54233.502931766)
--(axis cs:277,54217.0631376016)
--(axis cs:278,54197.3473351965)
--(axis cs:279,54166.396280536)
--(axis cs:280,54133.9095170238)
--(axis cs:281,54098.7208219444)
--(axis cs:282,54064.429693875)
--(axis cs:283,54027.4847555131)
--(axis cs:284,53989.391896249)
--(axis cs:285,53966.6938981976)
--(axis cs:286,53951.7288216817)
--(axis cs:287,53939.1644331089)
--(axis cs:288,53925.5894219872)
--(axis cs:289,53912.4376243245)
--(axis cs:290,53897.563093059)
--(axis cs:291,53870.3505606651)
--(axis cs:292,53855.042843384)
--(axis cs:293,53845.4908734267)
--(axis cs:294,53832.5189114)
--(axis cs:295,53808.932025512)
--(axis cs:296,53788.1722078141)
--(axis cs:297,53769.5028527919)
--(axis cs:298,53750.7546163195)
--(axis cs:299,53739.0713859365)
--(axis cs:300,53723.5707930628)
--(axis cs:301,53716.3316300647)
--(axis cs:302,53705.2957415192)
--(axis cs:303,53697.4753241578)
--(axis cs:304,53684.2397410552)
--(axis cs:305,53668.9651271966)
--(axis cs:306,53653.6409949032)
--(axis cs:307,53640.5959008629)
--(axis cs:308,53624.2705000704)
--(axis cs:309,53610.9134710834)
--(axis cs:310,53603.3892528807)
--(axis cs:311,53583.3165249883)
--(axis cs:312,53552.7320453486)
--(axis cs:313,53510.5634656185)
--(axis cs:314,53478.1937084046)
--(axis cs:315,53439.3728488331)
--(axis cs:316,53392.7802261369)
--(axis cs:317,53357.8945846787)
--(axis cs:318,53323.3524492234)
--(axis cs:319,53295.0551465513)
--(axis cs:320,53266.568191296)
--(axis cs:321,53234.5617670316)
--(axis cs:322,53212.5297317162)
--(axis cs:323,53191.6982618969)
--(axis cs:324,53164.7300803722)
--(axis cs:325,53138.415576224)
--(axis cs:326,53116.0143648024)
--(axis cs:327,53095.8512401246)
--(axis cs:328,53079.7315792222)
--(axis cs:329,53067.2632500452)
--(axis cs:330,53053.9388762143)
--(axis cs:331,53039.2440745064)
--(axis cs:332,53024.2736196199)
--(axis cs:333,53014.2754158453)
--(axis cs:334,52995.9865813465)
--(axis cs:335,52986.015638886)
--(axis cs:336,52971.0359155)
--(axis cs:337,52954.731253208)
--(axis cs:338,52934.7352409632)
--(axis cs:339,52918.9886142392)
--(axis cs:340,52907.2721911475)
--(axis cs:341,52901.5420579827)
--(axis cs:342,52895.092087439)
--(axis cs:343,52886.2041913419)
--(axis cs:344,52878.4908555118)
--(axis cs:345,52867.1714201169)
--(axis cs:346,52861.3008803444)
--(axis cs:347,52854.7237742424)
--(axis cs:348,52843.2019828382)
--(axis cs:349,52834.2610852457)
--(axis cs:350,52825.5864713363)
--(axis cs:351,52820.5775654755)
--(axis cs:352,52809.5191287989)
--(axis cs:353,52789.396495087)
--(axis cs:354,52777.390765269)
--(axis cs:355,52767.4062429206)
--(axis cs:356,52746.6155947728)
--(axis cs:357,52726.6119343639)
--(axis cs:358,52712.9069086724)
--(axis cs:359,52697.6847006788)
--(axis cs:360,52680.7330187242)
--(axis cs:361,52663.1767474868)
--(axis cs:362,52654.1065113827)
--(axis cs:363,52650.0370751699)
--(axis cs:364,52643.7563632062)
--(axis cs:365,52636.3976464462)
--(axis cs:366,52626.8097525712)
--(axis cs:367,52624.3373077774)
--(axis cs:368,52621.94141144)
--(axis cs:369,52609.0410477583)
--(axis cs:370,52587.7371263861)
--(axis cs:371,52576.5270105455)
--(axis cs:372,52554.9725083272)
--(axis cs:373,52525.7698548405)
--(axis cs:374,52492.4996441051)
--(axis cs:375,52451.9763778872)
--(axis cs:376,52421.0344274558)
--(axis cs:377,52395.6688919478)
--(axis cs:378,52376.1860371521)
--(axis cs:379,52360.4458196402)
--(axis cs:380,52350.6444730807)
--(axis cs:381,52344.4402058743)
--(axis cs:382,52339.8044044425)
--(axis cs:383,52335.4849111913)
--(axis cs:384,52333.6363777248)
--(axis cs:385,52330.4664798532)
--(axis cs:386,52325.9190857611)
--(axis cs:387,52322.4552595489)
--(axis cs:388,52316.7861800887)
--(axis cs:389,52311.7068697709)
--(axis cs:390,52308.5123331768)
--(axis cs:391,52303.2196819601)
--(axis cs:392,52296.8609195759)
--(axis cs:393,52295.896370762)
--(axis cs:394,52295.1051387965)
--(axis cs:395,52292.9222191431)
--(axis cs:396,52286.7633808994)
--(axis cs:397,52274.826697235)
--(axis cs:398,52252.6824986048)
--(axis cs:399,52238.3215623014)
--(axis cs:400,52230.7203018272)
--(axis cs:401,52223.3728569661)
--(axis cs:402,52221.3413731257)
--(axis cs:403,52219.9270836692)
--(axis cs:404,52218.5634209994)
--(axis cs:405,52214.3156375004)
--(axis cs:406,52210.9872670114)
--(axis cs:407,52208.7253885354)
--(axis cs:408,52205.8754235983)
--(axis cs:409,52202.2202902068)
--(axis cs:410,52197.6299751056)
--(axis cs:411,52192.9574330575)
--(axis cs:412,52189.395214925)
--(axis cs:413,52186.8102448352)
--(axis cs:414,52183.9931880485)
--(axis cs:415,52181.1688363699)
--(axis cs:416,52175.9648626954)
--(axis cs:417,52172.0821206145)
--(axis cs:418,52169.556247672)
--(axis cs:419,52162.5203733248)
--(axis cs:420,52157.6088782494)
--(axis cs:421,52154.1920537874)
--(axis cs:422,52149.6955096699)
--(axis cs:423,52145.6988034464)
--(axis cs:424,52144.1815714015)
--(axis cs:425,52143.099777489)
--(axis cs:426,52139.6280926295)
--(axis cs:427,52138.1578063822)
--(axis cs:428,52135.7383495423)
--(axis cs:429,52134.6948558725)
--(axis cs:430,52133.5422573757)
--(axis cs:431,52132.2767119121)
--(axis cs:432,52127.9545712531)
--(axis cs:433,52121.9636735785)
--(axis cs:434,52117.8207170739)
--(axis cs:435,52116.4892000412)
--(axis cs:436,52115.3558449881)
--(axis cs:437,52114.0552974539)
--(axis cs:438,52112.7579468074)
--(axis cs:439,52109.5849649528)
--(axis cs:440,52107.067706512)
--(axis cs:441,52105.1606961506)
--(axis cs:442,52104.6696299365)
--(axis cs:443,52104.2498145808)
--(axis cs:444,52103.8486024103)
--(axis cs:445,52102.9819839233)
--(axis cs:446,52100.3903329483)
--(axis cs:447,52097.2404020876)
--(axis cs:448,52092.3318773089)
--(axis cs:449,52089.8919002469)
--(axis cs:450,52085.9142531051)
--(axis cs:451,52080.4914909118)
--(axis cs:452,52075.6321262677)
--(axis cs:453,52069.5755505396)
--(axis cs:454,52065.8905211405)
--(axis cs:455,52064.9723714827)
--(axis cs:456,52064.1690627696)
--(axis cs:457,52060.8540719291)
--(axis cs:458,52056.9679417697)
--(axis cs:459,52054.0790421737)
--(axis cs:460,52047.6923408945)
--(axis cs:461,52041.6167191946)
--(axis cs:462,52031.5237127142)
--(axis cs:463,52019.0667725244)
--(axis cs:464,52011.8813374206)
--(axis cs:465,52008.8706269238)
--(axis cs:466,52004.5989242136)
--(axis cs:467,52001.2585736732)
--(axis cs:468,52000.634014735)
--(axis cs:469,52000.3568804017)
--(axis cs:470,51997.6865057919)
--(axis cs:471,51995.771349077)
--(axis cs:472,51993.9234700382)
--(axis cs:473,51987.2643058741)
--(axis cs:474,51982.0490377697)
--(axis cs:475,51980.7231721355)
--(axis cs:476,51979.4858161599)
--(axis cs:477,51978.186232335)
--(axis cs:478,51970.2533324777)
--(axis cs:479,51958.6630328822)
--(axis cs:480,51949.9209812888)
--(axis cs:481,51943.852940546)
--(axis cs:482,51940.1125653269)
--(axis cs:483,51938.1732139906)
--(axis cs:484,51937.4432917485)
--(axis cs:485,51936.8151168391)
--(axis cs:486,51936.3148556977)
--(axis cs:487,51932.886407273)
--(axis cs:488,51930.2508174162)
--(axis cs:489,51930.1308352158)
--(axis cs:490,51930.0888284824)
--(axis cs:491,51927.6189918356)
--(axis cs:492,51927.1889938988)
--(axis cs:493,51924.9660351176)
--(axis cs:494,51921.046356719)
--(axis cs:495,51920.9748697932)
--(axis cs:496,51920.6581609435)
--(axis cs:497,51920.4879090228)
--(axis cs:498,51918.9112671698)
--(axis cs:499,51918.1189984737)
--(axis cs:500,51917.2960267996)
--(axis cs:501,51916.0336847624)
--(axis cs:502,51915.5057449033)
--(axis cs:503,51915.0129775638)
--(axis cs:504,51913.6911059167)
--(axis cs:505,51913.5401966339)
--(axis cs:506,51912.3154467839)
--(axis cs:507,51910.4889143557)
--(axis cs:508,51908.8262644437)
--(axis cs:509,51906.6696787915)
--(axis cs:510,51904.6648357654)
--(axis cs:511,51902.9917602205)
--(axis cs:512,51898.7435974525)
--(axis cs:513,51896.5586941582)
--(axis cs:514,51894.3734080214)
--(axis cs:515,51891.7171053438)
--(axis cs:516,51891.3426661189)
--(axis cs:517,51889.5328576214)
--(axis cs:518,51888.0992923966)
--(axis cs:519,51888.0440325344)
--(axis cs:520,51887.6697422206)
--(axis cs:521,51884.3633542134)
--(axis cs:522,51882.5581972583)
--(axis cs:523,51879.9507383818)
--(axis cs:524,51878.283761956)
--(axis cs:525,51875.7466476767)
--(axis cs:526,51873.8978711639)
--(axis cs:527,51873.0282360107)
--(axis cs:528,51872.4376653113)
--(axis cs:529,51871.8454616479)
--(axis cs:530,51871.4049253071)
--(axis cs:531,51867.788565011)
--(axis cs:532,51862.9239856081)
--(axis cs:533,51861.3916068907)
--(axis cs:534,51859.9931971591)
--(axis cs:535,51859.612208569)
--(axis cs:536,51856.7631868718)
--(axis cs:537,51854.1249032926)
--(axis cs:538,51853.3799335843)
--(axis cs:539,51852.7772977295)
--(axis cs:540,51846.2059127273)
--(axis cs:541,51845.703964305)
--(axis cs:542,51844.0765274143)
--(axis cs:543,51842.9285279774)
--(axis cs:544,51842.0116385364)
--(axis cs:545,51838.9789107894)
--(axis cs:546,51838.3353182629)
--(axis cs:547,51838.1106941499)
--(axis cs:548,51835.7980534426)
--(axis cs:549,51832.9829460928)
--(axis cs:550,51826.282352038)
--(axis cs:551,51824.8811685243)
--(axis cs:552,51820.2665457054)
--(axis cs:553,51815.0636468255)
--(axis cs:554,51813.2171657638)
--(axis cs:555,51812.6794730609)
--(axis cs:556,51811.5462137297)
--(axis cs:557,51809.960467617)
--(axis cs:558,51809.7113512391)
--(axis cs:559,51809.1992480895)
--(axis cs:560,51807.9621015104)
--(axis cs:561,51805.956346048)
--(axis cs:562,51804.0072703708)
--(axis cs:563,51803.9266657371)
--(axis cs:564,51803.6388866844)
--(axis cs:565,51802.6412515438)
--(axis cs:566,51798.0736834539)
--(axis cs:567,51797.1493392351)
--(axis cs:568,51796.4115298107)
--(axis cs:569,51794.2679393146)
--(axis cs:570,51791.8294906033)
--(axis cs:571,51789.0750533758)
--(axis cs:572,51785.5706321259)
--(axis cs:573,51784.9311121224)
--(axis cs:574,51784.679406209)
--(axis cs:575,51784.1057025048)
--(axis cs:576,51782.1978351618)
--(axis cs:577,51780.4524355023)
--(axis cs:578,51779.2602282019)
--(axis cs:579,51778.8738517)
--(axis cs:580,51775.0522982936)
--(axis cs:581,51774.5287188813)
--(axis cs:582,51773.6764269114)
--(axis cs:583,51773.2804015031)
--(axis cs:584,51771.4811033694)
--(axis cs:585,51767.7241588183)
--(axis cs:586,51766.7266132212)
--(axis cs:587,51766.3885480474)
--(axis cs:588,51764.3570109658)
--(axis cs:589,51763.6182467138)
--(axis cs:589,52462.2413976828)
--(axis cs:589,52462.2413976828)
--(axis cs:588,52463.0112541204)
--(axis cs:587,52465.3062256595)
--(axis cs:586,52465.6766734167)
--(axis cs:585,52466.5829532506)
--(axis cs:584,52469.7823664582)
--(axis cs:583,52471.9299972038)
--(axis cs:582,52472.4016980886)
--(axis cs:581,52473.5273156015)
--(axis cs:580,52474.1513654995)
--(axis cs:579,52477.3368164034)
--(axis cs:578,52477.5781338671)
--(axis cs:577,52478.6528985494)
--(axis cs:576,52480.4737704417)
--(axis cs:575,52482.4029181849)
--(axis cs:574,52482.8723179289)
--(axis cs:573,52483.0874762397)
--(axis cs:572,52483.6497342534)
--(axis cs:571,52487.7212828311)
--(axis cs:570,52489.3262206036)
--(axis cs:569,52490.9556598233)
--(axis cs:568,52492.6005930341)
--(axis cs:567,52493.145649989)
--(axis cs:566,52493.746090253)
--(axis cs:565,52497.4541148355)
--(axis cs:564,52498.4669861605)
--(axis cs:563,52498.8025907284)
--(axis cs:562,52498.9003266119)
--(axis cs:561,52501.2629427451)
--(axis cs:560,52502.7267454724)
--(axis cs:559,52503.675482514)
--(axis cs:558,52504.3942522091)
--(axis cs:557,52504.5993384175)
--(axis cs:556,52506.5812108393)
--(axis cs:555,52508.1825959047)
--(axis cs:554,52508.6877372534)
--(axis cs:553,52510.6171182607)
--(axis cs:552,52515.3288206739)
--(axis cs:551,52518.7422150964)
--(axis cs:550,52519.7168397723)
--(axis cs:549,52524.3772370969)
--(axis cs:548,52527.7248452643)
--(axis cs:547,52529.5730342984)
--(axis cs:546,52529.864843375)
--(axis cs:545,52530.9068650727)
--(axis cs:544,52534.6120144809)
--(axis cs:543,52535.9416228847)
--(axis cs:542,52536.9205092236)
--(axis cs:541,52538.2914559536)
--(axis cs:540,52539.2305096865)
--(axis cs:539,52544.8854177877)
--(axis cs:538,52545.9271784846)
--(axis cs:537,52546.7829630867)
--(axis cs:536,52548.9464036454)
--(axis cs:535,52551.5370371207)
--(axis cs:534,52551.8360054271)
--(axis cs:533,52553.1436840576)
--(axis cs:532,52554.527253616)
--(axis cs:531,52558.52932292)
--(axis cs:530,52562.4684583136)
--(axis cs:529,52562.8452711107)
--(axis cs:528,52563.5801148611)
--(axis cs:527,52564.2179924376)
--(axis cs:526,52565.2481417672)
--(axis cs:525,52567.642360944)
--(axis cs:524,52571.3619815785)
--(axis cs:523,52573.0947896354)
--(axis cs:522,52575.7922876555)
--(axis cs:521,52577.0760315624)
--(axis cs:520,52579.4110767449)
--(axis cs:519,52579.8333920345)
--(axis cs:518,52579.9015157931)
--(axis cs:517,52581.3200518613)
--(axis cs:516,52583.1330881914)
--(axis cs:515,52583.6552006907)
--(axis cs:514,52586.0328419786)
--(axis cs:513,52588.9251420487)
--(axis cs:512,52590.8224047027)
--(axis cs:511,52594.3061923657)
--(axis cs:510,52595.9326857863)
--(axis cs:509,52597.647939743)
--(axis cs:508,52599.8695868494)
--(axis cs:507,52601.6142645236)
--(axis cs:506,52603.3297579574)
--(axis cs:505,52604.5751050902)
--(axis cs:504,52604.7226871867)
--(axis cs:503,52605.6893392465)
--(axis cs:502,52606.2402141485)
--(axis cs:501,52606.9687398065)
--(axis cs:500,52608.410330959)
--(axis cs:499,52609.3462493711)
--(axis cs:498,52610.2878168819)
--(axis cs:497,52612.3628452875)
--(axis cs:496,52612.5495437979)
--(axis cs:495,52612.9235677068)
--(axis cs:494,52612.9727704361)
--(axis cs:493,52615.9736200548)
--(axis cs:492,52618.5631612736)
--(axis cs:491,52619.3123120438)
--(axis cs:490,52623.5240486728)
--(axis cs:489,52623.6164708187)
--(axis cs:488,52623.7330187907)
--(axis cs:487,52625.8794871235)
--(axis cs:486,52629.3675257678)
--(axis cs:485,52629.8877387643)
--(axis cs:484,52630.6472254928)
--(axis cs:483,52631.5406868715)
--(axis cs:482,52633.5013894145)
--(axis cs:481,52637.4730292816)
--(axis cs:480,52644.0876394009)
--(axis cs:479,52653.8175705661)
--(axis cs:478,52667.5354606257)
--(axis cs:477,52677.6044465443)
--(axis cs:476,52679.0001752194)
--(axis cs:475,52680.4834550197)
--(axis cs:474,52682.2454126613)
--(axis cs:473,52688.6308988673)
--(axis cs:472,52696.8486204791)
--(axis cs:471,52698.2803750609)
--(axis cs:470,52700.2671580012)
--(axis cs:469,52702.5439816673)
--(axis cs:468,52702.7913624201)
--(axis cs:467,52703.3133552061)
--(axis cs:466,52705.8647072519)
--(axis cs:465,52709.2506015245)
--(axis cs:464,52712.231270338)
--(axis cs:463,52719.8114602342)
--(axis cs:462,52733.8631407341)
--(axis cs:461,52744.7927635641)
--(axis cs:460,52750.7446203124)
--(axis cs:459,52756.1442875676)
--(axis cs:458,52758.4337284889)
--(axis cs:457,52762.2994841054)
--(axis cs:456,52766.5979092131)
--(axis cs:455,52767.5917448966)
--(axis cs:454,52768.5033366181)
--(axis cs:453,52772.1935766156)
--(axis cs:452,52778.0246625254)
--(axis cs:451,52782.674457364)
--(axis cs:450,52788.3141951707)
--(axis cs:449,52792.4596622531)
--(axis cs:448,52794.7074545877)
--(axis cs:447,52800.1879384297)
--(axis cs:446,52803.3308416207)
--(axis cs:445,52806.7348803008)
--(axis cs:444,52807.3725721587)
--(axis cs:443,52807.8409720572)
--(axis cs:442,52808.2029454945)
--(axis cs:441,52808.7622564356)
--(axis cs:440,52810.5365499535)
--(axis cs:439,52812.6876643575)
--(axis cs:438,52815.9521825029)
--(axis cs:437,52817.1540236668)
--(axis cs:436,52818.4967950981)
--(axis cs:435,52819.7532568554)
--(axis cs:434,52821.3255652536)
--(axis cs:433,52826.6176841802)
--(axis cs:432,52832.4069589193)
--(axis cs:431,52834.8598721396)
--(axis cs:430,52835.9766003829)
--(axis cs:429,52836.9697454206)
--(axis cs:428,52838.0614888198)
--(axis cs:427,52840.6983358592)
--(axis cs:426,52841.9465302154)
--(axis cs:425,52845.7135307006)
--(axis cs:424,52846.9299587709)
--(axis cs:423,52849.2101405191)
--(axis cs:422,52855.6415054163)
--(axis cs:421,52862.8020194885)
--(axis cs:420,52867.4854105437)
--(axis cs:419,52873.5658335717)
--(axis cs:418,52881.0116402591)
--(axis cs:417,52883.3596897303)
--(axis cs:416,52888.1725295459)
--(axis cs:415,52893.158749837)
--(axis cs:414,52895.3890856584)
--(axis cs:413,52898.0922336131)
--(axis cs:412,52901.3173389543)
--(axis cs:411,52906.591597115)
--(axis cs:410,52913.8253050668)
--(axis cs:409,52919.3365524656)
--(axis cs:408,52923.136968643)
--(axis cs:407,52926.925204137)
--(axis cs:406,52929.9098235058)
--(axis cs:405,52933.9481017237)
--(axis cs:404,52938.9198764144)
--(axis cs:403,52940.8859551239)
--(axis cs:402,52942.8067949777)
--(axis cs:401,52945.8722938959)
--(axis cs:400,52952.4825537763)
--(axis cs:399,52961.1167458883)
--(axis cs:398,52978.399397947)
--(axis cs:397,53007.4637122478)
--(axis cs:396,53024.9227721179)
--(axis cs:395,53032.9005179259)
--(axis cs:394,53034.936078876)
--(axis cs:393,53036.1814848414)
--(axis cs:392,53037.0849317172)
--(axis cs:391,53042.1849516606)
--(axis cs:390,53047.1549620818)
--(axis cs:389,53050.1411905739)
--(axis cs:388,53054.1602099975)
--(axis cs:387,53059.3696326925)
--(axis cs:386,53063.3815607906)
--(axis cs:385,53067.9082507502)
--(axis cs:384,53072.11793262)
--(axis cs:383,53074.4870715673)
--(axis cs:382,53079.2381602127)
--(axis cs:381,53083.9102790395)
--(axis cs:380,53088.9837596779)
--(axis cs:379,53094.9307967391)
--(axis cs:378,53103.8336287962)
--(axis cs:377,53116.9154291729)
--(axis cs:376,53134.6818979752)
--(axis cs:375,53156.918288061)
--(axis cs:374,53190.6347847742)
--(axis cs:373,53218.7169447285)
--(axis cs:372,53246.0485046038)
--(axis cs:371,53271.9883450579)
--(axis cs:370,53286.536849907)
--(axis cs:369,53315.5376160348)
--(axis cs:368,53330.274913991)
--(axis cs:367,53332.4819271364)
--(axis cs:366,53334.7217668253)
--(axis cs:365,53343.5177630366)
--(axis cs:364,53351.4677747249)
--(axis cs:363,53358.0485929336)
--(axis cs:362,53363.1750080138)
--(axis cs:361,53376.0395779442)
--(axis cs:360,53404.5924123103)
--(axis cs:359,53428.6744049247)
--(axis cs:358,53447.9460008104)
--(axis cs:357,53465.564250981)
--(axis cs:356,53493.1139310893)
--(axis cs:355,53529.2559338036)
--(axis cs:354,53545.5868748172)
--(axis cs:353,53559.0259187061)
--(axis cs:352,53584.0471427529)
--(axis cs:351,53597.4205487487)
--(axis cs:350,53606.3372894395)
--(axis cs:349,53616.4835268232)
--(axis cs:348,53629.710193886)
--(axis cs:347,53648.4575296369)
--(axis cs:346,53658.6581713798)
--(axis cs:345,53670.0998622107)
--(axis cs:344,53686.6422263847)
--(axis cs:343,53700.8817461581)
--(axis cs:342,53714.2381927334)
--(axis cs:341,53722.7041704655)
--(axis cs:340,53730.2412786801)
--(axis cs:339,53742.1129482608)
--(axis cs:338,53761.5802223989)
--(axis cs:337,53784.589059292)
--(axis cs:336,53804.2262073448)
--(axis cs:335,53821.5673352519)
--(axis cs:334,53833.1683216708)
--(axis cs:333,53854.7156940685)
--(axis cs:332,53865.2802596904)
--(axis cs:331,53884.1974664419)
--(axis cs:330,53902.2022875788)
--(axis cs:329,53918.6842176273)
--(axis cs:328,53930.8045199157)
--(axis cs:327,53945.097305134)
--(axis cs:326,53960.6149455425)
--(axis cs:325,53980.8152966208)
--(axis cs:324,54005.7206200589)
--(axis cs:323,54029.2133760342)
--(axis cs:322,54050.5737165597)
--(axis cs:321,54069.6548277959)
--(axis cs:320,54096.0115500833)
--(axis cs:319,54115.2918362073)
--(axis cs:318,54134.4791779317)
--(axis cs:317,54160.8362881661)
--(axis cs:316,54188.1941811907)
--(axis cs:315,54228.8345865117)
--(axis cs:314,54266.8679834057)
--(axis cs:313,54298.2304460194)
--(axis cs:312,54347.5637520652)
--(axis cs:311,54384.0425806151)
--(axis cs:310,54408.2869324641)
--(axis cs:309,54419.0410008994)
--(axis cs:308,54434.6839719123)
--(axis cs:307,54455.1856185337)
--(axis cs:306,54472.35954389)
--(axis cs:305,54491.0243663379)
--(axis cs:304,54514.6670477379)
--(axis cs:303,54535.0831348939)
--(axis cs:302,54544.2772649463)
--(axis cs:301,54558.3863117456)
--(axis cs:300,54567.3440776268)
--(axis cs:299,54582.6387433738)
--(axis cs:298,54595.2173664391)
--(axis cs:297,54615.4914898806)
--(axis cs:296,54636.1623827031)
--(axis cs:295,54661.4502481949)
--(axis cs:294,54688.2650325655)
--(axis cs:293,54705.2181782975)
--(axis cs:292,54714.5048398057)
--(axis cs:291,54727.2976074383)
--(axis cs:290,54753.5064112513)
--(axis cs:289,54766.8247679169)
--(axis cs:288,54780.1918280128)
--(axis cs:287,54792.0028621497)
--(axis cs:286,54804.3565770252)
--(axis cs:285,54820.6288388714)
--(axis cs:284,54844.6032546131)
--(axis cs:283,54891.1332401765)
--(axis cs:282,54937.2354462112)
--(axis cs:281,54974.9031004694)
--(axis cs:280,55008.8391359934)
--(axis cs:279,55036.9577065329)
--(axis cs:278,55064.2127402346)
--(axis cs:277,55082.4624550708)
--(axis cs:276,55097.5070359064)
--(axis cs:275,55119.2636689989)
--(axis cs:274,55143.5294327943)
--(axis cs:273,55187.5151841916)
--(axis cs:272,55228.6416117069)
--(axis cs:271,55286.2134968391)
--(axis cs:270,55327.2922101653)
--(axis cs:269,55370.2109995386)
--(axis cs:268,55416.6088467494)
--(axis cs:267,55453.5323097925)
--(axis cs:266,55485.6478915937)
--(axis cs:265,55508.4437842015)
--(axis cs:264,55544.2251679542)
--(axis cs:263,55599.2404434648)
--(axis cs:262,55651.3964739059)
--(axis cs:261,55697.6394635865)
--(axis cs:260,55721.0687582022)
--(axis cs:259,55762.5875833752)
--(axis cs:258,55816.8477424047)
--(axis cs:257,55855.4479024712)
--(axis cs:256,55899.6276591285)
--(axis cs:255,55924.176401896)
--(axis cs:254,55939.2088008164)
--(axis cs:253,55963.2497584627)
--(axis cs:252,55997.4137322792)
--(axis cs:251,56034.2972625601)
--(axis cs:250,56076.7149632631)
--(axis cs:249,56109.9852354021)
--(axis cs:248,56137.9387069848)
--(axis cs:247,56154.7007093011)
--(axis cs:246,56178.2691898803)
--(axis cs:245,56216.8655123468)
--(axis cs:244,56264.5427488021)
--(axis cs:243,56290.8758925367)
--(axis cs:242,56307.5718559458)
--(axis cs:241,56326.2839263325)
--(axis cs:240,56362.5573161349)
--(axis cs:239,56390.3700318177)
--(axis cs:238,56408.2183182635)
--(axis cs:237,56436.4555117143)
--(axis cs:236,56479.9986599104)
--(axis cs:235,56507.453426396)
--(axis cs:234,56544.4146995814)
--(axis cs:233,56593.4733225214)
--(axis cs:232,56643.3700872419)
--(axis cs:231,56683.2039843575)
--(axis cs:230,56723.4836008478)
--(axis cs:229,56764.0663344174)
--(axis cs:228,56810.960187114)
--(axis cs:227,56846.8961562817)
--(axis cs:226,56880.3551686038)
--(axis cs:225,56902.9537510831)
--(axis cs:224,56934.3057726844)
--(axis cs:223,56967.729191376)
--(axis cs:222,56992.7727238563)
--(axis cs:221,57009.013968566)
--(axis cs:220,57032.5557323431)
--(axis cs:219,57064.5744332188)
--(axis cs:218,57096.8427002337)
--(axis cs:217,57120.9674510561)
--(axis cs:216,57147.7579754794)
--(axis cs:215,57180.4753162898)
--(axis cs:214,57205.5439150141)
--(axis cs:213,57248.010079282)
--(axis cs:212,57286.4018933653)
--(axis cs:211,57313.4399528607)
--(axis cs:210,57348.1572914387)
--(axis cs:209,57381.8411971162)
--(axis cs:208,57406.0965487886)
--(axis cs:207,57431.5550385515)
--(axis cs:206,57452.1462073632)
--(axis cs:205,57466.0455705761)
--(axis cs:204,57485.1126004702)
--(axis cs:203,57514.8829775603)
--(axis cs:202,57554.4210235411)
--(axis cs:201,57601.2182422083)
--(axis cs:200,57641.6427187166)
--(axis cs:199,57669.3517040848)
--(axis cs:198,57694.1884501595)
--(axis cs:197,57721.4168724001)
--(axis cs:196,57749.9796290937)
--(axis cs:195,57784.1627749265)
--(axis cs:194,57809.5315219696)
--(axis cs:193,57826.8582870881)
--(axis cs:192,57838.7169902146)
--(axis cs:191,57850.2654632902)
--(axis cs:190,57877.3055024017)
--(axis cs:189,57901.6713887479)
--(axis cs:188,57932.4467127473)
--(axis cs:187,57989.6628184074)
--(axis cs:186,58048.0468655181)
--(axis cs:185,58092.5850028484)
--(axis cs:184,58132.4942624288)
--(axis cs:183,58157.5303125832)
--(axis cs:182,58191.1482974155)
--(axis cs:181,58219.2997844016)
--(axis cs:180,58237.364646924)
--(axis cs:179,58256.1968573422)
--(axis cs:178,58274.6470960165)
--(axis cs:177,58300.8044387061)
--(axis cs:176,58321.922378126)
--(axis cs:175,58342.0593203665)
--(axis cs:174,58359.4469900406)
--(axis cs:173,58392.703400327)
--(axis cs:172,58423.0868123037)
--(axis cs:171,58472.7460821564)
--(axis cs:170,58510.0573766314)
--(axis cs:169,58534.6208203062)
--(axis cs:168,58564.3367329697)
--(axis cs:167,58610.4397064638)
--(axis cs:166,58648.5713165)
--(axis cs:165,58686.0949401462)
--(axis cs:164,58726.8547865047)
--(axis cs:163,58769.9581332265)
--(axis cs:162,58806.1670538129)
--(axis cs:161,58857.6058855883)
--(axis cs:160,58907.5954508898)
--(axis cs:159,58950.8644394256)
--(axis cs:158,58991.1672932533)
--(axis cs:157,59027.7846655914)
--(axis cs:156,59072.6433484609)
--(axis cs:155,59110.110154807)
--(axis cs:154,59141.3447465177)
--(axis cs:153,59162.1909754306)
--(axis cs:152,59205.9149091085)
--(axis cs:151,59238.8696181023)
--(axis cs:150,59266.1875936368)
--(axis cs:149,59292.3061473444)
--(axis cs:148,59321.6783830713)
--(axis cs:147,59353.2992238926)
--(axis cs:146,59389.834507653)
--(axis cs:145,59425.6814001775)
--(axis cs:144,59461.7743596027)
--(axis cs:143,59499.250871029)
--(axis cs:142,59546.9391010148)
--(axis cs:141,59592.7000266303)
--(axis cs:140,59629.6613157244)
--(axis cs:139,59669.9186809702)
--(axis cs:138,59722.0005962012)
--(axis cs:137,59769.3266354289)
--(axis cs:136,59815.6554365408)
--(axis cs:135,59859.2606273891)
--(axis cs:134,59899.2996034991)
--(axis cs:133,59941.8683566987)
--(axis cs:132,59976.4997334295)
--(axis cs:131,60000.3660314551)
--(axis cs:130,60028.9947166055)
--(axis cs:129,60059.4890839689)
--(axis cs:128,60086.9255069296)
--(axis cs:127,60114.9707802625)
--(axis cs:126,60159.7756535806)
--(axis cs:125,60197.7364708109)
--(axis cs:124,60228.6611355323)
--(axis cs:123,60268.4968239132)
--(axis cs:122,60308.6629664365)
--(axis cs:121,60364.7684804683)
--(axis cs:120,60412.2939222662)
--(axis cs:119,60470.6391735306)
--(axis cs:118,60515.4716135252)
--(axis cs:117,60546.1367305864)
--(axis cs:116,60571.3375743041)
--(axis cs:115,60604.8609292357)
--(axis cs:114,60643.6754622306)
--(axis cs:113,60687.4502661603)
--(axis cs:112,60746.4139638138)
--(axis cs:111,60822.0682825267)
--(axis cs:110,60881.1941785795)
--(axis cs:109,60941.8898092282)
--(axis cs:108,61003.5678970301)
--(axis cs:107,61056.7988952869)
--(axis cs:106,61116.875667857)
--(axis cs:105,61185.772090742)
--(axis cs:104,61258.0406818979)
--(axis cs:103,61320.1333644813)
--(axis cs:102,61383.2956504667)
--(axis cs:101,61437.4890230246)
--(axis cs:100,61497.1374466099)
--(axis cs:99,61546.8149326857)
--(axis cs:98,61593.4528637082)
--(axis cs:97,61662.5634136074)
--(axis cs:96,61711.7652214119)
--(axis cs:95,61749.1158394883)
--(axis cs:94,61792.9819898816)
--(axis cs:93,61848.1029048035)
--(axis cs:92,61901.4849972384)
--(axis cs:91,61938.7441164502)
--(axis cs:90,61981.3119552088)
--(axis cs:89,62029.2972648985)
--(axis cs:88,62088.5857578756)
--(axis cs:87,62153.1584698899)
--(axis cs:86,62195.2792697509)
--(axis cs:85,62238.2714741106)
--(axis cs:84,62299.2242804577)
--(axis cs:83,62389.8678522756)
--(axis cs:82,62494.9172021933)
--(axis cs:81,62581.0714258255)
--(axis cs:80,62654.5865993555)
--(axis cs:79,62737.7996824992)
--(axis cs:78,62822.8295870872)
--(axis cs:77,62903.8316090614)
--(axis cs:76,62985.9800144321)
--(axis cs:75,63063.1779386904)
--(axis cs:74,63145.4576742505)
--(axis cs:73,63229.6106710667)
--(axis cs:72,63307.8990208066)
--(axis cs:71,63381.3953444582)
--(axis cs:70,63454.5250943059)
--(axis cs:69,63499.2109064563)
--(axis cs:68,63536.2586061157)
--(axis cs:67,63575.1688331103)
--(axis cs:66,63627.0396325349)
--(axis cs:65,63676.9796634622)
--(axis cs:64,63730.7675524144)
--(axis cs:63,63781.7900164689)
--(axis cs:62,63844.0237251159)
--(axis cs:61,63911.1379542777)
--(axis cs:60,63993.8153687932)
--(axis cs:59,64113.5616256459)
--(axis cs:58,64276.107131488)
--(axis cs:57,64442.8758842742)
--(axis cs:56,64614.1230277883)
--(axis cs:55,64804.765779828)
--(axis cs:54,64990.4155437672)
--(axis cs:53,65174.169972344)
--(axis cs:52,65364.4518268833)
--(axis cs:51,65536.5577026074)
--(axis cs:50,65688.6210725774)
--(axis cs:49,65819.0668743361)
--(axis cs:48,65926.9363588382)
--(axis cs:47,66012.1931397036)
--(axis cs:46,66071.4279316288)
--(axis cs:45,66156.355439779)
--(axis cs:44,66224.4453107654)
--(axis cs:43,66290.4912908201)
--(axis cs:42,66374.4464186874)
--(axis cs:41,66464.8706873937)
--(axis cs:40,66582.037485106)
--(axis cs:39,66701.4230915661)
--(axis cs:38,66842.9347012255)
--(axis cs:37,67008.8861536074)
--(axis cs:36,67245.118128757)
--(axis cs:35,67528.8186575813)
--(axis cs:34,67807.387642271)
--(axis cs:33,68158.3323913268)
--(axis cs:32,68587.20860583)
--(axis cs:31,69047.7984542701)
--(axis cs:30,69575.8240414404)
--(axis cs:29,70119.9582377999)
--(axis cs:28,70640.7041078517)
--(axis cs:27,71144.0255154547)
--(axis cs:26,71625.2154927904)
--(axis cs:25,72089.6594158288)
--(axis cs:24,72562.9447195095)
--(axis cs:23,73011.5583203267)
--(axis cs:22,73414.7233541467)
--(axis cs:21,73859.0384008078)
--(axis cs:20,74306.4955139856)
--(axis cs:19,74737.5128223362)
--(axis cs:18,75254.8565500221)
--(axis cs:17,75813.3403894001)
--(axis cs:16,76326.8388173948)
--(axis cs:15,76804.5224519142)
--(axis cs:14,77249.5853683575)
--(axis cs:13,77643.9099270924)
--(axis cs:12,78071.4007662172)
--(axis cs:11,78429.1649414457)
--(axis cs:10,78688.3389717827)
--(axis cs:9,78969.0708954361)
--(axis cs:8,79222.0089446065)
--(axis cs:7,79422.5597773854)
--(axis cs:6,79581.5900777522)
--(axis cs:5,79645.2290937639)
--(axis cs:4,79673.6326104379)
--(axis cs:3,79704.9868070885)
--(axis cs:2,79714.3456398763)
--(axis cs:1,79714.3456398763)
--(axis cs:0,79714.3456398763)
--cycle;

\addplot [semithick, seagreen6312776]
table {%
0 79714.6796875
2 79714.6796875
3 79710.8203125
4 79679.8359375
5 79612.984375
6 79440.71875
7 79065.265625
10 77587.8515625
13 76196.7109375
15 75434.296875
17 74460.0078125
19 73399.796875
23 71629.2734375
26 70274.1484375
32 67389.34375
34 66590.515625
41 64249.08984375
45 62689.26171875
48 61707.640625
51 60882.98828125
53 60417.45703125
55 60011.01171875
56 59784.55078125
57 59608.76953125
59 59162.11328125
62 58725.078125
66 58099.30078125
67 57941.328125
68 57751.98046875
72 57152
74 56796.8203125
77 56184.19921875
84 54898.0703125
88 54147.7421875
90 53684.36328125
93 52789.46875
95 52160.5390625
98 51402.61328125
100 50928.29296875
104 50227.20703125
105 50092.96875
106 49982.19921875
107 49840.69921875
109 49620.45703125
111 49350.32421875
115 48915.77734375
118 48656.1640625
123 48144.92578125
127 47710.9453125
129 47457.5390625
135 46556.2578125
139 46052.40625
141 45852.96875
142 45739.1875
144 45570.8515625
148 45329.83984375
149 45272.61328125
151 45184
152 45127.9609375
154 44967.2421875
158 44718.38671875
162 44407.734375
167 43966.8828125
174 43441.75
175 43335.9453125
178 42926.0703125
180 42624.64453125
182 42369.35546875
183 42280.51171875
184 42157.63671875
185 42081.6171875
186 41992.5078125
188 41779.921875
189 41680.83203125
192 41298.5234375
197 40810.6875
198 40733.9296875
200 40568.0625
201 40496.02734375
208 39906.84375
209 39838.51171875
216 39264.2109375
217 39154.6015625
222 38461.796875
224 38250.484375
225 38180.1484375
227 37996.2734375
229 37856.02734375
231 37738.23046875
233 37645.66015625
235 37536.87890625
239 37366.79296875
241 37247.73046875
242 37196.2734375
244 37130.546875
246 37065.171875
248 36979.890625
250 36894.0390625
252 36779.90625
254 36648.08203125
255 36598.3046875
257 36459.53515625
258 36366.453125
259 36295.453125
260 36205.62890625
261 36097.4140625
263 35913.9921875
265 35668.12890625
268 35291.4296875
271 34943.9375
273 34652.234375
277 34214.96484375
278 34118.91796875
279 33999.5078125
280 33900.4296875
281 33825.875
282 33771.359375
284 33681.63671875
285 33634.29296875
286 33573.1640625
287 33498.1640625
290 33232.8515625
293 32974.75390625
297 32601.97265625
298 32493.189453125
300 32330.798828125
301 32244.498046875
305 31975.658203125
308 31744.08984375
309 31688.587890625
311 31560.0703125
312 31502.08984375
316 31206.4375
317 31177.173828125
318 31142.177734375
319 31120.65625
320 31073.779296875
321 31010.638671875
322 30969.0625
323 30911.919921875
324 30843.3125
325 30788.265625
326 30759.919921875
327 30719.4375
328 30660.80859375
329 30615.6953125
330 30581.169921875
331 30529.578125
332 30463.85546875
333 30417.421875
334 30390.36328125
335 30368.962890625
336 30343.712890625
337 30312.9765625
339 30279.177734375
340 30239.689453125
342 30124.8046875
347 29807.822265625
348 29739.029296875
349 29686.4921875
350 29613.09375
351 29526.83203125
352 29467.48828125
355 29334.36328125
357 29239.57421875
359 29157.083984375
361 29071.900390625
363 28982.244140625
365 28930.384765625
369 28852.421875
374 28697.6875
380 28433.751953125
382 28321.396484375
383 28279.44921875
387 28047.3125
388 28026.69140625
390 27974.892578125
391 27945.869140625
392 27936.693359375
393 27921.595703125
395 27908.005859375
397 27884.615234375
398 27866.779296875
399 27852.52734375
400 27835.4765625
402 27791.033203125
404 27762.404296875
406 27741.451171875
407 27728.099609375
409 27686.1328125
410 27663.05078125
411 27649.1015625
412 27639.107421875
413 27633.17578125
414 27624.90625
415 27618.48828125
416 27614.1875
417 27611.515625
419 27604.134765625
420 27597.162109375
421 27595.21875
422 27594.77734375
423 27592.2421875
424 27590.755859375
425 27586.96484375
427 27570.86328125
428 27562.935546875
429 27560.5546875
430 27557.341796875
431 27553.296875
432 27551.55078125
433 27547.001953125
434 27544.46484375
435 27539.89453125
436 27537.265625
437 27536.244140625
438 27533.55078125
439 27533.322265625
441 27529.849609375
442 27529.443359375
443 27528.14453125
444 27527.587890625
445 27527.361328125
446 27527.326171875
447 27523.501953125
448 27521.75
449 27518.9609375
450 27512.2578125
451 27508.3046875
452 27507.216796875
453 27506.447265625
454 27505.162109375
455 27505.076171875
456 27503.841796875
457 27502.9375
458 27500.970703125
459 27500.416015625
460 27500.396484375
461 27499.392578125
462 27499.31640625
464 27498.51953125
465 27496.58203125
466 27492.892578125
467 27492.046875
470 27480.9375
471 27479.515625
473 27475.7734375
474 27473.794921875
475 27472.96484375
478 27472.4609375
479 27470.533203125
480 27470.322265625
481 27469.91796875
482 27469.01171875
484 27462.41796875
485 27460.5
486 27458.107421875
487 27457.111328125
488 27456.623046875
489 27455.76171875
490 27451.052734375
491 27443.51171875
493 27435.533203125
494 27427.541015625
495 27418.009765625
496 27412.873046875
497 27410.51171875
498 27407.47265625
499 27405.10546875
500 27401.46484375
502 27400.833984375
503 27400.833984375
504 27400.404296875
505 27400.361328125
506 27399.88671875
508 27399.904296875
509 27399.634765625
510 27397.5234375
511 27397.341796875
512 27396.85546875
513 27396.720703125
514 27394.873046875
515 27393.3828125
517 27387.34765625
518 27385.724609375
519 27385.310546875
521 27382.6484375
523 27382.615234375
525 27382.400390625
526 27381.1640625
528 27380.935546875
529 27379.306640625
530 27378.208984375
531 27377.9921875
532 27373.703125
533 27371.55859375
535 27365.58203125
536 27365.46875
538 27361.419921875
539 27361.416015625
540 27361.044921875
541 27360.33984375
543 27360.306640625
544 27359.572265625
545 27359.228515625
546 27359.228515625
547 27358.84375
548 27358.84375
549 27355.392578125
550 27353.041015625
551 27353.037109375
552 27352.275390625
553 27352.189453125
554 27350.03515625
555 27347.267578125
556 27343.994140625
558 27340.8984375
559 27340.599609375
560 27340.599609375
561 27337.046875
565 27336.189453125
568 27335.87890625
569 27335.529296875
571 27335.525390625
572 27335.376953125
573 27334.796875
574 27334.478515625
575 27330.04296875
576 27328.556640625
579 27327.404296875
580 27326.873046875
583 27326.873046875
584 27326.578125
585 27326.0078125
588 27325.703125
589 27324.056640625
};
\addplot [semithick, chocolate2047927]
table {%
0 79713.671875
2 79713.671875
3 79691.375
4 79649.421875
5 79573.1953125
6 79405.828125
7 79028.3984375
8 78390.484375
11 75912.78125
19 70483.625
22 68235.0234375
24 67085.2578125
26 66062.421875
28 64836.91796875
31 62740.5859375
34 60491.11328125
42 54532.51953125
45 52640.3046875
47 51477.77734375
49 50571.37890625
51 49884.23828125
53 49294.80859375
55 48602.21484375
57 47739.93359375
65 44061.921875
67 43271.89453125
71 41944.58984375
73 41382.27734375
81 39520.3984375
84 38722.7265625
86 38089.2890625
91 36324.35546875
93 35713.53125
96 34711.15234375
99 33912.65625
101 33426.078125
104 32810.83203125
106 32415.3046875
115 30481.490234375
120 29595.203125
123 29044.095703125
126 28596.306640625
133 27561.341796875
136 27076.142578125
139 26579.94921875
149 24772.419921875
151 24476.890625
153 24199.38671875
159 23493.603515625
163 22897.029296875
173 21854.025390625
175 21675.740234375
180 21180.59765625
183 20846.73828125
184 20751.638671875
190 20300.203125
195 19884.72265625
199 19612.97265625
200 19550.498046875
201 19476.998046875
205 19102.025390625
209 18703.095703125
211 18470.8046875
214 18162.482421875
216 17997.5078125
217 17931.623046875
220 17782.9453125
221 17711.9375
223 17522.626953125
226 17202.244140625
229 16857.291015625
234 16335.375
238 15920.95703125
240 15797.619140625
241 15753.3037109375
243 15656.4482421875
245 15562.072265625
248 15403.0615234375
252 15220.12109375
256 15071.1748046875
257 15018.7783203125
261 14775.0185546875
262 14720.8447265625
267 14533.357421875
269 14435.1630859375
271 14322.486328125
273 14221.888671875
276 14049.8173828125
277 13984.91796875
280 13828.5966796875
282 13700.421875
284 13592.509765625
289 13348.935546875
291 13280.67578125
293 13204.1953125
295 13116.046875
299 12890.994140625
301 12801.693359375
305 12654.5966796875
307 12549.0322265625
310 12358.5283203125
311 12313.748046875
313 12261.859375
315 12217.087890625
319 12110.677734375
322 11976.0009765625
323 11937.291015625
325 11882.23046875
326 11846.5146484375
329 11712.91796875
330 11658.3056640625
335 11440.21484375
337 11347.61328125
338 11309.80859375
340 11244.3388671875
342 11162.369140625
343 11122.5546875
345 11068.494140625
346 11044.6513671875
349 10960.765625
350 10943.1416015625
351 10928.666015625
352 10908.0810546875
354 10849.3310546875
360 10637.728515625
365 10520.78125
367 10489.0087890625
368 10468.095703125
369 10440.021484375
370 10406.7373046875
371 10390.8603515625
372 10378.6103515625
373 10363.544921875
374 10345.1669921875
378 10259.72265625
380 10226.5712890625
382 10165.958984375
384 10107.38671875
385 10069.1123046875
388 9977.3486328125
392 9894.0419921875
394 9846.0078125
397 9787.1181640625
399 9756.3818359375
401 9723.88671875
402 9703.822265625
404 9673.96484375
405 9663.1044921875
406 9640.6181640625
407 9628.0888671875
408 9618.2177734375
409 9606.248046875
411 9564.24609375
413 9524.025390625
414 9509.62890625
416 9487.5908203125
417 9479.72265625
419 9457.2255859375
420 9434.1103515625
423 9383.6650390625
425 9354.0078125
426 9337.0400390625
428 9315.328125
430 9299.8955078125
431 9289.8251953125
432 9277.7880859375
434 9269.078125
435 9267.3544921875
436 9262.693359375
437 9253.9990234375
439 9227.25
443 9157.521484375
444 9145.001953125
445 9141.8017578125
446 9135.4765625
447 9126.375
449 9103.3349609375
450 9094.3515625
451 9088.6123046875
453 9069.927734375
454 9065.9951171875
455 9058.9873046875
456 9056.322265625
457 9052.646484375
458 9047.255859375
460 9028.296875
462 9004.0791015625
463 8987.4052734375
464 8974.875
465 8972.208984375
466 8970.638671875
467 8966.990234375
468 8964.2841796875
469 8962.62890625
470 8956.115234375
471 8953.1396484375
472 8949.193359375
473 8942.5732421875
475 8925.50390625
477 8903.6396484375
478 8895.8779296875
481 8881.5244140625
482 8875.7412109375
483 8866.640625
486 8834.439453125
488 8826.9658203125
490 8822.005859375
491 8820.5224609375
492 8817.85546875
493 8814.1962890625
494 8807.7373046875
495 8799.814453125
497 8774.880859375
498 8767.8564453125
500 8758.720703125
501 8756.7216796875
502 8753.8798828125
504 8739.01171875
508 8721.400390625
509 8712.142578125
512 8665.88671875
513 8655.130859375
514 8646.9755859375
515 8643.931640625
517 8636.72265625
518 8633.4892578125
519 8631.3359375
521 8619.9609375
522 8617.107421875
523 8616.166015625
524 8615.9296875
526 8612.9296875
529 8606.7119140625
530 8600.5693359375
531 8590.4150390625
533 8565.587890625
534 8550.6669921875
535 8542.6796875
537 8520.7275390625
539 8487.5703125
541 8454.80859375
542 8445.5283203125
543 8432.935546875
544 8426.796875
545 8422.00390625
546 8418.2978515625
547 8416.8857421875
548 8415.8935546875
550 8411.60546875
552 8401.97265625
553 8399.6015625
554 8395.1259765625
556 8379.3466796875
559 8348.3623046875
561 8318.6904296875
563 8299.439453125
564 8295.46484375
565 8293.2978515625
566 8290.2294921875
568 8287.701171875
569 8287.0458984375
570 8286.6083984375
571 8284.9619140625
572 8279.013671875
573 8271.5185546875
576 8245.1337890625
577 8241.0703125
578 8235.2568359375
579 8233.5654296875
580 8232.7353515625
581 8230.380859375
583 8217.5712890625
584 8213.673828125
586 8209.525390625
587 8207.7685546875
588 8204.78515625
589 8198.13671875
};
\addplot [semithick, blue043255]
table {%
0 79713.734375
2 79713.734375
3 79700.7578125
5 79635.1171875
6 79562.1328125
7 79388.203125
8 79176.234375
11 78334.171875
13 77504.0390625
15 76611.6796875
17 75569.0703125
19 74471.25
24 72269.265625
29 69749.25
31 68650.90625
33 67744.6015625
34 67396.84375
36 66863.0546875
37 66645.671875
39 66352.4453125
41 66153.9765625
43 66009.796875
45 65905.5078125
46 65840.0390625
47 65789.421875
48 65716.5078125
49 65619.9140625
51 65353.01171875
53 65010.8828125
58 64127.15234375
59 63964.89453125
60 63838.1015625
61 63746.99609375
63 63602.5859375
67 63384.30078125
70 63258.94921875
73 63035.4453125
82 62274.05078125
84 62075.12109375
85 62010.88671875
87 61918.203125
89 61786.3359375
91 61693.64453125
92 61654.14453125
95 61485.94140625
96 61446.1796875
97 61391.15234375
98 61311.79296875
100 61208.32421875
103 61015.515625
104 60946.73828125
106 60782.5703125
107 60716.09375
108 60661.16796875
110 60531.46484375
111 60471.76171875
112 60394.2265625
113 60331.12890625
115 60245.640625
116 60211.48828125
117 60186.91796875
118 60156.12890625
119 60110.203125
121 59990.73828125
122 59928.40234375
124 59840.125
126 59769.6640625
127 59725.96484375
129 59671.5859375
131 59610.8515625
132 59587.9140625
133 59556.98046875
137 59400.2890625
140 59269.01171875
141 59232.73046875
144 59102.109375
148 58939.171875
150 58878.08984375
152 58815.8671875
153 58769.6171875
154 58748.19140625
156 58677.30078125
157 58633.3515625
159 58556.70703125
161 58466.484375
162 58417.61328125
163 58381.61328125
165 58297.578125
167 58222.3515625
168 58174.32421875
169 58142.09765625
170 58115.4765625
171 58074.84375
172 58018.1484375
174 57948.4375
176 57909.5234375
179 57845.98046875
181 57810.72265625
182 57780.85546875
183 57745.1171875
184 57719.13671875
186 57637.4375
188 57525.50390625
189 57496.609375
191 57446.40234375
193 57423.92578125
194 57406.64453125
195 57383.05078125
197 57322.44921875
200 57241.46484375
204 57085.10546875
205 57066.2421875
206 57052.796875
207 57033.57421875
209 56983.09375
214 56794.91015625
215 56770.3203125
217 56712.7578125
218 56688.37890625
220 56625.59375
221 56602.17578125
222 56586.00390625
223 56559.9765625
225 56494.03125
226 56471.2578125
228 56398.1953125
230 56303.96875
235 56085.69921875
236 56061.1328125
237 56019.69140625
238 55992.81640625
239 55975.5078125
240 55949.30859375
241 55912.9453125
243 55876.6015625
244 55850.15625
246 55763.80859375
247 55739.1484375
248 55723.68359375
249 55698.04296875
250 55667.6875
252 55590.38671875
253 55556.85546875
254 55532.56640625
255 55517.453125
256 55491.953125
259 55346.1640625
260 55299.59375
261 55272.7578125
263 55173.328125
264 55122.0078125
265 55090.09765625
266 55068.06640625
267 55036.2734375
268 54998.26953125
274 54713.6796875
276 54665.50390625
277 54649.76171875
278 54630.78125
280 54571.375
282 54500.83203125
284 54416.99609375
285 54393.66015625
286 54378.04296875
289 54339.6328125
290 54325.53515625
291 54298.82421875
292 54284.7734375
293 54275.35546875
294 54260.390625
296 54212.16796875
298 54172.984375
299 54160.85546875
300 54145.45703125
301 54137.359375
302 54124.78515625
303 54116.27734375
309 54014.9765625
310 54005.83984375
311 53983.6796875
312 53950.1484375
313 53904.3984375
314 53872.53125
317 53759.3671875
318 53728.9140625
320 53681.2890625
321 53652.109375
323 53610.45703125
326 53538.31640625
328 53505.26953125
329 53492.97265625
331 53461.72265625
332 53444.77734375
333 53434.49609375
334 53414.578125
335 53403.79296875
337 53369.66015625
338 53348.15625
339 53330.55078125
340 53318.7578125
342 53304.6640625
344 53282.56640625
345 53268.63671875
347 53251.58984375
348 53236.45703125
350 53215.9609375
351 53209
352 53196.78125
353 53174.2109375
355 53148.33203125
357 53096.08984375
359 53063.1796875
361 53019.609375
362 53008.640625
363 53004.04296875
364 52997.61328125
365 52989.95703125
366 52980.765625
368 52976.109375
369 52962.2890625
370 52937.13671875
371 52924.2578125
372 52900.51171875
374 52841.56640625
375 52804.44921875
376 52777.859375
377 52756.29296875
378 52740.01171875
379 52727.6875
380 52719.8125
381 52714.17578125
383 52704.984375
384 52702.87890625
385 52699.1875
386 52694.6484375
387 52690.9140625
389 52680.92578125
390 52677.83203125
392 52666.97265625
394 52665.01953125
395 52662.91015625
396 52655.84375
397 52641.14453125
398 52615.5390625
399 52599.71875
401 52584.62109375
402 52582.07421875
404 52578.7421875
405 52574.1328125
406 52570.44921875
407 52567.82421875
409 52560.77734375
410 52555.7265625
411 52549.7734375
412 52545.35546875
415 52537.1640625
417 52527.72265625
418 52525.28515625
419 52518.04296875
420 52512.546875
421 52508.49609375
423 52497.453125
424 52495.5546875
425 52494.40625
426 52490.7890625
427 52489.4296875
428 52486.8984375
431 52483.56640625
432 52480.1796875
433 52474.2890625
434 52469.57421875
436 52466.92578125
438 52464.35546875
439 52461.13671875
440 52458.80078125
441 52456.9609375
443 52456.046875
444 52455.609375
445 52454.859375
447 52448.71484375
448 52443.51953125
449 52441.17578125
450 52437.11328125
453 52420.8828125
454 52417.1953125
456 52415.3828125
458 52407.69921875
459 52405.11328125
461 52393.203125
462 52382.6953125
463 52369.4375
464 52362.0546875
465 52359.0625
466 52355.23046875
467 52352.28515625
468 52351.7109375
469 52351.44921875
470 52348.9765625
472 52345.38671875
473 52337.94921875
474 52332.1484375
476 52329.2421875
477 52327.89453125
478 52318.89453125
479 52306.2421875
480 52297.00390625
481 52290.6640625
482 52286.80859375
483 52284.85546875
485 52283.3515625
486 52282.83984375
487 52279.3828125
488 52276.9921875
490 52276.8046875
491 52273.46484375
492 52272.875
493 52270.46875
494 52267.0078125
495 52266.94921875
497 52266.42578125
498 52264.59765625
500 52262.8515625
501 52261.5
503 52260.3515625
504 52259.20703125
505 52259.05859375
506 52257.82421875
508 52254.34765625
510 52250.296875
511 52248.6484375
512 52244.78125
513 52242.7421875
515 52237.6875
516 52237.23828125
517 52235.42578125
518 52234
519 52233.9375
520 52233.5390625
521 52230.71875
522 52229.17578125
523 52226.5234375
524 52224.82421875
525 52221.6953125
526 52219.57421875
527 52218.625
530 52216.9375
532 52208.7265625
534 52205.9140625
535 52205.57421875
537 52200.453125
539 52198.83203125
540 52192.71875
541 52191.99609375
542 52190.5
544 52188.3125
545 52184.94140625
546 52184.1015625
547 52183.84375
548 52181.76171875
549 52178.6796875
550 52173
551 52171.8125
552 52167.796875
553 52162.83984375
554 52160.953125
555 52160.4296875
556 52159.0625
557 52157.28125
558 52157.0546875
559 52156.4375
560 52155.34375
561 52153.609375
562 52151.453125
563 52151.36328125
564 52151.0546875
565 52150.046875
566 52145.91015625
568 52144.5078125
570 52140.578125
571 52138.3984375
572 52134.609375
573 52134.0078125
574 52133.77734375
575 52133.25390625
577 52129.55078125
578 52128.41796875
579 52128.10546875
580 52124.6015625
581 52124.02734375
582 52123.0390625
583 52122.60546875
584 52120.6328125
585 52117.15234375
586 52116.203125
587 52115.84765625
588 52113.68359375
589 52112.9296875
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_simple_wall_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_simple_wall_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.26\textwidth,
legend style={
    % fill opacity=0.8, 
    % draw opacity=1, 
    % text opacity=1, 
    % draw=lightgray204,
    % anchor=south east,
    % at={(0.97,0.2)},
    % text width=0.8cm,
    % row sep=-0.25cm,
    % minimum height=0.6cm,
    font=\scriptsize
},
legend entries={CSQMI, ROI-CSQMI, OAVI},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.95, xmax=628.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROI Entropy (bits)},
ytick={0,10000,20000,30000},
ymin=4217.61502203605, ymax=21776.7527707855,
ytick style={color=black}
]
\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,20977.0449835788)
--(axis cs:0,20975.554019654)
--(axis cs:1,20975.554019654)
--(axis cs:2,20975.554019654)
--(axis cs:3,20949.3661062606)
--(axis cs:4,20920.7730148884)
--(axis cs:5,20895.2705774956)
--(axis cs:6,20882.3162805337)
--(axis cs:7,20864.9062854644)
--(axis cs:8,20850.7145868245)
--(axis cs:9,20833.579974062)
--(axis cs:10,20832.1389643624)
--(axis cs:11,20832.1389643624)
--(axis cs:12,20832.1389643624)
--(axis cs:13,20832.1389643624)
--(axis cs:14,20832.1389643624)
--(axis cs:15,20832.1512108598)
--(axis cs:16,20830.1731575848)
--(axis cs:17,20814.3590979663)
--(axis cs:18,20774.0385063841)
--(axis cs:19,20725.5542993989)
--(axis cs:20,20679.1712206778)
--(axis cs:21,20632.2951867893)
--(axis cs:22,20592.4236607882)
--(axis cs:23,20551.3688935707)
--(axis cs:24,20512.3314277474)
--(axis cs:25,20471.3866738138)
--(axis cs:26,20437.5534650382)
--(axis cs:27,20405.0632951343)
--(axis cs:28,20373.2081684906)
--(axis cs:29,20337.6439609212)
--(axis cs:30,20299.8233787044)
--(axis cs:31,20260.6363760635)
--(axis cs:32,20220.270062334)
--(axis cs:33,20180.3482158737)
--(axis cs:34,20141.2616680758)
--(axis cs:35,20121.3566349782)
--(axis cs:36,20111.6128724709)
--(axis cs:37,20109.1757283159)
--(axis cs:38,20108.9944607908)
--(axis cs:39,20104.6850423054)
--(axis cs:40,20104.6850423054)
--(axis cs:41,20104.6850423054)
--(axis cs:42,20104.6850423054)
--(axis cs:43,20104.6850423054)
--(axis cs:44,20104.6850423054)
--(axis cs:45,20104.6850423054)
--(axis cs:46,20104.6850423054)
--(axis cs:47,20104.6850423054)
--(axis cs:48,20104.2968802739)
--(axis cs:49,20100.3955479314)
--(axis cs:50,20089.8712131149)
--(axis cs:51,20062.8635139152)
--(axis cs:52,20010.7303608054)
--(axis cs:53,19919.805236496)
--(axis cs:54,19781.9692207173)
--(axis cs:55,19595.1940702206)
--(axis cs:56,19352.4869895969)
--(axis cs:57,19070.9320553374)
--(axis cs:58,18795.1114749793)
--(axis cs:59,18520.6729581412)
--(axis cs:60,18241.2763538809)
--(axis cs:61,17946.1692870914)
--(axis cs:62,17622.5862876134)
--(axis cs:63,17293.474061859)
--(axis cs:64,16957.2297018216)
--(axis cs:65,16671.7087039376)
--(axis cs:66,16391.7430545964)
--(axis cs:67,16129.3490552449)
--(axis cs:68,15883.2412387233)
--(axis cs:69,15623.6593227562)
--(axis cs:70,15383.678771808)
--(axis cs:71,15146.7454113964)
--(axis cs:72,14935.480673263)
--(axis cs:73,14766.1914908047)
--(axis cs:74,14633.8629772138)
--(axis cs:75,14520.5389464516)
--(axis cs:76,14428.8036155355)
--(axis cs:77,14341.1891989246)
--(axis cs:78,14251.6734940343)
--(axis cs:79,14147.3652675983)
--(axis cs:80,14049.1716323701)
--(axis cs:81,13950.8069919044)
--(axis cs:82,13864.2959809844)
--(axis cs:83,13776.2070288897)
--(axis cs:84,13675.456594413)
--(axis cs:85,13565.7115367772)
--(axis cs:86,13444.3338400868)
--(axis cs:87,13319.0139246231)
--(axis cs:88,13180.6438890657)
--(axis cs:89,13038.7250144362)
--(axis cs:90,12901.9737162266)
--(axis cs:91,12775.7637911264)
--(axis cs:92,12656.4455680398)
--(axis cs:93,12530.7520228233)
--(axis cs:94,12391.3529789159)
--(axis cs:95,12257.0434432815)
--(axis cs:96,12142.3617658794)
--(axis cs:97,12042.9572504343)
--(axis cs:98,11962.4819753644)
--(axis cs:99,11895.7557814269)
--(axis cs:100,11833.8638088964)
--(axis cs:101,11778.8688321805)
--(axis cs:102,11730.8920528196)
--(axis cs:103,11688.239768661)
--(axis cs:104,11655.8569642456)
--(axis cs:105,11622.8077168701)
--(axis cs:106,11589.6698925042)
--(axis cs:107,11554.6138778813)
--(axis cs:108,11516.8729773168)
--(axis cs:109,11483.3519338009)
--(axis cs:110,11455.741438794)
--(axis cs:111,11423.7764440322)
--(axis cs:112,11384.8398607374)
--(axis cs:113,11334.3929542497)
--(axis cs:114,11295.3399594804)
--(axis cs:115,11264.5571070189)
--(axis cs:116,11222.2007102115)
--(axis cs:117,11177.1021701171)
--(axis cs:118,11137.6881035743)
--(axis cs:119,11098.4617335803)
--(axis cs:120,11067.9589050313)
--(axis cs:121,11041.815541941)
--(axis cs:122,11017.2865939981)
--(axis cs:123,10990.4188618916)
--(axis cs:124,10965.5322467384)
--(axis cs:125,10941.2388773695)
--(axis cs:126,10912.2078644982)
--(axis cs:127,10881.8181749215)
--(axis cs:128,10851.6484177371)
--(axis cs:129,10819.0045581697)
--(axis cs:130,10789.0990013487)
--(axis cs:131,10755.2580977465)
--(axis cs:132,10716.4926379868)
--(axis cs:133,10671.4863505725)
--(axis cs:134,10635.8982544473)
--(axis cs:135,10606.8601821101)
--(axis cs:136,10574.0680938901)
--(axis cs:137,10536.3258271597)
--(axis cs:138,10494.2689125424)
--(axis cs:139,10454.903459903)
--(axis cs:140,10415.0095678141)
--(axis cs:141,10371.6718989193)
--(axis cs:142,10326.6404490891)
--(axis cs:143,10284.9570682798)
--(axis cs:144,10244.3204983472)
--(axis cs:145,10206.5407175288)
--(axis cs:146,10169.7676651428)
--(axis cs:147,10134.3351275772)
--(axis cs:148,10101.8104361188)
--(axis cs:149,10071.6044489929)
--(axis cs:150,10041.1356674862)
--(axis cs:151,10008.5916243334)
--(axis cs:152,9973.36797524688)
--(axis cs:153,9947.05925617155)
--(axis cs:154,9925.1816544604)
--(axis cs:155,9909.44791996235)
--(axis cs:156,9899.34678456494)
--(axis cs:157,9892.93670928628)
--(axis cs:158,9885.32056392687)
--(axis cs:159,9870.37293484939)
--(axis cs:160,9849.29538380895)
--(axis cs:161,9824.96928948983)
--(axis cs:162,9809.84656409643)
--(axis cs:163,9793.5554379142)
--(axis cs:164,9780.85623245456)
--(axis cs:165,9773.12722436512)
--(axis cs:166,9760.29335307473)
--(axis cs:167,9752.94382909339)
--(axis cs:168,9745.55366939155)
--(axis cs:169,9738.60092832545)
--(axis cs:170,9729.4976668827)
--(axis cs:171,9724.15515093228)
--(axis cs:172,9714.40624440785)
--(axis cs:173,9709.84280251115)
--(axis cs:174,9708.10319896881)
--(axis cs:175,9703.23956444626)
--(axis cs:176,9695.32524076225)
--(axis cs:177,9687.51670878177)
--(axis cs:178,9679.61836420092)
--(axis cs:179,9669.20395099283)
--(axis cs:180,9660.26135949124)
--(axis cs:181,9649.95858014494)
--(axis cs:182,9639.09296410629)
--(axis cs:183,9629.71502378941)
--(axis cs:184,9622.83181792328)
--(axis cs:185,9613.88828527426)
--(axis cs:186,9604.658437802)
--(axis cs:187,9590.53959459956)
--(axis cs:188,9577.31798210343)
--(axis cs:189,9569.33028571662)
--(axis cs:190,9558.52688809151)
--(axis cs:191,9548.20301976842)
--(axis cs:192,9537.61019566761)
--(axis cs:193,9529.44037663533)
--(axis cs:194,9521.61795929899)
--(axis cs:195,9511.07121290052)
--(axis cs:196,9500.66913872665)
--(axis cs:197,9488.33989768702)
--(axis cs:198,9474.23261200607)
--(axis cs:199,9459.310515132)
--(axis cs:200,9444.5440365426)
--(axis cs:201,9424.90208671131)
--(axis cs:202,9404.75324026261)
--(axis cs:203,9383.90579352447)
--(axis cs:204,9350.13001798166)
--(axis cs:205,9314.60037076903)
--(axis cs:206,9271.20171652465)
--(axis cs:207,9223.70543561062)
--(axis cs:208,9182.87671353337)
--(axis cs:209,9146.15957082196)
--(axis cs:210,9104.62103764583)
--(axis cs:211,9058.44701365945)
--(axis cs:212,9011.8670562892)
--(axis cs:213,8966.24570357419)
--(axis cs:214,8917.84270214141)
--(axis cs:215,8877.69216199386)
--(axis cs:216,8844.298393942)
--(axis cs:217,8819.38215544954)
--(axis cs:218,8801.8678827849)
--(axis cs:219,8786.00419844733)
--(axis cs:220,8774.49225219876)
--(axis cs:221,8764.58248363859)
--(axis cs:222,8751.75423972924)
--(axis cs:223,8734.89288380229)
--(axis cs:224,8714.4694718196)
--(axis cs:225,8691.25695222782)
--(axis cs:226,8667.36529700305)
--(axis cs:227,8640.84436920659)
--(axis cs:228,8608.95726026836)
--(axis cs:229,8578.65156442653)
--(axis cs:230,8550.16448821979)
--(axis cs:231,8520.43733832529)
--(axis cs:232,8486.60602926325)
--(axis cs:233,8452.6212213514)
--(axis cs:234,8426.26199176723)
--(axis cs:235,8405.87102606789)
--(axis cs:236,8381.49575745089)
--(axis cs:237,8355.03172942978)
--(axis cs:238,8328.38309821577)
--(axis cs:239,8301.84907442053)
--(axis cs:240,8279.30242685928)
--(axis cs:241,8259.84295628792)
--(axis cs:242,8243.00707710058)
--(axis cs:243,8230.60405666814)
--(axis cs:244,8221.91095735067)
--(axis cs:245,8216.41299516684)
--(axis cs:246,8201.04172338408)
--(axis cs:247,8188.56652295816)
--(axis cs:248,8174.81513289145)
--(axis cs:249,8161.00164665571)
--(axis cs:250,8148.07376855428)
--(axis cs:251,8128.23703772697)
--(axis cs:252,8111.86008834676)
--(axis cs:253,8092.8503880928)
--(axis cs:254,8073.71312594633)
--(axis cs:255,8058.27842193325)
--(axis cs:256,8039.03024816954)
--(axis cs:257,8017.35205485647)
--(axis cs:258,7991.20897307822)
--(axis cs:259,7966.1349867076)
--(axis cs:260,7943.40653723603)
--(axis cs:261,7930.49650140102)
--(axis cs:262,7912.79617464788)
--(axis cs:263,7898.48068367154)
--(axis cs:264,7880.74283793743)
--(axis cs:265,7864.61641492767)
--(axis cs:266,7846.78082849855)
--(axis cs:267,7828.90782728052)
--(axis cs:268,7814.30200731825)
--(axis cs:269,7803.59151800974)
--(axis cs:270,7792.87322051124)
--(axis cs:271,7788.90755153917)
--(axis cs:272,7784.9635868592)
--(axis cs:273,7779.03064426075)
--(axis cs:274,7769.62806602104)
--(axis cs:275,7759.04956209743)
--(axis cs:276,7745.94611321002)
--(axis cs:277,7725.07750139365)
--(axis cs:278,7708.59536927044)
--(axis cs:279,7691.92574295978)
--(axis cs:280,7671.04070261515)
--(axis cs:281,7637.22090665815)
--(axis cs:282,7607.94599376059)
--(axis cs:283,7582.58585161322)
--(axis cs:284,7559.06464453469)
--(axis cs:285,7540.65034770172)
--(axis cs:286,7528.97528237317)
--(axis cs:287,7517.54859447416)
--(axis cs:288,7506.47043794597)
--(axis cs:289,7497.07765365498)
--(axis cs:290,7489.17615515559)
--(axis cs:291,7479.08577544635)
--(axis cs:292,7469.81571476708)
--(axis cs:293,7459.95128500438)
--(axis cs:294,7439.91342007704)
--(axis cs:295,7422.75281409989)
--(axis cs:296,7394.32779143399)
--(axis cs:297,7369.20547599228)
--(axis cs:298,7343.17740899467)
--(axis cs:299,7314.13392412474)
--(axis cs:300,7293.26074341723)
--(axis cs:301,7270.98975578631)
--(axis cs:302,7255.9455674846)
--(axis cs:303,7244.36711825865)
--(axis cs:304,7232.42473604647)
--(axis cs:305,7219.5170452996)
--(axis cs:306,7205.28345180647)
--(axis cs:307,7188.68684426703)
--(axis cs:308,7167.42382410262)
--(axis cs:309,7142.92668922419)
--(axis cs:310,7120.58305873875)
--(axis cs:311,7106.79481577158)
--(axis cs:312,7101.85654674603)
--(axis cs:313,7098.49349221433)
--(axis cs:314,7096.54443147805)
--(axis cs:315,7094.60824291263)
--(axis cs:316,7092.82898237325)
--(axis cs:317,7085.93801595135)
--(axis cs:318,7081.87486506089)
--(axis cs:319,7074.64110142195)
--(axis cs:320,7057.44420490051)
--(axis cs:321,7046.4611042595)
--(axis cs:322,7039.18626243901)
--(axis cs:323,7027.28598480909)
--(axis cs:324,7017.77776690807)
--(axis cs:325,7012.19421299666)
--(axis cs:326,7007.0962588458)
--(axis cs:327,6998.96705127578)
--(axis cs:328,6990.95018231976)
--(axis cs:329,6980.75457876698)
--(axis cs:330,6967.23075686727)
--(axis cs:331,6952.00105406758)
--(axis cs:332,6931.91283715997)
--(axis cs:333,6916.51955308684)
--(axis cs:334,6902.90113357021)
--(axis cs:335,6895.97126004543)
--(axis cs:336,6887.6603521546)
--(axis cs:337,6879.16601951428)
--(axis cs:338,6868.38416776674)
--(axis cs:339,6854.42563491762)
--(axis cs:340,6841.54202811637)
--(axis cs:341,6827.97062443835)
--(axis cs:342,6815.60441091929)
--(axis cs:343,6801.7799011726)
--(axis cs:344,6796.34866908647)
--(axis cs:345,6790.87194439432)
--(axis cs:346,6785.70274090366)
--(axis cs:347,6774.40453989065)
--(axis cs:348,6762.86586334062)
--(axis cs:349,6756.97575725702)
--(axis cs:350,6750.40812655155)
--(axis cs:351,6746.28412420681)
--(axis cs:352,6739.01391424924)
--(axis cs:353,6729.07220444656)
--(axis cs:354,6719.34167944983)
--(axis cs:355,6708.32734866589)
--(axis cs:356,6697.07716340753)
--(axis cs:357,6690.95182570372)
--(axis cs:358,6687.17069099522)
--(axis cs:359,6685.48362041998)
--(axis cs:360,6685.0661829511)
--(axis cs:361,6684.76456887665)
--(axis cs:362,6683.37621219919)
--(axis cs:363,6682.39035655946)
--(axis cs:364,6682.00954770499)
--(axis cs:365,6678.05533122959)
--(axis cs:366,6675.20498388712)
--(axis cs:367,6671.55051026242)
--(axis cs:368,6668.40417675592)
--(axis cs:369,6663.3103616287)
--(axis cs:370,6657.25722339075)
--(axis cs:371,6653.1051828966)
--(axis cs:372,6650.5958604992)
--(axis cs:373,6649.95131054244)
--(axis cs:374,6649.11971235799)
--(axis cs:375,6647.59969261564)
--(axis cs:376,6645.23222965206)
--(axis cs:377,6644.13237554368)
--(axis cs:378,6643.98793966939)
--(axis cs:379,6642.82252990647)
--(axis cs:380,6640.5421543819)
--(axis cs:381,6628.77823113485)
--(axis cs:382,6621.75581975397)
--(axis cs:383,6614.3431673989)
--(axis cs:384,6605.60565988872)
--(axis cs:385,6593.33822642946)
--(axis cs:386,6579.73454903547)
--(axis cs:387,6565.68797192323)
--(axis cs:388,6554.7904922661)
--(axis cs:389,6546.94090915744)
--(axis cs:390,6538.56547106103)
--(axis cs:391,6528.66001933258)
--(axis cs:392,6517.70284981587)
--(axis cs:393,6502.11298565711)
--(axis cs:394,6483.62185228612)
--(axis cs:395,6466.1971391373)
--(axis cs:396,6447.4794803062)
--(axis cs:397,6435.502834608)
--(axis cs:398,6425.58238100158)
--(axis cs:399,6420.33220932656)
--(axis cs:400,6415.13064136242)
--(axis cs:401,6407.95526421492)
--(axis cs:402,6399.6261722317)
--(axis cs:403,6389.08219722506)
--(axis cs:404,6377.91541842459)
--(axis cs:405,6371.4419469616)
--(axis cs:406,6355.92471451511)
--(axis cs:407,6351.6087805735)
--(axis cs:408,6350.40506461104)
--(axis cs:409,6349.63804544365)
--(axis cs:410,6349.15082636433)
--(axis cs:411,6348.23261446612)
--(axis cs:412,6346.81364996682)
--(axis cs:413,6344.45281465367)
--(axis cs:414,6343.03103544918)
--(axis cs:415,6342.353960539)
--(axis cs:416,6340.05520757347)
--(axis cs:417,6336.86022956207)
--(axis cs:418,6331.31741259376)
--(axis cs:419,6328.02880001528)
--(axis cs:420,6314.85739166172)
--(axis cs:421,6302.03927286842)
--(axis cs:422,6288.84664482905)
--(axis cs:423,6276.73960453629)
--(axis cs:424,6264.55765189021)
--(axis cs:425,6249.51707577322)
--(axis cs:426,6235.03347148813)
--(axis cs:427,6223.21011661192)
--(axis cs:428,6214.65881158002)
--(axis cs:429,6209.20982231146)
--(axis cs:430,6206.30664738185)
--(axis cs:431,6203.52169892601)
--(axis cs:432,6195.86116501191)
--(axis cs:433,6194.56903843912)
--(axis cs:434,6192.43727821023)
--(axis cs:435,6192.0169171544)
--(axis cs:436,6191.098208123)
--(axis cs:437,6189.57646135585)
--(axis cs:438,6188.65518411577)
--(axis cs:439,6186.45481304649)
--(axis cs:440,6183.69431647329)
--(axis cs:441,6181.04067492878)
--(axis cs:442,6179.2787255421)
--(axis cs:443,6174.21443143669)
--(axis cs:444,6170.95921763953)
--(axis cs:445,6169.86795914027)
--(axis cs:446,6165.67596628587)
--(axis cs:447,6159.48595768745)
--(axis cs:448,6152.39905577886)
--(axis cs:449,6149.48046300497)
--(axis cs:450,6146.63690426317)
--(axis cs:451,6146.46172586462)
--(axis cs:452,6144.57191824576)
--(axis cs:453,6143.76739757944)
--(axis cs:454,6143.03746816546)
--(axis cs:455,6141.63856977402)
--(axis cs:456,6140.27806004778)
--(axis cs:457,6138.41067242045)
--(axis cs:458,6135.05928981774)
--(axis cs:459,6130.36533684985)
--(axis cs:460,6124.54678856084)
--(axis cs:461,6117.93337908672)
--(axis cs:462,6111.25635109806)
--(axis cs:463,6101.00852718214)
--(axis cs:464,6092.01414667373)
--(axis cs:465,6089.89306596272)
--(axis cs:466,6088.87567066511)
--(axis cs:467,6086.94331946772)
--(axis cs:468,6086.43057987442)
--(axis cs:469,6085.89394789344)
--(axis cs:470,6079.83911870551)
--(axis cs:471,6077.92289564548)
--(axis cs:472,6075.83601706994)
--(axis cs:473,6071.23949433481)
--(axis cs:474,6064.68124449707)
--(axis cs:475,6056.78299207539)
--(axis cs:476,6048.23690838953)
--(axis cs:477,6041.32162858637)
--(axis cs:478,6035.21126248996)
--(axis cs:479,6032.23942595277)
--(axis cs:480,6029.45328190233)
--(axis cs:481,6027.2587532853)
--(axis cs:482,6022.87203370425)
--(axis cs:483,6014.02819358152)
--(axis cs:484,6003.67308780084)
--(axis cs:485,5993.85822694702)
--(axis cs:486,5982.95447053457)
--(axis cs:487,5979.08756496864)
--(axis cs:488,5975.79379517581)
--(axis cs:489,5973.69181392617)
--(axis cs:490,5971.77218780759)
--(axis cs:491,5970.55895383146)
--(axis cs:492,5968.45838179254)
--(axis cs:493,5965.30029379142)
--(axis cs:494,5959.4679900384)
--(axis cs:495,5952.63381562349)
--(axis cs:496,5944.33207973796)
--(axis cs:497,5938.37966260735)
--(axis cs:498,5933.99473134609)
--(axis cs:499,5929.86559635359)
--(axis cs:500,5925.30291953449)
--(axis cs:501,5923.52424649795)
--(axis cs:502,5921.87644363406)
--(axis cs:503,5919.15808141337)
--(axis cs:504,5916.80444327262)
--(axis cs:505,5915.87980360836)
--(axis cs:506,5913.83230757978)
--(axis cs:507,5911.52613413019)
--(axis cs:508,5910.67815046833)
--(axis cs:509,5910.03797956632)
--(axis cs:510,5908.5727050909)
--(axis cs:511,5903.93008423993)
--(axis cs:512,5895.64967727615)
--(axis cs:513,5890.77891597485)
--(axis cs:514,5887.58863533576)
--(axis cs:515,5885.81284756628)
--(axis cs:516,5884.31378046204)
--(axis cs:517,5882.0503421258)
--(axis cs:518,5879.75786118823)
--(axis cs:519,5877.9313411074)
--(axis cs:520,5874.33966438648)
--(axis cs:521,5869.64219310355)
--(axis cs:522,5867.25737889847)
--(axis cs:523,5866.64731324371)
--(axis cs:524,5866.48096734558)
--(axis cs:525,5866.07275414049)
--(axis cs:526,5865.27855415925)
--(axis cs:527,5864.41581904422)
--(axis cs:528,5863.46387919388)
--(axis cs:529,5863.45417118012)
--(axis cs:530,5863.30413295996)
--(axis cs:531,5861.19534250211)
--(axis cs:532,5858.03560209199)
--(axis cs:533,5856.12370188746)
--(axis cs:534,5855.42642619219)
--(axis cs:535,5854.97003130977)
--(axis cs:536,5853.35372915248)
--(axis cs:537,5850.19139251153)
--(axis cs:538,5845.03376905453)
--(axis cs:539,5839.27846173663)
--(axis cs:540,5832.83520808099)
--(axis cs:541,5826.56952178218)
--(axis cs:542,5823.69962087078)
--(axis cs:543,5814.95843817802)
--(axis cs:544,5812.53071687155)
--(axis cs:545,5810.85200088884)
--(axis cs:546,5809.21767353062)
--(axis cs:547,5808.66930712706)
--(axis cs:548,5808.50455716552)
--(axis cs:549,5808.43754231974)
--(axis cs:550,5808.05512630119)
--(axis cs:551,5806.62487725392)
--(axis cs:552,5804.2405772801)
--(axis cs:553,5803.06975119864)
--(axis cs:554,5801.04743500574)
--(axis cs:555,5796.53612915369)
--(axis cs:556,5793.64626871152)
--(axis cs:557,5788.29665467293)
--(axis cs:558,5783.1193110091)
--(axis cs:559,5778.14257617291)
--(axis cs:560,5770.41224056457)
--(axis cs:561,5760.18314429168)
--(axis cs:562,5752.67788834869)
--(axis cs:563,5743.91608727503)
--(axis cs:564,5741.24109906614)
--(axis cs:565,5740.98612354713)
--(axis cs:566,5740.70368319475)
--(axis cs:567,5740.35385455412)
--(axis cs:568,5740.06447021711)
--(axis cs:569,5739.52234746847)
--(axis cs:570,5739.10680674398)
--(axis cs:571,5738.51757063764)
--(axis cs:572,5732.50840959896)
--(axis cs:573,5724.35272884506)
--(axis cs:574,5714.08558921194)
--(axis cs:575,5702.25092913153)
--(axis cs:576,5692.58755265436)
--(axis cs:577,5687.46014435076)
--(axis cs:578,5681.00643088331)
--(axis cs:579,5679.15351199332)
--(axis cs:580,5678.28547377573)
--(axis cs:581,5677.47200189613)
--(axis cs:582,5673.88434076066)
--(axis cs:583,5670.85901423689)
--(axis cs:584,5668.21592935081)
--(axis cs:585,5666.99848893677)
--(axis cs:586,5665.46553290969)
--(axis cs:587,5665.16579332832)
--(axis cs:588,5664.34344027574)
--(axis cs:589,5660.15627456202)
--(axis cs:590,5653.98476741577)
--(axis cs:591,5650.77406663465)
--(axis cs:592,5647.33757587891)
--(axis cs:593,5647.26907834029)
--(axis cs:594,5646.8894740367)
--(axis cs:595,5646.81670934565)
--(axis cs:596,5646.81670934565)
--(axis cs:597,5646.81361958018)
--(axis cs:598,5646.81361958018)
--(axis cs:599,5646.81361958018)
--(axis cs:599,5901.03231926681)
--(axis cs:599,5901.03231926681)
--(axis cs:598,5901.03231926681)
--(axis cs:597,5901.03231926681)
--(axis cs:596,5901.03950024487)
--(axis cs:595,5901.03950024487)
--(axis cs:594,5901.10308388356)
--(axis cs:593,5901.4265709054)
--(axis cs:592,5901.48647449825)
--(axis cs:591,5904.48859500328)
--(axis cs:590,5907.41926006268)
--(axis cs:589,5913.45885878927)
--(axis cs:588,5917.95508477814)
--(axis cs:587,5918.87983571263)
--(axis cs:586,5919.23658185324)
--(axis cs:585,5920.49494452229)
--(axis cs:584,5921.7525849272)
--(axis cs:583,5923.99854233638)
--(axis cs:582,5926.9963502415)
--(axis cs:581,5931.40858808232)
--(axis cs:580,5932.34844998505)
--(axis cs:579,5933.16999959074)
--(axis cs:578,5934.67036060376)
--(axis cs:577,5939.22243916217)
--(axis cs:576,5941.9894274103)
--(axis cs:575,5947.32642135338)
--(axis cs:574,5954.86719904237)
--(axis cs:573,5962.49846323468)
--(axis cs:572,5969.45764643552)
--(axis cs:571,5975.20080894211)
--(axis cs:570,5975.8015310793)
--(axis cs:569,5976.25974439575)
--(axis cs:568,5976.86265801565)
--(axis cs:567,5977.18689167433)
--(axis cs:566,5977.54443102939)
--(axis cs:565,5977.86257661451)
--(axis cs:564,5978.15117598774)
--(axis cs:563,5980.72760211074)
--(axis cs:562,5991.13824850476)
--(axis cs:561,6001.78920888719)
--(axis cs:560,6018.64955226948)
--(axis cs:559,6034.01535755554)
--(axis cs:558,6045.8924077409)
--(axis cs:557,6057.33006273009)
--(axis cs:556,6071.23455698891)
--(axis cs:555,6080.75939886356)
--(axis cs:554,6088.65683492961)
--(axis cs:553,6094.65869707722)
--(axis cs:552,6097.33067810784)
--(axis cs:551,6102.82467824177)
--(axis cs:550,6107.62274277208)
--(axis cs:549,6108.51999404879)
--(axis cs:548,6108.58932753275)
--(axis cs:547,6108.75037902596)
--(axis cs:546,6109.38813196507)
--(axis cs:545,6113.94918445598)
--(axis cs:544,6119.13432219095)
--(axis cs:543,6126.24475417112)
--(axis cs:542,6141.95336269603)
--(axis cs:541,6151.37329879971)
--(axis cs:540,6165.69526740393)
--(axis cs:539,6180.76659483665)
--(axis cs:538,6193.89925222779)
--(axis cs:537,6206.09628933114)
--(axis cs:536,6215.78996023329)
--(axis cs:535,6223.27616346394)
--(axis cs:534,6226.01329632936)
--(axis cs:533,6228.69068388841)
--(axis cs:532,6232.3769450524)
--(axis cs:531,6237.14941773496)
--(axis cs:530,6240.77776359176)
--(axis cs:529,6241.76181750522)
--(axis cs:528,6241.76955291819)
--(axis cs:527,6242.68951500751)
--(axis cs:526,6243.38938091618)
--(axis cs:525,6244.08901848882)
--(axis cs:524,6244.49892893675)
--(axis cs:523,6244.67347070026)
--(axis cs:522,6245.20493925886)
--(axis cs:521,6247.26698658395)
--(axis cs:520,6251.68953146482)
--(axis cs:519,6255.5490266189)
--(axis cs:518,6257.36585917815)
--(axis cs:517,6259.92150593455)
--(axis cs:516,6261.99663171468)
--(axis cs:515,6263.61098055872)
--(axis cs:514,6265.23171083881)
--(axis cs:513,6267.89272330316)
--(axis cs:512,6272.19912390919)
--(axis cs:511,6279.60136780749)
--(axis cs:510,6283.90645035091)
--(axis cs:509,6285.27751747032)
--(axis cs:508,6285.82676601874)
--(axis cs:507,6286.65456360688)
--(axis cs:506,6288.94991898272)
--(axis cs:505,6291.25280684423)
--(axis cs:504,6292.05648075755)
--(axis cs:503,6294.14502338189)
--(axis cs:502,6296.66160862887)
--(axis cs:501,6298.09004498912)
--(axis cs:500,6299.57824291163)
--(axis cs:499,6303.72017277356)
--(axis cs:498,6307.43967059357)
--(axis cs:497,6311.52739558231)
--(axis cs:496,6317.29153960471)
--(axis cs:495,6325.60493707047)
--(axis cs:494,6333.10683485384)
--(axis cs:493,6340.21159333143)
--(axis cs:492,6344.32579789496)
--(axis cs:491,6347.09823905647)
--(axis cs:490,6348.71622814069)
--(axis cs:489,6350.95002335831)
--(axis cs:488,6353.16350547074)
--(axis cs:487,6356.78820954645)
--(axis cs:486,6360.69016173914)
--(axis cs:485,6370.30024557453)
--(axis cs:484,6379.27259511942)
--(axis cs:483,6388.62394812107)
--(axis cs:482,6396.73535449619)
--(axis cs:481,6400.61496708108)
--(axis cs:480,6402.90185010198)
--(axis cs:479,6405.63059021102)
--(axis cs:478,6407.89157964366)
--(axis cs:477,6413.37543499122)
--(axis cs:476,6420.46625028504)
--(axis cs:475,6429.77162807547)
--(axis cs:474,6439.61940205466)
--(axis cs:473,6448.44116972769)
--(axis cs:472,6454.96520194945)
--(axis cs:471,6457.59794891271)
--(axis cs:470,6459.84336378371)
--(axis cs:469,6465.32793384148)
--(axis cs:468,6466.06026064282)
--(axis cs:467,6466.67380068315)
--(axis cs:466,6469.49983445342)
--(axis cs:465,6470.75287961917)
--(axis cs:464,6472.67123182842)
--(axis cs:463,6481.19082626614)
--(axis cs:462,6491.19236253341)
--(axis cs:461,6498.19603228182)
--(axis cs:460,6504.87047302321)
--(axis cs:459,6510.99292688937)
--(axis cs:458,6516.72994105511)
--(axis cs:457,6520.94893830154)
--(axis cs:456,6522.81986559878)
--(axis cs:455,6523.89257920227)
--(axis cs:454,6524.98617138195)
--(axis cs:453,6525.60436966194)
--(axis cs:452,6526.3419758814)
--(axis cs:451,6528.0875063552)
--(axis cs:450,6528.25109412045)
--(axis cs:449,6531.05172988296)
--(axis cs:448,6533.74904497545)
--(axis cs:447,6540.47433999574)
--(axis cs:446,6546.770996268)
--(axis cs:445,6551.13692367223)
--(axis cs:444,6552.06778936478)
--(axis cs:443,6554.72529108486)
--(axis cs:442,6558.19201125747)
--(axis cs:441,6559.66692878889)
--(axis cs:440,6563.36057307412)
--(axis cs:439,6566.86132380696)
--(axis cs:438,6569.3736076407)
--(axis cs:437,6570.38986407518)
--(axis cs:436,6571.76820486191)
--(axis cs:435,6572.61943117534)
--(axis cs:434,6573.39135190831)
--(axis cs:433,6577.26686538631)
--(axis cs:432,6579.71487216482)
--(axis cs:431,6587.56285791666)
--(axis cs:430,6593.76871630349)
--(axis cs:429,6599.18208232216)
--(axis cs:428,6604.87028324757)
--(axis cs:427,6613.97873037084)
--(axis cs:426,6624.96720200325)
--(axis cs:425,6639.50875262118)
--(axis cs:424,6655.74349978005)
--(axis cs:423,6670.76372924604)
--(axis cs:422,6689.49457957828)
--(axis cs:421,6709.28491220701)
--(axis cs:420,6729.31633543957)
--(axis cs:419,6749.70018705368)
--(axis cs:418,6756.73030427047)
--(axis cs:417,6763.07518261465)
--(axis cs:416,6765.96657987265)
--(axis cs:415,6769.39284037694)
--(axis cs:414,6770.12073583315)
--(axis cs:413,6771.94713820193)
--(axis cs:412,6775.02434168189)
--(axis cs:411,6776.93666759207)
--(axis cs:410,6778.29916690075)
--(axis cs:409,6778.86538936238)
--(axis cs:408,6779.68915683293)
--(axis cs:407,6780.81541797176)
--(axis cs:406,6785.72092799567)
--(axis cs:405,6801.8164043315)
--(axis cs:404,6810.67486309481)
--(axis cs:403,6826.20002933744)
--(axis cs:402,6841.61820411528)
--(axis cs:401,6854.47826218594)
--(axis cs:400,6865.54742975827)
--(axis cs:399,6870.92967779628)
--(axis cs:398,6875.67681215575)
--(axis cs:397,6884.42752638337)
--(axis cs:396,6896.97017621319)
--(axis cs:395,6915.71291608899)
--(axis cs:394,6933.28827028931)
--(axis cs:393,6952.88576838384)
--(axis cs:392,6968.85823585224)
--(axis cs:391,6979.63705771483)
--(axis cs:390,6990.04316309845)
--(axis cs:389,6999.3165329223)
--(axis cs:388,7008.85939324037)
--(axis cs:387,7020.58607171901)
--(axis cs:386,7034.9750078072)
--(axis cs:385,7048.33007906624)
--(axis cs:384,7062.26152761128)
--(axis cs:383,7073.25270409895)
--(axis cs:382,7083.47720826327)
--(axis cs:381,7093.90990868196)
--(axis cs:380,7106.20636393707)
--(axis cs:379,7110.17369854181)
--(axis cs:378,7112.32264088018)
--(axis cs:377,7112.53980252745)
--(axis cs:376,7114.20833473372)
--(axis cs:375,7117.89054175936)
--(axis cs:374,7120.63217341787)
--(axis cs:373,7121.72945454377)
--(axis cs:372,7122.73374618184)
--(axis cs:371,7126.79352399995)
--(axis cs:370,7133.49217046701)
--(axis cs:369,7142.33339510621)
--(axis cs:368,7149.99318315788)
--(axis cs:367,7154.96599027637)
--(axis cs:366,7160.19675372064)
--(axis cs:365,7163.25400336093)
--(axis cs:364,7166.64441242432)
--(axis cs:363,7167.1168497983)
--(axis cs:362,7168.08910299478)
--(axis cs:361,7169.27398850482)
--(axis cs:360,7169.62128337433)
--(axis cs:359,7170.05419612097)
--(axis cs:358,7171.80920528711)
--(axis cs:357,7175.91606896223)
--(axis cs:356,7181.41640474979)
--(axis cs:355,7193.53340699143)
--(axis cs:354,7203.62249080879)
--(axis cs:353,7212.32778208361)
--(axis cs:352,7221.00554965162)
--(axis cs:351,7226.56167994189)
--(axis cs:350,7230.38268702603)
--(axis cs:349,7237.32347496281)
--(axis cs:348,7245.06853859904)
--(axis cs:347,7255.87691215676)
--(axis cs:346,7266.60861416099)
--(axis cs:345,7270.730998763)
--(axis cs:344,7274.7451145881)
--(axis cs:343,7278.90274968947)
--(axis cs:342,7289.97876526605)
--(axis cs:341,7300.37928800777)
--(axis cs:340,7311.38998292889)
--(axis cs:339,7322.74533086902)
--(axis cs:338,7335.49362722249)
--(axis cs:337,7346.31300122926)
--(axis cs:336,7355.36722731738)
--(axis cs:335,7363.10639351061)
--(axis cs:334,7368.50565522289)
--(axis cs:333,7379.48418479031)
--(axis cs:332,7392.65868762451)
--(axis cs:331,7410.93974604018)
--(axis cs:330,7425.85484388704)
--(axis cs:329,7439.34536735371)
--(axis cs:328,7449.8664933268)
--(axis cs:327,7458.35204893973)
--(axis cs:326,7467.33336130507)
--(axis cs:325,7472.87795160464)
--(axis cs:324,7479.30591439581)
--(axis cs:323,7489.69054401634)
--(axis cs:322,7500.99089946832)
--(axis cs:321,7511.09139439351)
--(axis cs:320,7524.70696023957)
--(axis cs:319,7541.9841679746)
--(axis cs:318,7551.31957190032)
--(axis cs:317,7556.4832529064)
--(axis cs:316,7564.0927242539)
--(axis cs:315,7565.94742114987)
--(axis cs:314,7568.30581771376)
--(axis cs:313,7570.25916807662)
--(axis cs:312,7574.02754538759)
--(axis cs:311,7579.59223972411)
--(axis cs:310,7594.98284239271)
--(axis cs:309,7620.82216584047)
--(axis cs:308,7648.64534346203)
--(axis cs:307,7673.31675891185)
--(axis cs:306,7693.35350266551)
--(axis cs:305,7710.64280787928)
--(axis cs:304,7724.84748916905)
--(axis cs:303,7736.9999008685)
--(axis cs:302,7747.64794679342)
--(axis cs:301,7762.22427977403)
--(axis cs:300,7782.21157608708)
--(axis cs:299,7803.43952011018)
--(axis cs:298,7832.25153766481)
--(axis cs:297,7861.80752239134)
--(axis cs:296,7890.7164906242)
--(axis cs:295,7922.38942727942)
--(axis cs:294,7942.32748778933)
--(axis cs:293,7961.79325971545)
--(axis cs:292,7970.9062006424)
--(axis cs:291,7980.41863592218)
--(axis cs:290,7990.02057167631)
--(axis cs:289,7996.18648966399)
--(axis cs:288,8003.95136970489)
--(axis cs:287,8013.42055962067)
--(axis cs:286,8020.879782282)
--(axis cs:285,8029.38740149009)
--(axis cs:284,8044.4016135472)
--(axis cs:283,8065.33487845144)
--(axis cs:282,8091.38630688596)
--(axis cs:281,8129.63297938711)
--(axis cs:280,8180.85362658744)
--(axis cs:279,8219.99360644755)
--(axis cs:278,8256.35216575111)
--(axis cs:277,8293.61185070764)
--(axis cs:276,8343.66982833092)
--(axis cs:275,8378.61537594136)
--(axis cs:274,8404.00649755655)
--(axis cs:273,8420.87173316382)
--(axis cs:272,8427.04978194468)
--(axis cs:271,8430.9289584285)
--(axis cs:270,8434.28525201031)
--(axis cs:269,8443.99953802474)
--(axis cs:268,8453.41340889942)
--(axis cs:267,8466.56634432508)
--(axis cs:266,8482.50762785921)
--(axis cs:265,8500.20019336974)
--(axis cs:264,8517.49271567249)
--(axis cs:263,8536.13010566036)
--(axis cs:262,8552.50999453316)
--(axis cs:261,8571.73595414855)
--(axis cs:260,8586.14660123379)
--(axis cs:259,8609.79527326007)
--(axis cs:258,8637.28813090885)
--(axis cs:257,8667.36693086551)
--(axis cs:256,8691.31535393175)
--(axis cs:255,8713.87210339003)
--(axis cs:254,8730.37658310539)
--(axis cs:253,8751.17028809254)
--(axis cs:252,8769.39523223514)
--(axis cs:251,8784.48811044114)
--(axis cs:250,8804.00809432287)
--(axis cs:249,8816.50542500377)
--(axis cs:248,8828.89991290597)
--(axis cs:247,8841.13862251598)
--(axis cs:246,8851.68733103403)
--(axis cs:245,8865.37663980084)
--(axis cs:244,8870.57742492304)
--(axis cs:243,8878.3930809935)
--(axis cs:242,8887.7229875546)
--(axis cs:241,8900.57545023148)
--(axis cs:240,8918.2505432377)
--(axis cs:239,8942.75090537473)
--(axis cs:238,8975.3884198338)
--(axis cs:237,9009.64065068876)
--(axis cs:236,9045.97673042627)
--(axis cs:235,9086.00717301616)
--(axis cs:234,9120.37620866381)
--(axis cs:233,9167.6023104374)
--(axis cs:232,9238.74893436821)
--(axis cs:231,9318.35842541394)
--(axis cs:230,9398.953574819)
--(axis cs:229,9476.74912926959)
--(axis cs:228,9556.34931300751)
--(axis cs:227,9650.1915615585)
--(axis cs:226,9727.62328731807)
--(axis cs:225,9795.76079427003)
--(axis cs:224,9858.24412597135)
--(axis cs:223,9922.62203403176)
--(axis cs:222,9976.36611318024)
--(axis cs:221,10009.2288377515)
--(axis cs:220,10023.4675066913)
--(axis cs:219,10034.6437002596)
--(axis cs:218,10049.6185126892)
--(axis cs:217,10064.7860153479)
--(axis cs:216,10085.2280742692)
--(axis cs:215,10112.8200618747)
--(axis cs:214,10146.5901170935)
--(axis cs:213,10188.8341725034)
--(axis cs:212,10229.872773991)
--(axis cs:211,10272.164045069)
--(axis cs:210,10314.6997799727)
--(axis cs:209,10353.7902540703)
--(axis cs:208,10389.2183497748)
--(axis cs:207,10430.3994269971)
--(axis cs:206,10480.2388141866)
--(axis cs:205,10526.3870349422)
--(axis cs:204,10564.0070038395)
--(axis cs:203,10597.9333767342)
--(axis cs:202,10618.6212882934)
--(axis cs:201,10637.557268084)
--(axis cs:200,10655.3523131341)
--(axis cs:199,10668.2752539952)
--(axis cs:198,10681.2376533495)
--(axis cs:197,10693.3856545759)
--(axis cs:196,10703.5920075557)
--(axis cs:195,10711.6156472827)
--(axis cs:194,10720.1932610674)
--(axis cs:193,10726.2471570392)
--(axis cs:192,10732.7634910242)
--(axis cs:191,10741.0265060937)
--(axis cs:190,10749.6569077059)
--(axis cs:189,10758.8718290463)
--(axis cs:188,10765.8660830905)
--(axis cs:187,10777.4283808854)
--(axis cs:186,10790.0209466269)
--(axis cs:185,10798.3420151029)
--(axis cs:184,10805.9521260422)
--(axis cs:183,10811.3473751869)
--(axis cs:182,10818.4389257105)
--(axis cs:181,10826.6498519671)
--(axis cs:180,10834.1917991833)
--(axis cs:179,10840.6165635546)
--(axis cs:178,10848.8565482452)
--(axis cs:177,10855.3370088906)
--(axis cs:176,10861.6202737852)
--(axis cs:175,10867.9678708986)
--(axis cs:174,10872.0049637467)
--(axis cs:173,10873.4143028229)
--(axis cs:172,10876.9922267667)
--(axis cs:171,10885.0131545634)
--(axis cs:170,10889.6737366733)
--(axis cs:169,10897.028179972)
--(axis cs:168,10902.7614572248)
--(axis cs:167,10908.6499209066)
--(axis cs:166,10914.4858427766)
--(axis cs:165,10925.4779413138)
--(axis cs:164,10931.1903057998)
--(axis cs:163,10940.1356652647)
--(axis cs:162,10953.1613831018)
--(axis cs:161,10964.836273549)
--(axis cs:160,10984.5819734109)
--(axis cs:159,11003.0420705385)
--(axis cs:158,11015.9829786378)
--(axis cs:157,11022.4323976641)
--(axis cs:156,11027.676888657)
--(axis cs:155,11036.0348723329)
--(axis cs:154,11049.3422544836)
--(axis cs:153,11068.7556683974)
--(axis cs:152,11093.363672113)
--(axis cs:151,11127.9658581558)
--(axis cs:150,11161.2543176969)
--(axis cs:149,11194.4311113519)
--(axis cs:148,11229.1472686226)
--(axis cs:147,11266.7790292116)
--(axis cs:146,11308.0514687473)
--(axis cs:145,11351.7938729884)
--(axis cs:144,11398.9215881291)
--(axis cs:143,11451.4199858689)
--(axis cs:142,11507.2487279045)
--(axis cs:141,11568.214718807)
--(axis cs:140,11631.6796495889)
--(axis cs:139,11695.6621718319)
--(axis cs:138,11763.6284473714)
--(axis cs:137,11840.5551669136)
--(axis cs:136,11914.1467498599)
--(axis cs:135,11974.8421347003)
--(axis cs:134,12015.3987215764)
--(axis cs:133,12064.3919158607)
--(axis cs:132,12119.2127768839)
--(axis cs:131,12165.5787152923)
--(axis cs:130,12205.3141856126)
--(axis cs:129,12239.0188793303)
--(axis cs:128,12272.4604858189)
--(axis cs:127,12302.0356101001)
--(axis cs:126,12331.4289889501)
--(axis cs:125,12359.9360283417)
--(axis cs:124,12384.7459725504)
--(axis cs:123,12411.2320001774)
--(axis cs:122,12440.6907766915)
--(axis cs:121,12467.9549321969)
--(axis cs:120,12497.4800766497)
--(axis cs:119,12530.880197993)
--(axis cs:118,12571.2145769214)
--(axis cs:117,12612.2250793441)
--(axis cs:116,12662.8291928057)
--(axis cs:115,12712.0189301578)
--(axis cs:114,12753.0217053903)
--(axis cs:113,12806.8629724745)
--(axis cs:112,12873.1413488531)
--(axis cs:111,12925.3921982092)
--(axis cs:110,12963.1338306025)
--(axis cs:109,12994.1403883973)
--(axis cs:108,13031.9733319504)
--(axis cs:107,13071.8092767524)
--(axis cs:106,13107.9146980131)
--(axis cs:105,13138.7662324834)
--(axis cs:104,13169.228771207)
--(axis cs:103,13198.7905384511)
--(axis cs:102,13238.3353178701)
--(axis cs:101,13285.0684657721)
--(axis cs:100,13338.9173737545)
--(axis cs:99,13397.8317051033)
--(axis cs:98,13459.6433613813)
--(axis cs:97,13535.700144501)
--(axis cs:96,13634.6367524396)
--(axis cs:95,13747.6906623219)
--(axis cs:94,13880.9191789505)
--(axis cs:93,14021.3818672629)
--(axis cs:92,14150.8208651499)
--(axis cs:91,14274.2566830115)
--(axis cs:90,14411.0297859285)
--(axis cs:89,14562.840987719)
--(axis cs:88,14719.5623339946)
--(axis cs:87,14871.3218108295)
--(axis cs:86,15012.5069465511)
--(axis cs:85,15150.7813242141)
--(axis cs:84,15277.1638931947)
--(axis cs:83,15393.4825589336)
--(axis cs:82,15497.5487119036)
--(axis cs:81,15598.4473857896)
--(axis cs:80,15712.8910023281)
--(axis cs:79,15826.5320923155)
--(axis cs:78,15942.8386288105)
--(axis cs:77,16043.0942062478)
--(axis cs:76,16133.4183672231)
--(axis cs:75,16220.9531063501)
--(axis cs:74,16329.6113627646)
--(axis cs:73,16454.3111358117)
--(axis cs:72,16604.0410805086)
--(axis cs:71,16779.7601785821)
--(axis cs:70,16965.8763197869)
--(axis cs:69,17150.8321239033)
--(axis cs:68,17347.5598119233)
--(axis cs:67,17530.8812788068)
--(axis cs:66,17734.3618080114)
--(axis cs:65,17956.2296042521)
--(axis cs:64,18184.8134689758)
--(axis cs:63,18451.8453751022)
--(axis cs:62,18713.5348061366)
--(axis cs:61,18969.5470383396)
--(axis cs:60,19205.9556638992)
--(axis cs:59,19432.1038468157)
--(axis cs:58,19657.4526414)
--(axis cs:57,19889.6025621195)
--(axis cs:56,20132.230278722)
--(axis cs:55,20348.4149006845)
--(axis cs:54,20520.0511187224)
--(axis cs:53,20651.827576004)
--(axis cs:52,20742.0519667808)
--(axis cs:51,20795.2069332831)
--(axis cs:50,20823.3185767558)
--(axis cs:49,20834.4550716807)
--(axis cs:48,20838.6332113209)
--(axis cs:47,20839.0521613584)
--(axis cs:46,20839.0521613584)
--(axis cs:45,20839.0521613584)
--(axis cs:44,20839.0521613584)
--(axis cs:43,20839.0521613584)
--(axis cs:42,20839.0521613584)
--(axis cs:41,20839.0521613584)
--(axis cs:40,20839.0521613584)
--(axis cs:39,20839.0521613584)
--(axis cs:38,20839.0530203514)
--(axis cs:37,20839.0530567057)
--(axis cs:36,20839.053547249)
--(axis cs:35,20839.055541746)
--(axis cs:34,20839.0597893595)
--(axis cs:33,20839.0688773375)
--(axis cs:32,20839.0793449936)
--(axis cs:31,20839.091398721)
--(axis cs:30,20839.1048271146)
--(axis cs:29,20839.1197783029)
--(axis cs:28,20839.1360529534)
--(axis cs:27,20839.1528955985)
--(axis cs:26,20839.1728280653)
--(axis cs:25,20839.2050557121)
--(axis cs:24,20839.9513039336)
--(axis cs:23,20841.6316452224)
--(axis cs:22,20841.892341367)
--(axis cs:21,20842.0884339004)
--(axis cs:20,20842.236915098)
--(axis cs:19,20842.5337932735)
--(axis cs:18,20843.2804591331)
--(axis cs:17,20845.9454548354)
--(axis cs:16,20852.1222357342)
--(axis cs:15,20854.371149054)
--(axis cs:14,20854.3543007238)
--(axis cs:13,20854.3543007238)
--(axis cs:12,20854.3543007238)
--(axis cs:11,20854.3543007238)
--(axis cs:10,20854.3543007238)
--(axis cs:9,20855.7701067569)
--(axis cs:8,20870.6423636065)
--(axis cs:7,20883.8709235873)
--(axis cs:6,20898.2595545956)
--(axis cs:5,20912.577348151)
--(axis cs:4,20936.1114139909)
--(axis cs:3,20961.3383657221)
--(axis cs:2,20977.0449835788)
--(axis cs:1,20977.0449835788)
--(axis cs:0,20977.0449835788)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,20977.3699872989)
--(axis cs:0,20975.8723348994)
--(axis cs:1,20975.8723348994)
--(axis cs:2,20975.8723348994)
--(axis cs:3,20959.3332435183)
--(axis cs:4,20922.2839807747)
--(axis cs:5,20905.9700711817)
--(axis cs:6,20899.1686157554)
--(axis cs:7,20885.0136588128)
--(axis cs:8,20879.7160481534)
--(axis cs:9,20876.7742821584)
--(axis cs:10,20870.2848935425)
--(axis cs:11,20868.6663323843)
--(axis cs:12,20866.5299577056)
--(axis cs:13,20850.8091836901)
--(axis cs:14,20788.6318550838)
--(axis cs:15,20643.2199247387)
--(axis cs:16,20395.8731593548)
--(axis cs:17,20039.898684302)
--(axis cs:18,19623.7393536626)
--(axis cs:19,19251.5663335507)
--(axis cs:20,18912.2894370238)
--(axis cs:21,18538.1993764275)
--(axis cs:22,18136.9745733349)
--(axis cs:23,17722.2494836148)
--(axis cs:24,17251.1278338042)
--(axis cs:25,16746.7004586315)
--(axis cs:26,16248.1776265581)
--(axis cs:27,15736.4199670998)
--(axis cs:28,15211.9282201519)
--(axis cs:29,14673.4707931432)
--(axis cs:30,14107.2741357023)
--(axis cs:31,13555.2223955712)
--(axis cs:32,13070.5065529727)
--(axis cs:33,12638.2516817387)
--(axis cs:34,12298.4468946846)
--(axis cs:35,12039.0074756787)
--(axis cs:36,11824.9883690138)
--(axis cs:37,11659.3051885704)
--(axis cs:38,11537.9926867674)
--(axis cs:39,11445.9273487106)
--(axis cs:40,11379.0026897525)
--(axis cs:41,11323.9880207284)
--(axis cs:42,11279.7013037691)
--(axis cs:43,11238.4925661304)
--(axis cs:44,11206.2851473325)
--(axis cs:45,11177.0410202895)
--(axis cs:46,11133.3653183169)
--(axis cs:47,11095.303664658)
--(axis cs:48,11034.1645234241)
--(axis cs:49,10948.3996580214)
--(axis cs:50,10831.4201617596)
--(axis cs:51,10694.3393409972)
--(axis cs:52,10542.3333222886)
--(axis cs:53,10366.1308806862)
--(axis cs:54,10186.0792779579)
--(axis cs:55,10008.4686002758)
--(axis cs:56,9837.94609013656)
--(axis cs:57,9685.84637679206)
--(axis cs:58,9538.46585376223)
--(axis cs:59,9407.34391240263)
--(axis cs:60,9294.21925706583)
--(axis cs:61,9203.76138994913)
--(axis cs:62,9130.09572841923)
--(axis cs:63,9061.83932666471)
--(axis cs:64,9015.62565764157)
--(axis cs:65,8976.95417809766)
--(axis cs:66,8939.5010367299)
--(axis cs:67,8906.27905139074)
--(axis cs:68,8881.51168158153)
--(axis cs:69,8856.0536102049)
--(axis cs:70,8826.14045167048)
--(axis cs:71,8790.52827799359)
--(axis cs:72,8752.18419077915)
--(axis cs:73,8701.6861934445)
--(axis cs:74,8638.9766494222)
--(axis cs:75,8576.20778384143)
--(axis cs:76,8518.16843632239)
--(axis cs:77,8451.82259465617)
--(axis cs:78,8386.57183736998)
--(axis cs:79,8320.17926943515)
--(axis cs:80,8257.34724353934)
--(axis cs:81,8206.71326253334)
--(axis cs:82,8155.78079263009)
--(axis cs:83,8113.14708936957)
--(axis cs:84,8081.73082779806)
--(axis cs:85,8062.42532568355)
--(axis cs:86,8043.02046549994)
--(axis cs:87,8027.03263511596)
--(axis cs:88,8007.75560199501)
--(axis cs:89,7986.24351946717)
--(axis cs:90,7960.78535988067)
--(axis cs:91,7944.63623823058)
--(axis cs:92,7928.83989688172)
--(axis cs:93,7907.14500923819)
--(axis cs:94,7887.08932446093)
--(axis cs:95,7872.33491426667)
--(axis cs:96,7859.85450477412)
--(axis cs:97,7847.10126260453)
--(axis cs:98,7818.83307918039)
--(axis cs:99,7793.84569684306)
--(axis cs:100,7767.31729333472)
--(axis cs:101,7734.93256525525)
--(axis cs:102,7699.14195334957)
--(axis cs:103,7659.52363948144)
--(axis cs:104,7618.96116337219)
--(axis cs:105,7575.77091525163)
--(axis cs:106,7544.07890739717)
--(axis cs:107,7510.93488848657)
--(axis cs:108,7473.85731174344)
--(axis cs:109,7439.33868315685)
--(axis cs:110,7401.80922676175)
--(axis cs:111,7367.41560104002)
--(axis cs:112,7333.62907676149)
--(axis cs:113,7304.6303857007)
--(axis cs:114,7273.40100813935)
--(axis cs:115,7242.65411550799)
--(axis cs:116,7220.34413747237)
--(axis cs:117,7202.65565258991)
--(axis cs:118,7186.41335269036)
--(axis cs:119,7167.67669477962)
--(axis cs:120,7148.82949331452)
--(axis cs:121,7132.76682815712)
--(axis cs:122,7108.95765038312)
--(axis cs:123,7094.79108594577)
--(axis cs:124,7071.80653773857)
--(axis cs:125,7059.84556505285)
--(axis cs:126,7041.59967233466)
--(axis cs:127,7018.79423527529)
--(axis cs:128,7008.1884483974)
--(axis cs:129,6997.77118442129)
--(axis cs:130,6981.86982040856)
--(axis cs:131,6968.69173857773)
--(axis cs:132,6958.24271766678)
--(axis cs:133,6943.80785809214)
--(axis cs:134,6922.4514598016)
--(axis cs:135,6899.82112399692)
--(axis cs:136,6871.66216829191)
--(axis cs:137,6837.00335631244)
--(axis cs:138,6799.96698461249)
--(axis cs:139,6759.18376816583)
--(axis cs:140,6724.00348294076)
--(axis cs:141,6688.0475792232)
--(axis cs:142,6650.54716220953)
--(axis cs:143,6618.91468242102)
--(axis cs:144,6592.30365193788)
--(axis cs:145,6572.53933443292)
--(axis cs:146,6555.26268110651)
--(axis cs:147,6541.76692594393)
--(axis cs:148,6525.54948182116)
--(axis cs:149,6509.8065219159)
--(axis cs:150,6494.2841936843)
--(axis cs:151,6476.70628153832)
--(axis cs:152,6457.59698162049)
--(axis cs:153,6435.34035614001)
--(axis cs:154,6427.04337863065)
--(axis cs:155,6416.57992064683)
--(axis cs:156,6406.1997967578)
--(axis cs:157,6392.83860219454)
--(axis cs:158,6381.41327481242)
--(axis cs:159,6364.75231058741)
--(axis cs:160,6338.82131363289)
--(axis cs:161,6311.11744024495)
--(axis cs:162,6285.77444839531)
--(axis cs:163,6270.05255111932)
--(axis cs:164,6253.53892689795)
--(axis cs:165,6236.04854716155)
--(axis cs:166,6224.80805143038)
--(axis cs:167,6207.24618281076)
--(axis cs:168,6188.83097607683)
--(axis cs:169,6176.46723832462)
--(axis cs:170,6168.14231466997)
--(axis cs:171,6157.95505830881)
--(axis cs:172,6140.50308504687)
--(axis cs:173,6122.87352963679)
--(axis cs:174,6102.66959262256)
--(axis cs:175,6088.93624405295)
--(axis cs:176,6078.65060866804)
--(axis cs:177,6066.96614046936)
--(axis cs:178,6063.74498598088)
--(axis cs:179,6060.50930891228)
--(axis cs:180,6050.7114033509)
--(axis cs:181,6042.69010812742)
--(axis cs:182,6031.98431454504)
--(axis cs:183,6013.51564074109)
--(axis cs:184,5996.8624375649)
--(axis cs:185,5970.84318989772)
--(axis cs:186,5950.36443535013)
--(axis cs:187,5929.03370329216)
--(axis cs:188,5912.52104346872)
--(axis cs:189,5898.65707568135)
--(axis cs:190,5887.51617517344)
--(axis cs:191,5872.1898293056)
--(axis cs:192,5867.46592221028)
--(axis cs:193,5860.85192371937)
--(axis cs:194,5851.6924991901)
--(axis cs:195,5840.99851589436)
--(axis cs:196,5830.43282837668)
--(axis cs:197,5823.25460246478)
--(axis cs:198,5816.41640047249)
--(axis cs:199,5810.62639585278)
--(axis cs:200,5799.17361704308)
--(axis cs:201,5783.2757414223)
--(axis cs:202,5766.41379224027)
--(axis cs:203,5748.0942761094)
--(axis cs:204,5731.35809764956)
--(axis cs:205,5720.20737198358)
--(axis cs:206,5715.41465340321)
--(axis cs:207,5713.00800141855)
--(axis cs:208,5711.97366134439)
--(axis cs:209,5709.30117175465)
--(axis cs:210,5708.47006033516)
--(axis cs:211,5707.06846283697)
--(axis cs:212,5703.67599708874)
--(axis cs:213,5698.51812921206)
--(axis cs:214,5693.14528958526)
--(axis cs:215,5690.15724053951)
--(axis cs:216,5686.7796793064)
--(axis cs:217,5684.53901606056)
--(axis cs:218,5680.54867789544)
--(axis cs:219,5677.14596761173)
--(axis cs:220,5670.98549209426)
--(axis cs:221,5662.67446638324)
--(axis cs:222,5660.16883038125)
--(axis cs:223,5658.54714548366)
--(axis cs:224,5657.38334704441)
--(axis cs:225,5656.44375726354)
--(axis cs:226,5652.67750322772)
--(axis cs:227,5649.70367613339)
--(axis cs:228,5647.59233775576)
--(axis cs:229,5644.19249344382)
--(axis cs:230,5639.35698615273)
--(axis cs:231,5638.18386718758)
--(axis cs:232,5636.86091890852)
--(axis cs:233,5632.37958944578)
--(axis cs:234,5624.54334009655)
--(axis cs:235,5619.43508410615)
--(axis cs:236,5616.02354775108)
--(axis cs:237,5608.01709738664)
--(axis cs:238,5603.18572695617)
--(axis cs:239,5602.45165275222)
--(axis cs:240,5600.35543949634)
--(axis cs:241,5597.37678671383)
--(axis cs:242,5595.82488878877)
--(axis cs:243,5593.37548848061)
--(axis cs:244,5589.85246741237)
--(axis cs:245,5588.18160009268)
--(axis cs:246,5585.55734323896)
--(axis cs:247,5579.28386881583)
--(axis cs:248,5578.29819683667)
--(axis cs:249,5572.72786161234)
--(axis cs:250,5566.09522907122)
--(axis cs:251,5563.50293391407)
--(axis cs:252,5561.83777285875)
--(axis cs:253,5557.86707633974)
--(axis cs:254,5555.74011848731)
--(axis cs:255,5555.40392944939)
--(axis cs:256,5554.75728147077)
--(axis cs:257,5547.40151141682)
--(axis cs:258,5540.82349800537)
--(axis cs:259,5534.10770289528)
--(axis cs:260,5530.27258398915)
--(axis cs:261,5527.82480194381)
--(axis cs:262,5524.23208305624)
--(axis cs:263,5521.12344811379)
--(axis cs:264,5514.41673292706)
--(axis cs:265,5507.80420205766)
--(axis cs:266,5504.52948722882)
--(axis cs:267,5503.11520878501)
--(axis cs:268,5501.89852563)
--(axis cs:269,5497.18521895296)
--(axis cs:270,5488.53623066851)
--(axis cs:271,5486.84066665126)
--(axis cs:272,5482.66504956201)
--(axis cs:273,5480.22243605801)
--(axis cs:274,5474.0163759353)
--(axis cs:275,5473.29981244491)
--(axis cs:276,5472.4132283331)
--(axis cs:277,5470.2273586103)
--(axis cs:278,5468.7127478168)
--(axis cs:279,5467.83291068318)
--(axis cs:280,5467.53863691385)
--(axis cs:281,5464.85615905129)
--(axis cs:282,5462.87106509363)
--(axis cs:283,5460.9432927198)
--(axis cs:284,5460.02951147866)
--(axis cs:285,5459.86756677361)
--(axis cs:286,5458.17125253886)
--(axis cs:287,5457.25725324269)
--(axis cs:288,5456.260372138)
--(axis cs:289,5454.89667482273)
--(axis cs:290,5454.20745786919)
--(axis cs:291,5453.91676902532)
--(axis cs:292,5453.84004300072)
--(axis cs:293,5448.60442047096)
--(axis cs:294,5445.63997919985)
--(axis cs:295,5440.37383633567)
--(axis cs:296,5431.18415528025)
--(axis cs:297,5425.93554724384)
--(axis cs:298,5422.87193338619)
--(axis cs:299,5422.14229266043)
--(axis cs:300,5419.52689126462)
--(axis cs:301,5419.14321876164)
--(axis cs:302,5418.57654690486)
--(axis cs:303,5417.49976055204)
--(axis cs:304,5417.0265210767)
--(axis cs:305,5416.10482107806)
--(axis cs:306,5412.92773715433)
--(axis cs:307,5410.24778776876)
--(axis cs:308,5407.72741560472)
--(axis cs:309,5402.39953985917)
--(axis cs:310,5396.98583760332)
--(axis cs:311,5394.05327650647)
--(axis cs:312,5390.61249997884)
--(axis cs:313,5387.94296222304)
--(axis cs:314,5385.65070978595)
--(axis cs:315,5379.64068581972)
--(axis cs:316,5374.36193389314)
--(axis cs:317,5370.31939026188)
--(axis cs:318,5366.47884742806)
--(axis cs:319,5360.84608649935)
--(axis cs:320,5358.20195057521)
--(axis cs:321,5352.38385990911)
--(axis cs:322,5348.59606048004)
--(axis cs:323,5345.11892063581)
--(axis cs:324,5342.26843209914)
--(axis cs:325,5342.05343363262)
--(axis cs:326,5341.70689579332)
--(axis cs:327,5337.97010997372)
--(axis cs:328,5336.81975754843)
--(axis cs:329,5335.69560591765)
--(axis cs:330,5334.48701559101)
--(axis cs:331,5328.10209655356)
--(axis cs:332,5321.56185768101)
--(axis cs:333,5317.50785715248)
--(axis cs:334,5311.58672751996)
--(axis cs:335,5310.27796032277)
--(axis cs:336,5302.33927806363)
--(axis cs:337,5301.74269605771)
--(axis cs:338,5299.16378433461)
--(axis cs:339,5296.47684949842)
--(axis cs:340,5290.03423411051)
--(axis cs:341,5289.88570496493)
--(axis cs:342,5287.0145358265)
--(axis cs:343,5286.55852657068)
--(axis cs:344,5284.49851415594)
--(axis cs:345,5283.68729085077)
--(axis cs:346,5283.68729085077)
--(axis cs:347,5283.54751427859)
--(axis cs:348,5279.59525789215)
--(axis cs:349,5278.82001316771)
--(axis cs:350,5272.95309073818)
--(axis cs:351,5272.68737119518)
--(axis cs:352,5270.15609924882)
--(axis cs:353,5263.59768166004)
--(axis cs:354,5257.94799398004)
--(axis cs:355,5255.62712060887)
--(axis cs:356,5252.95119627627)
--(axis cs:357,5250.13518813439)
--(axis cs:358,5249.6195725207)
--(axis cs:359,5248.55799363154)
--(axis cs:360,5247.9410172381)
--(axis cs:361,5243.73271862229)
--(axis cs:362,5238.75466722628)
--(axis cs:363,5235.78416509829)
--(axis cs:364,5231.26579934564)
--(axis cs:365,5223.94259332595)
--(axis cs:366,5215.24722650574)
--(axis cs:367,5212.97896023828)
--(axis cs:368,5210.66547916219)
--(axis cs:369,5208.30165325615)
--(axis cs:370,5206.81904963508)
--(axis cs:371,5205.92694529315)
--(axis cs:372,5203.78240550104)
--(axis cs:373,5203.32325705744)
--(axis cs:374,5202.84220410298)
--(axis cs:375,5199.38038517287)
--(axis cs:376,5198.47730517105)
--(axis cs:377,5196.11194156757)
--(axis cs:378,5194.27921390719)
--(axis cs:379,5190.39207831626)
--(axis cs:380,5187.43497667258)
--(axis cs:381,5183.62062692067)
--(axis cs:382,5181.76050002038)
--(axis cs:383,5179.46776786939)
--(axis cs:384,5178.90568284155)
--(axis cs:385,5178.90471739975)
--(axis cs:386,5178.27356554207)
--(axis cs:387,5178.20172499244)
--(axis cs:388,5176.67221588239)
--(axis cs:389,5175.05961290818)
--(axis cs:390,5173.66321036448)
--(axis cs:391,5172.59548976019)
--(axis cs:392,5170.06515906651)
--(axis cs:393,5169.8198693957)
--(axis cs:394,5169.14155246523)
--(axis cs:395,5168.21083697862)
--(axis cs:396,5166.31596902209)
--(axis cs:397,5164.62026995648)
--(axis cs:398,5164.22484743694)
--(axis cs:399,5164.22282395909)
--(axis cs:400,5163.44476860465)
--(axis cs:401,5160.60337465625)
--(axis cs:402,5160.57518764875)
--(axis cs:403,5160.47209261864)
--(axis cs:404,5160.4719021957)
--(axis cs:405,5156.38734688729)
--(axis cs:406,5155.55951126706)
--(axis cs:407,5154.63043615732)
--(axis cs:408,5153.03980172576)
--(axis cs:409,5149.27569571792)
--(axis cs:410,5147.25163130139)
--(axis cs:411,5147.06039793573)
--(axis cs:412,5146.77261762241)
--(axis cs:413,5146.72112454474)
--(axis cs:414,5146.02984039891)
--(axis cs:415,5145.158160585)
--(axis cs:416,5145.10734816819)
--(axis cs:417,5145.07541693459)
--(axis cs:418,5144.9372400317)
--(axis cs:419,5143.24835699571)
--(axis cs:420,5142.75505527468)
--(axis cs:421,5142.22725183405)
--(axis cs:422,5142.22725183405)
--(axis cs:423,5142.01554186284)
--(axis cs:424,5142.01554186284)
--(axis cs:425,5142.01554186284)
--(axis cs:426,5138.13561752242)
--(axis cs:427,5138.0480019079)
--(axis cs:428,5136.69937596887)
--(axis cs:429,5136.65708744952)
--(axis cs:430,5136.53655092413)
--(axis cs:431,5136.46825488773)
--(axis cs:432,5134.93767799378)
--(axis cs:433,5132.9640767402)
--(axis cs:434,5132.03880087294)
--(axis cs:435,5131.70973619524)
--(axis cs:436,5131.45396645494)
--(axis cs:437,5131.39946445924)
--(axis cs:438,5131.15981353251)
--(axis cs:439,5129.61766535487)
--(axis cs:440,5128.6805775632)
--(axis cs:441,5126.86975099751)
--(axis cs:442,5126.44971238883)
--(axis cs:443,5126.44971238883)
--(axis cs:444,5126.43243956292)
--(axis cs:445,5126.21476469862)
--(axis cs:446,5126.21476469862)
--(axis cs:447,5125.39730441849)
--(axis cs:448,5122.95321998014)
--(axis cs:449,5122.71302007624)
--(axis cs:450,5122.56861390701)
--(axis cs:451,5122.56861390701)
--(axis cs:452,5122.56224396856)
--(axis cs:453,5122.2031143856)
--(axis cs:454,5122.08095605686)
--(axis cs:455,5122.03713286097)
--(axis cs:456,5121.28123371987)
--(axis cs:457,5119.1506193099)
--(axis cs:458,5118.93239630785)
--(axis cs:459,5118.84896074631)
--(axis cs:460,5116.47676643777)
--(axis cs:461,5116.47676643777)
--(axis cs:462,5115.02135131714)
--(axis cs:463,5114.71086869152)
--(axis cs:464,5113.86588360773)
--(axis cs:465,5113.21562505138)
--(axis cs:466,5111.40629617281)
--(axis cs:467,5109.56004170105)
--(axis cs:468,5109.51086634897)
--(axis cs:469,5109.50686849243)
--(axis cs:470,5107.74125951804)
--(axis cs:471,5107.26176854968)
--(axis cs:472,5106.51050623743)
--(axis cs:473,5102.91789188687)
--(axis cs:474,5099.44890535056)
--(axis cs:475,5098.68376328291)
--(axis cs:476,5098.44925228828)
--(axis cs:477,5098.14723209192)
--(axis cs:478,5096.36267506252)
--(axis cs:479,5096.092116683)
--(axis cs:480,5096.092116683)
--(axis cs:481,5096.09114075689)
--(axis cs:482,5095.60317219043)
--(axis cs:483,5095.40092369923)
--(axis cs:484,5095.30050459808)
--(axis cs:485,5094.73501396614)
--(axis cs:486,5094.61838310814)
--(axis cs:487,5092.54045612021)
--(axis cs:488,5092.49953972028)
--(axis cs:489,5092.49953972028)
--(axis cs:490,5092.49953972028)
--(axis cs:491,5091.60118633559)
--(axis cs:492,5091.60118633559)
--(axis cs:493,5089.15164806316)
--(axis cs:494,5085.89925720278)
--(axis cs:495,5085.84445395363)
--(axis cs:496,5085.84992544033)
--(axis cs:497,5085.80627260832)
--(axis cs:498,5084.57228422822)
--(axis cs:499,5084.1394515218)
--(axis cs:500,5084.1394515218)
--(axis cs:501,5083.33340873936)
--(axis cs:502,5083.33340873936)
--(axis cs:503,5083.11304000325)
--(axis cs:504,5082.28632887076)
--(axis cs:505,5082.28632887076)
--(axis cs:506,5082.00479688896)
--(axis cs:507,5081.31301825578)
--(axis cs:508,5080.67623930695)
--(axis cs:509,5080.18137900652)
--(axis cs:510,5079.89080748342)
--(axis cs:511,5079.34341271951)
--(axis cs:512,5077.0575253198)
--(axis cs:513,5075.57801311734)
--(axis cs:514,5074.41602517505)
--(axis cs:515,5072.98716359023)
--(axis cs:516,5072.86650340768)
--(axis cs:517,5072.7777135726)
--(axis cs:518,5072.44929108832)
--(axis cs:519,5072.44929108832)
--(axis cs:520,5072.3040114516)
--(axis cs:521,5069.64139995534)
--(axis cs:522,5068.44247972463)
--(axis cs:523,5066.85147663717)
--(axis cs:524,5066.06149409041)
--(axis cs:525,5065.64925669508)
--(axis cs:526,5065.2298893318)
--(axis cs:527,5065.20334384287)
--(axis cs:528,5065.10009794269)
--(axis cs:529,5065.10009794269)
--(axis cs:530,5065.10009794269)
--(axis cs:531,5062.61376699657)
--(axis cs:532,5059.20350451631)
--(axis cs:533,5058.28955353913)
--(axis cs:534,5057.61094899209)
--(axis cs:535,5057.61094899209)
--(axis cs:536,5056.70605887027)
--(axis cs:537,5056.19893078564)
--(axis cs:538,5056.10835922505)
--(axis cs:539,5056.10835922505)
--(axis cs:540,5050.01785769767)
--(axis cs:541,5050.04079770659)
--(axis cs:542,5049.45282711456)
--(axis cs:543,5048.46274592275)
--(axis cs:544,5048.46274592275)
--(axis cs:545,5045.85103998556)
--(axis cs:546,5045.34575776629)
--(axis cs:547,5045.32877235694)
--(axis cs:548,5044.32855708265)
--(axis cs:549,5043.24743360799)
--(axis cs:550,5041.68716628618)
--(axis cs:551,5041.67068971092)
--(axis cs:552,5041.67068971092)
--(axis cs:553,5039.73594589968)
--(axis cs:554,5037.82839113671)
--(axis cs:555,5037.14864501025)
--(axis cs:556,5036.66109426439)
--(axis cs:557,5035.65840834842)
--(axis cs:558,5035.62194392371)
--(axis cs:559,5035.62194392371)
--(axis cs:560,5034.76102341195)
--(axis cs:561,5033.3587457399)
--(axis cs:562,5032.3830234963)
--(axis cs:563,5032.38775455119)
--(axis cs:564,5032.35532481431)
--(axis cs:565,5032.08565276904)
--(axis cs:566,5029.62243934475)
--(axis cs:567,5029.3473520768)
--(axis cs:568,5029.12194005043)
--(axis cs:569,5027.87764273169)
--(axis cs:570,5027.87764273169)
--(axis cs:571,5027.45550944832)
--(axis cs:572,5025.41098211814)
--(axis cs:573,5025.41098211814)
--(axis cs:574,5025.34554521561)
--(axis cs:575,5025.3455606178)
--(axis cs:576,5025.00633032406)
--(axis cs:577,5025.00633032406)
--(axis cs:578,5024.95513985084)
--(axis cs:579,5024.95513985084)
--(axis cs:580,5022.92573860051)
--(axis cs:581,5022.92573860051)
--(axis cs:582,5022.55453315533)
--(axis cs:583,5022.55453315533)
--(axis cs:584,5021.49175141728)
--(axis cs:585,5020.54963375983)
--(axis cs:586,5020.54264206752)
--(axis cs:587,5020.39045041086)
--(axis cs:588,5019.08318845143)
--(axis cs:589,5019.05731337674)
--(axis cs:590,5019.05731337674)
--(axis cs:591,5019.05731337674)
--(axis cs:592,5019.05952456111)
--(axis cs:593,5017.74455429321)
--(axis cs:594,5016.482788033)
--(axis cs:595,5016.30510069927)
--(axis cs:596,5015.76925203694)
--(axis cs:597,5015.7576469792)
--(axis cs:598,5015.7576469792)
--(axis cs:599,5015.7576469792)
--(axis cs:599,5152.29882527295)
--(axis cs:599,5152.29882527295)
--(axis cs:598,5152.29882527295)
--(axis cs:597,5152.29882527295)
--(axis cs:596,5152.31096078633)
--(axis cs:595,5152.93893890202)
--(axis cs:594,5153.14386202088)
--(axis cs:593,5154.91282380485)
--(axis cs:592,5156.50531582143)
--(axis cs:591,5156.50170130537)
--(axis cs:590,5156.50170130537)
--(axis cs:589,5156.50170130537)
--(axis cs:588,5156.54401723284)
--(axis cs:587,5157.62300257944)
--(axis cs:586,5157.75930095511)
--(axis cs:585,5157.76823733392)
--(axis cs:584,5158.88084085103)
--(axis cs:583,5160.14992199014)
--(axis cs:582,5160.14992199014)
--(axis cs:581,5160.58559289195)
--(axis cs:580,5160.58559289195)
--(axis cs:579,5162.23783226662)
--(axis cs:578,5162.23783226662)
--(axis cs:577,5162.26597907788)
--(axis cs:576,5162.26597907788)
--(axis cs:575,5162.52733472164)
--(axis cs:574,5162.52731644926)
--(axis cs:573,5162.62240621699)
--(axis cs:572,5162.62240621699)
--(axis cs:571,5165.21274553551)
--(axis cs:570,5165.58415346982)
--(axis cs:569,5165.58415346982)
--(axis cs:568,5166.27193454547)
--(axis cs:567,5166.52884337039)
--(axis cs:566,5166.77412921667)
--(axis cs:565,5169.09351277514)
--(axis cs:564,5169.3692677234)
--(axis cs:563,5169.41109041109)
--(axis cs:562,5169.40551704788)
--(axis cs:561,5170.82193515989)
--(axis cs:560,5172.30412004172)
--(axis cs:559,5173.08537356013)
--(axis cs:558,5173.08537356013)
--(axis cs:557,5173.11710013757)
--(axis cs:556,5173.63744762677)
--(axis cs:555,5173.90117651453)
--(axis cs:554,5174.26439913808)
--(axis cs:553,5175.51269028027)
--(axis cs:552,5177.46739285912)
--(axis cs:551,5177.46739285912)
--(axis cs:550,5177.49250437654)
--(axis cs:549,5179.49497277671)
--(axis cs:548,5180.98237704989)
--(axis cs:547,5182.43660008379)
--(axis cs:546,5182.46517636626)
--(axis cs:545,5183.00589360819)
--(axis cs:544,5186.1687027572)
--(axis cs:543,5186.1687027572)
--(axis cs:542,5186.94535782617)
--(axis cs:541,5187.81640528371)
--(axis cs:540,5187.80307778185)
--(axis cs:539,5192.65812447646)
--(axis cs:538,5192.65812447646)
--(axis cs:537,5192.7720585732)
--(axis cs:536,5193.55554201874)
--(axis cs:535,5194.51134020511)
--(axis cs:534,5194.51134020511)
--(axis cs:533,5195.40082563652)
--(axis cs:532,5196.39218177141)
--(axis cs:531,5200.00488534718)
--(axis cs:530,5201.3906920627)
--(axis cs:529,5201.3906920627)
--(axis cs:528,5201.3906920627)
--(axis cs:527,5201.554283447)
--(axis cs:526,5201.59636672962)
--(axis cs:525,5201.86726068099)
--(axis cs:524,5202.39578971886)
--(axis cs:523,5203.44063341133)
--(axis cs:522,5205.23052337343)
--(axis cs:521,5206.54945066428)
--(axis cs:520,5209.13660344603)
--(axis cs:519,5209.23940435888)
--(axis cs:518,5209.23940435888)
--(axis cs:517,5209.45640886813)
--(axis cs:516,5209.56734290159)
--(axis cs:515,5209.71941305309)
--(axis cs:514,5211.49977156525)
--(axis cs:513,5213.40782672641)
--(axis cs:512,5214.87935170067)
--(axis cs:511,5217.94536354666)
--(axis cs:510,5218.33668106723)
--(axis cs:509,5218.65875097731)
--(axis cs:508,5218.91385700232)
--(axis cs:507,5219.43231781641)
--(axis cs:506,5220.23569004531)
--(axis cs:505,5220.57255784799)
--(axis cs:504,5220.57255784799)
--(axis cs:503,5221.5818852392)
--(axis cs:502,5221.77059516689)
--(axis cs:501,5221.77059516689)
--(axis cs:500,5222.5374241517)
--(axis cs:499,5222.5374241517)
--(axis cs:498,5222.79525685475)
--(axis cs:497,5224.39690290353)
--(axis cs:496,5224.42622286247)
--(axis cs:495,5224.42058174141)
--(axis cs:494,5224.43395265714)
--(axis cs:493,5227.94671535279)
--(axis cs:492,5229.98737778079)
--(axis cs:491,5229.98737778079)
--(axis cs:490,5230.48503732713)
--(axis cs:489,5230.48503732713)
--(axis cs:488,5230.48503732713)
--(axis cs:487,5230.51231192936)
--(axis cs:486,5232.24759210738)
--(axis cs:485,5232.39018808127)
--(axis cs:484,5233.08429470149)
--(axis cs:483,5233.20888907017)
--(axis cs:482,5233.42046735699)
--(axis cs:481,5234.06598478191)
--(axis cs:480,5234.06652421139)
--(axis cs:479,5234.06652421139)
--(axis cs:478,5234.2207368448)
--(axis cs:477,5235.21544301584)
--(axis cs:476,5235.56960547034)
--(axis cs:475,5235.81977254683)
--(axis cs:474,5236.74950520979)
--(axis cs:473,5240.58163666917)
--(axis cs:472,5245.37233993713)
--(axis cs:471,5246.11619481239)
--(axis cs:470,5246.94324344532)
--(axis cs:469,5248.91315440627)
--(axis cs:468,5248.91814765965)
--(axis cs:467,5248.97844833128)
--(axis cs:466,5250.74938135952)
--(axis cs:465,5252.76302527189)
--(axis cs:464,5253.58626482977)
--(axis cs:463,5254.72851708435)
--(axis cs:462,5255.15648408156)
--(axis cs:461,5256.53535640706)
--(axis cs:460,5256.53535640706)
--(axis cs:459,5258.46131673214)
--(axis cs:458,5258.54167427405)
--(axis cs:457,5258.74030876122)
--(axis cs:456,5261.4800809353)
--(axis cs:455,5262.30628039334)
--(axis cs:454,5262.35428774701)
--(axis cs:453,5262.51486109931)
--(axis cs:452,5262.83174848833)
--(axis cs:451,5262.82591734299)
--(axis cs:450,5262.82591734299)
--(axis cs:449,5262.92292415867)
--(axis cs:448,5263.22336945951)
--(axis cs:447,5264.59656680996)
--(axis cs:446,5264.86522923996)
--(axis cs:445,5264.86522923996)
--(axis cs:444,5265.17392156316)
--(axis cs:443,5265.18847120492)
--(axis cs:442,5265.18847120492)
--(axis cs:441,5265.74351341521)
--(axis cs:440,5266.9638526631)
--(axis cs:439,5268.27673119685)
--(axis cs:438,5270.21660079938)
--(axis cs:437,5270.57474082094)
--(axis cs:436,5270.65662082954)
--(axis cs:435,5271.01490685433)
--(axis cs:434,5271.46049196111)
--(axis cs:433,5272.49352697747)
--(axis cs:432,5274.94712130579)
--(axis cs:431,5277.07528632994)
--(axis cs:430,5277.17953878492)
--(axis cs:429,5277.3641612035)
--(axis cs:428,5277.3900636863)
--(axis cs:427,5278.3528264865)
--(axis cs:426,5278.40155920172)
--(axis cs:425,5280.66229353586)
--(axis cs:424,5280.66229353586)
--(axis cs:423,5280.66229353586)
--(axis cs:422,5280.79147122629)
--(axis cs:421,5280.79147122629)
--(axis cs:420,5281.42747772639)
--(axis cs:419,5281.94431205063)
--(axis cs:418,5284.06444369675)
--(axis cs:417,5284.12447530679)
--(axis cs:416,5284.16073507535)
--(axis cs:415,5284.20619825121)
--(axis cs:414,5285.20860922393)
--(axis cs:413,5286.21246920526)
--(axis cs:412,5286.29254266854)
--(axis cs:411,5286.55018934875)
--(axis cs:410,5286.73799693137)
--(axis cs:409,5288.28488483165)
--(axis cs:408,5290.95619100053)
--(axis cs:407,5292.20095527587)
--(axis cs:406,5293.02619051096)
--(axis cs:405,5293.99230020323)
--(axis cs:404,5296.71051294438)
--(axis cs:403,5296.71079396541)
--(axis cs:402,5296.85076197409)
--(axis cs:401,5296.89228132435)
--(axis cs:400,5300.60456463888)
--(axis cs:399,5301.72652948919)
--(axis cs:398,5301.72928780013)
--(axis cs:397,5302.01715595947)
--(axis cs:396,5303.74599218481)
--(axis cs:395,5306.1175910925)
--(axis cs:394,5306.97300841839)
--(axis cs:393,5307.61281514094)
--(axis cs:392,5307.82735170936)
--(axis cs:391,5311.02142834326)
--(axis cs:390,5312.41676673682)
--(axis cs:389,5313.78292480733)
--(axis cs:388,5315.73851283528)
--(axis cs:387,5317.2828183804)
--(axis cs:386,5317.35581215189)
--(axis cs:385,5318.00537150112)
--(axis cs:384,5318.00635918431)
--(axis cs:383,5318.43356564355)
--(axis cs:382,5320.43976264125)
--(axis cs:381,5322.12129118278)
--(axis cs:380,5325.17636828971)
--(axis cs:379,5329.17353658137)
--(axis cs:378,5332.24910640531)
--(axis cs:377,5334.59300185915)
--(axis cs:376,5337.06731363283)
--(axis cs:375,5337.84483034437)
--(axis cs:374,5341.71477326771)
--(axis cs:373,5342.17108561497)
--(axis cs:372,5342.67654519939)
--(axis cs:371,5344.11216771871)
--(axis cs:370,5344.96878374316)
--(axis cs:369,5346.38170477187)
--(axis cs:368,5348.2011695447)
--(axis cs:367,5350.02511438457)
--(axis cs:366,5351.78476433477)
--(axis cs:365,5360.22982046715)
--(axis cs:364,5366.70544257247)
--(axis cs:363,5371.31059513878)
--(axis cs:362,5374.47391574786)
--(axis cs:361,5380.89036192728)
--(axis cs:360,5385.87198788043)
--(axis cs:359,5386.67011789863)
--(axis cs:358,5388.10281433275)
--(axis cs:357,5388.74284257682)
--(axis cs:356,5391.37521132071)
--(axis cs:355,5392.87917653553)
--(axis cs:354,5393.48613856306)
--(axis cs:353,5395.03368283349)
--(axis cs:352,5397.5160788223)
--(axis cs:351,5398.44739442982)
--(axis cs:350,5398.56489148165)
--(axis cs:349,5402.90984944005)
--(axis cs:348,5403.68198483415)
--(axis cs:347,5408.41982138951)
--(axis cs:346,5408.51812401992)
--(axis cs:345,5408.51812401992)
--(axis cs:344,5409.27542846259)
--(axis cs:343,5410.69362860173)
--(axis cs:342,5410.9932766735)
--(axis cs:341,5413.00623334326)
--(axis cs:340,5413.19859185932)
--(axis cs:339,5417.60262248434)
--(axis cs:338,5419.79631130116)
--(axis cs:337,5421.11671261686)
--(axis cs:336,5421.65634424241)
--(axis cs:335,5429.23170427853)
--(axis cs:334,5429.91424904254)
--(axis cs:333,5435.30161213631)
--(axis cs:332,5439.02084706037)
--(axis cs:331,5445.14554622662)
--(axis cs:330,5451.51284971072)
--(axis cs:329,5452.13487630218)
--(axis cs:328,5452.92778420804)
--(axis cs:327,5453.81073593145)
--(axis cs:326,5458.77118206229)
--(axis cs:325,5459.05594136738)
--(axis cs:324,5459.15401536854)
--(axis cs:323,5462.98489806031)
--(axis cs:322,5466.48876575918)
--(axis cs:321,5471.24363200899)
--(axis cs:320,5476.82876063169)
--(axis cs:319,5479.63293424418)
--(axis cs:318,5483.91218166677)
--(axis cs:317,5487.06682336959)
--(axis cs:316,5490.82381502928)
--(axis cs:315,5494.79112317813)
--(axis cs:314,5498.37761052655)
--(axis cs:313,5500.05006714118)
--(axis cs:312,5502.08725756426)
--(axis cs:311,5504.9136550668)
--(axis cs:310,5508.56423648073)
--(axis cs:309,5511.7303766279)
--(axis cs:308,5518.39263423364)
--(axis cs:307,5522.16243583037)
--(axis cs:306,5524.83819091679)
--(axis cs:305,5528.47387638962)
--(axis cs:304,5529.97553307201)
--(axis cs:303,5530.2025562583)
--(axis cs:302,5531.49746979773)
--(axis cs:301,5532.01010155086)
--(axis cs:300,5532.49405431727)
--(axis cs:299,5534.04726148828)
--(axis cs:298,5534.53017464183)
--(axis cs:297,5536.93494036392)
--(axis cs:296,5543.83631885768)
--(axis cs:295,5553.35488133674)
--(axis cs:294,5561.49306902213)
--(axis cs:293,5564.37103076826)
--(axis cs:292,5568.04394810919)
--(axis cs:291,5568.13610004796)
--(axis cs:290,5568.27883658124)
--(axis cs:289,5568.5974321277)
--(axis cs:288,5570.26596137493)
--(axis cs:287,5571.49193856765)
--(axis cs:286,5573.26311572622)
--(axis cs:285,5575.03534944406)
--(axis cs:284,5575.2046951485)
--(axis cs:283,5576.52650119183)
--(axis cs:282,5579.04293005723)
--(axis cs:281,5580.48398776984)
--(axis cs:280,5582.96297946546)
--(axis cs:279,5583.12910440303)
--(axis cs:278,5583.85699221552)
--(axis cs:277,5585.41505114185)
--(axis cs:276,5588.00504348802)
--(axis cs:275,5588.60734676845)
--(axis cs:274,5589.15778893539)
--(axis cs:273,5594.66852568768)
--(axis cs:272,5597.16715006084)
--(axis cs:271,5602.73516847805)
--(axis cs:270,5604.1290104414)
--(axis cs:269,5610.39192948454)
--(axis cs:268,5615.85605411138)
--(axis cs:267,5617.30636314387)
--(axis cs:266,5618.74590339618)
--(axis cs:265,5621.94748167079)
--(axis cs:264,5629.32201976691)
--(axis cs:263,5634.64271567932)
--(axis cs:262,5638.04313919592)
--(axis cs:261,5640.89367865963)
--(axis cs:260,5642.95111617249)
--(axis cs:259,5646.26103363489)
--(axis cs:258,5651.74028162825)
--(axis cs:257,5657.49106670818)
--(axis cs:256,5664.62923523182)
--(axis cs:255,5665.44689221009)
--(axis cs:254,5665.95795532735)
--(axis cs:253,5668.70465049216)
--(axis cs:252,5672.57117110677)
--(axis cs:251,5674.48164313334)
--(axis cs:250,5677.37416074559)
--(axis cs:249,5684.05641909886)
--(axis cs:248,5690.74494028617)
--(axis cs:247,5691.62170769279)
--(axis cs:246,5697.61635018776)
--(axis cs:245,5700.14639020905)
--(axis cs:244,5701.69807811564)
--(axis cs:243,5705.15353899784)
--(axis cs:242,5707.49636659916)
--(axis cs:241,5709.44355946074)
--(axis cs:240,5712.53235683987)
--(axis cs:239,5714.98022359476)
--(axis cs:238,5715.90782099641)
--(axis cs:237,5718.35594948836)
--(axis cs:236,5725.57532078341)
--(axis cs:235,5728.78255463308)
--(axis cs:234,5734.67743037758)
--(axis cs:233,5740.64849514474)
--(axis cs:232,5746.60655145785)
--(axis cs:231,5748.16338496759)
--(axis cs:230,5749.43840716624)
--(axis cs:229,5754.34138317256)
--(axis cs:228,5758.10455744898)
--(axis cs:227,5760.12495398514)
--(axis cs:226,5762.11869828091)
--(axis cs:225,5766.33799785499)
--(axis cs:224,5767.33358452887)
--(axis cs:223,5769.05546092798)
--(axis cs:222,5771.14036951099)
--(axis cs:221,5773.45740322883)
--(axis cs:220,5782.489487701)
--(axis cs:219,5789.77237155853)
--(axis cs:218,5794.69731483085)
--(axis cs:217,5800.26961136401)
--(axis cs:216,5803.49470108153)
--(axis cs:215,5809.03908219756)
--(axis cs:214,5814.23917296862)
--(axis cs:213,5822.68758872975)
--(axis cs:212,5830.57097220005)
--(axis cs:211,5833.76801345614)
--(axis cs:210,5834.7662004407)
--(axis cs:209,5835.31423099319)
--(axis cs:208,5837.17827831079)
--(axis cs:207,5837.93976932498)
--(axis cs:206,5840.30413027136)
--(axis cs:205,5844.92237613064)
--(axis cs:204,5853.00383661768)
--(axis cs:203,5866.39417351344)
--(axis cs:202,5881.70124008732)
--(axis cs:201,5897.7086335777)
--(axis cs:200,5914.58571081252)
--(axis cs:199,5928.69869843601)
--(axis cs:198,5936.3876472107)
--(axis cs:197,5946.42006752444)
--(axis cs:196,5957.66705039487)
--(axis cs:195,5969.10415786641)
--(axis cs:194,5981.62559078835)
--(axis cs:193,5992.52543350046)
--(axis cs:192,6000.36674885653)
--(axis cs:191,6005.93348696595)
--(axis cs:190,6022.78709799466)
--(axis cs:189,6036.52082706649)
--(axis cs:188,6055.84432560455)
--(axis cs:187,6077.13881152465)
--(axis cs:186,6102.92041782874)
--(axis cs:185,6127.78995934797)
--(axis cs:184,6154.73804734889)
--(axis cs:183,6175.81591906494)
--(axis cs:182,6195.50204725453)
--(axis cs:181,6206.86686924327)
--(axis cs:180,6214.53085149823)
--(axis cs:179,6222.90014017177)
--(axis cs:178,6226.49686477343)
--(axis cs:177,6230.0234877634)
--(axis cs:176,6240.84390237722)
--(axis cs:175,6250.22967054835)
--(axis cs:174,6263.22446718348)
--(axis cs:173,6284.72372251838)
--(axis cs:172,6304.2045186708)
--(axis cs:171,6325.78648937438)
--(axis cs:170,6338.8390632934)
--(axis cs:169,6347.72585165382)
--(axis cs:168,6361.15885420334)
--(axis cs:167,6378.75280695217)
--(axis cs:166,6400.09796284764)
--(axis cs:165,6414.00038198716)
--(axis cs:164,6431.41928296196)
--(axis cs:163,6449.45509300784)
--(axis cs:162,6466.16093010685)
--(axis cs:161,6492.930141921)
--(axis cs:160,6522.57059100073)
--(axis cs:159,6548.83190950957)
--(axis cs:158,6565.02136284922)
--(axis cs:157,6577.96834150159)
--(axis cs:156,6593.43840367323)
--(axis cs:155,6603.41034740274)
--(axis cs:154,6615.20870919263)
--(axis cs:153,6621.8657995712)
--(axis cs:152,6640.68676029761)
--(axis cs:151,6656.45831975478)
--(axis cs:150,6670.11218966699)
--(axis cs:149,6683.36158153238)
--(axis cs:148,6699.04763563573)
--(axis cs:147,6717.6906104246)
--(axis cs:146,6730.83288732022)
--(axis cs:145,6748.5689293063)
--(axis cs:144,6767.34471821298)
--(axis cs:143,6792.3728310488)
--(axis cs:142,6820.86144501029)
--(axis cs:141,6853.63625024878)
--(axis cs:140,6885.01429723165)
--(axis cs:139,6918.5447137846)
--(axis cs:138,6957.78543995648)
--(axis cs:137,6999.52725387075)
--(axis cs:136,7044.83247745162)
--(axis cs:135,7085.99383424661)
--(axis cs:134,7123.33793944409)
--(axis cs:133,7163.13408695096)
--(axis cs:132,7189.00155765649)
--(axis cs:131,7205.64692656236)
--(axis cs:130,7220.60334095997)
--(axis cs:129,7235.36826196879)
--(axis cs:128,7247.23221431812)
--(axis cs:127,7257.26944333462)
--(axis cs:126,7277.84856985284)
--(axis cs:125,7295.88012190835)
--(axis cs:124,7305.95491161488)
--(axis cs:123,7324.50690031501)
--(axis cs:122,7338.55033048973)
--(axis cs:121,7363.07769635797)
--(axis cs:120,7381.11615593117)
--(axis cs:119,7402.14843318374)
--(axis cs:118,7422.40847516524)
--(axis cs:117,7440.40142580448)
--(axis cs:116,7458.46735229057)
--(axis cs:115,7480.72031202434)
--(axis cs:114,7512.96284557832)
--(axis cs:113,7550.04192706869)
--(axis cs:112,7582.51370341092)
--(axis cs:111,7619.25593721429)
--(axis cs:110,7658.48983708523)
--(axis cs:109,7703.59969238194)
--(axis cs:108,7746.30506702812)
--(axis cs:107,7787.90620122248)
--(axis cs:106,7823.05164890671)
--(axis cs:105,7854.03212219449)
--(axis cs:104,7893.11544627221)
--(axis cs:103,7928.27845507675)
--(axis cs:102,7961.67603560517)
--(axis cs:101,7993.41549508958)
--(axis cs:100,8026.64896474717)
--(axis cs:99,8053.64857848021)
--(axis cs:98,8080.95807114289)
--(axis cs:97,8111.51693513253)
--(axis cs:96,8126.07663073235)
--(axis cs:95,8139.65350168161)
--(axis cs:94,8157.06807047441)
--(axis cs:93,8179.45362357431)
--(axis cs:92,8206.02122919587)
--(axis cs:91,8224.62063138149)
--(axis cs:90,8241.41449868614)
--(axis cs:89,8267.74294335611)
--(axis cs:88,8294.05585409335)
--(axis cs:87,8318.05411057369)
--(axis cs:86,8333.81863740955)
--(axis cs:85,8351.6795369242)
--(axis cs:84,8370.60228103815)
--(axis cs:83,8399.83267221448)
--(axis cs:82,8441.8323875962)
--(axis cs:81,8494.71948935243)
--(axis cs:80,8545.86443480117)
--(axis cs:79,8607.57780222433)
--(axis cs:78,8676.75453655243)
--(axis cs:77,8748.09480162616)
--(axis cs:76,8821.90972235217)
--(axis cs:75,8887.38320484392)
--(axis cs:74,8955.32581555625)
--(axis cs:73,9029.53063710507)
--(axis cs:72,9091.82944742128)
--(axis cs:71,9138.62329124132)
--(axis cs:70,9180.21872128211)
--(axis cs:69,9213.59523138993)
--(axis cs:68,9239.01310290123)
--(axis cs:67,9264.70747878168)
--(axis cs:66,9297.57244117959)
--(axis cs:65,9331.30461096484)
--(axis cs:64,9366.71341159335)
--(axis cs:63,9407.53446105081)
--(axis cs:62,9465.68872066482)
--(axis cs:61,9529.57219033104)
--(axis cs:60,9610.65594498158)
--(axis cs:59,9714.58106065771)
--(axis cs:58,9839.53899537571)
--(axis cs:57,9987.2194233157)
--(axis cs:56,10146.8711916522)
--(axis cs:55,10328.4184552198)
--(axis cs:54,10514.7231196714)
--(axis cs:53,10696.8632599388)
--(axis cs:52,10884.8875155347)
--(axis cs:51,11052.9171245201)
--(axis cs:50,11201.0940489085)
--(axis cs:49,11324.0618856208)
--(axis cs:48,11425.781799313)
--(axis cs:47,11506.5833908377)
--(axis cs:46,11560.1286202606)
--(axis cs:45,11642.780504495)
--(axis cs:44,11707.1754534218)
--(axis cs:43,11770.4899904429)
--(axis cs:42,11846.8574246792)
--(axis cs:41,11927.7301904785)
--(axis cs:40,12031.5870866484)
--(axis cs:39,12139.4467084014)
--(axis cs:38,12257.9587545041)
--(axis cs:37,12400.4753879382)
--(axis cs:36,12598.8351762448)
--(axis cs:35,12851.817079817)
--(axis cs:34,13128.5415886128)
--(axis cs:33,13481.0519955243)
--(axis cs:32,13906.0518387299)
--(axis cs:31,14365.7503953771)
--(axis cs:30,14896.1649133279)
--(axis cs:29,15438.2660064258)
--(axis cs:28,15952.203582111)
--(axis cs:27,16456.6910916286)
--(axis cs:26,16930.3953125583)
--(axis cs:25,17377.508323696)
--(axis cs:24,17828.0828342992)
--(axis cs:23,18247.8695896611)
--(axis cs:22,18627.3930182599)
--(axis cs:21,19011.2903865035)
--(axis cs:20,19370.9984131917)
--(axis cs:19,19691.6824541648)
--(axis cs:18,20021.3587066822)
--(axis cs:17,20343.4232445773)
--(axis cs:16,20589.1567436625)
--(axis cs:15,20748.2583888389)
--(axis cs:14,20834.6838776748)
--(axis cs:13,20869.1579499306)
--(axis cs:12,20882.664681303)
--(axis cs:11,20885.9115232192)
--(axis cs:10,20887.941399561)
--(axis cs:9,20893.004677971)
--(axis cs:8,20896.0499809414)
--(axis cs:7,20901.5571924803)
--(axis cs:6,20916.1267775635)
--(axis cs:5,20922.4627143786)
--(axis cs:4,20936.6752056477)
--(axis cs:3,20967.9605334214)
--(axis cs:2,20977.3699872989)
--(axis cs:1,20977.3699872989)
--(axis cs:0,20977.3699872989)
--cycle;

\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,20978.6101458423)
--(axis cs:0,20976.8443378533)
--(axis cs:1,20976.8443378533)
--(axis cs:2,20976.8443378533)
--(axis cs:3,20972.6396271906)
--(axis cs:4,20943.7987032913)
--(axis cs:5,20918.6660001705)
--(axis cs:6,20910.6080351363)
--(axis cs:7,20884.9536250319)
--(axis cs:8,20864.9721043793)
--(axis cs:9,20860.0080003083)
--(axis cs:10,20859.9511918983)
--(axis cs:11,20858.1917110369)
--(axis cs:12,20840.3375897319)
--(axis cs:13,20790.1519005047)
--(axis cs:14,20691.0928405343)
--(axis cs:15,20547.9537544412)
--(axis cs:16,20345.4895084482)
--(axis cs:17,20081.2180552046)
--(axis cs:18,19739.6636698588)
--(axis cs:19,19379.3286195555)
--(axis cs:20,19047.5265006375)
--(axis cs:21,18719.8226886787)
--(axis cs:22,18366.4703202038)
--(axis cs:23,18027.0167407869)
--(axis cs:24,17667.7600904489)
--(axis cs:25,17298.0024917274)
--(axis cs:26,16933.9999720538)
--(axis cs:27,16566.5643707794)
--(axis cs:28,16219.1621200908)
--(axis cs:29,15886.8244220345)
--(axis cs:30,15539.0687068268)
--(axis cs:31,15205.708087586)
--(axis cs:32,14856.7111233547)
--(axis cs:33,14526.908565972)
--(axis cs:34,14257.3554307642)
--(axis cs:35,14031.9064122217)
--(axis cs:36,13806.8451874274)
--(axis cs:37,13614.6611530835)
--(axis cs:38,13433.4837700763)
--(axis cs:39,13241.0164457429)
--(axis cs:40,13052.2841399143)
--(axis cs:41,12870.9872029273)
--(axis cs:42,12695.0151425201)
--(axis cs:43,12535.2960654504)
--(axis cs:44,12392.7600199335)
--(axis cs:45,12257.3008092115)
--(axis cs:46,12139.5720921841)
--(axis cs:47,12025.7661995449)
--(axis cs:48,11943.1274299002)
--(axis cs:49,11866.3264729327)
--(axis cs:50,11785.226052726)
--(axis cs:51,11701.1421629792)
--(axis cs:52,11633.2483089386)
--(axis cs:53,11585.4946810609)
--(axis cs:54,11533.2414832488)
--(axis cs:55,11486.2015742799)
--(axis cs:56,11429.634692086)
--(axis cs:57,11384.2531491847)
--(axis cs:58,11341.1756227318)
--(axis cs:59,11294.1898178796)
--(axis cs:60,11243.9410865408)
--(axis cs:61,11193.0386065153)
--(axis cs:62,11153.1170531754)
--(axis cs:63,11115.8366378668)
--(axis cs:64,11092.9735292128)
--(axis cs:65,11068.487291718)
--(axis cs:66,11046.5322046277)
--(axis cs:67,11012.1186621933)
--(axis cs:68,10972.8918253895)
--(axis cs:69,10935.0892305241)
--(axis cs:70,10897.0495658055)
--(axis cs:71,10875.7753315519)
--(axis cs:72,10861.8802829101)
--(axis cs:73,10843.579951406)
--(axis cs:74,10821.411915832)
--(axis cs:75,10794.2065501858)
--(axis cs:76,10766.1104809474)
--(axis cs:77,10736.9123513769)
--(axis cs:78,10704.8945991181)
--(axis cs:79,10674.2354203414)
--(axis cs:80,10653.2236039813)
--(axis cs:81,10635.3151118458)
--(axis cs:82,10623.1228103006)
--(axis cs:83,10613.2201357827)
--(axis cs:84,10606.6099965264)
--(axis cs:85,10601.6173946971)
--(axis cs:86,10587.9208834784)
--(axis cs:87,10567.2677051139)
--(axis cs:88,10537.6059678947)
--(axis cs:89,10495.8237140356)
--(axis cs:90,10428.7229778654)
--(axis cs:91,10338.815128215)
--(axis cs:92,10232.2653566357)
--(axis cs:93,10120.7481310572)
--(axis cs:94,9988.22198184638)
--(axis cs:95,9856.49903422462)
--(axis cs:96,9736.56738667788)
--(axis cs:97,9623.76590518466)
--(axis cs:98,9509.99871554435)
--(axis cs:99,9393.44183918604)
--(axis cs:100,9313.64988827669)
--(axis cs:101,9245.33096570106)
--(axis cs:102,9178.76794542487)
--(axis cs:103,9120.75368293468)
--(axis cs:104,9080.46742045973)
--(axis cs:105,9045.84156287019)
--(axis cs:106,9009.81810691087)
--(axis cs:107,8979.40565491475)
--(axis cs:108,8956.83462751506)
--(axis cs:109,8936.03893631098)
--(axis cs:110,8910.69971864197)
--(axis cs:111,8883.33141840299)
--(axis cs:112,8839.08722901895)
--(axis cs:113,8791.45879270248)
--(axis cs:114,8738.03371721582)
--(axis cs:115,8687.19174939605)
--(axis cs:116,8634.92458786512)
--(axis cs:117,8598.89312330852)
--(axis cs:118,8564.27570070654)
--(axis cs:119,8524.35777187705)
--(axis cs:120,8474.8032866207)
--(axis cs:121,8419.81647722445)
--(axis cs:122,8361.75642696412)
--(axis cs:123,8303.75735990025)
--(axis cs:124,8240.9640226816)
--(axis cs:125,8187.33078635702)
--(axis cs:126,8149.58165684668)
--(axis cs:127,8115.42795056643)
--(axis cs:128,8085.35107886388)
--(axis cs:129,8044.03347991299)
--(axis cs:130,8007.5552919392)
--(axis cs:131,7960.85614032841)
--(axis cs:132,7906.80360196621)
--(axis cs:133,7841.19357905679)
--(axis cs:134,7765.64291420939)
--(axis cs:135,7695.7187814097)
--(axis cs:136,7639.11781388896)
--(axis cs:137,7571.40634061433)
--(axis cs:138,7515.18795242402)
--(axis cs:139,7465.22678662345)
--(axis cs:140,7409.20595908828)
--(axis cs:141,7358.76357460753)
--(axis cs:142,7307.7174591611)
--(axis cs:143,7255.82065166184)
--(axis cs:144,7213.15640054201)
--(axis cs:145,7176.36931567667)
--(axis cs:146,7141.28458333805)
--(axis cs:147,7116.05978383999)
--(axis cs:148,7094.21771035891)
--(axis cs:149,7073.02663651425)
--(axis cs:150,7059.20504583111)
--(axis cs:151,7045.47918747218)
--(axis cs:152,7026.31315661872)
--(axis cs:153,6999.68017995446)
--(axis cs:154,6965.24232296966)
--(axis cs:155,6937.61433458234)
--(axis cs:156,6906.64712741889)
--(axis cs:157,6886.01723393015)
--(axis cs:158,6871.36212068072)
--(axis cs:159,6848.8970840658)
--(axis cs:160,6823.11924094198)
--(axis cs:161,6802.1111157957)
--(axis cs:162,6776.72978891107)
--(axis cs:163,6738.14733636869)
--(axis cs:164,6702.0612625093)
--(axis cs:165,6668.7796018367)
--(axis cs:166,6636.80158737797)
--(axis cs:167,6606.1330877484)
--(axis cs:168,6576.55913697207)
--(axis cs:169,6559.68713980106)
--(axis cs:170,6544.45260161283)
--(axis cs:171,6532.32306738614)
--(axis cs:172,6524.58132607647)
--(axis cs:173,6512.30792525679)
--(axis cs:174,6501.92588453622)
--(axis cs:175,6483.22289505876)
--(axis cs:176,6455.5646186562)
--(axis cs:177,6435.11868986807)
--(axis cs:178,6413.88221632562)
--(axis cs:179,6391.68231234243)
--(axis cs:180,6369.51001786039)
--(axis cs:181,6352.03990685914)
--(axis cs:182,6338.7848859859)
--(axis cs:183,6324.80059263832)
--(axis cs:184,6301.3885784777)
--(axis cs:185,6289.85578451869)
--(axis cs:186,6281.68557909951)
--(axis cs:187,6273.45944813059)
--(axis cs:188,6271.12363565016)
--(axis cs:189,6269.03231490064)
--(axis cs:190,6264.9296029001)
--(axis cs:191,6262.04565815923)
--(axis cs:192,6246.09609801601)
--(axis cs:193,6236.0714195966)
--(axis cs:194,6225.53521933051)
--(axis cs:195,6216.95474691174)
--(axis cs:196,6198.88474502881)
--(axis cs:197,6185.87073760376)
--(axis cs:198,6179.48308388411)
--(axis cs:199,6167.45052378764)
--(axis cs:200,6159.81452721965)
--(axis cs:201,6148.88901689519)
--(axis cs:202,6138.56078258746)
--(axis cs:203,6133.51045662709)
--(axis cs:204,6130.31127533724)
--(axis cs:205,6128.09579295898)
--(axis cs:206,6120.89871529291)
--(axis cs:207,6100.88126544139)
--(axis cs:208,6090.84717272436)
--(axis cs:209,6077.8024078975)
--(axis cs:210,6067.43053514697)
--(axis cs:211,6059.12257521958)
--(axis cs:212,6049.35776079633)
--(axis cs:213,6041.50918929205)
--(axis cs:214,6034.30992993737)
--(axis cs:215,6030.66652057545)
--(axis cs:216,6022.43978097198)
--(axis cs:217,6010.20022746748)
--(axis cs:218,5993.62908065504)
--(axis cs:219,5974.42523020608)
--(axis cs:220,5958.54173965124)
--(axis cs:221,5945.73043674137)
--(axis cs:222,5931.79726434495)
--(axis cs:223,5919.94684289295)
--(axis cs:224,5906.64317756526)
--(axis cs:225,5892.65704078095)
--(axis cs:226,5879.22658593705)
--(axis cs:227,5870.16201614911)
--(axis cs:228,5865.84542222535)
--(axis cs:229,5863.61127743288)
--(axis cs:230,5852.37390513574)
--(axis cs:231,5846.02220352596)
--(axis cs:232,5842.70914777271)
--(axis cs:233,5839.53705972277)
--(axis cs:234,5836.73031744651)
--(axis cs:235,5831.18698481446)
--(axis cs:236,5823.61709260459)
--(axis cs:237,5817.30794392128)
--(axis cs:238,5815.82690030953)
--(axis cs:239,5814.75675533591)
--(axis cs:240,5807.98094764182)
--(axis cs:241,5806.31499911135)
--(axis cs:242,5804.12168246272)
--(axis cs:243,5802.58728002184)
--(axis cs:244,5795.84893392629)
--(axis cs:245,5793.58145377505)
--(axis cs:246,5787.64377618992)
--(axis cs:247,5778.7585999921)
--(axis cs:248,5776.60567998419)
--(axis cs:249,5776.16314239674)
--(axis cs:250,5775.85775861009)
--(axis cs:251,5773.47901087548)
--(axis cs:252,5771.85978899159)
--(axis cs:253,5766.53116262436)
--(axis cs:254,5763.49407290275)
--(axis cs:255,5760.66119825907)
--(axis cs:256,5757.99965689809)
--(axis cs:257,5752.46336272453)
--(axis cs:258,5749.25685319174)
--(axis cs:259,5747.04698300024)
--(axis cs:260,5744.17096899237)
--(axis cs:261,5733.95429117589)
--(axis cs:262,5730.51746985979)
--(axis cs:263,5724.80309933955)
--(axis cs:264,5721.46838714664)
--(axis cs:265,5714.99561831592)
--(axis cs:266,5709.49010233326)
--(axis cs:267,5701.31441057798)
--(axis cs:268,5697.34632612964)
--(axis cs:269,5694.95218356156)
--(axis cs:270,5691.02749782532)
--(axis cs:271,5683.55105789835)
--(axis cs:272,5675.12708179478)
--(axis cs:273,5671.2038222809)
--(axis cs:274,5669.91610424759)
--(axis cs:275,5662.44132392877)
--(axis cs:276,5661.82383489127)
--(axis cs:277,5661.8077187655)
--(axis cs:278,5660.2802084853)
--(axis cs:279,5653.7778752029)
--(axis cs:280,5652.18290057482)
--(axis cs:281,5649.54137281259)
--(axis cs:282,5640.77523288358)
--(axis cs:283,5633.61465008739)
--(axis cs:284,5630.29698921517)
--(axis cs:285,5626.34165816759)
--(axis cs:286,5622.53289986527)
--(axis cs:287,5620.44000482637)
--(axis cs:288,5619.06028987488)
--(axis cs:289,5614.51564305698)
--(axis cs:290,5612.58964000859)
--(axis cs:291,5609.49012931541)
--(axis cs:292,5600.19212442268)
--(axis cs:293,5595.14069679645)
--(axis cs:294,5591.79161243537)
--(axis cs:295,5588.17510843578)
--(axis cs:296,5586.75521380111)
--(axis cs:297,5583.05335192889)
--(axis cs:298,5570.83474231983)
--(axis cs:299,5567.0171540439)
--(axis cs:300,5563.90820914806)
--(axis cs:301,5559.94692055452)
--(axis cs:302,5557.93193800354)
--(axis cs:303,5556.25579347118)
--(axis cs:304,5555.51611576744)
--(axis cs:305,5550.1530036783)
--(axis cs:306,5544.24918052942)
--(axis cs:307,5542.30944587735)
--(axis cs:308,5537.91894138628)
--(axis cs:309,5530.69022860384)
--(axis cs:310,5525.56072529069)
--(axis cs:311,5517.85170978049)
--(axis cs:312,5512.00625878254)
--(axis cs:313,5511.30370492841)
--(axis cs:314,5510.57010946609)
--(axis cs:315,5508.59685672653)
--(axis cs:316,5501.85933181728)
--(axis cs:317,5501.64203841026)
--(axis cs:318,5500.48969297803)
--(axis cs:319,5497.69250520149)
--(axis cs:320,5495.29046499189)
--(axis cs:321,5492.48573144751)
--(axis cs:322,5488.84490364431)
--(axis cs:323,5488.63895923331)
--(axis cs:324,5482.96167545583)
--(axis cs:325,5480.06322095235)
--(axis cs:326,5479.73179387461)
--(axis cs:327,5479.76210934845)
--(axis cs:328,5471.25169126628)
--(axis cs:329,5468.23214094109)
--(axis cs:330,5467.55529033074)
--(axis cs:331,5464.32634415018)
--(axis cs:332,5461.50696434859)
--(axis cs:333,5461.36118384575)
--(axis cs:334,5461.29916458834)
--(axis cs:335,5461.18954483302)
--(axis cs:336,5460.26203686191)
--(axis cs:337,5458.08301169627)
--(axis cs:338,5457.24868050081)
--(axis cs:339,5453.13099679761)
--(axis cs:340,5453.09178472625)
--(axis cs:341,5452.90746252646)
--(axis cs:342,5452.88657324768)
--(axis cs:343,5449.19805060045)
--(axis cs:344,5448.58643591832)
--(axis cs:345,5447.84513907215)
--(axis cs:346,5447.8420963938)
--(axis cs:347,5447.8420963938)
--(axis cs:348,5447.0436443078)
--(axis cs:349,5444.83188588672)
--(axis cs:350,5441.56407790539)
--(axis cs:351,5435.07517390892)
--(axis cs:352,5433.39761282404)
--(axis cs:353,5433.29328794274)
--(axis cs:354,5431.76253734694)
--(axis cs:355,5431.1387335065)
--(axis cs:356,5428.19622007274)
--(axis cs:357,5424.29545875189)
--(axis cs:358,5423.1726569373)
--(axis cs:359,5421.84354361766)
--(axis cs:360,5418.24227357689)
--(axis cs:361,5413.72956435768)
--(axis cs:362,5412.23769415702)
--(axis cs:363,5411.85914075464)
--(axis cs:364,5411.06624998189)
--(axis cs:365,5407.9178341691)
--(axis cs:366,5407.0645181797)
--(axis cs:367,5406.98643017699)
--(axis cs:368,5406.23818038317)
--(axis cs:369,5404.20935236468)
--(axis cs:370,5404.21136391106)
--(axis cs:371,5403.97842122366)
--(axis cs:372,5403.97842122366)
--(axis cs:373,5403.97451536015)
--(axis cs:374,5403.41471650917)
--(axis cs:375,5402.27043591677)
--(axis cs:376,5401.90796389407)
--(axis cs:377,5401.16367565345)
--(axis cs:378,5399.337773192)
--(axis cs:379,5397.18132556357)
--(axis cs:380,5396.52036884972)
--(axis cs:381,5396.29335029391)
--(axis cs:382,5393.95626591918)
--(axis cs:383,5390.23999700962)
--(axis cs:384,5389.18901928075)
--(axis cs:385,5387.8937762716)
--(axis cs:386,5387.11561343699)
--(axis cs:387,5386.20681090487)
--(axis cs:388,5385.29406946541)
--(axis cs:389,5385.20961741237)
--(axis cs:390,5384.99628758385)
--(axis cs:391,5381.08052965059)
--(axis cs:392,5381.08052965059)
--(axis cs:393,5374.33913954006)
--(axis cs:394,5373.37888578952)
--(axis cs:395,5371.85059841833)
--(axis cs:396,5371.0255791199)
--(axis cs:397,5368.86043727577)
--(axis cs:398,5368.58372732945)
--(axis cs:399,5368.30043426876)
--(axis cs:400,5366.75325348214)
--(axis cs:401,5364.93660192933)
--(axis cs:402,5363.22132330677)
--(axis cs:403,5363.22132330677)
--(axis cs:404,5360.13816073732)
--(axis cs:405,5357.84443817889)
--(axis cs:406,5356.10447604134)
--(axis cs:407,5356.10447604134)
--(axis cs:408,5355.17394399205)
--(axis cs:409,5354.09834077036)
--(axis cs:410,5352.61123582642)
--(axis cs:411,5352.38511094718)
--(axis cs:412,5352.0471970892)
--(axis cs:413,5352.00169635832)
--(axis cs:414,5351.85957832929)
--(axis cs:415,5351.37384708262)
--(axis cs:416,5351.03975266593)
--(axis cs:417,5350.24541910532)
--(axis cs:418,5347.6895122383)
--(axis cs:419,5344.57848171601)
--(axis cs:420,5337.09238180702)
--(axis cs:421,5335.13647891636)
--(axis cs:422,5334.64961313834)
--(axis cs:423,5332.31763557267)
--(axis cs:424,5330.59493820846)
--(axis cs:425,5330.5138589019)
--(axis cs:426,5330.5138589019)
--(axis cs:427,5329.59141199693)
--(axis cs:428,5329.54908694365)
--(axis cs:429,5328.90698055558)
--(axis cs:430,5328.49716576898)
--(axis cs:431,5326.71690727141)
--(axis cs:432,5326.11120311948)
--(axis cs:433,5323.81163714769)
--(axis cs:434,5323.27179313964)
--(axis cs:435,5321.48477214919)
--(axis cs:436,5321.31829069717)
--(axis cs:437,5320.67212677746)
--(axis cs:438,5317.95507506813)
--(axis cs:439,5317.71867893207)
--(axis cs:440,5316.02729770856)
--(axis cs:441,5314.25309780852)
--(axis cs:442,5313.8030436213)
--(axis cs:443,5312.55832317985)
--(axis cs:444,5311.93683673445)
--(axis cs:445,5311.80581852681)
--(axis cs:446,5311.7651866839)
--(axis cs:447,5309.8706885409)
--(axis cs:448,5309.67321747759)
--(axis cs:449,5309.57854543319)
--(axis cs:450,5308.96889515838)
--(axis cs:451,5308.90781732006)
--(axis cs:452,5308.86686260841)
--(axis cs:453,5308.232289981)
--(axis cs:454,5306.84534373154)
--(axis cs:455,5306.76284532829)
--(axis cs:456,5305.81133364821)
--(axis cs:457,5304.96057186196)
--(axis cs:458,5302.82328560345)
--(axis cs:459,5302.11519483086)
--(axis cs:460,5302.09215357845)
--(axis cs:461,5301.10401538408)
--(axis cs:462,5301.06464482191)
--(axis cs:463,5300.92633072029)
--(axis cs:464,5300.8326058426)
--(axis cs:465,5300.8326058426)
--(axis cs:466,5299.53049859132)
--(axis cs:467,5299.53049859132)
--(axis cs:468,5298.43363990829)
--(axis cs:469,5298.29651906519)
--(axis cs:470,5295.44132312585)
--(axis cs:471,5294.2622609235)
--(axis cs:472,5292.14212658398)
--(axis cs:473,5290.381940205)
--(axis cs:474,5288.2785046587)
--(axis cs:475,5287.40327258136)
--(axis cs:476,5287.34653183825)
--(axis cs:477,5287.34653183825)
--(axis cs:478,5286.97947549655)
--(axis cs:479,5284.99665977828)
--(axis cs:480,5284.79015550316)
--(axis cs:481,5284.62479822256)
--(axis cs:482,5284.57656487086)
--(axis cs:483,5284.35061169027)
--(axis cs:484,5283.47170183491)
--(axis cs:485,5283.46486026493)
--(axis cs:486,5281.9304081283)
--(axis cs:487,5281.9304081283)
--(axis cs:488,5281.9304081283)
--(axis cs:489,5281.9304081283)
--(axis cs:490,5278.78006837113)
--(axis cs:491,5272.88159859236)
--(axis cs:492,5271.37184196175)
--(axis cs:493,5271.37184196175)
--(axis cs:494,5268.12648853781)
--(axis cs:495,5266.94239155931)
--(axis cs:496,5266.76248910538)
--(axis cs:497,5265.90791439223)
--(axis cs:498,5265.22534244693)
--(axis cs:499,5265.20199460652)
--(axis cs:500,5261.3784431083)
--(axis cs:501,5261.0707494456)
--(axis cs:502,5260.766055322)
--(axis cs:503,5260.766055322)
--(axis cs:504,5260.48804516782)
--(axis cs:505,5260.4393648479)
--(axis cs:506,5259.91990102617)
--(axis cs:507,5259.91990102617)
--(axis cs:508,5259.91990102617)
--(axis cs:509,5259.82013558324)
--(axis cs:510,5257.4884631164)
--(axis cs:511,5257.33550845948)
--(axis cs:512,5256.90349241592)
--(axis cs:513,5256.92184894028)
--(axis cs:514,5255.14397735011)
--(axis cs:515,5254.05035923281)
--(axis cs:516,5253.75452871731)
--(axis cs:517,5252.62425870554)
--(axis cs:518,5251.26120164284)
--(axis cs:519,5251.14487542848)
--(axis cs:520,5249.90816467358)
--(axis cs:521,5248.87130908745)
--(axis cs:522,5248.89122862292)
--(axis cs:523,5248.81127413145)
--(axis cs:524,5248.60207367248)
--(axis cs:525,5248.55530252412)
--(axis cs:526,5247.34708332789)
--(axis cs:527,5247.34626349595)
--(axis cs:528,5247.13076666066)
--(axis cs:529,5245.47846616569)
--(axis cs:530,5244.17541901929)
--(axis cs:531,5244.11997123484)
--(axis cs:532,5244.11178460105)
--(axis cs:533,5244.1174867184)
--(axis cs:534,5243.18773485741)
--(axis cs:535,5242.67257243172)
--(axis cs:536,5242.67257243172)
--(axis cs:537,5240.33082044402)
--(axis cs:538,5238.59045490255)
--(axis cs:539,5238.59045490255)
--(axis cs:540,5238.22681349946)
--(axis cs:541,5237.41096831763)
--(axis cs:542,5237.38526245113)
--(axis cs:543,5237.38599656559)
--(axis cs:544,5236.48617563353)
--(axis cs:545,5236.06367743022)
--(axis cs:546,5236.06367743022)
--(axis cs:547,5235.64449261131)
--(axis cs:548,5235.6444676049)
--(axis cs:549,5232.25802371639)
--(axis cs:550,5229.84276622396)
--(axis cs:551,5229.83861884169)
--(axis cs:552,5228.93129274129)
--(axis cs:553,5228.85419963595)
--(axis cs:554,5228.51323234758)
--(axis cs:555,5228.51323234758)
--(axis cs:556,5227.27785339686)
--(axis cs:557,5226.57595077781)
--(axis cs:558,5225.41950099843)
--(axis cs:559,5225.14302613756)
--(axis cs:560,5225.14302613756)
--(axis cs:561,5221.72305351006)
--(axis cs:562,5221.55173778181)
--(axis cs:563,5221.27565740474)
--(axis cs:564,5221.26594909037)
--(axis cs:565,5221.2274025538)
--(axis cs:566,5221.19006689154)
--(axis cs:567,5221.19006689154)
--(axis cs:568,5220.9146068186)
--(axis cs:569,5220.54311525178)
--(axis cs:570,5220.54311525178)
--(axis cs:571,5220.54311525178)
--(axis cs:572,5220.54311525178)
--(axis cs:573,5220.31187390956)
--(axis cs:574,5220.31187390956)
--(axis cs:575,5217.00543954332)
--(axis cs:576,5217.00543954332)
--(axis cs:577,5217.00543954332)
--(axis cs:578,5217.00543954332)
--(axis cs:579,5216.48143592798)
--(axis cs:580,5215.92868151198)
--(axis cs:581,5215.92868151198)
--(axis cs:582,5215.92868151198)
--(axis cs:583,5215.92868151198)
--(axis cs:584,5215.92868151198)
--(axis cs:585,5215.92868151198)
--(axis cs:586,5215.92868151198)
--(axis cs:587,5215.92868151198)
--(axis cs:588,5215.92868151198)
--(axis cs:589,5215.92868151198)
--(axis cs:590,5215.92613740897)
--(axis cs:591,5215.76980305458)
--(axis cs:592,5215.60583517644)
--(axis cs:593,5215.55241252041)
--(axis cs:594,5215.55241252041)
--(axis cs:595,5215.40702837468)
--(axis cs:596,5212.19141977782)
--(axis cs:597,5212.17077713881)
--(axis cs:598,5212.17077713881)
--(axis cs:599,5212.17077713881)
--(axis cs:599,5427.89410057858)
--(axis cs:599,5427.89410057858)
--(axis cs:598,5427.89410057858)
--(axis cs:597,5427.89410057858)
--(axis cs:596,5427.9149406162)
--(axis cs:595,5430.7707909188)
--(axis cs:594,5430.8582956997)
--(axis cs:593,5430.8582956997)
--(axis cs:592,5430.89081054366)
--(axis cs:591,5430.99076929597)
--(axis cs:590,5431.0863031481)
--(axis cs:589,5431.08783513204)
--(axis cs:588,5431.08783513204)
--(axis cs:587,5431.08783513204)
--(axis cs:586,5431.08783513204)
--(axis cs:585,5431.08783513204)
--(axis cs:584,5431.08783513204)
--(axis cs:583,5431.08783513204)
--(axis cs:582,5431.08783513204)
--(axis cs:581,5431.08783513204)
--(axis cs:580,5431.08783513204)
--(axis cs:579,5431.59859973778)
--(axis cs:578,5432.10618579635)
--(axis cs:577,5432.10618579635)
--(axis cs:576,5432.10618579635)
--(axis cs:575,5432.10618579635)
--(axis cs:574,5434.21759280239)
--(axis cs:573,5434.21759280239)
--(axis cs:572,5434.40330118843)
--(axis cs:571,5434.40330118843)
--(axis cs:570,5434.40330118843)
--(axis cs:569,5434.40330118843)
--(axis cs:568,5434.72559358901)
--(axis cs:567,5434.96592835303)
--(axis cs:566,5434.96592835303)
--(axis cs:565,5435.00378800327)
--(axis cs:564,5435.04264465963)
--(axis cs:563,5435.05246759526)
--(axis cs:562,5435.33256079156)
--(axis cs:561,5435.51042984592)
--(axis cs:560,5439.1870095282)
--(axis cs:559,5439.1870095282)
--(axis cs:558,5439.50020858037)
--(axis cs:557,5440.68564059447)
--(axis cs:556,5441.02131440205)
--(axis cs:555,5442.01806011166)
--(axis cs:554,5442.01806011166)
--(axis cs:553,5442.3592854184)
--(axis cs:552,5442.44672186469)
--(axis cs:551,5443.00080031592)
--(axis cs:550,5443.00497494452)
--(axis cs:549,5445.29454082166)
--(axis cs:548,5448.81022838695)
--(axis cs:547,5448.81024583977)
--(axis cs:546,5449.15868160511)
--(axis cs:545,5449.15868160511)
--(axis cs:544,5449.42389569799)
--(axis cs:543,5449.99575445343)
--(axis cs:542,5449.99500249452)
--(axis cs:541,5450.01294472585)
--(axis cs:540,5450.60593955761)
--(axis cs:539,5450.98355155126)
--(axis cs:538,5450.98355155126)
--(axis cs:537,5453.02031746359)
--(axis cs:536,5455.00265684817)
--(axis cs:535,5455.00265684817)
--(axis cs:534,5455.43140576759)
--(axis cs:533,5456.3903257816)
--(axis cs:532,5456.38524325221)
--(axis cs:531,5456.39421015103)
--(axis cs:530,5456.43862649701)
--(axis cs:529,5457.2348490517)
--(axis cs:528,5458.83887498336)
--(axis cs:527,5458.96691585187)
--(axis cs:526,5458.96741225635)
--(axis cs:525,5460.23210406556)
--(axis cs:524,5460.26388250958)
--(axis cs:523,5460.39061955062)
--(axis cs:522,5460.44963414882)
--(axis cs:521,5460.42683968972)
--(axis cs:520,5461.54542737805)
--(axis cs:519,5462.78430256065)
--(axis cs:518,5462.87551710716)
--(axis cs:517,5464.38529462327)
--(axis cs:516,5465.66199641856)
--(axis cs:515,5465.87121855251)
--(axis cs:514,5466.80562353304)
--(axis cs:513,5468.63220167114)
--(axis cs:512,5468.61289685038)
--(axis cs:511,5468.86859310302)
--(axis cs:510,5468.97353586458)
--(axis cs:509,5470.59023296296)
--(axis cs:508,5470.69287071296)
--(axis cs:507,5470.69287071296)
--(axis cs:506,5470.69287071296)
--(axis cs:505,5471.12504581786)
--(axis cs:504,5471.16234545718)
--(axis cs:503,5471.48008088724)
--(axis cs:502,5471.48008088724)
--(axis cs:501,5471.68515238864)
--(axis cs:500,5471.8932535629)
--(axis cs:499,5473.74938956467)
--(axis cs:498,5473.76306618079)
--(axis cs:497,5474.23203125995)
--(axis cs:496,5474.66694363918)
--(axis cs:495,5474.7649793646)
--(axis cs:494,5475.58627470947)
--(axis cs:493,5477.63422970944)
--(axis cs:492,5477.63422970944)
--(axis cs:491,5478.55369352721)
--(axis cs:490,5483.38467347669)
--(axis cs:489,5486.2404903092)
--(axis cs:488,5486.2404903092)
--(axis cs:487,5486.2404903092)
--(axis cs:486,5486.2404903092)
--(axis cs:485,5487.18693151496)
--(axis cs:484,5487.19146902107)
--(axis cs:483,5487.85391446462)
--(axis cs:482,5487.96580944979)
--(axis cs:481,5487.99748438614)
--(axis cs:480,5488.10407853217)
--(axis cs:479,5488.32000122716)
--(axis cs:478,5490.19350344367)
--(axis cs:477,5490.43560980578)
--(axis cs:476,5490.43560980578)
--(axis cs:475,5490.47087823385)
--(axis cs:474,5491.18795254238)
--(axis cs:473,5492.60315660206)
--(axis cs:472,5493.54206159537)
--(axis cs:471,5495.01160116889)
--(axis cs:470,5495.89223665676)
--(axis cs:469,5498.29383419568)
--(axis cs:468,5498.42063998301)
--(axis cs:467,5499.20952348749)
--(axis cs:466,5499.20952348749)
--(axis cs:465,5500.59894986393)
--(axis cs:464,5500.59894986393)
--(axis cs:463,5500.66147498623)
--(axis cs:462,5500.75520062646)
--(axis cs:461,5500.80181002353)
--(axis cs:460,5501.82186646231)
--(axis cs:459,5501.83631671805)
--(axis cs:458,5502.23891718188)
--(axis cs:457,5503.94860782554)
--(axis cs:456,5504.82513034636)
--(axis cs:455,5505.71223109834)
--(axis cs:454,5505.80224458368)
--(axis cs:453,5506.8968285652)
--(axis cs:452,5507.54422774485)
--(axis cs:451,5507.58946528864)
--(axis cs:450,5507.6559774639)
--(axis cs:449,5508.25034383311)
--(axis cs:448,5508.35510283491)
--(axis cs:447,5508.54897857866)
--(axis cs:446,5510.69664246012)
--(axis cs:445,5510.71693962537)
--(axis cs:444,5510.81931985523)
--(axis cs:443,5511.16594652124)
--(axis cs:442,5511.95935447653)
--(axis cs:441,5512.18903024855)
--(axis cs:440,5513.59770229144)
--(axis cs:439,5514.76416753532)
--(axis cs:438,5514.91321637209)
--(axis cs:437,5516.96675739373)
--(axis cs:436,5517.65381358272)
--(axis cs:435,5517.82577472581)
--(axis cs:434,5519.82314571906)
--(axis cs:433,5520.39102080068)
--(axis cs:432,5523.09646501911)
--(axis cs:431,5523.77235054109)
--(axis cs:430,5525.72226357885)
--(axis cs:429,5526.19810606127)
--(axis cs:428,5526.80621196939)
--(axis cs:427,5526.84986687535)
--(axis cs:426,5527.4859288019)
--(axis cs:425,5527.4859288019)
--(axis cs:424,5527.56347721273)
--(axis cs:423,5528.78804547352)
--(axis cs:422,5531.52591335623)
--(axis cs:421,5531.92466238799)
--(axis cs:420,5533.85369495929)
--(axis cs:419,5540.22684267258)
--(axis cs:418,5543.49072723181)
--(axis cs:417,5546.46900005228)
--(axis cs:416,5547.11887505146)
--(axis cs:415,5547.46646371901)
--(axis cs:414,5547.93164959191)
--(axis cs:413,5548.11829345146)
--(axis cs:412,5548.15911235373)
--(axis cs:411,5548.50984489521)
--(axis cs:410,5548.71353489369)
--(axis cs:409,5550.4010648003)
--(axis cs:408,5551.04472108947)
--(axis cs:407,5552.07194209725)
--(axis cs:406,5552.07194209725)
--(axis cs:405,5553.754619226)
--(axis cs:404,5556.91270543116)
--(axis cs:403,5559.73498613617)
--(axis cs:402,5559.73498613617)
--(axis cs:401,5561.09672857339)
--(axis cs:400,5563.22840412656)
--(axis cs:399,5564.002257647)
--(axis cs:398,5564.22873021131)
--(axis cs:397,5564.45303928673)
--(axis cs:396,5566.62926972521)
--(axis cs:395,5567.09369505993)
--(axis cs:394,5567.97845116701)
--(axis cs:393,5568.73278641102)
--(axis cs:392,5574.86104643636)
--(axis cs:391,5574.86104643636)
--(axis cs:390,5578.62697158735)
--(axis cs:389,5578.73251064469)
--(axis cs:388,5578.83411497753)
--(axis cs:387,5579.58653997828)
--(axis cs:386,5580.46934750051)
--(axis cs:385,5581.07268092949)
--(axis cs:384,5581.85293044752)
--(axis cs:383,5582.78518131918)
--(axis cs:382,5586.242273483)
--(axis cs:381,5587.62011777674)
--(axis cs:380,5587.73179657148)
--(axis cs:379,5588.38665167828)
--(axis cs:378,5589.67615343843)
--(axis cs:377,5591.37878358568)
--(axis cs:376,5592.27265770919)
--(axis cs:375,5592.57416326801)
--(axis cs:374,5593.40427975442)
--(axis cs:373,5593.90337186811)
--(axis cs:372,5593.90774555624)
--(axis cs:371,5593.90774555624)
--(axis cs:370,5594.04971795035)
--(axis cs:369,5594.04718635814)
--(axis cs:368,5595.76517389672)
--(axis cs:367,5596.51548048877)
--(axis cs:366,5596.59011836921)
--(axis cs:365,5597.49826637438)
--(axis cs:364,5601.12515626811)
--(axis cs:363,5601.99263404156)
--(axis cs:362,5602.25589449788)
--(axis cs:361,5603.79565643036)
--(axis cs:360,5606.78906134159)
--(axis cs:359,5609.92131711604)
--(axis cs:358,5611.27180637791)
--(axis cs:357,5612.3731468867)
--(axis cs:356,5616.65347422074)
--(axis cs:355,5619.28768463209)
--(axis cs:354,5619.95795348187)
--(axis cs:353,5621.60438529095)
--(axis cs:352,5621.72093337161)
--(axis cs:351,5622.88020143075)
--(axis cs:350,5629.02810110276)
--(axis cs:349,5631.75366948013)
--(axis cs:348,5632.99104489057)
--(axis cs:347,5633.96985163609)
--(axis cs:346,5633.96985163609)
--(axis cs:345,5633.9728381697)
--(axis cs:344,5634.83565137787)
--(axis cs:343,5635.55296842129)
--(axis cs:342,5639.56965127678)
--(axis cs:341,5639.59308944364)
--(axis cs:340,5639.76886405092)
--(axis cs:339,5639.81414586543)
--(axis cs:338,5642.6776527193)
--(axis cs:337,5643.64860345319)
--(axis cs:336,5645.47467339625)
--(axis cs:335,5646.25436651209)
--(axis cs:334,5646.316664216)
--(axis cs:333,5646.35196153469)
--(axis cs:332,5646.4724004612)
--(axis cs:331,5648.79784912427)
--(axis cs:330,5651.92840532143)
--(axis cs:329,5652.55135939858)
--(axis cs:328,5654.31063889676)
--(axis cs:327,5660.51633834177)
--(axis cs:326,5660.50393982104)
--(axis cs:325,5660.69871009384)
--(axis cs:324,5663.72845701699)
--(axis cs:323,5669.23251664984)
--(axis cs:322,5669.36195776873)
--(axis cs:321,5673.09753112042)
--(axis cs:320,5676.22898133963)
--(axis cs:319,5678.16517142894)
--(axis cs:318,5681.23589295947)
--(axis cs:317,5681.86343883159)
--(axis cs:316,5682.12720860391)
--(axis cs:315,5687.89787832782)
--(axis cs:314,5689.35694556109)
--(axis cs:313,5689.83475465039)
--(axis cs:312,5690.24314678812)
--(axis cs:311,5693.85196718962)
--(axis cs:310,5700.4836446142)
--(axis cs:309,5704.12791847496)
--(axis cs:308,5708.79738843709)
--(axis cs:307,5712.33092436722)
--(axis cs:306,5714.26300527221)
--(axis cs:305,5720.39714068311)
--(axis cs:304,5724.49776840375)
--(axis cs:303,5725.09199015654)
--(axis cs:302,5726.28528346385)
--(axis cs:301,5727.72520920091)
--(axis cs:300,5730.29517060737)
--(axis cs:299,5733.9367352224)
--(axis cs:298,5736.77327398452)
--(axis cs:297,5747.00405296242)
--(axis cs:296,5751.25544346791)
--(axis cs:295,5752.37202131965)
--(axis cs:294,5755.79504687169)
--(axis cs:293,5759.02858818997)
--(axis cs:292,5764.224188417)
--(axis cs:291,5772.24547700252)
--(axis cs:290,5774.89983010011)
--(axis cs:289,5776.24879308433)
--(axis cs:288,5781.65926685066)
--(axis cs:287,5783.28311847526)
--(axis cs:286,5785.38056820538)
--(axis cs:285,5789.41853204981)
--(axis cs:284,5793.99096934461)
--(axis cs:283,5798.06130099957)
--(axis cs:282,5805.42118355664)
--(axis cs:281,5815.18837413035)
--(axis cs:280,5818.1738844116)
--(axis cs:279,5819.66769205254)
--(axis cs:278,5824.74352622937)
--(axis cs:277,5826.10163075895)
--(axis cs:276,5826.11175444297)
--(axis cs:275,5826.5066635033)
--(axis cs:274,5833.96530709752)
--(axis cs:273,5834.80025380605)
--(axis cs:272,5837.75624021609)
--(axis cs:271,5843.80729807991)
--(axis cs:270,5849.79650862849)
--(axis cs:269,5853.36086840855)
--(axis cs:268,5856.18381993014)
--(axis cs:267,5861.17637576712)
--(axis cs:266,5871.27505561511)
--(axis cs:265,5879.84443773028)
--(axis cs:264,5891.34776434792)
--(axis cs:263,5898.87467749469)
--(axis cs:262,5906.48775262662)
--(axis cs:261,5911.90189938118)
--(axis cs:260,5921.76181803208)
--(axis cs:259,5926.61122012476)
--(axis cs:258,5931.54588118326)
--(axis cs:257,5937.62962300916)
--(axis cs:256,5948.65285668887)
--(axis cs:255,5955.13550690397)
--(axis cs:254,5959.69406398583)
--(axis cs:253,5962.03142229412)
--(axis cs:252,5965.7793074758)
--(axis cs:251,5967.04243104028)
--(axis cs:250,5968.88846251763)
--(axis cs:249,5969.2136408913)
--(axis cs:248,5969.58750955386)
--(axis cs:247,5971.24564593182)
--(axis cs:246,5979.45676728834)
--(axis cs:245,5984.88109717604)
--(axis cs:244,5986.65030180741)
--(axis cs:243,5992.20764185316)
--(axis cs:242,5993.1970165862)
--(axis cs:241,5994.80520299463)
--(axis cs:240,5996.02890290166)
--(axis cs:239,6000.80875927006)
--(axis cs:238,6001.63760376656)
--(axis cs:237,6003.07992122817)
--(axis cs:236,6008.65808572421)
--(axis cs:235,6015.09999718282)
--(axis cs:234,6023.48885714589)
--(axis cs:233,6027.89415630983)
--(axis cs:232,6032.9605618061)
--(axis cs:231,6037.26282534632)
--(axis cs:230,6044.45392264959)
--(axis cs:229,6053.66589648016)
--(axis cs:228,6055.84063416052)
--(axis cs:227,6059.78461258731)
--(axis cs:226,6067.46048947056)
--(axis cs:225,6079.40197756144)
--(axis cs:224,6094.13361421463)
--(axis cs:223,6109.87346960705)
--(axis cs:222,6124.85843368494)
--(axis cs:221,6142.55650279668)
--(axis cs:220,6164.49668596018)
--(axis cs:219,6187.08814445425)
--(axis cs:218,6215.63688401887)
--(axis cs:217,6240.65999671731)
--(axis cs:216,6258.28321495194)
--(axis cs:215,6269.32630381313)
--(axis cs:214,6273.58392196481)
--(axis cs:213,6281.62294386012)
--(axis cs:212,6289.92871169008)
--(axis cs:211,6299.28053279673)
--(axis cs:210,6307.2162464427)
--(axis cs:209,6316.35456390957)
--(axis cs:208,6325.43666728923)
--(axis cs:207,6332.82797368905)
--(axis cs:206,6346.67911249242)
--(axis cs:205,6353.00377395678)
--(axis cs:204,6355.06126202689)
--(axis cs:203,6357.62069996258)
--(axis cs:202,6362.79167155656)
--(axis cs:201,6372.65140430046)
--(axis cs:200,6385.49160389448)
--(axis cs:199,6396.03228022051)
--(axis cs:198,6410.08030775991)
--(axis cs:197,6417.68929976037)
--(axis cs:196,6434.72089355814)
--(axis cs:195,6457.27538216435)
--(axis cs:194,6469.59559758525)
--(axis cs:193,6483.8750817621)
--(axis cs:192,6495.39519783997)
--(axis cs:191,6513.4096747212)
--(axis cs:190,6517.92675749392)
--(axis cs:189,6521.75436988197)
--(axis cs:188,6523.39848561342)
--(axis cs:187,6528.52119045637)
--(axis cs:186,6538.27162198744)
--(axis cs:185,6552.19300114707)
--(axis cs:184,6573.96960766361)
--(axis cs:183,6642.13716211712)
--(axis cs:182,6701.87824241084)
--(axis cs:181,6754.7517031952)
--(axis cs:180,6805.38459830808)
--(axis cs:179,6844.39351985865)
--(axis cs:178,6870.74643516895)
--(axis cs:177,6891.73885938465)
--(axis cs:176,6913.4048956101)
--(axis cs:175,6944.06251594668)
--(axis cs:174,6968.65224046378)
--(axis cs:173,6982.27907372418)
--(axis cs:172,6995.94100748331)
--(axis cs:171,7003.93449035842)
--(axis cs:170,7016.52897107739)
--(axis cs:169,7031.76076271252)
--(axis cs:168,7048.66976078608)
--(axis cs:167,7076.41531578421)
--(axis cs:166,7110.79594149432)
--(axis cs:165,7143.04448953558)
--(axis cs:164,7177.69425719178)
--(axis cs:163,7215.26664121283)
--(axis cs:162,7255.85436530089)
--(axis cs:161,7284.82039745158)
--(axis cs:160,7308.6054533515)
--(axis cs:159,7339.47473149127)
--(axis cs:158,7369.0684584633)
--(axis cs:157,7388.96106939865)
--(axis cs:156,7417.8779235322)
--(axis cs:155,7451.07656215679)
--(axis cs:154,7482.88378097056)
--(axis cs:153,7523.65287031728)
--(axis cs:152,7561.35404786497)
--(axis cs:151,7584.28006864195)
--(axis cs:150,7600.537693639)
--(axis cs:149,7616.95060533358)
--(axis cs:148,7640.61950091826)
--(axis cs:147,7666.30668185294)
--(axis cs:146,7697.56710653967)
--(axis cs:145,7743.77631951354)
--(axis cs:144,7793.3705186156)
--(axis cs:143,7848.49027734631)
--(axis cs:142,7928.01356155901)
--(axis cs:141,8004.57860440062)
--(axis cs:140,8076.01245123781)
--(axis cs:139,8149.55811487112)
--(axis cs:138,8221.90745348631)
--(axis cs:137,8295.7415873748)
--(axis cs:136,8377.78402035017)
--(axis cs:135,8441.84240235389)
--(axis cs:134,8518.23658646995)
--(axis cs:133,8604.27737882364)
--(axis cs:132,8683.97887935173)
--(axis cs:131,8747.9256616417)
--(axis cs:130,8804.57357185156)
--(axis cs:129,8847.04388082071)
--(axis cs:128,8891.70059403014)
--(axis cs:127,8924.84319413466)
--(axis cs:126,8962.22846543593)
--(axis cs:125,9002.69188687667)
--(axis cs:124,9059.08204559286)
--(axis cs:123,9121.23941319758)
--(axis cs:122,9179.90211583479)
--(axis cs:121,9243.95369091414)
--(axis cs:120,9308.15552791734)
--(axis cs:119,9371.22667954958)
--(axis cs:118,9425.34475615487)
--(axis cs:117,9466.33152852572)
--(axis cs:116,9501.73688462129)
--(axis cs:115,9543.76574890558)
--(axis cs:114,9581.83380995809)
--(axis cs:113,9619.80466687632)
--(axis cs:112,9655.00197784246)
--(axis cs:111,9688.05211590407)
--(axis cs:110,9710.6535422276)
--(axis cs:109,9734.94981199065)
--(axis cs:108,9754.71020944146)
--(axis cs:107,9775.17939094123)
--(axis cs:106,9804.64911455652)
--(axis cs:105,9841.32283930372)
--(axis cs:104,9874.96787165984)
--(axis cs:103,9918.86668900826)
--(axis cs:102,9979.69647373274)
--(axis cs:101,10049.5800397337)
--(axis cs:100,10124.0352764652)
--(axis cs:99,10210.9869566699)
--(axis cs:98,10342.6943041567)
--(axis cs:97,10469.9081776958)
--(axis cs:96,10597.6598976292)
--(axis cs:95,10728.2447667265)
--(axis cs:94,10877.3079519172)
--(axis cs:93,11036.432660383)
--(axis cs:92,11175.8070788263)
--(axis cs:91,11300.6909859155)
--(axis cs:90,11411.2523533167)
--(axis cs:89,11491.5266171465)
--(axis cs:88,11540.7008425673)
--(axis cs:87,11574.2832459731)
--(axis cs:86,11596.9960662498)
--(axis cs:85,11612.2376919198)
--(axis cs:84,11618.6836091122)
--(axis cs:83,11627.7298047743)
--(axis cs:82,11642.4625327701)
--(axis cs:81,11658.8329435211)
--(axis cs:80,11681.5134459508)
--(axis cs:79,11700.36550527)
--(axis cs:78,11722.9192595775)
--(axis cs:77,11744.5932957019)
--(axis cs:76,11765.0469154521)
--(axis cs:75,11786.5421335778)
--(axis cs:74,11808.8023759479)
--(axis cs:73,11827.4147411891)
--(axis cs:72,11842.7874735437)
--(axis cs:71,11859.0454479997)
--(axis cs:70,11884.093819045)
--(axis cs:69,11930.8364658074)
--(axis cs:68,11972.8752856838)
--(axis cs:67,12016.7236441926)
--(axis cs:66,12056.3862736332)
--(axis cs:65,12081.0668862711)
--(axis cs:64,12109.6401341704)
--(axis cs:63,12135.863430068)
--(axis cs:62,12177.1783782104)
--(axis cs:61,12216.4346441641)
--(axis cs:60,12265.7785975625)
--(axis cs:59,12309.3050020932)
--(axis cs:58,12350.0445708824)
--(axis cs:57,12387.7449826088)
--(axis cs:56,12426.5530626694)
--(axis cs:55,12474.1789454211)
--(axis cs:54,12514.3072599577)
--(axis cs:53,12558.5368236945)
--(axis cs:52,12601.7619661972)
--(axis cs:51,12674.5473750643)
--(axis cs:50,12767.5269194208)
--(axis cs:49,12863.5910712249)
--(axis cs:48,12959.6032086867)
--(axis cs:47,13060.1625538518)
--(axis cs:46,13200.1300137942)
--(axis cs:45,13364.953351794)
--(axis cs:44,13562.3455337349)
--(axis cs:43,13766.6530683811)
--(axis cs:42,13990.5247691647)
--(axis cs:41,14248.4486836216)
--(axis cs:40,14508.5056019335)
--(axis cs:39,14781.9901778985)
--(axis cs:38,15061.0500274781)
--(axis cs:37,15318.039933873)
--(axis cs:36,15585.7023669204)
--(axis cs:35,15877.5974091098)
--(axis cs:34,16141.0222866271)
--(axis cs:33,16413.1666717998)
--(axis cs:32,16724.9353610203)
--(axis cs:31,17027.3257948868)
--(axis cs:30,17283.9258583906)
--(axis cs:29,17546.9514781013)
--(axis cs:28,17787.6110626538)
--(axis cs:27,18033.8844233782)
--(axis cs:26,18288.9095897669)
--(axis cs:25,18540.1647127563)
--(axis cs:24,18789.7759149858)
--(axis cs:23,19030.065799974)
--(axis cs:22,19256.9569895788)
--(axis cs:21,19497.9983031691)
--(axis cs:20,19725.0171474603)
--(axis cs:19,19955.7727731075)
--(axis cs:18,20202.8269891085)
--(axis cs:17,20436.2768496867)
--(axis cs:16,20621.4868842149)
--(axis cs:15,20752.295396374)
--(axis cs:14,20819.355359194)
--(axis cs:13,20857.5783984084)
--(axis cs:12,20873.6253858116)
--(axis cs:11,20881.7845117892)
--(axis cs:10,20882.7682374495)
--(axis cs:9,20882.8377877352)
--(axis cs:8,20885.8021823055)
--(axis cs:7,20905.3092825768)
--(axis cs:6,20929.9174404072)
--(axis cs:5,20935.7239454816)
--(axis cs:4,20958.0971866543)
--(axis cs:3,20976.3849991681)
--(axis cs:2,20978.6101458423)
--(axis cs:1,20978.6101458423)
--(axis cs:0,20978.6101458423)
--cycle;

\addplot [semithick, chocolate2047927]
table {%
0 20976.298828125
2 20976.298828125
3 20955.3515625
5 20903.923828125
8 20860.677734375
9 20844.67578125
10 20843.24609375
15 20843.26171875
16 20841.1484375
17 20830.15234375
19 20784.044921875
22 20717.158203125
25 20655.294921875
30 20569.46484375
34 20490.16015625
35 20480.20703125
36 20475.333984375
37 20474.115234375
38 20474.0234375
39 20471.869140625
47 20471.869140625
48 20471.46484375
49 20467.42578125
50 20456.595703125
51 20429.03515625
52 20376.390625
53 20285.81640625
54 20151.009765625
55 19971.8046875
57 19480.267578125
62 18168.060546875
65 17313.96875
67 16830.115234375
72 15769.7607421875
73 15610.2509765625
75 15370.74609375
78 15097.255859375
81 14774.626953125
83 14584.8447265625
85 14358.24609375
88 13950.103515625
91 13525.009765625
93 13276.0673828125
95 13002.3671875
97 12789.3291015625
98 12711.0625
100 12586.390625
102 12484.61328125
103 12443.515625
106 12348.7919921875
111 12174.583984375
112 12128.990234375
113 12070.6279296875
114 12024.1806640625
115 11988.2880859375
118 11854.451171875
119 11814.6708984375
121 11754.884765625
126 11621.818359375
130 11497.20703125
132 11417.8525390625
134 11325.6484375
135 11290.8515625
136 11244.107421875
142 10916.9443359375
144 10821.62109375
147 10700.556640625
150 10601.1953125
153 10507.9072265625
154 10487.26171875
155 10472.7412109375
156 10463.51171875
157 10457.6845703125
158 10450.6513671875
159 10436.70703125
161 10394.90234375
164 10356.0234375
165 10349.302734375
166 10337.3896484375
169 10317.814453125
170 10309.5859375
171 10304.583984375
172 10295.69921875
173 10291.62890625
174 10290.0537109375
175 10285.603515625
178 10264.2373046875
179 10254.91015625
181 10238.3046875
183 10220.53125
184 10214.3916015625
186 10197.33984375
188 10171.591796875
189 10164.1005859375
192 10135.1865234375
194 10120.9052734375
197 10090.8623046875
200 10049.9482421875
203 9990.919921875
205 9920.494140625
208 9786.0478515625
210 9709.66015625
215 9495.255859375
216 9464.763671875
217 9442.083984375
219 9410.32421875
221 9386.9052734375
222 9364.060546875
223 9328.7578125
226 9197.494140625
227 9145.517578125
229 9027.7001953125
233 8810.111328125
234 8773.3193359375
235 8745.939453125
239 8622.2998046875
240 8598.7763671875
241 8580.208984375
242 8565.365234375
243 8554.4990234375
244 8546.244140625
245 8540.89453125
246 8526.3642578125
248 8501.857421875
250 8476.041015625
251 8456.3623046875
252 8440.6279296875
256 8365.1728515625
257 8342.359375
259 8287.96484375
260 8264.7763671875
261 8251.1162109375
263 8217.3056640625
266 8164.64404296875
267 8147.7373046875
268 8133.85791015625
270 8113.5791015625
272 8106.0068359375
273 8099.951171875
274 8086.8173828125
275 8068.83251953125
276 8044.80810546875
277 8009.3447265625
280 7925.947265625
281 7883.4267578125
282 7849.666015625
284 7801.73291015625
285 7785.01904296875
288 7755.2109375
289 7746.6318359375
290 7739.59814453125
293 7710.8720703125
295 7672.5712890625
297 7615.50634765625
299 7558.78662109375
301 7516.60693359375
302 7501.796875
304 7478.63623046875
306 7449.318359375
307 7431.001953125
309 7381.87451171875
310 7357.78271484375
311 7343.193359375
312 7337.94189453125
313 7334.37646484375
316 7328.4609375
317 7321.21044921875
318 7316.59716796875
319 7308.3125
320 7291.07568359375
321 7278.7763671875
322 7270.08837890625
324 7248.5419921875
326 7237.21484375
328 7220.408203125
329 7210.0498046875
331 7181.47021484375
332 7162.28564453125
334 7135.70361328125
335 7129.5390625
337 7112.73974609375
338 7101.93896484375
341 7064.1748046875
343 7040.34130859375
346 7026.15576171875
348 7003.96728515625
350 6990.3955078125
351 6986.4228515625
352 6980.009765625
355 6950.93017578125
356 6939.24658203125
357 6933.43408203125
358 6929.48974609375
359 6927.76904296875
361 6927.01904296875
362 6925.732421875
363 6924.75341796875
364 6924.3271484375
365 6920.65478515625
366 6917.70068359375
368 6909.19873046875
371 6889.94921875
372 6886.6650390625
374 6884.8759765625
375 6882.7451171875
376 6879.72021484375
377 6878.3359375
378 6878.1552734375
379 6876.498046875
380 6873.3740234375
381 6861.34423828125
384 6833.93359375
388 6781.82470703125
390 6764.30419921875
392 6743.28076171875
393 6727.49951171875
396 6672.224609375
397 6659.96533203125
398 6650.62939453125
400 6640.3388671875
402 6620.6220703125
404 6594.294921875
405 6586.62939453125
406 6570.82275390625
407 6566.2119140625
408 6565.046875
409 6564.251953125
410 6563.72509765625
411 6562.58447265625
412 6560.9189453125
413 6558.2001953125
414 6556.57568359375
415 6555.87353515625
417 6549.9677734375
419 6538.8642578125
423 6473.75146484375
425 6444.5126953125
426 6430.00048828125
427 6418.59423828125
428 6409.7646484375
429 6404.19580078125
431 6395.54248046875
432 6387.7880859375
433 6385.91796875
434 6382.91455078125
435 6382.318359375
436 6381.43310546875
437 6379.9833984375
438 6379.01416015625
439 6376.658203125
441 6370.35400390625
442 6368.7353515625
443 6364.4697265625
444 6361.513671875
445 6360.50244140625
446 6356.2236328125
448 6343.07421875
450 6337.44384765625
451 6337.2744140625
452 6335.45703125
454 6334.01171875
456 6331.548828125
457 6329.6796875
458 6325.89453125
460 6314.70849609375
462 6301.22412109375
464 6282.3427734375
465 6280.32275390625
466 6279.18798828125
467 6276.80859375
469 6275.61083984375
470 6269.84130859375
472 6265.400390625
473 6259.84033203125
475 6243.27734375
476 6234.3515625
478 6221.55126953125
481 6213.93701171875
482 6209.8037109375
484 6191.47265625
486 6171.822265625
488 6164.478515625
490 6160.244140625
491 6158.82861328125
492 6156.39208984375
493 6152.755859375
495 6139.119140625
496 6130.81201171875
497 6124.95361328125
500 6112.4404296875
502 6109.26904296875
504 6104.4306640625
505 6103.56640625
507 6099.09033203125
508 6098.25244140625
509 6097.65771484375
510 6096.23974609375
511 6091.765625
512 6083.92431640625
513 6079.3359375
514 6076.41015625
517 6070.98583984375
518 6068.56201171875
519 6066.740234375
520 6063.0146484375
521 6058.45458984375
522 6056.23095703125
523 6055.66015625
524 6055.48974609375
525 6055.0810546875
527 6053.552734375
528 6052.61669921875
529 6052.60791015625
530 6052.041015625
531 6049.17236328125
532 6045.2060546875
533 6042.4072265625
535 6039.123046875
536 6034.57177734375
537 6028.14404296875
539 6010.0224609375
541 5988.97119140625
542 5982.82666015625
543 5970.6015625
544 5965.83251953125
546 5959.302734375
547 5958.7099609375
549 5958.47900390625
550 5957.8388671875
551 5954.724609375
552 5950.78564453125
553 5948.8642578125
554 5944.85205078125
556 5932.4404296875
558 5914.505859375
559 5906.0791015625
560 5894.53076171875
561 5880.986328125
563 5862.32177734375
564 5859.6962890625
568 5858.46337890625
571 5856.859375
572 5850.98291015625
573 5843.42578125
576 5817.28857421875
577 5813.34130859375
578 5807.83837890625
579 5806.16162109375
581 5804.4404296875
582 5800.4404296875
583 5797.4287109375
584 5794.984375
586 5792.35107421875
587 5792.02294921875
588 5791.1494140625
589 5786.8076171875
590 5780.7021484375
592 5774.412109375
593 5774.34765625
594 5773.99609375
597 5773.9228515625
599 5773.9228515625
};
\addplot [semithick, blue043255]
table {%
0 20976.62109375
2 20976.62109375
3 20963.646484375
4 20929.48046875
5 20914.216796875
6 20907.6484375
7 20893.28515625
8 20887.8828125
9 20884.888671875
10 20879.11328125
11 20877.2890625
12 20874.59765625
13 20859.984375
14 20811.658203125
15 20695.73828125
16 20492.515625
17 20191.66015625
23 17985.05859375
26 16589.287109375
29 15055.8681640625
32 13488.279296875
33 13059.6513671875
34 12713.494140625
36 12211.912109375
37 12029.890625
38 11897.9755859375
40 11705.294921875
41 11625.859375
43 11504.4912109375
45 11409.9111328125
46 11346.7470703125
47 11300.943359375
48 11229.9736328125
49 11136.23046875
50 11016.2568359375
52 10713.6103515625
56 9992.408203125
58 9689.001953125
60 9452.4375
61 9366.6669921875
63 9234.6865234375
65 9154.12890625
67 9085.4931640625
69 9034.82421875
70 9003.1796875
72 8922.0068359375
73 8865.6083984375
79 8463.87890625
80 8401.60546875
83 8256.490234375
84 8226.1669921875
86 8188.41943359375
87 8172.54345703125
89 8126.9931640625
90 8101.10009765625
92 8067.4306640625
94 8022.07861328125
95 8005.994140625
97 7979.30908203125
99 7923.7470703125
100 7896.98291015625
103 7793.90087890625
106 7683.5654296875
108 7610.0810546875
112 7458.0712890625
116 7339.40576171875
121 7247.92236328125
122 7223.75390625
123 7209.64892578125
124 7188.880859375
125 7177.86279296875
126 7159.72412109375
127 7138.03173828125
129 7116.56982421875
131 7087.16943359375
132 7073.6220703125
133 7053.47119140625
136 6958.24755859375
140 6804.5087890625
143 6705.6435546875
144 6679.82421875
146 6643.0478515625
147 6629.72900390625
149 6596.583984375
151 6566.58251953125
152 6549.14208984375
153 6528.60302734375
154 6521.1259765625
156 6499.8193359375
159 6456.7919921875
162 6375.9677734375
167 6292.99951171875
168 6274.9951171875
169 6262.0966796875
170 6253.49072265625
171 6241.87060546875
174 6182.947265625
175 6169.5830078125
177 6148.49462890625
179 6141.70458984375
182 6113.7431640625
184 6075.80029296875
186 6026.642578125
187 6003.08642578125
189 5967.5888671875
190 5955.15185546875
191 5939.0615234375
192 5933.91650390625
193 5926.6884765625
195 5905.05126953125
197 5884.83740234375
198 5876.40185546875
199 5869.66259765625
200 5856.8798828125
204 5792.18115234375
205 5782.56494140625
206 5777.859375
207 5775.47412109375
208 5774.576171875
209 5772.3076171875
210 5771.6181640625
211 5770.41845703125
212 5767.12353515625
214 5753.6923828125
216 5745.13720703125
217 5742.404296875
219 5733.458984375
220 5726.7373046875
221 5718.06591796875
222 5715.65478515625
223 5713.80126953125
224 5712.3583984375
225 5711.39111328125
226 5707.39794921875
228 5702.8486328125
229 5699.26708984375
230 5694.3974609375
232 5691.73388671875
233 5686.51416015625
234 5679.6103515625
235 5674.10888671875
236 5670.79931640625
237 5663.1865234375
238 5659.546875
239 5658.7158203125
240 5656.44384765625
241 5653.41015625
242 5651.66064453125
243 5649.2646484375
244 5645.775390625
245 5644.1640625
246 5641.5869140625
247 5635.45263671875
248 5634.521484375
250 5621.73486328125
251 5618.9921875
252 5617.20458984375
253 5613.28564453125
254 5610.84912109375
255 5610.42529296875
256 5609.693359375
258 5596.28173828125
259 5590.1845703125
260 5586.61181640625
261 5584.359375
263 5577.88330078125
265 5564.8759765625
266 5561.6376953125
268 5558.87744140625
269 5553.78857421875
270 5546.33251953125
271 5544.7880859375
272 5539.916015625
273 5537.4453125
274 5531.5869140625
276 5530.208984375
277 5527.8212890625
278 5526.28466796875
279 5525.48095703125
280 5525.2509765625
281 5522.669921875
282 5520.95703125
283 5518.73486328125
284 5517.6171875
285 5517.45166015625
286 5515.71728515625
289 5511.7470703125
290 5511.2431640625
292 5510.94189453125
293 5506.48779296875
294 5503.56640625
295 5496.8642578125
296 5487.51025390625
297 5481.43505859375
298 5478.701171875
299 5478.0947265625
300 5476.01025390625
302 5475.037109375
303 5473.85107421875
304 5473.5009765625
305 5472.28955078125
306 5468.8828125
308 5463.06005859375
309 5457.06494140625
310 5452.77490234375
312 5446.35009765625
314 5442.01416015625
316 5432.5927734375
320 5417.51513671875
321 5411.81396484375
322 5407.54248046875
324 5400.71142578125
326 5400.2392578125
327 5395.890625
330 5393
332 5380.29150390625
333 5376.40478515625
334 5370.75048828125
335 5369.7548828125
336 5361.998046875
337 5361.4296875
338 5359.47998046875
339 5357.03955078125
340 5351.6162109375
341 5351.44580078125
342 5349.00390625
343 5348.6259765625
344 5346.88720703125
345 5346.1025390625
347 5345.98388671875
348 5341.638671875
349 5340.86474609375
350 5335.7587890625
351 5335.5673828125
352 5333.8359375
353 5329.31591796875
354 5325.71728515625
355 5324.2529296875
356 5322.1630859375
357 5319.43896484375
358 5318.861328125
359 5317.6142578125
360 5316.90673828125
361 5312.3115234375
362 5306.6142578125
363 5303.54736328125
364 5298.98583984375
365 5292.08642578125
366 5283.51611328125
369 5277.341796875
370 5275.89404296875
371 5275.01953125
372 5273.2294921875
374 5272.2783203125
375 5268.61279296875
376 5267.7724609375
378 5263.26416015625
381 5252.87109375
382 5251.10009765625
383 5248.95068359375
384 5248.4560546875
385 5248.455078125
386 5247.814453125
387 5247.7421875
391 5241.80859375
392 5238.9462890625
393 5238.71630859375
394 5238.05712890625
395 5237.1640625
396 5235.03076171875
397 5233.31884765625
398 5232.97705078125
399 5232.974609375
400 5232.02490234375
401 5228.748046875
404 5228.59130859375
405 5225.18994140625
407 5223.41552734375
408 5221.998046875
409 5218.7802734375
410 5216.99462890625
413 5216.466796875
415 5214.68212890625
418 5214.5009765625
419 5212.59619140625
421 5211.50927734375
425 5211.3388671875
426 5208.2685546875
427 5208.2001953125
428 5207.044921875
431 5206.77197265625
432 5204.9423828125
433 5202.72900390625
434 5201.74951171875
436 5201.05517578125
437 5200.9873046875
438 5200.68798828125
439 5198.947265625
440 5197.822265625
441 5196.306640625
442 5195.8193359375
444 5195.80322265625
445 5195.5400390625
446 5195.5400390625
447 5194.9970703125
448 5193.08837890625
450 5192.697265625
452 5192.69677734375
453 5192.35888671875
455 5192.171875
456 5191.380859375
457 5188.9453125
459 5188.6552734375
460 5186.505859375
461 5186.505859375
462 5185.0888671875
463 5184.7197265625
464 5183.72607421875
465 5182.9892578125
467 5179.26904296875
469 5179.2099609375
470 5177.34228515625
472 5175.94140625
474 5168.09912109375
475 5167.251953125
477 5166.68115234375
478 5165.29150390625
479 5165.0791015625
481 5165.07861328125
482 5164.51171875
484 5164.1923828125
485 5163.5625
486 5163.43310546875
487 5161.5263671875
490 5161.4921875
491 5160.79443359375
492 5160.79443359375
493 5158.54931640625
494 5155.16650390625
497 5155.1015625
498 5153.68359375
499 5153.33837890625
500 5153.33837890625
501 5152.5517578125
502 5152.5517578125
503 5152.34765625
504 5151.4296875
505 5151.4296875
506 5151.1201171875
508 5149.794921875
511 5148.64453125
512 5145.96826171875
515 5141.353515625
520 5140.72021484375
521 5138.09521484375
522 5136.83642578125
523 5135.14599609375
524 5134.228515625
526 5133.4130859375
530 5133.24560546875
531 5131.3095703125
532 5127.7978515625
534 5126.06103515625
535 5126.06103515625
536 5125.130859375
537 5124.4853515625
539 5124.38330078125
540 5118.91064453125
541 5118.9287109375
543 5117.31591796875
544 5117.31591796875
545 5114.4287109375
546 5113.9052734375
547 5113.8828125
549 5111.37109375
550 5109.58984375
552 5109.56884765625
554 5106.04638671875
557 5104.3876953125
559 5104.353515625
560 5103.53271484375
562 5100.89404296875
564 5100.8623046875
565 5100.58935546875
566 5098.1982421875
568 5097.69677734375
569 5096.73095703125
570 5096.73095703125
571 5096.333984375
572 5094.0166015625
575 5093.9365234375
576 5093.63623046875
579 5093.5966796875
580 5091.755859375
581 5091.755859375
582 5091.35205078125
583 5091.35205078125
585 5089.1591796875
587 5089.0068359375
588 5087.8134765625
592 5087.7822265625
594 5084.8134765625
595 5084.6220703125
596 5084.0400390625
599 5084.0283203125
};

\addplot [semithick, seagreen6312776]
table {%
0 20977.7265625
2 20977.7265625
3 20974.51171875
5 20927.1953125
6 20920.263671875
7 20895.130859375
8 20875.38671875
9 20871.423828125
10 20871.359375
11 20869.98828125
12 20856.982421875
13 20823.865234375
14 20755.224609375
15 20650.125
16 20483.48828125
17 20258.748046875
25 17919.083984375
34 15199.1884765625
39 14011.5029296875
42 13342.76953125
44 12977.552734375
46 12669.8505859375
47 12542.96484375
51 12187.8447265625
52 12117.5048828125
62 11665.1474609375
63 11625.849609375
66 11551.458984375
68 11472.8837890625
70 11390.5712890625
71 11367.41015625
73 11335.4970703125
74 11315.107421875
80 11167.3681640625
81 11147.07421875
83 11120.474609375
84 11112.646484375
85 11106.927734375
86 11092.4580078125
87 11070.775390625
88 11039.1533203125
89 10993.6748046875
90 10919.9873046875
92 10704.0361328125
94 10432.7646484375
96 10167.11328125
99 9802.21484375
101 9647.455078125
103 9519.810546875
104 9477.7177734375
107 9377.29296875
110 9310.6767578125
111 9285.69140625
113 9205.6318359375
116 9068.3310546875
118 8994.810546875
119 8947.7919921875
122 8770.8291015625
125 8595.01171875
127 8520.1357421875
128 8488.525390625
131 8354.390625
132 8295.3916015625
138 7868.5478515625
142 7617.86572265625
143 7552.1552734375
145 7460.07275390625
146 7419.42578125
148 7367.41845703125
149 7344.98876953125
151 7314.87939453125
152 7293.83349609375
157 7137.4892578125
158 7120.21533203125
162 7016.2919921875
164 6939.8779296875
167 6841.2744140625
168 6812.6142578125
170 6780.49072265625
171 6768.12890625
172 6760.26123046875
174 6735.2890625
175 6713.642578125
176 6684.48486328125
179 6618.0380859375
181 6553.39599609375
183 6483.46875
184 6437.67919921875
185 6421.0244140625
186 6409.978515625
187 6400.990234375
188 6397.26123046875
189 6395.3935546875
191 6387.7275390625
192 6370.74560546875
195 6337.115234375
196 6316.802734375
197 6301.77978515625
198 6294.78173828125
199 6281.7412109375
200 6272.65283203125
202 6250.67626953125
203 6245.5654296875
204 6242.68603515625
205 6240.5498046875
206 6233.7890625
207 6216.8544921875
208 6208.14208984375
210 6187.3232421875
211 6179.20166015625
213 6161.56591796875
214 6153.94677734375
215 6149.99658203125
216 6140.361328125
217 6125.43017578125
221 6044.1435546875
223 6014.91015625
226 5973.34375
227 5964.97314453125
228 5960.84326171875
229 5958.638671875
230 5948.4140625
231 5941.642578125
234 5930.109375
237 5910.19384765625
238 5908.732421875
239 5907.78271484375
240 5902.0048828125
241 5900.56005859375
242 5898.6591796875
243 5897.3974609375
244 5891.24951171875
245 5889.2314453125
246 5883.55029296875
247 5875.001953125
248 5873.0966796875
250 5872.373046875
251 5870.2607421875
252 5868.8193359375
253 5864.28125
254 5861.59423828125
255 5857.8984375
256 5853.326171875
257 5845.04638671875
258 5840.4013671875
260 5832.96630859375
261 5822.92822265625
262 5818.50244140625
263 5811.8388671875
264 5806.408203125
265 5797.419921875
266 5790.3828125
267 5781.24560546875
268 5776.76513671875
269 5774.15673828125
270 5770.412109375
272 5756.44189453125
273 5753.001953125
274 5751.94091796875
275 5744.47412109375
276 5743.9677734375
277 5743.95458984375
278 5742.51171875
279 5736.72265625
280 5735.17822265625
281 5732.36474609375
282 5723.09814453125
283 5715.837890625
285 5707.8798828125
286 5703.95654296875
287 5701.861328125
288 5700.35986328125
289 5695.38232421875
290 5693.74462890625
291 5690.86767578125
292 5682.2080078125
293 5677.08447265625
295 5670.2734375
296 5669.00537109375
297 5665.02880859375
298 5653.80419921875
301 5643.8359375
303 5640.673828125
304 5640.0068359375
305 5635.27490234375
306 5629.255859375
307 5627.3203125
308 5623.3583984375
309 5617.4091796875
310 5613.02197265625
311 5605.85205078125
312 5601.12451171875
314 5599.96337890625
315 5598.24755859375
316 5591.9931640625
317 5591.7529296875
318 5590.86279296875
319 5587.9287109375
320 5585.759765625
321 5582.79150390625
322 5579.103515625
323 5578.935546875
324 5573.34521484375
325 5570.380859375
326 5570.11767578125
327 5570.13916015625
328 5562.78125
329 5560.3916015625
330 5559.74169921875
331 5556.56201171875
332 5553.98974609375
335 5553.72216796875
336 5552.8681640625
337 5550.86572265625
338 5549.96337890625
339 5546.47265625
342 5546.22802734375
343 5542.37548828125
345 5540.9091796875
347 5540.90576171875
348 5540.017578125
349 5538.29296875
350 5535.2958984375
351 5528.9775390625
352 5527.55908203125
353 5527.44873046875
354 5525.8603515625
355 5525.21337890625
356 5522.4248046875
357 5518.33447265625
359 5515.88232421875
361 5508.7626953125
362 5507.24658203125
363 5506.92578125
364 5506.095703125
365 5502.7080078125
366 5501.8271484375
367 5501.7509765625
368 5501.00146484375
369 5499.12841796875
370 5499.13037109375
371 5498.94287109375
373 5498.93896484375
374 5498.40966796875
375 5497.42236328125
376 5497.09033203125
377 5496.27099609375
379 5492.7841796875
380 5492.1259765625
381 5491.95654296875
382 5490.09912109375
383 5486.5126953125
385 5484.4833984375
387 5482.896484375
388 5482.06396484375
390 5481.8115234375
391 5477.970703125
392 5477.970703125
393 5471.5361328125
394 5470.6787109375
395 5469.47216796875
396 5468.82763671875
397 5466.65673828125
399 5466.1513671875
400 5464.99072265625
401 5463.0166015625
402 5461.47802734375
403 5461.47802734375
405 5455.79931640625
406 5454.08837890625
407 5454.08837890625
409 5452.24951171875
410 5450.66259765625
415 5449.419921875
416 5449.0791015625
417 5448.357421875
419 5442.40283203125
420 5435.47314453125
421 5433.53076171875
422 5433.087890625
423 5430.552734375
424 5429.0791015625
426 5429
427 5428.220703125
428 5428.177734375
430 5427.10986328125
431 5425.24462890625
432 5424.60400390625
433 5422.1015625
434 5421.54736328125
435 5419.6552734375
436 5419.48583984375
437 5418.8193359375
438 5416.43408203125
439 5416.2412109375
441 5413.22119140625
442 5412.88134765625
443 5411.8623046875
444 5411.3779296875
446 5411.23095703125
447 5409.2099609375
449 5408.91455078125
450 5408.3125
452 5408.20556640625
453 5407.564453125
454 5406.32373046875
455 5406.2373046875
457 5404.45458984375
458 5402.53125
459 5401.9755859375
460 5401.95703125
461 5400.953125
465 5400.7158203125
466 5399.3701171875
467 5399.3701171875
468 5398.42724609375
469 5398.29541015625
470 5395.6669921875
471 5394.63671875
472 5392.84228515625
473 5391.49267578125
474 5389.7333984375
475 5388.93701171875
477 5388.89111328125
478 5388.58642578125
479 5386.658203125
481 5386.31103515625
483 5386.10205078125
484 5385.33154296875
485 5385.32568359375
486 5384.08544921875
489 5384.08544921875
490 5381.08251953125
491 5375.7177734375
492 5374.5029296875
493 5374.5029296875
494 5371.8564453125
495 5370.853515625
496 5370.71484375
498 5369.494140625
499 5369.4755859375
500 5366.6357421875
502 5366.123046875
503 5366.123046875
504 5365.8251953125
505 5365.7822265625
506 5365.30615234375
509 5365.205078125
510 5363.23095703125
511 5363.10205078125
512 5362.75830078125
513 5362.77685546875
514 5360.974609375
515 5359.9609375
516 5359.70849609375
518 5357.068359375
519 5356.96435546875
521 5354.64892578125
523 5354.60107421875
525 5354.3935546875
526 5353.1572265625
528 5352.98486328125
529 5351.3564453125
530 5350.30712890625
533 5350.25390625
534 5349.3095703125
535 5348.83740234375
536 5348.83740234375
538 5344.787109375
539 5344.787109375
540 5344.41650390625
541 5343.7119140625
543 5343.69091796875
544 5342.955078125
545 5342.611328125
546 5342.611328125
547 5342.2275390625
548 5342.2275390625
549 5338.7763671875
550 5336.423828125
551 5336.419921875
552 5335.68896484375
553 5335.60693359375
554 5335.265625
555 5335.265625
556 5334.1494140625
557 5333.630859375
558 5332.4599609375
559 5332.1650390625
560 5332.1650390625
561 5328.61669921875
564 5328.154296875
567 5328.078125
570 5327.47314453125
572 5327.47314453125
573 5327.2646484375
574 5327.2646484375
575 5324.5556640625
578 5324.5556640625
580 5323.50830078125
591 5323.38037109375
593 5323.20556640625
595 5323.0888671875
596 5320.05322265625
599 5320.0322265625
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_with_window_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_with_window_mapEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.26\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.45, xmax=618.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Map Entropy (bits)},
ymin=10725.0172456634, ymax=90113.4201325384,
ytick style={color=black}
]
\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,86486.8133689969)
--(axis cs:0,86369.293602157)
--(axis cs:1,86369.3402582772)
--(axis cs:2,86368.0177871547)
--(axis cs:3,86342.7330343297)
--(axis cs:4,86318.4754506766)
--(axis cs:5,86278.3105236413)
--(axis cs:6,86211.2387470985)
--(axis cs:7,86115.1470381316)
--(axis cs:8,85985.8140747627)
--(axis cs:9,85851.9208884738)
--(axis cs:10,85687.9513472161)
--(axis cs:11,85455.8421370732)
--(axis cs:12,85150.4493570778)
--(axis cs:13,84863.7131601184)
--(axis cs:14,84445.8339072569)
--(axis cs:15,84069.7462716639)
--(axis cs:16,83792.4094399438)
--(axis cs:17,83478.5780109092)
--(axis cs:18,83095.2650682265)
--(axis cs:19,82635.2372093723)
--(axis cs:20,82211.5441937573)
--(axis cs:21,81849.2274496617)
--(axis cs:22,81481.2773065325)
--(axis cs:23,81046.4462715593)
--(axis cs:24,80472.7088038467)
--(axis cs:25,79947.5302634154)
--(axis cs:26,79582.5881922676)
--(axis cs:27,79234.8729319384)
--(axis cs:28,78811.2298171666)
--(axis cs:29,78489.8198719402)
--(axis cs:30,78222.2686264778)
--(axis cs:31,77933.5888391565)
--(axis cs:32,77687.1035274904)
--(axis cs:33,77436.3530992914)
--(axis cs:34,77237.2929308588)
--(axis cs:35,77093.5190882098)
--(axis cs:36,76938.0664789458)
--(axis cs:37,76779.4293785715)
--(axis cs:38,76626.8000484292)
--(axis cs:39,76491.1364942896)
--(axis cs:40,76416.3981401384)
--(axis cs:41,76279.2279367414)
--(axis cs:42,76105.6952533034)
--(axis cs:43,75991.7790261969)
--(axis cs:44,75809.2901699446)
--(axis cs:45,75583.1815104618)
--(axis cs:46,75400.1923857508)
--(axis cs:47,75155.2852999593)
--(axis cs:48,74795.6268343805)
--(axis cs:49,74458.4582315509)
--(axis cs:50,74212.519236708)
--(axis cs:51,73945.5830411815)
--(axis cs:52,73695.4147151353)
--(axis cs:53,73457.1664878352)
--(axis cs:54,73313.7590852713)
--(axis cs:55,73143.1493629623)
--(axis cs:56,72938.9885878672)
--(axis cs:57,72787.5161912639)
--(axis cs:58,72656.4604628162)
--(axis cs:59,72558.572651091)
--(axis cs:60,72430.1582985241)
--(axis cs:61,72277.6631062278)
--(axis cs:62,72074.3923784501)
--(axis cs:63,71917.2753838128)
--(axis cs:64,71720.0010758658)
--(axis cs:65,71530.514571302)
--(axis cs:66,71294.9922781308)
--(axis cs:67,71062.2571510964)
--(axis cs:68,70774.2346426641)
--(axis cs:69,70403.3057045819)
--(axis cs:70,69986.3494837029)
--(axis cs:71,69589.800813901)
--(axis cs:72,69139.0001494767)
--(axis cs:73,68643.1734229336)
--(axis cs:74,68176.0602072641)
--(axis cs:75,67743.8836324953)
--(axis cs:76,67226.5745232323)
--(axis cs:77,66744.6589775989)
--(axis cs:78,66304.6490505935)
--(axis cs:79,65806.1830672776)
--(axis cs:80,65305.6451631803)
--(axis cs:81,64789.7828485344)
--(axis cs:82,64302.3280054278)
--(axis cs:83,63876.7380888196)
--(axis cs:84,63512.0361099693)
--(axis cs:85,63196.5764286259)
--(axis cs:86,62970.3914941478)
--(axis cs:87,62673.3163370413)
--(axis cs:88,62363.7683621596)
--(axis cs:89,62058.8222281666)
--(axis cs:90,61763.8317029865)
--(axis cs:91,61521.5126588741)
--(axis cs:92,61272.2335844327)
--(axis cs:93,61019.8198390963)
--(axis cs:94,60738.1769057664)
--(axis cs:95,60471.5104004395)
--(axis cs:96,60243.7876769351)
--(axis cs:97,60048.1648393819)
--(axis cs:98,59856.5330346412)
--(axis cs:99,59669.8341344035)
--(axis cs:100,59446.1119618964)
--(axis cs:101,59205.5760717275)
--(axis cs:102,58989.3096343148)
--(axis cs:103,58754.8078321416)
--(axis cs:104,58493.8097006262)
--(axis cs:105,58272.4443604457)
--(axis cs:106,57991.799374805)
--(axis cs:107,57683.0719667034)
--(axis cs:108,57378.0060337209)
--(axis cs:109,57104.545069418)
--(axis cs:110,56867.466607084)
--(axis cs:111,56624.3313469331)
--(axis cs:112,56400.5545888096)
--(axis cs:113,56177.3013541328)
--(axis cs:114,55917.0538111174)
--(axis cs:115,55643.0780031566)
--(axis cs:116,55336.8625283334)
--(axis cs:117,55013.5571881034)
--(axis cs:118,54777.1150014815)
--(axis cs:119,54588.2673762281)
--(axis cs:120,54401.5954443334)
--(axis cs:121,54246.0525226996)
--(axis cs:122,54084.7776287665)
--(axis cs:123,53908.3298667436)
--(axis cs:124,53776.3619819795)
--(axis cs:125,53635.1804223315)
--(axis cs:126,53471.995713157)
--(axis cs:127,53314.2091769785)
--(axis cs:128,53162.4081367336)
--(axis cs:129,53003.9770814752)
--(axis cs:130,52813.6884002519)
--(axis cs:131,52621.563858559)
--(axis cs:132,52441.8381833554)
--(axis cs:133,52260.4717056496)
--(axis cs:134,52052.5883063732)
--(axis cs:135,51893.677660889)
--(axis cs:136,51749.6921720711)
--(axis cs:137,51570.2365660235)
--(axis cs:138,51382.5754717848)
--(axis cs:139,51183.9931020647)
--(axis cs:140,50967.174645086)
--(axis cs:141,50737.7562216192)
--(axis cs:142,50535.9140618679)
--(axis cs:143,50349.7161076489)
--(axis cs:144,50181.1750442684)
--(axis cs:145,50027.1681692596)
--(axis cs:146,49875.768789063)
--(axis cs:147,49720.5933494828)
--(axis cs:148,49588.147798936)
--(axis cs:149,49454.5813280037)
--(axis cs:150,49307.426175816)
--(axis cs:151,49172.0632865174)
--(axis cs:152,48998.2664940186)
--(axis cs:153,48814.1037886879)
--(axis cs:154,48672.9971291124)
--(axis cs:155,48565.9150949637)
--(axis cs:156,48457.4551572948)
--(axis cs:157,48313.7733651118)
--(axis cs:158,48171.9152726414)
--(axis cs:159,48033.1607991881)
--(axis cs:160,47910.5085454547)
--(axis cs:161,47787.6874818267)
--(axis cs:162,47645.8447696871)
--(axis cs:163,47504.498040059)
--(axis cs:164,47332.9744422254)
--(axis cs:165,47169.3996694583)
--(axis cs:166,46998.4043369502)
--(axis cs:167,46826.6658156754)
--(axis cs:168,46715.4650694696)
--(axis cs:169,46540.0320494434)
--(axis cs:170,46323.4898376453)
--(axis cs:171,46171.3248537549)
--(axis cs:172,46030.0928609954)
--(axis cs:173,45873.8948267824)
--(axis cs:174,45709.4995311615)
--(axis cs:175,45583.9514003013)
--(axis cs:176,45450.9880621451)
--(axis cs:177,45327.3691310829)
--(axis cs:178,45221.1655947771)
--(axis cs:179,45113.2071855832)
--(axis cs:180,45004.05427746)
--(axis cs:181,44893.3361007332)
--(axis cs:182,44781.9396514189)
--(axis cs:183,44636.07840072)
--(axis cs:184,44485.8051699258)
--(axis cs:185,44353.0678950249)
--(axis cs:186,44243.0169477423)
--(axis cs:187,44150.031569144)
--(axis cs:188,44033.1471166299)
--(axis cs:189,43902.1779152606)
--(axis cs:190,43742.2578375704)
--(axis cs:191,43563.0906722059)
--(axis cs:192,43388.389053179)
--(axis cs:193,43199.1962114956)
--(axis cs:194,42978.161444018)
--(axis cs:195,42820.9414867442)
--(axis cs:196,42702.3835076158)
--(axis cs:197,42582.4622676786)
--(axis cs:198,42460.8275170747)
--(axis cs:199,42304.2083950969)
--(axis cs:200,42150.2797451897)
--(axis cs:201,41982.039935184)
--(axis cs:202,41818.9475674655)
--(axis cs:203,41642.5786257501)
--(axis cs:204,41454.7006368211)
--(axis cs:205,41305.994826547)
--(axis cs:206,41151.9705286669)
--(axis cs:207,40971.0563651374)
--(axis cs:208,40781.2965222675)
--(axis cs:209,40621.0875657851)
--(axis cs:210,40474.708073922)
--(axis cs:211,40330.1697214374)
--(axis cs:212,40158.2431026044)
--(axis cs:213,39977.1575948564)
--(axis cs:214,39808.2383837202)
--(axis cs:215,39704.8601066233)
--(axis cs:216,39605.9957830138)
--(axis cs:217,39481.7074766613)
--(axis cs:218,39329.7473849519)
--(axis cs:219,39198.3906349247)
--(axis cs:220,39095.1866298583)
--(axis cs:221,39005.4955998725)
--(axis cs:222,38894.3493071567)
--(axis cs:223,38783.1836983094)
--(axis cs:224,38669.1656060995)
--(axis cs:225,38566.9359307229)
--(axis cs:226,38470.49182106)
--(axis cs:227,38391.1464061109)
--(axis cs:228,38301.1056471527)
--(axis cs:229,38180.2230909349)
--(axis cs:230,38039.3006298068)
--(axis cs:231,37887.9831574599)
--(axis cs:232,37720.1450552477)
--(axis cs:233,37510.7751020937)
--(axis cs:234,37282.4643619497)
--(axis cs:235,37049.0375064479)
--(axis cs:236,36788.9626980345)
--(axis cs:237,36522.6176084129)
--(axis cs:238,36280.8603727882)
--(axis cs:239,36059.1152499342)
--(axis cs:240,35871.4161774116)
--(axis cs:241,35688.1829757301)
--(axis cs:242,35502.1723563522)
--(axis cs:243,35325.3600882851)
--(axis cs:244,35134.5377312795)
--(axis cs:245,34945.4340493718)
--(axis cs:246,34763.1022994311)
--(axis cs:247,34533.4685346177)
--(axis cs:248,34274.4499798383)
--(axis cs:249,34018.5538966148)
--(axis cs:250,33758.2425316194)
--(axis cs:251,33512.8811002181)
--(axis cs:252,33301.1832516487)
--(axis cs:253,33108.8692164102)
--(axis cs:254,32960.1591462597)
--(axis cs:255,32823.4866398072)
--(axis cs:256,32699.1091040487)
--(axis cs:257,32574.4540370062)
--(axis cs:258,32481.7404842028)
--(axis cs:259,32385.2321318235)
--(axis cs:260,32293.2910329534)
--(axis cs:261,32186.176843785)
--(axis cs:262,32070.7517137346)
--(axis cs:263,31941.7467364546)
--(axis cs:264,31795.055533433)
--(axis cs:265,31625.0186223245)
--(axis cs:266,31452.2742869755)
--(axis cs:267,31267.5748531154)
--(axis cs:268,31118.3715698014)
--(axis cs:269,30975.8656744769)
--(axis cs:270,30830.0862322874)
--(axis cs:271,30709.6954407062)
--(axis cs:272,30589.4205151902)
--(axis cs:273,30468.8078099053)
--(axis cs:274,30347.0914401602)
--(axis cs:275,30240.6147485072)
--(axis cs:276,30119.6443624981)
--(axis cs:277,29989.2583914916)
--(axis cs:278,29856.3900135163)
--(axis cs:279,29739.378302797)
--(axis cs:280,29629.6798522793)
--(axis cs:281,29512.9246091677)
--(axis cs:282,29404.6881938824)
--(axis cs:283,29296.1782534608)
--(axis cs:284,29179.3102672218)
--(axis cs:285,29049.8712771568)
--(axis cs:286,28962.0762553148)
--(axis cs:287,28869.2332132748)
--(axis cs:288,28812.364258028)
--(axis cs:289,28756.3177294891)
--(axis cs:290,28679.8928938645)
--(axis cs:291,28588.0141183581)
--(axis cs:292,28529.7431435362)
--(axis cs:293,28459.4975138502)
--(axis cs:294,28369.8669482508)
--(axis cs:295,28307.8092071054)
--(axis cs:296,28213.0159426231)
--(axis cs:297,28143.3472870518)
--(axis cs:298,28077.5520624771)
--(axis cs:299,28005.2035587533)
--(axis cs:300,27953.9694165277)
--(axis cs:301,27920.3195756122)
--(axis cs:302,27891.494910395)
--(axis cs:303,27867.295795324)
--(axis cs:304,27860.4262825852)
--(axis cs:305,27851.2805274047)
--(axis cs:306,27844.9571219908)
--(axis cs:307,27828.9332208293)
--(axis cs:308,27814.605016041)
--(axis cs:309,27805.6166585083)
--(axis cs:310,27786.3096005156)
--(axis cs:311,27759.2831081485)
--(axis cs:312,27718.1793752661)
--(axis cs:313,27658.5750311406)
--(axis cs:314,27610.0329830462)
--(axis cs:315,27552.0030648726)
--(axis cs:316,27467.8470371745)
--(axis cs:317,27402.1744843139)
--(axis cs:318,27355.498395207)
--(axis cs:319,27313.425278066)
--(axis cs:320,27251.1126129789)
--(axis cs:321,27188.3260563266)
--(axis cs:322,27115.9445304271)
--(axis cs:323,27050.506183605)
--(axis cs:324,26967.3820751437)
--(axis cs:325,26894.461926817)
--(axis cs:326,26829.4174581835)
--(axis cs:327,26790.7251860325)
--(axis cs:328,26726.8383722531)
--(axis cs:329,26657.0818526364)
--(axis cs:330,26595.6385352238)
--(axis cs:331,26494.277949515)
--(axis cs:332,26386.3164435132)
--(axis cs:333,26258.6286666868)
--(axis cs:334,26205.1436265807)
--(axis cs:335,26147.0645865617)
--(axis cs:336,26034.9649923795)
--(axis cs:337,25905.8762697544)
--(axis cs:338,25786.4358872513)
--(axis cs:339,25639.9972161032)
--(axis cs:340,25489.8499841554)
--(axis cs:341,25321.1498636209)
--(axis cs:342,25175.2776791245)
--(axis cs:343,24994.0805170798)
--(axis cs:344,24850.850130666)
--(axis cs:345,24703.5932695689)
--(axis cs:346,24604.3313493667)
--(axis cs:347,24486.2429626629)
--(axis cs:348,24321.9327323333)
--(axis cs:349,24159.7154174445)
--(axis cs:350,23984.5431438284)
--(axis cs:351,23879.2520186216)
--(axis cs:352,23788.9689572352)
--(axis cs:353,23699.3206480289)
--(axis cs:354,23620.970448597)
--(axis cs:355,23582.7133267003)
--(axis cs:356,23536.3193789061)
--(axis cs:357,23470.0192369721)
--(axis cs:358,23398.8238337909)
--(axis cs:359,23304.275985305)
--(axis cs:360,23229.1441301629)
--(axis cs:361,23130.7837675305)
--(axis cs:362,22987.6268994873)
--(axis cs:363,22857.669831988)
--(axis cs:364,22729.8817818496)
--(axis cs:365,22646.9348435836)
--(axis cs:366,22587.874329162)
--(axis cs:367,22506.0007524574)
--(axis cs:368,22401.8202351847)
--(axis cs:369,22272.1962654237)
--(axis cs:370,22142.1140302399)
--(axis cs:371,22038.5107839437)
--(axis cs:372,21930.1306194801)
--(axis cs:373,21817.0973879516)
--(axis cs:374,21686.6446287902)
--(axis cs:375,21558.3905978662)
--(axis cs:376,21405.3868380858)
--(axis cs:377,21270.1759720754)
--(axis cs:378,21139.211513659)
--(axis cs:379,21016.0481007591)
--(axis cs:380,20893.838787897)
--(axis cs:381,20757.4299837657)
--(axis cs:382,20634.4560194371)
--(axis cs:383,20512.0554158388)
--(axis cs:384,20427.6567842497)
--(axis cs:385,20344.7472719142)
--(axis cs:386,20262.7673198795)
--(axis cs:387,20218.1838698085)
--(axis cs:388,20169.7166000665)
--(axis cs:389,20134.057669697)
--(axis cs:390,20089.6209048671)
--(axis cs:391,20045.3808373943)
--(axis cs:392,20008.5562508732)
--(axis cs:393,19977.6184566024)
--(axis cs:394,19944.1529924644)
--(axis cs:395,19896.8523785678)
--(axis cs:396,19856.4289106435)
--(axis cs:397,19813.1572259724)
--(axis cs:398,19770.8821351135)
--(axis cs:399,19735.9432466583)
--(axis cs:400,19684.050930898)
--(axis cs:401,19662.5883326072)
--(axis cs:402,19639.9280738359)
--(axis cs:403,19604.057217073)
--(axis cs:404,19565.2446454365)
--(axis cs:405,19518.8657798952)
--(axis cs:406,19465.1475490439)
--(axis cs:407,19411.5388634094)
--(axis cs:408,19367.5553067345)
--(axis cs:409,19338.8474885346)
--(axis cs:410,19301.3450690918)
--(axis cs:411,19271.0917693823)
--(axis cs:412,19236.5055174738)
--(axis cs:413,19199.2583805292)
--(axis cs:414,19152.4213006638)
--(axis cs:415,19095.2366985393)
--(axis cs:416,19021.6373264489)
--(axis cs:417,18948.5105241956)
--(axis cs:418,18876.5946406567)
--(axis cs:419,18792.3245074779)
--(axis cs:420,18715.5327592961)
--(axis cs:421,18623.5528827161)
--(axis cs:422,18505.9801421726)
--(axis cs:423,18391.5854368213)
--(axis cs:424,18277.410059815)
--(axis cs:425,18172.4209851045)
--(axis cs:426,18127.834621629)
--(axis cs:427,18110.0223424515)
--(axis cs:428,18092.7433574423)
--(axis cs:429,18084.3449644775)
--(axis cs:430,18076.3127368155)
--(axis cs:431,18066.8224199733)
--(axis cs:432,18056.907161375)
--(axis cs:433,18034.318949521)
--(axis cs:434,18009.8166716181)
--(axis cs:435,17985.1284436012)
--(axis cs:436,17949.6871272178)
--(axis cs:437,17910.755925967)
--(axis cs:438,17869.9288359449)
--(axis cs:439,17834.4697664542)
--(axis cs:440,17798.1088923354)
--(axis cs:441,17769.9828981956)
--(axis cs:442,17747.873268552)
--(axis cs:443,17733.9681454933)
--(axis cs:444,17723.0529026004)
--(axis cs:445,17713.5306328421)
--(axis cs:446,17704.3305069013)
--(axis cs:447,17686.9167161878)
--(axis cs:448,17676.0030646883)
--(axis cs:449,17658.1718759335)
--(axis cs:450,17653.1730278325)
--(axis cs:451,17646.3661328023)
--(axis cs:452,17638.7055523193)
--(axis cs:453,17630.9290394888)
--(axis cs:454,17627.7395507822)
--(axis cs:455,17621.9969620383)
--(axis cs:456,17619.0314171774)
--(axis cs:457,17618.7582458917)
--(axis cs:458,17612.5077713276)
--(axis cs:459,17610.4075173079)
--(axis cs:460,17605.8334010539)
--(axis cs:461,17603.0575555555)
--(axis cs:462,17597.4534136206)
--(axis cs:463,17590.6796857604)
--(axis cs:464,17588.6818935836)
--(axis cs:465,17586.5126560105)
--(axis cs:466,17585.2775107085)
--(axis cs:467,17584.9379902805)
--(axis cs:468,17584.806773872)
--(axis cs:469,17584.7743028994)
--(axis cs:470,17584.4999089169)
--(axis cs:471,17584.4218075048)
--(axis cs:472,17584.4356819198)
--(axis cs:473,17584.3392071212)
--(axis cs:474,17584.3392071212)
--(axis cs:475,17584.3392071212)
--(axis cs:476,17584.3392071212)
--(axis cs:477,17584.3170073413)
--(axis cs:478,17584.2108666189)
--(axis cs:479,17584.1763615269)
--(axis cs:480,17584.0829564227)
--(axis cs:481,17583.9939302696)
--(axis cs:482,17583.9980013888)
--(axis cs:483,17583.9102268218)
--(axis cs:484,17583.877563616)
--(axis cs:485,17583.4942367485)
--(axis cs:486,17581.8261405414)
--(axis cs:487,17572.6737562731)
--(axis cs:488,17564.4118932947)
--(axis cs:489,17561.8605882171)
--(axis cs:490,17561.1568646225)
--(axis cs:491,17560.9664410881)
--(axis cs:492,17560.9224954615)
--(axis cs:493,17560.912078625)
--(axis cs:494,17560.912078625)
--(axis cs:495,17560.912078625)
--(axis cs:496,17560.912078625)
--(axis cs:497,17560.7132327557)
--(axis cs:498,17560.3567770636)
--(axis cs:499,17560.2461594165)
--(axis cs:500,17560.2276312647)
--(axis cs:501,17559.4341315068)
--(axis cs:502,17557.3039236845)
--(axis cs:503,17556.5944321508)
--(axis cs:504,17554.3185008962)
--(axis cs:505,17554.2082638143)
--(axis cs:506,17552.8437409098)
--(axis cs:507,17545.0910485391)
--(axis cs:508,17542.2189658386)
--(axis cs:509,17537.8739242)
--(axis cs:510,17535.6049813312)
--(axis cs:511,17532.5160800912)
--(axis cs:512,17530.2208281126)
--(axis cs:513,17529.4471435954)
--(axis cs:514,17528.7679930918)
--(axis cs:515,17528.6754736228)
--(axis cs:516,17528.6754736228)
--(axis cs:517,17528.5783673402)
--(axis cs:518,17527.6150028004)
--(axis cs:519,17518.9109436199)
--(axis cs:520,17507.7019376794)
--(axis cs:521,17498.0963111574)
--(axis cs:522,17490.2346230579)
--(axis cs:523,17488.4636709027)
--(axis cs:524,17486.7656159775)
--(axis cs:525,17486.7521187059)
--(axis cs:526,17486.823988487)
--(axis cs:527,17486.8114608483)
--(axis cs:528,17482.4068489496)
--(axis cs:529,17481.3177292418)
--(axis cs:530,17478.0910718488)
--(axis cs:531,17474.8505985725)
--(axis cs:532,17471.7409174531)
--(axis cs:533,17470.7997048556)
--(axis cs:534,17468.3160662225)
--(axis cs:535,17466.8616027754)
--(axis cs:536,17466.7102076487)
--(axis cs:537,17466.6808937763)
--(axis cs:538,17466.656306974)
--(axis cs:539,17465.3696935454)
--(axis cs:540,17457.4730170443)
--(axis cs:541,17449.6617037502)
--(axis cs:542,17443.4583709456)
--(axis cs:543,17440.6140274271)
--(axis cs:544,17439.0018271429)
--(axis cs:545,17438.0049050713)
--(axis cs:546,17437.8822772123)
--(axis cs:547,17437.8822772123)
--(axis cs:548,17437.8822772123)
--(axis cs:549,17437.6928254953)
--(axis cs:550,17436.5834924444)
--(axis cs:551,17436.3665077428)
--(axis cs:552,17436.3336347894)
--(axis cs:553,17431.6473858834)
--(axis cs:554,17430.3574248493)
--(axis cs:555,17430.2951277064)
--(axis cs:556,17430.2608554378)
--(axis cs:557,17430.2502076665)
--(axis cs:558,17430.2088259218)
--(axis cs:559,17430.1287423982)
--(axis cs:560,17430.0450491019)
--(axis cs:561,17430.0450491019)
--(axis cs:562,17430.0450491019)
--(axis cs:563,17430.0450491019)
--(axis cs:564,17430.0450491019)
--(axis cs:565,17430.0450491019)
--(axis cs:566,17424.0767266608)
--(axis cs:567,17424.0767266608)
--(axis cs:568,17424.0490623944)
--(axis cs:569,17423.6166841989)
--(axis cs:570,17423.5888955446)
--(axis cs:571,17423.5865798122)
--(axis cs:572,17423.5865798122)
--(axis cs:573,17423.5865798122)
--(axis cs:574,17423.4959305996)
--(axis cs:575,17423.3960703585)
--(axis cs:576,17422.8917869909)
--(axis cs:577,17422.5038706453)
--(axis cs:578,17422.4829832442)
--(axis cs:579,17422.2494239183)
--(axis cs:580,17422.2428892563)
--(axis cs:581,17422.0143058232)
--(axis cs:582,17418.5121290756)
--(axis cs:583,17415.9582252941)
--(axis cs:584,17415.8368030464)
--(axis cs:585,17413.2465775819)
--(axis cs:586,17412.508683824)
--(axis cs:587,17412.508683824)
--(axis cs:588,17412.508683824)
--(axis cs:589,17412.2139391266)
--(axis cs:589,22474.9124130369)
--(axis cs:589,22474.9124130369)
--(axis cs:588,22475.0904748298)
--(axis cs:587,22475.0904748298)
--(axis cs:586,22475.0904748298)
--(axis cs:585,22475.533470495)
--(axis cs:584,22477.1194770017)
--(axis cs:583,22477.3284333597)
--(axis cs:582,22478.8585139533)
--(axis cs:581,22480.9837410518)
--(axis cs:580,22481.1197910321)
--(axis cs:579,22481.1252756009)
--(axis cs:578,22481.3159951212)
--(axis cs:577,22481.3362735854)
--(axis cs:576,22481.7266024322)
--(axis cs:575,22482.2370426223)
--(axis cs:574,22482.3532280543)
--(axis cs:573,22482.4039550436)
--(axis cs:572,22482.4039550436)
--(axis cs:571,22482.4039550436)
--(axis cs:570,22482.4058460419)
--(axis cs:569,22482.4285381568)
--(axis cs:568,22482.854633519)
--(axis cs:567,22482.8789524257)
--(axis cs:566,22482.8789524257)
--(axis cs:565,22486.4926612346)
--(axis cs:564,22486.4926612346)
--(axis cs:563,22486.4926612346)
--(axis cs:562,22486.4926612346)
--(axis cs:561,22486.4926612346)
--(axis cs:560,22486.4926612346)
--(axis cs:559,22486.5640160153)
--(axis cs:558,22486.629365184)
--(axis cs:557,22486.6737706989)
--(axis cs:556,22486.6823536968)
--(axis cs:555,22486.7099804667)
--(axis cs:554,22486.8105439007)
--(axis cs:553,22487.5635516166)
--(axis cs:552,22490.3965334798)
--(axis cs:551,22490.4246581225)
--(axis cs:550,22490.6103176518)
--(axis cs:549,22491.2831360431)
--(axis cs:548,22491.397921105)
--(axis cs:547,22491.397921105)
--(axis cs:546,22491.397921105)
--(axis cs:545,22491.4835264191)
--(axis cs:544,22492.4929144436)
--(axis cs:543,22493.7708884383)
--(axis cs:542,22495.5931615063)
--(axis cs:541,22499.420778221)
--(axis cs:540,22504.3187497826)
--(axis cs:539,22509.1705708777)
--(axis cs:538,22509.9632843722)
--(axis cs:537,22509.9857228103)
--(axis cs:536,22510.0092935532)
--(axis cs:535,22510.1310354457)
--(axis cs:534,22511.3156945948)
--(axis cs:533,22516.289988654)
--(axis cs:532,22517.193127018)
--(axis cs:531,22519.736691091)
--(axis cs:530,22523.075244257)
--(axis cs:529,22525.7262911909)
--(axis cs:528,22526.7325741273)
--(axis cs:527,22529.4302759305)
--(axis cs:526,22529.4405848303)
--(axis cs:525,22529.381444996)
--(axis cs:524,22529.579486186)
--(axis cs:523,22530.6224168376)
--(axis cs:522,22532.0804310286)
--(axis cs:521,22538.5742116792)
--(axis cs:520,22546.5605322726)
--(axis cs:519,22555.8659494089)
--(axis cs:518,22563.0753517669)
--(axis cs:517,22563.7870172752)
--(axis cs:516,22563.8469121945)
--(axis cs:515,22563.8469121945)
--(axis cs:514,22563.9361835909)
--(axis cs:513,22564.5947734719)
--(axis cs:512,22565.2390577047)
--(axis cs:511,22567.1045629377)
--(axis cs:510,22569.6577891015)
--(axis cs:509,22571.5112921462)
--(axis cs:508,22574.5238226229)
--(axis cs:507,22576.3792038647)
--(axis cs:506,22581.2252194267)
--(axis cs:505,22582.3808287338)
--(axis cs:504,22582.4493777096)
--(axis cs:503,22583.8929476569)
--(axis cs:502,22584.4514849693)
--(axis cs:501,22585.6130439739)
--(axis cs:500,22586.1170201776)
--(axis cs:499,22586.1327468335)
--(axis cs:498,22586.205572696)
--(axis cs:497,22586.5080713309)
--(axis cs:496,22586.6770139231)
--(axis cs:495,22586.6770139231)
--(axis cs:494,22586.6770139231)
--(axis cs:493,22586.6770139231)
--(axis cs:492,22586.6858278559)
--(axis cs:491,22586.7230120369)
--(axis cs:490,22586.8841510025)
--(axis cs:489,22587.3764911099)
--(axis cs:488,22589.0823975707)
--(axis cs:487,22594.439975698)
--(axis cs:486,22600.811930372)
--(axis cs:485,22603.5270973861)
--(axis cs:484,22603.9863185955)
--(axis cs:483,22604.0140520244)
--(axis cs:482,22604.088236592)
--(axis cs:481,22604.084795692)
--(axis cs:480,22604.1592310773)
--(axis cs:479,22605.5508019347)
--(axis cs:478,22605.9552992464)
--(axis cs:477,22606.0766224664)
--(axis cs:476,22606.0943866288)
--(axis cs:475,22606.0943866288)
--(axis cs:474,22606.0943866288)
--(axis cs:473,22606.0943866288)
--(axis cs:472,22606.1962291379)
--(axis cs:471,22606.1845626875)
--(axis cs:470,22606.2509925254)
--(axis cs:469,22606.4844110429)
--(axis cs:468,22606.5120362242)
--(axis cs:467,22606.6215049118)
--(axis cs:466,22606.9084868877)
--(axis cs:465,22607.9464786049)
--(axis cs:464,22609.7544044933)
--(axis cs:463,22611.0250918838)
--(axis cs:462,22615.3303904659)
--(axis cs:461,22618.9302749733)
--(axis cs:460,22620.7349583211)
--(axis cs:459,22624.2965091344)
--(axis cs:458,22625.9892238647)
--(axis cs:457,22631.3188274256)
--(axis cs:456,22633.9528075822)
--(axis cs:455,22636.3799910867)
--(axis cs:454,22641.2790790255)
--(axis cs:453,22644.0066576266)
--(axis cs:452,22650.6883779692)
--(axis cs:451,22657.3177614285)
--(axis cs:450,22663.6145322637)
--(axis cs:449,22667.979115653)
--(axis cs:448,22684.2104268982)
--(axis cs:447,22693.7043775622)
--(axis cs:446,22709.3624017526)
--(axis cs:445,22717.7204188405)
--(axis cs:444,22726.3324639861)
--(axis cs:443,22736.9103100355)
--(axis cs:442,22750.7678071692)
--(axis cs:441,22772.1515669486)
--(axis cs:440,22798.0251220877)
--(axis cs:439,22831.4282203246)
--(axis cs:438,22866.5725162186)
--(axis cs:437,22907.515558408)
--(axis cs:436,22948.0352285514)
--(axis cs:435,22986.3359494277)
--(axis cs:434,23013.1726613146)
--(axis cs:433,23041.8242295655)
--(axis cs:432,23066.9537160289)
--(axis cs:431,23077.8197074306)
--(axis cs:430,23088.2278280884)
--(axis cs:429,23097.2830403302)
--(axis cs:428,23106.8248516923)
--(axis cs:427,23126.0458666832)
--(axis cs:426,23145.2483110633)
--(axis cs:425,23196.0096038378)
--(axis cs:424,23319.9517190312)
--(axis cs:423,23461.7997795248)
--(axis cs:422,23610.1391486928)
--(axis cs:421,23769.4134634377)
--(axis cs:420,23900.3051313289)
--(axis cs:419,24011.1861595894)
--(axis cs:418,24134.9385624683)
--(axis cs:417,24240.5377029679)
--(axis cs:416,24347.449362253)
--(axis cs:415,24447.0522137203)
--(axis cs:414,24530.8588976535)
--(axis cs:413,24611.5374427881)
--(axis cs:412,24679.3765438243)
--(axis cs:411,24744.5276717234)
--(axis cs:410,24822.8356700909)
--(axis cs:409,24952.6415439174)
--(axis cs:408,25037.9418386982)
--(axis cs:407,25199.6103252925)
--(axis cs:406,25354.1849329272)
--(axis cs:405,25492.5174833259)
--(axis cs:404,25612.3264182654)
--(axis cs:403,25710.9490930231)
--(axis cs:402,25804.3174189525)
--(axis cs:401,25861.0327611428)
--(axis cs:400,25905.3769537174)
--(axis cs:399,26016.3386043033)
--(axis cs:398,26083.3146797904)
--(axis cs:397,26128.6096009506)
--(axis cs:396,26165.9810953661)
--(axis cs:395,26202.5316358552)
--(axis cs:394,26240.4138645068)
--(axis cs:393,26266.1596383495)
--(axis cs:392,26288.8283645114)
--(axis cs:391,26314.7210255865)
--(axis cs:390,26344.7497381618)
--(axis cs:389,26375.336110351)
--(axis cs:388,26400.8117953662)
--(axis cs:387,26437.3140268261)
--(axis cs:386,26471.7902221878)
--(axis cs:385,26539.0586175089)
--(axis cs:384,26608.9049645484)
--(axis cs:383,26681.1574747862)
--(axis cs:382,26784.2356872937)
--(axis cs:381,26889.6027686382)
--(axis cs:380,27007.811602728)
--(axis cs:379,27117.4577586159)
--(axis cs:378,27226.8697663891)
--(axis cs:377,27341.5059690303)
--(axis cs:376,27478.1326931642)
--(axis cs:375,27653.6062470857)
--(axis cs:374,27794.6092774598)
--(axis cs:373,27962.4409233465)
--(axis cs:372,28092.371784366)
--(axis cs:371,28218.2776775948)
--(axis cs:370,28327.9498219236)
--(axis cs:369,28470.5179773647)
--(axis cs:368,28614.0413934211)
--(axis cs:367,28731.7354254272)
--(axis cs:366,28830.2509713187)
--(axis cs:365,28899.5929508875)
--(axis cs:364,28973.3574008427)
--(axis cs:363,29099.3759913293)
--(axis cs:362,29219.9823252724)
--(axis cs:361,29363.6124163638)
--(axis cs:360,29456.669872241)
--(axis cs:359,29521.0296036373)
--(axis cs:358,29603.0115027476)
--(axis cs:357,29668.5123135086)
--(axis cs:356,29731.5161078728)
--(axis cs:355,29772.5087285882)
--(axis cs:354,29806.9835778453)
--(axis cs:353,29872.6368339423)
--(axis cs:352,29951.378398534)
--(axis cs:351,30030.6751147919)
--(axis cs:350,30124.8372648255)
--(axis cs:349,30267.8227436132)
--(axis cs:348,30392.4084635801)
--(axis cs:347,30533.9780409429)
--(axis cs:346,30641.6887828448)
--(axis cs:345,30724.1490681715)
--(axis cs:344,30859.8896529878)
--(axis cs:343,31009.0133831606)
--(axis cs:342,31169.0609627024)
--(axis cs:341,31290.3901003214)
--(axis cs:340,31476.5604725754)
--(axis cs:339,31656.4240579352)
--(axis cs:338,31851.3183194794)
--(axis cs:337,32002.0442530822)
--(axis cs:336,32210.8608790148)
--(axis cs:335,32391.5566574287)
--(axis cs:334,32470.7270164481)
--(axis cs:333,32552.6818801882)
--(axis cs:332,32781.2272764387)
--(axis cs:331,32997.807987985)
--(axis cs:330,33190.4185561224)
--(axis cs:329,33302.780827652)
--(axis cs:328,33440.542937843)
--(axis cs:327,33565.9959678137)
--(axis cs:326,33633.2138519126)
--(axis cs:325,33728.7964866446)
--(axis cs:324,33827.2519392794)
--(axis cs:323,33935.0713404334)
--(axis cs:322,34034.750030871)
--(axis cs:321,34153.1716900677)
--(axis cs:320,34275.3499771654)
--(axis cs:319,34374.203628184)
--(axis cs:318,34459.4631432545)
--(axis cs:317,34563.7763870803)
--(axis cs:316,34683.9244472005)
--(axis cs:315,34819.0586839255)
--(axis cs:314,34898.1911756077)
--(axis cs:313,34951.4934784748)
--(axis cs:312,35047.4537377147)
--(axis cs:311,35115.3037307938)
--(axis cs:310,35139.215639869)
--(axis cs:309,35156.6826203378)
--(axis cs:308,35165.8565224205)
--(axis cs:307,35177.7272359015)
--(axis cs:306,35195.56661599)
--(axis cs:305,35202.0478980761)
--(axis cs:304,35209.3961332802)
--(axis cs:303,35216.7366565991)
--(axis cs:302,35235.2677097973)
--(axis cs:301,35264.0325878494)
--(axis cs:300,35300.3316652031)
--(axis cs:299,35353.1903715352)
--(axis cs:298,35450.7168678113)
--(axis cs:297,35526.6079413136)
--(axis cs:296,35598.8371222807)
--(axis cs:295,35699.7656126062)
--(axis cs:294,35759.0411046338)
--(axis cs:293,35874.8312121113)
--(axis cs:292,35963.9744045407)
--(axis cs:291,36030.1144874112)
--(axis cs:290,36177.2765772893)
--(axis cs:289,36292.5602753186)
--(axis cs:288,36369.6366434143)
--(axis cs:287,36448.4293468213)
--(axis cs:286,36608.5292134352)
--(axis cs:285,36729.1377372663)
--(axis cs:284,36892.5307784513)
--(axis cs:283,37015.5179604816)
--(axis cs:282,37112.8012892907)
--(axis cs:281,37211.6859677554)
--(axis cs:280,37299.9253159899)
--(axis cs:279,37380.1565529722)
--(axis cs:278,37469.0925585991)
--(axis cs:277,37578.7118609123)
--(axis cs:276,37686.5900125019)
--(axis cs:275,37797.8996745697)
--(axis cs:274,37898.951228109)
--(axis cs:273,38020.4016251909)
--(axis cs:272,38150.9941482714)
--(axis cs:271,38275.4172395823)
--(axis cs:270,38388.4621451164)
--(axis cs:269,38528.2545178308)
--(axis cs:268,38658.1428532755)
--(axis cs:267,38791.3193776538)
--(axis cs:266,38937.3588260052)
--(axis cs:265,39091.0528920986)
--(axis cs:264,39251.0920026247)
--(axis cs:263,39393.9828308531)
--(axis cs:262,39532.0914353038)
--(axis cs:261,39657.6717139073)
--(axis cs:260,39760.5746521428)
--(axis cs:259,39845.8760412535)
--(axis cs:258,39929.9488186818)
--(axis cs:257,40004.1385110708)
--(axis cs:256,40094.4615089321)
--(axis cs:255,40180.6569900005)
--(axis cs:254,40279.4165748941)
--(axis cs:253,40391.437874936)
--(axis cs:252,40560.6190320051)
--(axis cs:251,40760.3042964165)
--(axis cs:250,40983.1829491498)
--(axis cs:249,41218.9433990582)
--(axis cs:248,41453.5340946809)
--(axis cs:247,41690.8018980747)
--(axis cs:246,41902.5782895113)
--(axis cs:245,42082.5184746666)
--(axis cs:244,42267.0533143936)
--(axis cs:243,42453.141113638)
--(axis cs:242,42614.2954922055)
--(axis cs:241,42771.4997165775)
--(axis cs:240,42921.2830413384)
--(axis cs:239,43071.9370337196)
--(axis cs:238,43237.5945550964)
--(axis cs:237,43417.9250598564)
--(axis cs:236,43625.032794754)
--(axis cs:235,43827.2182026867)
--(axis cs:234,44000.5807101656)
--(axis cs:233,44186.166604637)
--(axis cs:232,44346.4381779254)
--(axis cs:231,44470.0541021555)
--(axis cs:230,44594.4755120201)
--(axis cs:229,44714.4740244497)
--(axis cs:228,44808.0533071742)
--(axis cs:227,44872.9055770622)
--(axis cs:226,44926.6106428823)
--(axis cs:225,44981.9706197578)
--(axis cs:224,45042.7184083236)
--(axis cs:223,45114.4638377483)
--(axis cs:222,45218.0848875548)
--(axis cs:221,45333.9064433968)
--(axis cs:220,45442.4786345647)
--(axis cs:219,45558.0453626715)
--(axis cs:218,45667.3406559135)
--(axis cs:217,45792.3472108387)
--(axis cs:216,45901.8037963132)
--(axis cs:215,45989.1567202998)
--(axis cs:214,46072.5894407991)
--(axis cs:213,46176.9163234128)
--(axis cs:212,46283.298063261)
--(axis cs:211,46393.6121295241)
--(axis cs:210,46501.337599155)
--(axis cs:209,46616.5551625803)
--(axis cs:208,46733.2761940786)
--(axis cs:207,46862.1425531319)
--(axis cs:206,46990.5054328715)
--(axis cs:205,47114.399704703)
--(axis cs:204,47235.1533295251)
--(axis cs:203,47392.8297276153)
--(axis cs:202,47544.9619878229)
--(axis cs:201,47689.3446802006)
--(axis cs:200,47857.3765048103)
--(axis cs:199,48012.7759799031)
--(axis cs:198,48161.5450790791)
--(axis cs:197,48270.2877323214)
--(axis cs:196,48364.8454587304)
--(axis cs:195,48455.8463738327)
--(axis cs:194,48577.7502146358)
--(axis cs:193,48730.6316130236)
--(axis cs:192,48868.8384107633)
--(axis cs:191,49002.3579455825)
--(axis cs:190,49139.7106119489)
--(axis cs:189,49260.499668874)
--(axis cs:188,49354.9265011586)
--(axis cs:187,49430.9963755676)
--(axis cs:186,49488.2781243731)
--(axis cs:185,49555.3729102635)
--(axis cs:184,49628.7317892088)
--(axis cs:183,49709.7190752415)
--(axis cs:182,49793.563052908)
--(axis cs:181,49860.3829497475)
--(axis cs:180,49933.3522730207)
--(axis cs:179,50003.8931749937)
--(axis cs:178,50073.347325896)
--(axis cs:177,50139.5569506479)
--(axis cs:176,50215.0675267973)
--(axis cs:175,50299.1444530641)
--(axis cs:174,50384.5692789346)
--(axis cs:173,50500.8016876406)
--(axis cs:172,50608.0062976584)
--(axis cs:171,50705.552850572)
--(axis cs:170,50822.9025902394)
--(axis cs:169,51028.2786476719)
--(axis cs:168,51191.5078872611)
--(axis cs:167,51290.9243285554)
--(axis cs:166,51454.0316606459)
--(axis cs:165,51584.1114483301)
--(axis cs:164,51687.4236947938)
--(axis cs:163,51796.642584941)
--(axis cs:162,51883.2258432936)
--(axis cs:161,51976.5156431733)
--(axis cs:160,52055.5154930068)
--(axis cs:159,52137.223215235)
--(axis cs:158,52246.4116504356)
--(axis cs:157,52355.144904119)
--(axis cs:156,52460.792438859)
--(axis cs:155,52547.8559386901)
--(axis cs:154,52612.4379670415)
--(axis cs:153,52676.1383988121)
--(axis cs:152,52767.6055011737)
--(axis cs:151,52849.4385163672)
--(axis cs:150,52926.4205789917)
--(axis cs:149,53020.1440325732)
--(axis cs:148,53111.2253981794)
--(axis cs:147,53202.6205928248)
--(axis cs:146,53317.8105378601)
--(axis cs:145,53435.2170470866)
--(axis cs:144,53553.9649797701)
--(axis cs:143,53685.0531231203)
--(axis cs:142,53816.2361785168)
--(axis cs:141,53964.9529129962)
--(axis cs:140,54120.1011962602)
--(axis cs:139,54279.8398306277)
--(axis cs:138,54432.8692397537)
--(axis cs:137,54592.684708015)
--(axis cs:136,54753.6966500443)
--(axis cs:135,54890.9653679571)
--(axis cs:134,55047.5907801652)
--(axis cs:133,55253.7181981966)
--(axis cs:132,55437.83188876)
--(axis cs:131,55620.1681125948)
--(axis cs:130,55814.7503016711)
--(axis cs:129,55998.7464762171)
--(axis cs:128,56154.1898199972)
--(axis cs:127,56311.4404624446)
--(axis cs:126,56462.019911843)
--(axis cs:125,56643.2666930531)
--(axis cs:124,56816.3134987897)
--(axis cs:123,56949.5409265256)
--(axis cs:122,57091.1965298874)
--(axis cs:121,57238.3308907619)
--(axis cs:120,57372.6004691281)
--(axis cs:119,57586.4183208873)
--(axis cs:118,57801.8513446724)
--(axis cs:117,58028.4938936273)
--(axis cs:116,58329.3417985897)
--(axis cs:115,58667.3643045357)
--(axis cs:114,58968.3981119595)
--(axis cs:113,59256.1824199057)
--(axis cs:112,59522.5295458058)
--(axis cs:111,59791.2155280669)
--(axis cs:110,60077.8825515698)
--(axis cs:109,60361.7998825051)
--(axis cs:108,60705.5913220484)
--(axis cs:107,61107.3841631043)
--(axis cs:106,61498.1519473104)
--(axis cs:105,61837.8332837851)
--(axis cs:104,62098.2341695661)
--(axis cs:103,62378.7324322815)
--(axis cs:102,62622.9818320313)
--(axis cs:101,62837.5188801956)
--(axis cs:100,63066.8177256036)
--(axis cs:99,63277.6760819427)
--(axis cs:98,63448.1773018972)
--(axis cs:97,63629.9493433104)
--(axis cs:96,63804.002587488)
--(axis cs:95,64002.2017389836)
--(axis cs:94,64198.5496567336)
--(axis cs:93,64376.692781096)
--(axis cs:92,64533.9827617212)
--(axis cs:91,64696.5324132413)
--(axis cs:90,64866.8732248981)
--(axis cs:89,65064.9079401026)
--(axis cs:88,65295.842815725)
--(axis cs:87,65581.2617879587)
--(axis cs:86,65909.5297798906)
--(axis cs:85,66190.3857107972)
--(axis cs:84,66503.3833611846)
--(axis cs:83,66870.4938823342)
--(axis cs:82,67307.3691099568)
--(axis cs:81,67826.9298918502)
--(axis cs:80,68356.7292358582)
--(axis cs:79,68861.6745048378)
--(axis cs:78,69396.0745070988)
--(axis cs:77,69851.3079695164)
--(axis cs:76,70357.7680248446)
--(axis cs:75,70873.4240598123)
--(axis cs:74,71297.4433985051)
--(axis cs:73,71775.0675626434)
--(axis cs:72,72318.6296582156)
--(axis cs:71,72818.7700995605)
--(axis cs:70,73270.8247951432)
--(axis cs:69,73735.2357617643)
--(axis cs:68,74175.8326650282)
--(axis cs:67,74536.3371998651)
--(axis cs:66,74822.0846449462)
--(axis cs:65,75097.7222075442)
--(axis cs:64,75308.4905106727)
--(axis cs:63,75497.9217315719)
--(axis cs:62,75643.1520927038)
--(axis cs:61,75821.6241533875)
--(axis cs:60,75951.1313649375)
--(axis cs:59,76060.4459787166)
--(axis cs:58,76141.7979506453)
--(axis cs:57,76257.9351308515)
--(axis cs:56,76395.7331669405)
--(axis cs:55,76601.1901803069)
--(axis cs:54,76772.6267320364)
--(axis cs:53,76911.4428871648)
--(axis cs:52,77119.893578134)
--(axis cs:51,77297.4061415108)
--(axis cs:50,77477.6177825228)
--(axis cs:49,77670.4378021029)
--(axis cs:48,77898.372564658)
--(axis cs:47,78128.6455894637)
--(axis cs:46,78285.56963348)
--(axis cs:45,78418.1730568459)
--(axis cs:44,78533.9418012092)
--(axis cs:43,78627.0875603416)
--(axis cs:42,78680.3414053504)
--(axis cs:41,78735.3495872971)
--(axis cs:40,78778.8386387077)
--(axis cs:39,78807.9897076335)
--(axis cs:38,78828.0575236862)
--(axis cs:37,78850.6571598901)
--(axis cs:36,78876.367415285)
--(axis cs:35,78889.7224983286)
--(axis cs:34,78933.6830306796)
--(axis cs:33,79091.3199776317)
--(axis cs:32,79285.355607125)
--(axis cs:31,79494.5445743051)
--(axis cs:30,79769.6893062145)
--(axis cs:29,80050.1645030598)
--(axis cs:28,80409.576673218)
--(axis cs:27,80835.475625754)
--(axis cs:26,81186.1762308093)
--(axis cs:25,81481.195698123)
--(axis cs:24,81922.4606673071)
--(axis cs:23,82394.4611803638)
--(axis cs:22,82741.934231929)
--(axis cs:21,83036.814617646)
--(axis cs:20,83313.146912012)
--(axis cs:19,83671.0704829354)
--(axis cs:18,84099.2517586965)
--(axis cs:17,84455.4267967831)
--(axis cs:16,84779.5508965947)
--(axis cs:15,85075.7104591053)
--(axis cs:14,85383.4401312046)
--(axis cs:13,85740.1390033431)
--(axis cs:12,86017.8535275376)
--(axis cs:11,86205.1590648499)
--(axis cs:10,86310.6147585532)
--(axis cs:9,86361.4024288339)
--(axis cs:8,86370.9251079296)
--(axis cs:7,86380.8914234069)
--(axis cs:6,86392.4018779015)
--(axis cs:5,86411.4839475125)
--(axis cs:4,86435.6579627849)
--(axis cs:3,86462.5578310549)
--(axis cs:2,86485.2971166915)
--(axis cs:1,86486.8292128767)
--(axis cs:0,86486.8133689969)
--cycle;

\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,86503.2790098947)
--(axis cs:0,86397.528281772)
--(axis cs:1,86397.6457939544)
--(axis cs:2,86392.4592398421)
--(axis cs:3,86225.2252013016)
--(axis cs:4,85864.2256380597)
--(axis cs:5,85368.5507781073)
--(axis cs:6,84767.1721912307)
--(axis cs:7,84111.5614637817)
--(axis cs:8,83418.5472861241)
--(axis cs:9,82608.2536416732)
--(axis cs:10,81775.649669083)
--(axis cs:11,81004.8471110622)
--(axis cs:12,80286.3741289043)
--(axis cs:13,79733.5158897869)
--(axis cs:14,79279.3839332691)
--(axis cs:15,78780.6009271149)
--(axis cs:16,78177.4441979201)
--(axis cs:17,77495.2787319418)
--(axis cs:18,76780.5534607377)
--(axis cs:19,76001.1411725452)
--(axis cs:20,75202.6132897781)
--(axis cs:21,74372.0314971409)
--(axis cs:22,73520.2705083617)
--(axis cs:23,72685.5110314602)
--(axis cs:24,71917.2777507682)
--(axis cs:25,71342.4363375392)
--(axis cs:26,70830.1164690047)
--(axis cs:27,70340.1431399459)
--(axis cs:28,69837.107733405)
--(axis cs:29,69282.6023280188)
--(axis cs:30,68681.8546550515)
--(axis cs:31,68005.9411244069)
--(axis cs:32,67306.5528130444)
--(axis cs:33,66639.7364929312)
--(axis cs:34,65965.3539702201)
--(axis cs:35,65315.4892330846)
--(axis cs:36,64668.2910695813)
--(axis cs:37,63969.0226923169)
--(axis cs:38,63238.9551811074)
--(axis cs:39,62519.3267150163)
--(axis cs:40,61800.8086430455)
--(axis cs:41,61157.4107649658)
--(axis cs:42,60595.0659912823)
--(axis cs:43,60087.3728281238)
--(axis cs:44,59692.6070673506)
--(axis cs:45,59370.8901105427)
--(axis cs:46,59022.8236238922)
--(axis cs:47,58711.5524114007)
--(axis cs:48,58419.9977956162)
--(axis cs:49,58150.9046067088)
--(axis cs:50,57911.0638545555)
--(axis cs:51,57636.3568798865)
--(axis cs:52,57317.1379641491)
--(axis cs:53,57013.362643388)
--(axis cs:54,56729.220886652)
--(axis cs:55,56409.9936945241)
--(axis cs:56,56072.8255846649)
--(axis cs:57,55693.5502529391)
--(axis cs:58,55267.6455880283)
--(axis cs:59,54789.8748876295)
--(axis cs:60,54277.6357485456)
--(axis cs:61,53733.8531102656)
--(axis cs:62,53194.9898121741)
--(axis cs:63,52679.346616872)
--(axis cs:64,52158.8764070679)
--(axis cs:65,51646.1294370308)
--(axis cs:66,51183.8439544874)
--(axis cs:67,50792.6955863692)
--(axis cs:68,50423.5273690814)
--(axis cs:69,50064.5126174196)
--(axis cs:70,49731.0156635871)
--(axis cs:71,49415.9118136882)
--(axis cs:72,49160.1545406019)
--(axis cs:73,48926.5640824367)
--(axis cs:74,48703.7964423526)
--(axis cs:75,48515.0636067476)
--(axis cs:76,48357.2459541345)
--(axis cs:77,48201.0958715467)
--(axis cs:78,48037.3758165771)
--(axis cs:79,47861.5454617197)
--(axis cs:80,47652.7197764963)
--(axis cs:81,47450.5946087154)
--(axis cs:82,47278.0082680327)
--(axis cs:83,47120.8910350482)
--(axis cs:84,46962.4054777783)
--(axis cs:85,46806.14752712)
--(axis cs:86,46650.5640070352)
--(axis cs:87,46449.3529256808)
--(axis cs:88,46230.1997841655)
--(axis cs:89,45986.714400549)
--(axis cs:90,45752.9251723957)
--(axis cs:91,45522.7228842246)
--(axis cs:92,45315.9508894138)
--(axis cs:93,45126.4310928381)
--(axis cs:94,44947.4435022435)
--(axis cs:95,44767.0625005594)
--(axis cs:96,44591.8714827887)
--(axis cs:97,44405.8246328784)
--(axis cs:98,44236.0838977124)
--(axis cs:99,44064.9515541979)
--(axis cs:100,43882.143840058)
--(axis cs:101,43691.0864454205)
--(axis cs:102,43510.7793557005)
--(axis cs:103,43328.4472315817)
--(axis cs:104,43143.400980261)
--(axis cs:105,42956.09972086)
--(axis cs:106,42791.2762559864)
--(axis cs:107,42611.3146154742)
--(axis cs:108,42445.7050635799)
--(axis cs:109,42268.1947986858)
--(axis cs:110,42089.517501995)
--(axis cs:111,41958.9625079342)
--(axis cs:112,41837.3481459697)
--(axis cs:113,41692.4566894689)
--(axis cs:114,41531.3204460968)
--(axis cs:115,41360.7877463503)
--(axis cs:116,41182.0522863687)
--(axis cs:117,41020.2346745034)
--(axis cs:118,40863.8986674973)
--(axis cs:119,40702.907588586)
--(axis cs:120,40565.1935805846)
--(axis cs:121,40428.2911982252)
--(axis cs:122,40278.8391838061)
--(axis cs:123,40141.6716049815)
--(axis cs:124,40011.3299443776)
--(axis cs:125,39893.2412297262)
--(axis cs:126,39793.8119626262)
--(axis cs:127,39715.5794087611)
--(axis cs:128,39630.0932722508)
--(axis cs:129,39542.2798048018)
--(axis cs:130,39470.8986387445)
--(axis cs:131,39404.5153814028)
--(axis cs:132,39342.7855407345)
--(axis cs:133,39272.8489606375)
--(axis cs:134,39186.4787978214)
--(axis cs:135,39077.4053302032)
--(axis cs:136,38958.648258941)
--(axis cs:137,38842.657971929)
--(axis cs:138,38719.9000781674)
--(axis cs:139,38592.2185094913)
--(axis cs:140,38462.0112666287)
--(axis cs:141,38345.57198247)
--(axis cs:142,38241.5122299779)
--(axis cs:143,38132.8524425653)
--(axis cs:144,38031.2326405115)
--(axis cs:145,37932.4091772184)
--(axis cs:146,37835.9882737754)
--(axis cs:147,37743.4469925219)
--(axis cs:148,37639.0197957611)
--(axis cs:149,37555.1587479348)
--(axis cs:150,37486.5926008254)
--(axis cs:151,37411.9904416113)
--(axis cs:152,37324.2556142503)
--(axis cs:153,37229.3062844386)
--(axis cs:154,37114.6669435253)
--(axis cs:155,36987.4162585863)
--(axis cs:156,36873.208798537)
--(axis cs:157,36752.8896779142)
--(axis cs:158,36619.6432526752)
--(axis cs:159,36491.3226926131)
--(axis cs:160,36378.835449751)
--(axis cs:161,36281.4790657604)
--(axis cs:162,36179.4599519819)
--(axis cs:163,36077.715613996)
--(axis cs:164,36006.6574909642)
--(axis cs:165,35945.3307023667)
--(axis cs:166,35895.6546965224)
--(axis cs:167,35847.5628661182)
--(axis cs:168,35797.5097455311)
--(axis cs:169,35748.5427566198)
--(axis cs:170,35696.7111198738)
--(axis cs:171,35639.8670507485)
--(axis cs:172,35575.1016547331)
--(axis cs:173,35505.8617678761)
--(axis cs:174,35435.4331047366)
--(axis cs:175,35371.5961264814)
--(axis cs:176,35300.1977479615)
--(axis cs:177,35215.1490868337)
--(axis cs:178,35120.2583360662)
--(axis cs:179,35026.5305516389)
--(axis cs:180,34939.8109340422)
--(axis cs:181,34853.6461150921)
--(axis cs:182,34776.7870687289)
--(axis cs:183,34698.7533361613)
--(axis cs:184,34630.323312844)
--(axis cs:185,34563.2472063156)
--(axis cs:186,34495.4868876997)
--(axis cs:187,34405.404312468)
--(axis cs:188,34359.2803005436)
--(axis cs:189,34323.557339781)
--(axis cs:190,34286.9484663252)
--(axis cs:191,34251.7440684857)
--(axis cs:192,34214.3404032566)
--(axis cs:193,34175.2076108871)
--(axis cs:194,34151.4019716237)
--(axis cs:195,34130.5440503967)
--(axis cs:196,34100.0207932834)
--(axis cs:197,34053.5702056798)
--(axis cs:198,33998.8829671918)
--(axis cs:199,33959.8824172978)
--(axis cs:200,33933.1149895895)
--(axis cs:201,33915.204045154)
--(axis cs:202,33893.9425488755)
--(axis cs:203,33860.3853994612)
--(axis cs:204,33826.5820810701)
--(axis cs:205,33798.7890046974)
--(axis cs:206,33770.2514694093)
--(axis cs:207,33739.1330753716)
--(axis cs:208,33711.6320646208)
--(axis cs:209,33675.0436199132)
--(axis cs:210,33620.5413070005)
--(axis cs:211,33572.5594426129)
--(axis cs:212,33498.0784418304)
--(axis cs:213,33412.8087629706)
--(axis cs:214,33337.5345162524)
--(axis cs:215,33285.1269965941)
--(axis cs:216,33242.8816571989)
--(axis cs:217,33202.1443593436)
--(axis cs:218,33164.1220026607)
--(axis cs:219,33124.7835442921)
--(axis cs:220,33084.0101091891)
--(axis cs:221,33040.4296383231)
--(axis cs:222,32996.1530390952)
--(axis cs:223,32951.817835832)
--(axis cs:224,32903.3000109171)
--(axis cs:225,32847.2017834732)
--(axis cs:226,32791.4270783272)
--(axis cs:227,32725.5808356136)
--(axis cs:228,32672.0698353066)
--(axis cs:229,32626.7603592762)
--(axis cs:230,32566.3840389196)
--(axis cs:231,32495.6231733554)
--(axis cs:232,32429.7904403908)
--(axis cs:233,32343.0482115019)
--(axis cs:234,32273.7525046452)
--(axis cs:235,32206.1559080272)
--(axis cs:236,32141.3233762524)
--(axis cs:237,32071.9919894905)
--(axis cs:238,31985.2371256099)
--(axis cs:239,31895.4537342683)
--(axis cs:240,31790.2584200925)
--(axis cs:241,31679.4657782272)
--(axis cs:242,31535.0364671468)
--(axis cs:243,31377.221939079)
--(axis cs:244,31227.511342592)
--(axis cs:245,31085.0491671367)
--(axis cs:246,30923.7897790603)
--(axis cs:247,30803.6528471365)
--(axis cs:248,30731.8473070137)
--(axis cs:249,30686.8600820536)
--(axis cs:250,30637.450067814)
--(axis cs:251,30580.3633149964)
--(axis cs:252,30510.2995025445)
--(axis cs:253,30433.0461647365)
--(axis cs:254,30357.5340192689)
--(axis cs:255,30291.9045729728)
--(axis cs:256,30226.1901599158)
--(axis cs:257,30157.38079595)
--(axis cs:258,30091.1515241416)
--(axis cs:259,30025.7241272022)
--(axis cs:260,29955.1083818514)
--(axis cs:261,29884.5378323606)
--(axis cs:262,29799.6691848422)
--(axis cs:263,29716.1048557092)
--(axis cs:264,29620.8605595343)
--(axis cs:265,29525.2915501731)
--(axis cs:266,29449.0738386463)
--(axis cs:267,29428.6251433624)
--(axis cs:268,29422.6342799475)
--(axis cs:269,29419.4728788768)
--(axis cs:270,29417.1939545157)
--(axis cs:271,29415.3067363155)
--(axis cs:272,29414.6607312919)
--(axis cs:273,29410.421468976)
--(axis cs:274,29400.6719718355)
--(axis cs:275,29386.1260403261)
--(axis cs:276,29372.7061783362)
--(axis cs:277,29351.3899545005)
--(axis cs:278,29318.6630599023)
--(axis cs:279,29270.042932552)
--(axis cs:280,29220.671131334)
--(axis cs:281,29183.1809820808)
--(axis cs:282,29151.4890334406)
--(axis cs:283,29140.3301522773)
--(axis cs:284,29134.9641048436)
--(axis cs:285,29122.4349788419)
--(axis cs:286,29101.092403556)
--(axis cs:287,29087.1643679128)
--(axis cs:288,29075.0150505588)
--(axis cs:289,29066.1743365493)
--(axis cs:290,29061.3486532572)
--(axis cs:291,29049.7511111963)
--(axis cs:292,29041.4208544644)
--(axis cs:293,29036.3058735413)
--(axis cs:294,29025.8911140431)
--(axis cs:295,29017.5134693688)
--(axis cs:296,29015.4098930923)
--(axis cs:297,29011.6795840034)
--(axis cs:298,29007.2735753765)
--(axis cs:299,29003.3987925476)
--(axis cs:300,28999.670915086)
--(axis cs:301,28994.7410787087)
--(axis cs:302,28982.3917621382)
--(axis cs:303,28959.8687032314)
--(axis cs:304,28940.3442452324)
--(axis cs:305,28922.5682856307)
--(axis cs:306,28907.6742439696)
--(axis cs:307,28894.2549379974)
--(axis cs:308,28871.2155994108)
--(axis cs:309,28842.1337470109)
--(axis cs:310,28809.6466111379)
--(axis cs:311,28778.3277306211)
--(axis cs:312,28741.3092250338)
--(axis cs:313,28682.074575023)
--(axis cs:314,28655.6632080196)
--(axis cs:315,28615.3148527951)
--(axis cs:316,28541.7167431624)
--(axis cs:317,28487.9864128488)
--(axis cs:318,28442.5580842588)
--(axis cs:319,28399.8743079197)
--(axis cs:320,28371.5869484587)
--(axis cs:321,28353.6243604878)
--(axis cs:322,28339.4716406543)
--(axis cs:323,28330.8959991709)
--(axis cs:324,28323.9682156883)
--(axis cs:325,28309.7127796745)
--(axis cs:326,28303.1973761751)
--(axis cs:327,28299.2106747963)
--(axis cs:328,28292.4569629711)
--(axis cs:329,28285.158823323)
--(axis cs:330,28280.5666903751)
--(axis cs:331,28275.2501403792)
--(axis cs:332,28270.1687740488)
--(axis cs:333,28264.1660852332)
--(axis cs:334,28260.0041075489)
--(axis cs:335,28257.4894447294)
--(axis cs:336,28255.8933938362)
--(axis cs:337,28255.444260862)
--(axis cs:338,28247.1567295731)
--(axis cs:339,28232.102421054)
--(axis cs:340,28204.0609633603)
--(axis cs:341,28143.7248386126)
--(axis cs:342,28040.6322233132)
--(axis cs:343,27909.4998134689)
--(axis cs:344,27757.6200362589)
--(axis cs:345,27591.9758798994)
--(axis cs:346,27421.8381326491)
--(axis cs:347,27267.7858292983)
--(axis cs:348,27125.2632436861)
--(axis cs:349,26989.5009764368)
--(axis cs:350,26881.071824437)
--(axis cs:351,26790.2296297519)
--(axis cs:352,26702.0784583996)
--(axis cs:353,26594.9788205685)
--(axis cs:354,26480.5418503702)
--(axis cs:355,26369.5851562972)
--(axis cs:356,26257.854222157)
--(axis cs:357,26127.6275467555)
--(axis cs:358,25973.5785131759)
--(axis cs:359,25830.2351337356)
--(axis cs:360,25701.0457079415)
--(axis cs:361,25588.5550614504)
--(axis cs:362,25478.8313317978)
--(axis cs:363,25369.4687721867)
--(axis cs:364,25248.3479887744)
--(axis cs:365,25147.6188807208)
--(axis cs:366,25039.2600160814)
--(axis cs:367,24918.9157665038)
--(axis cs:368,24802.6421959135)
--(axis cs:369,24735.080234672)
--(axis cs:370,24661.1574866414)
--(axis cs:371,24592.1212130048)
--(axis cs:372,24491.0779324537)
--(axis cs:373,24405.6502704738)
--(axis cs:374,24322.0564746786)
--(axis cs:375,24217.8941994897)
--(axis cs:376,24101.5041066825)
--(axis cs:377,23984.1100783436)
--(axis cs:378,23857.0839589458)
--(axis cs:379,23721.7639763696)
--(axis cs:380,23590.4408836321)
--(axis cs:381,23492.9822980476)
--(axis cs:382,23393.4160018162)
--(axis cs:383,23286.1178658716)
--(axis cs:384,23170.1027794321)
--(axis cs:385,23071.9712234386)
--(axis cs:386,22988.0034847619)
--(axis cs:387,22912.2697618586)
--(axis cs:388,22835.1441154586)
--(axis cs:389,22768.5979136963)
--(axis cs:390,22710.2205450949)
--(axis cs:391,22650.004628891)
--(axis cs:392,22593.4608228879)
--(axis cs:393,22531.8887293776)
--(axis cs:394,22466.1725001446)
--(axis cs:395,22389.4983751049)
--(axis cs:396,22311.6570653148)
--(axis cs:397,22229.7256413209)
--(axis cs:398,22143.6268502072)
--(axis cs:399,22060.4397613676)
--(axis cs:400,22018.5242725044)
--(axis cs:401,21977.8260963613)
--(axis cs:402,21943.7141226232)
--(axis cs:403,21912.4902877411)
--(axis cs:404,21892.4105712512)
--(axis cs:405,21875.4352566996)
--(axis cs:406,21862.4250538238)
--(axis cs:407,21845.9819965884)
--(axis cs:408,21833.1985975156)
--(axis cs:409,21815.9849388902)
--(axis cs:410,21792.0890377994)
--(axis cs:411,21771.4267113558)
--(axis cs:412,21753.6679527444)
--(axis cs:413,21726.2868185988)
--(axis cs:414,21705.0411013607)
--(axis cs:415,21670.077638972)
--(axis cs:416,21647.2270182289)
--(axis cs:417,21631.1015690367)
--(axis cs:418,21613.7307232857)
--(axis cs:419,21596.4467102393)
--(axis cs:420,21580.2328887936)
--(axis cs:421,21566.4437735222)
--(axis cs:422,21557.0655238717)
--(axis cs:423,21544.996961166)
--(axis cs:424,21530.5508961401)
--(axis cs:425,21515.6407037058)
--(axis cs:426,21484.5643953721)
--(axis cs:427,21446.3165750417)
--(axis cs:428,21402.4168596595)
--(axis cs:429,21357.0068435962)
--(axis cs:430,21310.9004882382)
--(axis cs:431,21267.1319994813)
--(axis cs:432,21227.6973679921)
--(axis cs:433,21199.7713764532)
--(axis cs:434,21173.6343573675)
--(axis cs:435,21152.603761245)
--(axis cs:436,21131.0195540929)
--(axis cs:437,21114.397495257)
--(axis cs:438,21093.1174122417)
--(axis cs:439,21049.6247678602)
--(axis cs:440,21003.0223355663)
--(axis cs:441,20963.6406429856)
--(axis cs:442,20953.1329126775)
--(axis cs:443,20944.3453870389)
--(axis cs:444,20933.0501226159)
--(axis cs:445,20922.4714762912)
--(axis cs:446,20907.6085871624)
--(axis cs:447,20880.0729261261)
--(axis cs:448,20857.1604160902)
--(axis cs:449,20837.8602895072)
--(axis cs:450,20808.4358478672)
--(axis cs:451,20771.1974888848)
--(axis cs:452,20711.6470890391)
--(axis cs:453,20666.7932817086)
--(axis cs:454,20633.8404387344)
--(axis cs:455,20605.281857866)
--(axis cs:456,20585.7116345006)
--(axis cs:457,20569.2830405156)
--(axis cs:458,20555.9713684473)
--(axis cs:459,20543.7748226338)
--(axis cs:460,20520.6716313514)
--(axis cs:461,20491.1014665355)
--(axis cs:462,20460.710277985)
--(axis cs:463,20415.4187118979)
--(axis cs:464,20386.0493174684)
--(axis cs:465,20360.6617860399)
--(axis cs:466,20338.2033111303)
--(axis cs:467,20308.5381405151)
--(axis cs:468,20267.8127924228)
--(axis cs:469,20209.7300050778)
--(axis cs:470,20142.6081062142)
--(axis cs:471,20076.4294458256)
--(axis cs:472,19999.9258566057)
--(axis cs:473,19910.5347314572)
--(axis cs:474,19807.5461412071)
--(axis cs:475,19701.3204260474)
--(axis cs:476,19616.5514439751)
--(axis cs:477,19554.8571297437)
--(axis cs:478,19486.4641860695)
--(axis cs:479,19403.3086555135)
--(axis cs:480,19305.4184432045)
--(axis cs:481,19195.6852773453)
--(axis cs:482,19081.432738322)
--(axis cs:483,18976.4943141309)
--(axis cs:484,18877.8276007261)
--(axis cs:485,18764.5548009281)
--(axis cs:486,18638.370521287)
--(axis cs:487,18507.3146986471)
--(axis cs:488,18359.9176406855)
--(axis cs:489,18214.2671476188)
--(axis cs:490,18096.7284048918)
--(axis cs:491,17999.1778694709)
--(axis cs:492,17893.762149541)
--(axis cs:493,17791.3031413693)
--(axis cs:494,17687.9929757279)
--(axis cs:495,17581.7344511202)
--(axis cs:496,17525.2932295048)
--(axis cs:497,17496.4619221234)
--(axis cs:498,17457.6954769664)
--(axis cs:499,17399.9604505337)
--(axis cs:500,17341.2721648895)
--(axis cs:501,17274.9298310593)
--(axis cs:502,17247.6820447105)
--(axis cs:503,17226.5873185288)
--(axis cs:504,17172.8857559058)
--(axis cs:505,17121.2122402567)
--(axis cs:506,17075.525081344)
--(axis cs:507,17042.7906772767)
--(axis cs:508,17007.1344499696)
--(axis cs:509,16978.3130687135)
--(axis cs:510,16947.9033290107)
--(axis cs:511,16899.4738008975)
--(axis cs:512,16859.9285042165)
--(axis cs:513,16831.5150649373)
--(axis cs:514,16782.6359119193)
--(axis cs:515,16704.0648593079)
--(axis cs:516,16637.8993980952)
--(axis cs:517,16592.2603380643)
--(axis cs:518,16551.6511923068)
--(axis cs:519,16502.2279459725)
--(axis cs:520,16439.5714147023)
--(axis cs:521,16359.7585708597)
--(axis cs:522,16276.7927054272)
--(axis cs:523,16207.1573952168)
--(axis cs:524,16130.0992031917)
--(axis cs:525,16071.5926299092)
--(axis cs:526,16022.9418764967)
--(axis cs:527,15969.0745521867)
--(axis cs:528,15916.0494737727)
--(axis cs:529,15864.9565878595)
--(axis cs:530,15812.1882296255)
--(axis cs:531,15752.352449582)
--(axis cs:532,15689.9645456464)
--(axis cs:533,15624.0979225757)
--(axis cs:534,15564.7201522072)
--(axis cs:535,15526.2092869025)
--(axis cs:536,15486.2307528794)
--(axis cs:537,15442.2549773348)
--(axis cs:538,15408.2717465143)
--(axis cs:539,15372.8020260219)
--(axis cs:540,15343.3594666367)
--(axis cs:541,15308.0130226105)
--(axis cs:542,15279.2071817607)
--(axis cs:543,15253.9134572203)
--(axis cs:544,15231.4536369095)
--(axis cs:545,15213.0002500381)
--(axis cs:546,15190.1963294548)
--(axis cs:547,15158.5976511394)
--(axis cs:548,15119.2354263274)
--(axis cs:549,15079.0128389568)
--(axis cs:550,15053.5804590586)
--(axis cs:551,15022.845297801)
--(axis cs:552,15000.1325797114)
--(axis cs:553,14984.0574117981)
--(axis cs:554,14973.6867719579)
--(axis cs:555,14966.462856322)
--(axis cs:556,14958.9587421262)
--(axis cs:557,14941.7065480901)
--(axis cs:558,14909.2477877316)
--(axis cs:559,14877.6627804277)
--(axis cs:560,14845.3249741081)
--(axis cs:561,14813.5183121225)
--(axis cs:562,14785.9743720639)
--(axis cs:563,14765.6106672276)
--(axis cs:564,14748.9550849527)
--(axis cs:565,14745.039323331)
--(axis cs:566,14739.149696888)
--(axis cs:567,14735.4921150777)
--(axis cs:568,14726.7539520552)
--(axis cs:569,14700.8125788026)
--(axis cs:570,14679.7249545918)
--(axis cs:571,14663.7013687107)
--(axis cs:572,14651.695839911)
--(axis cs:573,14640.4931437757)
--(axis cs:574,14636.6311995916)
--(axis cs:575,14632.0916131003)
--(axis cs:576,14625.2917547787)
--(axis cs:577,14612.4361622331)
--(axis cs:578,14593.9533012612)
--(axis cs:579,14573.6600479175)
--(axis cs:580,14551.3082617664)
--(axis cs:581,14531.5221052976)
--(axis cs:582,14508.1649188252)
--(axis cs:583,14475.5279834134)
--(axis cs:584,14441.9036506289)
--(axis cs:585,14411.607660812)
--(axis cs:586,14382.0731479222)
--(axis cs:587,14360.1458059443)
--(axis cs:588,14341.5894893647)
--(axis cs:589,14333.5810132487)
--(axis cs:589,20425.6594164388)
--(axis cs:589,20425.6594164388)
--(axis cs:588,20431.2537398019)
--(axis cs:587,20444.1717070765)
--(axis cs:586,20459.6059536403)
--(axis cs:585,20480.632964188)
--(axis cs:584,20502.6339144753)
--(axis cs:583,20527.3982535657)
--(axis cs:582,20552.0424379456)
--(axis cs:581,20569.8512019941)
--(axis cs:580,20585.1791731295)
--(axis cs:579,20602.487803645)
--(axis cs:578,20618.0076362388)
--(axis cs:577,20631.2702830794)
--(axis cs:576,20640.7424249088)
--(axis cs:575,20645.5622280455)
--(axis cs:574,20649.1302587417)
--(axis cs:573,20651.9991739327)
--(axis cs:572,20660.3492772765)
--(axis cs:571,20669.0513005602)
--(axis cs:570,20680.6040167624)
--(axis cs:569,20697.7646347391)
--(axis cs:568,20716.5380401323)
--(axis cs:567,20726.6229239848)
--(axis cs:566,20730.063584362)
--(axis cs:565,20738.327473544)
--(axis cs:564,20741.160800464)
--(axis cs:563,20753.4774838141)
--(axis cs:562,20769.2245862694)
--(axis cs:561,20789.9505029816)
--(axis cs:560,20813.4747654752)
--(axis cs:559,20836.3769982182)
--(axis cs:558,20859.6093737268)
--(axis cs:557,20883.0020456599)
--(axis cs:556,20895.4316224571)
--(axis cs:555,20900.695346803)
--(axis cs:554,20905.8683712713)
--(axis cs:553,20913.7986428894)
--(axis cs:552,20926.2991911219)
--(axis cs:551,20944.0935042823)
--(axis cs:550,20967.763160733)
--(axis cs:549,20989.4048042724)
--(axis cs:548,21022.2873601309)
--(axis cs:547,21055.0993540689)
--(axis cs:546,21084.7948163786)
--(axis cs:545,21107.3623150661)
--(axis cs:544,21124.5682380905)
--(axis cs:543,21141.5668813214)
--(axis cs:542,21159.1081828226)
--(axis cs:541,21178.4981753062)
--(axis cs:540,21202.4692443008)
--(axis cs:539,21223.1076744989)
--(axis cs:538,21247.9118472357)
--(axis cs:537,21271.6511424568)
--(axis cs:536,21302.7175544123)
--(axis cs:535,21330.8711167434)
--(axis cs:534,21361.4672175845)
--(axis cs:533,21408.5104758618)
--(axis cs:532,21461.8900767495)
--(axis cs:531,21511.6210530222)
--(axis cs:530,21563.2954292287)
--(axis cs:529,21609.1005735988)
--(axis cs:528,21655.6206434148)
--(axis cs:527,21708.1936118758)
--(axis cs:526,21773.1449073575)
--(axis cs:525,21822.89063832)
--(axis cs:524,21878.9770337875)
--(axis cs:523,21958.3970318666)
--(axis cs:522,22031.7775419686)
--(axis cs:521,22107.3342676819)
--(axis cs:520,22178.1047571727)
--(axis cs:519,22232.57615559)
--(axis cs:518,22274.9275837349)
--(axis cs:517,22307.7344536023)
--(axis cs:516,22346.2623857589)
--(axis cs:515,22413.8559089212)
--(axis cs:514,22506.9301037057)
--(axis cs:513,22567.1886460002)
--(axis cs:512,22602.830284846)
--(axis cs:511,22648.5313423316)
--(axis cs:510,22695.8510329685)
--(axis cs:509,22724.5757333699)
--(axis cs:508,22750.6536359679)
--(axis cs:507,22778.9128383483)
--(axis cs:506,22805.6176920935)
--(axis cs:505,22839.3578118267)
--(axis cs:504,22879.0213404483)
--(axis cs:503,22931.0240095962)
--(axis cs:502,22946.7020047687)
--(axis cs:501,22963.2082548782)
--(axis cs:500,23003.0399444855)
--(axis cs:499,23038.4170885288)
--(axis cs:498,23073.3604475127)
--(axis cs:497,23102.5442627725)
--(axis cs:496,23121.0455725785)
--(axis cs:495,23171.5828665881)
--(axis cs:494,23263.8775320846)
--(axis cs:493,23350.7320148807)
--(axis cs:492,23443.0704025423)
--(axis cs:491,23544.3399690708)
--(axis cs:490,23637.3092253166)
--(axis cs:489,23745.6360424854)
--(axis cs:488,23885.7636093145)
--(axis cs:487,24021.2282049988)
--(axis cs:486,24143.0816271505)
--(axis cs:485,24262.253467301)
--(axis cs:484,24368.0603550031)
--(axis cs:483,24460.0148655566)
--(axis cs:482,24556.4690194905)
--(axis cs:481,24661.0127044256)
--(axis cs:480,24766.2539526288)
--(axis cs:479,24864.1538444865)
--(axis cs:478,24949.2251368472)
--(axis cs:477,25017.5465811938)
--(axis cs:476,25077.8864466499)
--(axis cs:475,25172.4864749943)
--(axis cs:474,25300.3778822304)
--(axis cs:473,25427.6492529178)
--(axis cs:472,25541.9669168318)
--(axis cs:471,25643.9752416744)
--(axis cs:470,25735.0433260775)
--(axis cs:469,25831.0487058597)
--(axis cs:468,25914.2952153897)
--(axis cs:467,25968.5409610474)
--(axis cs:466,25998.7354258489)
--(axis cs:465,26015.5773415643)
--(axis cs:464,26030.3712554483)
--(axis cs:463,26046.2741266438)
--(axis cs:462,26069.427222015)
--(axis cs:461,26085.2086897145)
--(axis cs:460,26100.8325353153)
--(axis cs:459,26114.9049950746)
--(axis cs:458,26125.1615091569)
--(axis cs:457,26135.9122719844)
--(axis cs:456,26146.969094666)
--(axis cs:455,26156.9182723423)
--(axis cs:454,26171.1313060573)
--(axis cs:453,26188.9509891247)
--(axis cs:452,26212.0142390859)
--(axis cs:451,26242.5210006985)
--(axis cs:450,26260.0189698411)
--(axis cs:449,26274.0231740345)
--(axis cs:448,26283.2994797431)
--(axis cs:447,26294.6130113739)
--(axis cs:446,26308.2100326292)
--(axis cs:445,26315.6498778755)
--(axis cs:444,26321.9558669675)
--(axis cs:443,26329.7695869194)
--(axis cs:442,26339.3630508642)
--(axis cs:441,26348.5434715978)
--(axis cs:440,26369.899279017)
--(axis cs:439,26394.4435915148)
--(axis cs:438,26417.3288117166)
--(axis cs:437,26428.9066714097)
--(axis cs:436,26437.8187271571)
--(axis cs:435,26450.0257960467)
--(axis cs:434,26461.9948092991)
--(axis cs:433,26477.2902120885)
--(axis cs:432,26492.6060174246)
--(axis cs:431,26513.395474477)
--(axis cs:430,26535.5715169701)
--(axis cs:429,26558.5647709872)
--(axis cs:428,26581.4482445071)
--(axis cs:427,26607.7478780833)
--(axis cs:426,26628.2849535862)
--(axis cs:425,26645.9418483776)
--(axis cs:424,26654.2015778182)
--(axis cs:423,26662.0835075839)
--(axis cs:422,26668.4099969616)
--(axis cs:421,26673.3001066861)
--(axis cs:420,26680.8418507897)
--(axis cs:419,26689.9181335107)
--(axis cs:418,26700.8565162976)
--(axis cs:417,26711.62681638)
--(axis cs:416,26721.8983723961)
--(axis cs:415,26736.084861028)
--(axis cs:414,26756.9879350976)
--(axis cs:413,26769.5708636929)
--(axis cs:412,26785.4785316306)
--(axis cs:411,26795.9359188525)
--(axis cs:410,26808.6797122006)
--(axis cs:409,26825.6858944431)
--(axis cs:408,26837.1890326928)
--(axis cs:407,26844.9689148699)
--(axis cs:406,26854.7330190929)
--(axis cs:405,26863.1008110087)
--(axis cs:404,26875.7326579155)
--(axis cs:403,26889.2851028839)
--(axis cs:402,26916.2682992518)
--(axis cs:401,26943.3987734303)
--(axis cs:400,26967.3262483289)
--(axis cs:399,26991.3770355074)
--(axis cs:398,27038.8576550012)
--(axis cs:397,27089.1852961791)
--(axis cs:396,27136.9058253102)
--(axis cs:395,27182.7984998951)
--(axis cs:394,27229.6771092304)
--(axis cs:393,27274.2151768724)
--(axis cs:392,27319.3752448205)
--(axis cs:391,27361.275839859)
--(axis cs:390,27402.5302361551)
--(axis cs:389,27440.1274769287)
--(axis cs:388,27481.9676032914)
--(axis cs:387,27535.1095350164)
--(axis cs:386,27587.5508121131)
--(axis cs:385,27649.7075526031)
--(axis cs:384,27711.4922726512)
--(axis cs:383,27782.4480195451)
--(axis cs:382,27847.3895971421)
--(axis cs:381,27905.2182227857)
--(axis cs:380,27962.4156267845)
--(axis cs:379,28048.9743048804)
--(axis cs:378,28148.7605723042)
--(axis cs:377,28244.1572393647)
--(axis cs:376,28338.4080026925)
--(axis cs:375,28437.8150453019)
--(axis cs:374,28525.2996451131)
--(axis cs:373,28591.1260316095)
--(axis cs:372,28659.2483696296)
--(axis cs:371,28741.5496203286)
--(axis cs:370,28791.418815442)
--(axis cs:369,28842.8004944947)
--(axis cs:368,28892.3050697115)
--(axis cs:367,28970.2075407878)
--(axis cs:366,29048.2824318353)
--(axis cs:365,29114.9516921958)
--(axis cs:364,29177.2975841422)
--(axis cs:363,29269.2702903133)
--(axis cs:362,29353.9254390355)
--(axis cs:361,29437.9272302162)
--(axis cs:360,29519.6373649751)
--(axis cs:359,29604.2833558478)
--(axis cs:358,29706.6707055741)
--(axis cs:357,29829.5816980361)
--(axis cs:356,29932.230152843)
--(axis cs:355,30022.2873697445)
--(axis cs:354,30103.2168735881)
--(axis cs:353,30181.1743044314)
--(axis cs:352,30254.1704999337)
--(axis cs:351,30316.3287035814)
--(axis cs:350,30385.0253109796)
--(axis cs:349,30463.4050131465)
--(axis cs:348,30562.5471729806)
--(axis cs:347,30662.0531029934)
--(axis cs:346,30768.2599142259)
--(axis cs:345,30885.5584951006)
--(axis cs:344,30998.7998856161)
--(axis cs:343,31095.2327386144)
--(axis cs:342,31173.6166048118)
--(axis cs:341,31237.3493801374)
--(axis cs:340,31269.500885598)
--(axis cs:339,31283.6720581126)
--(axis cs:338,31290.1099370936)
--(axis cs:337,31293.243239138)
--(axis cs:336,31293.4967103305)
--(axis cs:335,31294.2386802706)
--(axis cs:334,31295.4615174511)
--(axis cs:333,31297.5557897668)
--(axis cs:332,31300.7192467846)
--(axis cs:331,31303.1009012874)
--(axis cs:330,31306.3004971249)
--(axis cs:329,31309.6518537604)
--(axis cs:328,31316.6076203623)
--(axis cs:327,31323.2580752037)
--(axis cs:326,31327.4185092416)
--(axis cs:325,31335.1294078255)
--(axis cs:324,31352.2981905617)
--(axis cs:323,31358.7782195791)
--(axis cs:322,31362.1532291374)
--(axis cs:321,31366.1557176372)
--(axis cs:320,31371.1631817497)
--(axis cs:319,31381.6303795803)
--(axis cs:318,31399.7814990745)
--(axis cs:317,31422.6810350678)
--(axis cs:316,31450.9805224626)
--(axis cs:315,31494.6565013716)
--(axis cs:314,31527.734318022)
--(axis cs:313,31553.0876645603)
--(axis cs:312,31581.1813999662)
--(axis cs:311,31599.6569047956)
--(axis cs:310,31616.7257846954)
--(axis cs:309,31626.9868259058)
--(axis cs:308,31634.9233328808)
--(axis cs:307,31644.5390724193)
--(axis cs:306,31650.3896883221)
--(axis cs:305,31659.7574956193)
--(axis cs:304,31675.8820568509)
--(axis cs:303,31689.9008280186)
--(axis cs:302,31702.7545920285)
--(axis cs:301,31711.0762389997)
--(axis cs:300,31717.1901526223)
--(axis cs:299,31720.1101918274)
--(axis cs:298,31722.3296798319)
--(axis cs:297,31724.3309628716)
--(axis cs:296,31726.0417996161)
--(axis cs:295,31727.2916087562)
--(axis cs:294,31731.0574536653)
--(axis cs:293,31735.7499858337)
--(axis cs:292,31738.0376090772)
--(axis cs:291,31741.7971960954)
--(axis cs:290,31750.0490029928)
--(axis cs:289,31753.1028769923)
--(axis cs:288,31760.8606004829)
--(axis cs:287,31770.4220904205)
--(axis cs:286,31783.4371537357)
--(axis cs:285,31803.9957503248)
--(axis cs:284,31815.087718073)
--(axis cs:283,31817.1823477227)
--(axis cs:282,31818.6019821844)
--(axis cs:281,31823.3924554192)
--(axis cs:280,31829.608946791)
--(axis cs:279,31838.7833695313)
--(axis cs:278,31860.293320306)
--(axis cs:277,31870.2808788328)
--(axis cs:276,31877.0750716638)
--(axis cs:275,31886.3544284239)
--(axis cs:274,31899.4267260811)
--(axis cs:273,31908.8662914407)
--(axis cs:272,31912.4353624581)
--(axis cs:271,31912.7000345178)
--(axis cs:270,31915.0216704843)
--(axis cs:269,31917.4864961232)
--(axis cs:268,31920.6909804691)
--(axis cs:267,31927.5852733042)
--(axis cs:266,31943.3459530203)
--(axis cs:265,31967.3165227436)
--(axis cs:264,32003.8144404657)
--(axis cs:263,32032.2451442908)
--(axis cs:262,32057.1987839078)
--(axis cs:261,32076.898365556)
--(axis cs:260,32091.0395348153)
--(axis cs:259,32108.6685811311)
--(axis cs:258,32132.2271216917)
--(axis cs:257,32148.9418603)
--(axis cs:256,32165.1778088342)
--(axis cs:255,32180.6407395272)
--(axis cs:254,32198.5300432311)
--(axis cs:253,32219.5780540135)
--(axis cs:252,32243.2911224555)
--(axis cs:251,32272.6421537536)
--(axis cs:250,32310.4332655193)
--(axis cs:249,32347.3045012797)
--(axis cs:248,32385.3722242363)
--(axis cs:247,32436.2518403635)
--(axis cs:246,32508.347460523)
--(axis cs:245,32592.7219266133)
--(axis cs:244,32666.7235532413)
--(axis cs:243,32751.0278005043)
--(axis cs:242,32847.7158766032)
--(axis cs:241,32941.6941176062)
--(axis cs:240,33011.1525174075)
--(axis cs:239,33080.2103282317)
--(axis cs:238,33139.4719889734)
--(axis cs:237,33203.0736355095)
--(axis cs:236,33253.5711549976)
--(axis cs:235,33301.3774253061)
--(axis cs:234,33350.5326516048)
--(axis cs:233,33400.0072572481)
--(axis cs:232,33469.9775283592)
--(axis cs:231,33526.2929724779)
--(axis cs:230,33588.2487735804)
--(axis cs:229,33641.8047448905)
--(axis cs:228,33686.4033417767)
--(axis cs:227,33729.1545810531)
--(axis cs:226,33767.8112029228)
--(axis cs:225,33839.0818102768)
--(axis cs:224,33930.0775932496)
--(axis cs:223,34015.217320418)
--(axis cs:222,34093.1625859048)
--(axis cs:221,34162.7424970936)
--(axis cs:220,34226.7510887275)
--(axis cs:219,34291.3984869579)
--(axis cs:218,34372.2980494227)
--(axis cs:217,34451.2699635731)
--(axis cs:216,34514.6738115511)
--(axis cs:215,34567.8545138225)
--(axis cs:214,34622.902723331)
--(axis cs:213,34691.2308203627)
--(axis cs:212,34764.1285894196)
--(axis cs:211,34825.9913386371)
--(axis cs:210,34872.9573909162)
--(axis cs:209,34918.2472655035)
--(axis cs:208,34949.8793937126)
--(axis cs:207,34974.832028795)
--(axis cs:206,35003.0183222574)
--(axis cs:205,35029.4432869693)
--(axis cs:204,35055.3090647632)
--(axis cs:203,35087.7036630388)
--(axis cs:202,35121.5012011245)
--(axis cs:201,35143.645954846)
--(axis cs:200,35161.8803229105)
--(axis cs:199,35187.2363327022)
--(axis cs:198,35219.6566161416)
--(axis cs:197,35275.7334401535)
--(axis cs:196,35331.5503004666)
--(axis cs:195,35374.2713141866)
--(axis cs:194,35405.2415179596)
--(axis cs:193,35437.6624411962)
--(axis cs:192,35485.2801696601)
--(axis cs:191,35528.773379431)
--(axis cs:190,35568.9559607582)
--(axis cs:189,35611.301253969)
--(axis cs:188,35654.9085015398)
--(axis cs:187,35710.5407396153)
--(axis cs:186,35815.0993102169)
--(axis cs:185,35899.9358666011)
--(axis cs:184,35978.0331975727)
--(axis cs:183,36041.979215922)
--(axis cs:182,36107.5717854378)
--(axis cs:181,36172.8093536579)
--(axis cs:180,36244.2984409578)
--(axis cs:179,36320.1397608611)
--(axis cs:178,36395.3807264338)
--(axis cs:177,36473.9259131663)
--(axis cs:176,36548.1181374552)
--(axis cs:175,36619.8382485186)
--(axis cs:174,36672.9111660967)
--(axis cs:173,36727.9882321239)
--(axis cs:172,36779.6725640169)
--(axis cs:171,36828.9360742515)
--(axis cs:170,36878.8039842928)
--(axis cs:169,36925.7655767135)
--(axis cs:168,36972.0386919688)
--(axis cs:167,37016.2522380485)
--(axis cs:166,37063.6718659776)
--(axis cs:165,37115.4562767999)
--(axis cs:164,37175.7565715358)
--(axis cs:163,37243.923448504)
--(axis cs:162,37342.3827563515)
--(axis cs:161,37449.382392573)
--(axis cs:160,37563.678612749)
--(axis cs:159,37702.6163698869)
--(axis cs:158,37867.3312264915)
--(axis cs:157,38032.7077179191)
--(axis cs:156,38184.2896389631)
--(axis cs:155,38327.0629080804)
--(axis cs:154,38480.9887856414)
--(axis cs:153,38620.2812155614)
--(axis cs:152,38742.5094899163)
--(axis cs:151,38850.5496625553)
--(axis cs:150,38932.7683366746)
--(axis cs:149,39010.5678145652)
--(axis cs:148,39099.7291625722)
--(axis cs:147,39202.2066533114)
--(axis cs:146,39283.2653720579)
--(axis cs:145,39366.5705102816)
--(axis cs:144,39447.1767344886)
--(axis cs:143,39534.796515768)
--(axis cs:142,39636.6825616887)
--(axis cs:141,39735.9660383633)
--(axis cs:140,39862.4501917047)
--(axis cs:139,40002.9814905087)
--(axis cs:138,40139.6447134992)
--(axis cs:137,40268.988903071)
--(axis cs:136,40390.4387202256)
--(axis cs:135,40512.6056072968)
--(axis cs:134,40627.1712021786)
--(axis cs:133,40724.3249976958)
--(axis cs:132,40809.2488342655)
--(axis cs:131,40885.5835769306)
--(axis cs:130,40970.1638612555)
--(axis cs:129,41059.8675910315)
--(axis cs:128,41163.7838110825)
--(axis cs:127,41269.2971537389)
--(axis cs:126,41360.0442873737)
--(axis cs:125,41451.6780411071)
--(axis cs:124,41547.8434931224)
--(axis cs:123,41648.2086033518)
--(axis cs:122,41767.2681078606)
--(axis cs:121,41913.3671351082)
--(axis cs:120,42046.2970444154)
--(axis cs:119,42192.9569947474)
--(axis cs:118,42386.5377908361)
--(axis cs:117,42589.6476171632)
--(axis cs:116,42806.4081302979)
--(axis cs:115,43056.6612119831)
--(axis cs:114,43286.7285122366)
--(axis cs:113,43498.4631021977)
--(axis cs:112,43688.007583197)
--(axis cs:111,43842.4229087325)
--(axis cs:110,43973.0798938383)
--(axis cs:109,44117.1109304809)
--(axis cs:108,44267.3313947534)
--(axis cs:107,44407.7228845258)
--(axis cs:106,44572.5445773469)
--(axis cs:105,44718.9028833067)
--(axis cs:104,44877.8766239057)
--(axis cs:103,45026.6668309183)
--(axis cs:102,45165.4972067995)
--(axis cs:101,45306.8500129128)
--(axis cs:100,45456.6816807753)
--(axis cs:99,45606.8125083021)
--(axis cs:98,45753.5259981209)
--(axis cs:97,45889.0972421216)
--(axis cs:96,46052.420183878)
--(axis cs:95,46226.3979161072)
--(axis cs:94,46435.5335810899)
--(axis cs:93,46647.8600529953)
--(axis cs:92,46865.8491105862)
--(axis cs:91,47098.665657442)
--(axis cs:90,47367.7758692709)
--(axis cs:89,47654.537161951)
--(axis cs:88,47974.8127158345)
--(axis cs:87,48268.9111368192)
--(axis cs:86,48520.1995346315)
--(axis cs:85,48713.5097645467)
--(axis cs:84,48950.591918055)
--(axis cs:83,49193.0204232851)
--(axis cs:82,49433.7438153006)
--(axis cs:81,49681.6111204513)
--(axis cs:80,49949.0020985037)
--(axis cs:79,50221.6821424469)
--(axis cs:78,50447.9174125895)
--(axis cs:77,50644.6541284533)
--(axis cs:76,50818.5988375322)
--(axis cs:75,50985.1244140858)
--(axis cs:74,51174.8072034807)
--(axis cs:73,51387.7525842299)
--(axis cs:72,51598.2553552314)
--(axis cs:71,51821.5762071451)
--(axis cs:70,52099.3343364129)
--(axis cs:69,52388.3337367471)
--(axis cs:68,52699.9403392519)
--(axis cs:67,53020.4195177975)
--(axis cs:66,53362.0341705126)
--(axis cs:65,53761.3367088025)
--(axis cs:64,54212.9720304321)
--(axis cs:63,54682.3044247946)
--(axis cs:62,55153.3325836592)
--(axis cs:61,55674.5349105678)
--(axis cs:60,56202.6741472878)
--(axis cs:59,56686.6886540372)
--(axis cs:58,57133.087745305)
--(axis cs:57,57551.6106845609)
--(axis cs:56,57944.6697278351)
--(axis cs:55,58310.7958888092)
--(axis cs:54,58665.8155716813)
--(axis cs:53,59008.4363149453)
--(axis cs:52,59383.2703691843)
--(axis cs:51,59782.1764534469)
--(axis cs:50,60198.6798954445)
--(axis cs:49,60567.8125807912)
--(axis cs:48,60961.8058502172)
--(axis cs:47,61363.1501927659)
--(axis cs:46,61737.5961677745)
--(axis cs:45,62106.8463477906)
--(axis cs:44,62425.8200159828)
--(axis cs:43,62800.9927968762)
--(axis cs:42,63252.6413003843)
--(axis cs:41,63746.1710058675)
--(axis cs:40,64300.5439611211)
--(axis cs:39,64904.0519308171)
--(axis cs:38,65502.5062772259)
--(axis cs:37,66104.7778285165)
--(axis cs:36,66674.2073679187)
--(axis cs:35,67212.7836835821)
--(axis cs:34,67740.5783214466)
--(axis cs:33,68284.6556945688)
--(axis cs:32,68839.4378119556)
--(axis cs:31,69452.7021047597)
--(axis cs:30,70089.6651366152)
--(axis cs:29,70676.7757969812)
--(axis cs:28,71211.6120582617)
--(axis cs:27,71712.5672767208)
--(axis cs:26,72220.1179059953)
--(axis cs:25,72762.5147041275)
--(axis cs:24,73386.9389158985)
--(axis cs:23,74165.3639685398)
--(axis cs:22,75008.8628249716)
--(axis cs:21,75861.5924611924)
--(axis cs:20,76666.5242102219)
--(axis cs:19,77405.1109107881)
--(axis cs:18,78092.3121642623)
--(axis cs:17,78704.6421013915)
--(axis cs:16,79281.1901770799)
--(axis cs:15,79791.6240728851)
--(axis cs:14,80224.0379417309)
--(axis cs:13,80629.4580685465)
--(axis cs:12,81118.3831627624)
--(axis cs:11,81740.7039306045)
--(axis cs:10,82408.7367892503)
--(axis cs:9,83158.8921916602)
--(axis cs:8,83894.4745888759)
--(axis cs:7,84527.5249945516)
--(axis cs:6,85113.1548921026)
--(axis cs:5,85637.6283885594)
--(axis cs:4,86067.4795702736)
--(axis cs:3,86364.8206320318)
--(axis cs:2,86497.5855518246)
--(axis cs:1,86503.3177477122)
--(axis cs:0,86503.2790098947)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,86504.7815864221)
--(axis cs:0,86367.6698024668)
--(axis cs:1,86367.5929641961)
--(axis cs:2,86367.5915517135)
--(axis cs:3,86355.6232799876)
--(axis cs:4,86350.235010258)
--(axis cs:5,86346.6674076063)
--(axis cs:6,86343.9499890989)
--(axis cs:7,86338.4775523684)
--(axis cs:8,86332.962533199)
--(axis cs:9,86326.9807398063)
--(axis cs:10,86273.6116550641)
--(axis cs:11,86116.9453654407)
--(axis cs:12,85918.3575927826)
--(axis cs:13,85704.6447337018)
--(axis cs:14,85486.160998391)
--(axis cs:15,85351.5182471716)
--(axis cs:16,85236.8518042556)
--(axis cs:17,85179.526269391)
--(axis cs:18,85124.0941556229)
--(axis cs:19,85027.3499736686)
--(axis cs:20,84970.3700837272)
--(axis cs:21,84900.1733824816)
--(axis cs:22,84841.1639598107)
--(axis cs:23,84793.0362400767)
--(axis cs:24,84736.1049498756)
--(axis cs:25,84696.5063710332)
--(axis cs:26,84663.6080998255)
--(axis cs:27,84633.6942424694)
--(axis cs:28,84590.8188219934)
--(axis cs:29,84564.1256370707)
--(axis cs:30,84542.6920849629)
--(axis cs:31,84523.3779489693)
--(axis cs:32,84490.9808941496)
--(axis cs:33,84479.2816198326)
--(axis cs:34,84454.7460282691)
--(axis cs:35,84433.1702093041)
--(axis cs:36,84378.4862313738)
--(axis cs:37,84290.3693602945)
--(axis cs:38,84223.5222144893)
--(axis cs:39,84140.5817700951)
--(axis cs:40,84065.8296418015)
--(axis cs:41,84024.7951778155)
--(axis cs:42,83971.0307437394)
--(axis cs:43,83924.5350764464)
--(axis cs:44,83850.4834358071)
--(axis cs:45,83801.5300345257)
--(axis cs:46,83726.0187794581)
--(axis cs:47,83615.2439666042)
--(axis cs:48,83532.6886679607)
--(axis cs:49,83485.8162723774)
--(axis cs:50,83465.0733917968)
--(axis cs:51,83455.2631600005)
--(axis cs:52,83401.6520258076)
--(axis cs:53,83324.5233317575)
--(axis cs:54,83246.5671119917)
--(axis cs:55,83162.1351495836)
--(axis cs:56,83068.0580549907)
--(axis cs:57,82984.8715884123)
--(axis cs:58,82918.1030373411)
--(axis cs:59,82858.3073104329)
--(axis cs:60,82803.0001080905)
--(axis cs:61,82780.1252293313)
--(axis cs:62,82774.9353440099)
--(axis cs:63,82767.584499497)
--(axis cs:64,82753.2480930643)
--(axis cs:65,82734.6264582765)
--(axis cs:66,82693.7252836566)
--(axis cs:67,82670.0701350895)
--(axis cs:68,82611.8473074746)
--(axis cs:69,82491.1802447541)
--(axis cs:70,82313.6732051325)
--(axis cs:71,82081.1907194727)
--(axis cs:72,81879.4848225176)
--(axis cs:73,81624.3228573442)
--(axis cs:74,81240.1264075128)
--(axis cs:75,80850.9011377307)
--(axis cs:76,80633.8395371208)
--(axis cs:77,80472.6799826657)
--(axis cs:78,80258.0487830044)
--(axis cs:79,79973.7215961588)
--(axis cs:80,79640.7879331735)
--(axis cs:81,79381.348911722)
--(axis cs:82,79122.0222649173)
--(axis cs:83,78870.7634108123)
--(axis cs:84,78631.7771142432)
--(axis cs:85,78381.3586798437)
--(axis cs:86,78124.1409611343)
--(axis cs:87,77861.5713078371)
--(axis cs:88,77578.6801016334)
--(axis cs:89,77289.7526667361)
--(axis cs:90,76967.7128532913)
--(axis cs:91,76817.462246795)
--(axis cs:92,76701.2470914504)
--(axis cs:93,76552.262137845)
--(axis cs:94,76456.9687695763)
--(axis cs:95,76395.1500832159)
--(axis cs:96,76324.9000925087)
--(axis cs:97,76215.0135434566)
--(axis cs:98,76080.2029111618)
--(axis cs:99,75880.2987555557)
--(axis cs:100,75677.2698448779)
--(axis cs:101,75404.1661940228)
--(axis cs:102,75088.8874010151)
--(axis cs:103,74793.7819565653)
--(axis cs:104,74513.0238305653)
--(axis cs:105,74214.7560541919)
--(axis cs:106,73884.3609867268)
--(axis cs:107,73565.074089446)
--(axis cs:108,73258.0126600137)
--(axis cs:109,73018.0891457438)
--(axis cs:110,72782.5699254737)
--(axis cs:111,72618.2139376065)
--(axis cs:112,72459.3649838292)
--(axis cs:113,72281.5640901403)
--(axis cs:114,72075.1537461392)
--(axis cs:115,71877.163829748)
--(axis cs:116,71708.4928897771)
--(axis cs:117,71574.4886843418)
--(axis cs:118,71448.4240015957)
--(axis cs:119,71353.899768282)
--(axis cs:120,71252.9833690427)
--(axis cs:121,71111.7167794085)
--(axis cs:122,70978.243905205)
--(axis cs:123,70850.508308439)
--(axis cs:124,70713.6681015089)
--(axis cs:125,70540.8565384016)
--(axis cs:126,70373.9901398969)
--(axis cs:127,70211.2159093092)
--(axis cs:128,70048.8899323646)
--(axis cs:129,69912.2145386027)
--(axis cs:130,69791.7640225758)
--(axis cs:131,69671.8766368872)
--(axis cs:132,69581.9043297356)
--(axis cs:133,69496.4436849078)
--(axis cs:134,69397.7439738371)
--(axis cs:135,69292.5168326633)
--(axis cs:136,69197.428044528)
--(axis cs:137,69118.4526700959)
--(axis cs:138,69062.7989080518)
--(axis cs:139,69011.2888357561)
--(axis cs:140,68954.7879644139)
--(axis cs:141,68886.7379780434)
--(axis cs:142,68834.8340379501)
--(axis cs:143,68778.2494233667)
--(axis cs:144,68732.0306234012)
--(axis cs:145,68709.9066047129)
--(axis cs:146,68680.4340923367)
--(axis cs:147,68638.2207406856)
--(axis cs:148,68573.2748923723)
--(axis cs:149,68477.6035344467)
--(axis cs:150,68359.3014514429)
--(axis cs:151,68255.2323585996)
--(axis cs:152,68138.8724501876)
--(axis cs:153,68003.6130430467)
--(axis cs:154,67869.2448405061)
--(axis cs:155,67720.2794022818)
--(axis cs:156,67601.6245727033)
--(axis cs:157,67520.6621141936)
--(axis cs:158,67444.9411080907)
--(axis cs:159,67369.1235118725)
--(axis cs:160,67273.4113493943)
--(axis cs:161,67191.8782401177)
--(axis cs:162,67128.1108233269)
--(axis cs:163,67070.941395117)
--(axis cs:164,67008.4219083847)
--(axis cs:165,66926.779739636)
--(axis cs:166,66844.5874947078)
--(axis cs:167,66767.1071335664)
--(axis cs:168,66671.0438173804)
--(axis cs:169,66581.253476833)
--(axis cs:170,66514.8191499825)
--(axis cs:171,66438.0299158977)
--(axis cs:172,66367.8283057783)
--(axis cs:173,66318.064016804)
--(axis cs:174,66288.8288403878)
--(axis cs:175,66252.4788041074)
--(axis cs:176,66219.7089269494)
--(axis cs:177,66187.3646823305)
--(axis cs:178,66158.4456834357)
--(axis cs:179,66108.8510288094)
--(axis cs:180,66052.4493939407)
--(axis cs:181,65997.7215596762)
--(axis cs:182,65961.4614236198)
--(axis cs:183,65939.1456521999)
--(axis cs:184,65916.5607810324)
--(axis cs:185,65893.8246355897)
--(axis cs:186,65877.8644082058)
--(axis cs:187,65863.4969842409)
--(axis cs:188,65833.2068079832)
--(axis cs:189,65789.0593529647)
--(axis cs:190,65743.3670206824)
--(axis cs:191,65684.1886562925)
--(axis cs:192,65635.3476951951)
--(axis cs:193,65605.7559738386)
--(axis cs:194,65583.2652435573)
--(axis cs:195,65565.8883301589)
--(axis cs:196,65537.4026529744)
--(axis cs:197,65512.8522127799)
--(axis cs:198,65480.500196803)
--(axis cs:199,65457.4639306342)
--(axis cs:200,65442.1520634713)
--(axis cs:201,65430.6947301888)
--(axis cs:202,65414.4639182262)
--(axis cs:203,65385.7804746576)
--(axis cs:204,65342.4815968525)
--(axis cs:205,65302.125252065)
--(axis cs:206,65240.3623406452)
--(axis cs:207,65190.7455373562)
--(axis cs:208,65149.0864947415)
--(axis cs:209,65126.0191022583)
--(axis cs:210,65116.9746306564)
--(axis cs:211,65109.2674571612)
--(axis cs:212,65101.4383719404)
--(axis cs:213,65081.9663897913)
--(axis cs:214,65056.1713364071)
--(axis cs:215,65022.5645896029)
--(axis cs:216,64975.6501978699)
--(axis cs:217,64922.2376856541)
--(axis cs:218,64865.319764238)
--(axis cs:219,64803.745040465)
--(axis cs:220,64738.1755742566)
--(axis cs:221,64693.6073594489)
--(axis cs:222,64662.2473656032)
--(axis cs:223,64620.4815974154)
--(axis cs:224,64568.3054109234)
--(axis cs:225,64493.7155967278)
--(axis cs:226,64388.3347862659)
--(axis cs:227,64260.9729820476)
--(axis cs:228,64125.6097834641)
--(axis cs:229,64003.3928975006)
--(axis cs:230,63907.5863701024)
--(axis cs:231,63820.5488954052)
--(axis cs:232,63740.2378681082)
--(axis cs:233,63674.5850997023)
--(axis cs:234,63626.0103660511)
--(axis cs:235,63604.8866565973)
--(axis cs:236,63593.346285909)
--(axis cs:237,63577.3664511084)
--(axis cs:238,63562.716786462)
--(axis cs:239,63519.2821137542)
--(axis cs:240,63474.3338310754)
--(axis cs:241,63426.1898220242)
--(axis cs:242,63369.3366649675)
--(axis cs:243,63316.7842177434)
--(axis cs:244,63269.4176883618)
--(axis cs:245,63215.68073778)
--(axis cs:246,63161.3199860274)
--(axis cs:247,63114.528913149)
--(axis cs:248,63076.9650316171)
--(axis cs:249,63040.8737621217)
--(axis cs:250,63003.6542658788)
--(axis cs:251,62962.5498998435)
--(axis cs:252,62915.9782884351)
--(axis cs:253,62881.1999539151)
--(axis cs:254,62855.3604328596)
--(axis cs:255,62830.8442942608)
--(axis cs:256,62790.9194962369)
--(axis cs:257,62752.9012958235)
--(axis cs:258,62725.3320483812)
--(axis cs:259,62698.4283200553)
--(axis cs:260,62680.6324662587)
--(axis cs:261,62676.1385992689)
--(axis cs:262,62659.9685939177)
--(axis cs:263,62651.1427260357)
--(axis cs:264,62644.9359223591)
--(axis cs:265,62637.2188632932)
--(axis cs:266,62627.4851752174)
--(axis cs:267,62602.0930488639)
--(axis cs:268,62579.4389378716)
--(axis cs:269,62549.8798598217)
--(axis cs:270,62512.3423763634)
--(axis cs:271,62485.2555239435)
--(axis cs:272,62462.8818999397)
--(axis cs:273,62445.8844358912)
--(axis cs:274,62427.2539405289)
--(axis cs:275,62401.5166399718)
--(axis cs:276,62367.739521288)
--(axis cs:277,62305.3250811288)
--(axis cs:278,62219.284253118)
--(axis cs:279,62151.460462397)
--(axis cs:280,62093.3530703927)
--(axis cs:281,62037.943264082)
--(axis cs:282,61980.1634448389)
--(axis cs:283,61933.8403467708)
--(axis cs:284,61868.2443684744)
--(axis cs:285,61815.9261924963)
--(axis cs:286,61752.8596608084)
--(axis cs:287,61682.326509293)
--(axis cs:288,61611.2924832072)
--(axis cs:289,61543.400391333)
--(axis cs:290,61483.1769332011)
--(axis cs:291,61420.4814413221)
--(axis cs:292,61352.3096225447)
--(axis cs:293,61283.4314089041)
--(axis cs:294,61210.066822952)
--(axis cs:295,61139.3706338103)
--(axis cs:296,61059.423235595)
--(axis cs:297,60985.6492067385)
--(axis cs:298,60948.2272308316)
--(axis cs:299,60925.8174363689)
--(axis cs:300,60905.8907425934)
--(axis cs:301,60886.209015523)
--(axis cs:302,60865.2354789192)
--(axis cs:303,60837.734196208)
--(axis cs:304,60822.4586294754)
--(axis cs:305,60814.7294278177)
--(axis cs:306,60791.4393860688)
--(axis cs:307,60771.7646204333)
--(axis cs:308,60739.8662433253)
--(axis cs:309,60700.7838680808)
--(axis cs:310,60657.4446594334)
--(axis cs:311,60609.7930167594)
--(axis cs:312,60557.1418953573)
--(axis cs:313,60535.6955638359)
--(axis cs:314,60522.7874588939)
--(axis cs:315,60487.6602498688)
--(axis cs:316,60449.4613886054)
--(axis cs:317,60430.2972682076)
--(axis cs:318,60416.1804552646)
--(axis cs:319,60402.7204026109)
--(axis cs:320,60399.728041053)
--(axis cs:321,60388.8867413565)
--(axis cs:322,60383.4049920723)
--(axis cs:323,60375.9467978409)
--(axis cs:324,60355.3934332315)
--(axis cs:325,60339.5014715103)
--(axis cs:326,60313.2674797215)
--(axis cs:327,60278.4605379935)
--(axis cs:328,60227.7438858334)
--(axis cs:329,60175.2141693966)
--(axis cs:330,60127.4561501961)
--(axis cs:331,60084.2921006236)
--(axis cs:332,60027.1620278526)
--(axis cs:333,59956.0003355727)
--(axis cs:334,59889.9598194699)
--(axis cs:335,59830.5408067108)
--(axis cs:336,59764.6183094904)
--(axis cs:337,59710.2919677376)
--(axis cs:338,59655.2581356084)
--(axis cs:339,59611.6923317416)
--(axis cs:340,59585.1334242238)
--(axis cs:341,59562.1830586824)
--(axis cs:342,59546.8277820081)
--(axis cs:343,59536.4681667018)
--(axis cs:344,59523.605471369)
--(axis cs:345,59508.012865898)
--(axis cs:346,59489.4638167055)
--(axis cs:347,59444.5378394102)
--(axis cs:348,59391.9490681946)
--(axis cs:349,59366.1046669498)
--(axis cs:350,59350.6970581624)
--(axis cs:351,59342.6418370111)
--(axis cs:352,59317.2244971221)
--(axis cs:353,59306.5849461219)
--(axis cs:354,59266.5818697097)
--(axis cs:355,59241.6843928766)
--(axis cs:356,59237.2614259731)
--(axis cs:357,59231.8686138782)
--(axis cs:358,59201.5734180282)
--(axis cs:359,59188.1732560391)
--(axis cs:360,59170.2178478477)
--(axis cs:361,59160.339305765)
--(axis cs:362,59157.6414456713)
--(axis cs:363,59149.5991408422)
--(axis cs:364,59136.2962534944)
--(axis cs:365,59112.7421324298)
--(axis cs:366,59082.4180605232)
--(axis cs:367,59053.9528424758)
--(axis cs:368,59032.2597320076)
--(axis cs:369,59011.3878918133)
--(axis cs:370,58989.6793514731)
--(axis cs:371,58975.3782671387)
--(axis cs:372,58967.2539946491)
--(axis cs:373,58962.138881124)
--(axis cs:374,58950.732701291)
--(axis cs:375,58922.0601966099)
--(axis cs:376,58879.4140948331)
--(axis cs:377,58820.187005048)
--(axis cs:378,58768.5568227341)
--(axis cs:379,58753.7737281194)
--(axis cs:380,58751.7992159702)
--(axis cs:381,58750.7709274486)
--(axis cs:382,58749.2633304279)
--(axis cs:383,58732.9684044418)
--(axis cs:384,58694.3813110663)
--(axis cs:385,58619.130630219)
--(axis cs:386,58543.0843981478)
--(axis cs:387,58505.0383432016)
--(axis cs:388,58486.606248101)
--(axis cs:389,58467.8440857668)
--(axis cs:390,58443.9151291993)
--(axis cs:391,58418.2449548352)
--(axis cs:392,58391.6423972287)
--(axis cs:393,58372.5520776196)
--(axis cs:394,58357.1969543141)
--(axis cs:395,58339.0461942973)
--(axis cs:396,58317.1057933849)
--(axis cs:397,58300.4781426656)
--(axis cs:398,58291.2495837796)
--(axis cs:399,58288.3209293106)
--(axis cs:400,58288.1331371717)
--(axis cs:401,58287.9573782662)
--(axis cs:402,58287.3897402295)
--(axis cs:403,58286.814304815)
--(axis cs:404,58282.8428408478)
--(axis cs:405,58279.7268583456)
--(axis cs:406,58274.4274037094)
--(axis cs:407,58264.3130686536)
--(axis cs:408,58254.6477676329)
--(axis cs:409,58242.779931647)
--(axis cs:410,58227.1070097859)
--(axis cs:411,58191.9085917801)
--(axis cs:412,58161.5403571555)
--(axis cs:413,58125.5567473086)
--(axis cs:414,58103.4802435008)
--(axis cs:415,58095.949260504)
--(axis cs:416,58091.6978324854)
--(axis cs:417,58089.2771207479)
--(axis cs:418,58087.6608116814)
--(axis cs:419,58086.2236378901)
--(axis cs:420,58083.188846872)
--(axis cs:421,58073.413462048)
--(axis cs:422,58063.7705713527)
--(axis cs:423,58063.4680025543)
--(axis cs:424,58063.0883168026)
--(axis cs:425,58060.8778323532)
--(axis cs:426,58054.8410592553)
--(axis cs:427,58045.5507434584)
--(axis cs:428,58025.6751450172)
--(axis cs:429,58004.7547076166)
--(axis cs:430,57973.8805700155)
--(axis cs:431,57942.2217858219)
--(axis cs:432,57924.7825400048)
--(axis cs:433,57915.1809988114)
--(axis cs:434,57912.4672836479)
--(axis cs:435,57911.4971584734)
--(axis cs:436,57907.96473551)
--(axis cs:437,57901.8650597247)
--(axis cs:438,57890.0502394084)
--(axis cs:439,57868.1874548602)
--(axis cs:440,57841.2048627032)
--(axis cs:441,57809.5593906768)
--(axis cs:442,57793.3427926515)
--(axis cs:443,57789.1115968534)
--(axis cs:444,57788.5983516926)
--(axis cs:445,57788.029383182)
--(axis cs:446,57781.860254135)
--(axis cs:447,57781.860254135)
--(axis cs:448,57781.8300145451)
--(axis cs:449,57781.2894254057)
--(axis cs:450,57778.4403591981)
--(axis cs:451,57771.0620881092)
--(axis cs:452,57761.7942018829)
--(axis cs:453,57754.6636626703)
--(axis cs:454,57751.1344803725)
--(axis cs:455,57747.8336768649)
--(axis cs:456,57747.5900182387)
--(axis cs:457,57745.7638137508)
--(axis cs:458,57744.6858826943)
--(axis cs:459,57740.4410895564)
--(axis cs:460,57739.3868112843)
--(axis cs:461,57739.3868112843)
--(axis cs:462,57739.0469981974)
--(axis cs:463,57739.0469981974)
--(axis cs:464,57739.0356890582)
--(axis cs:465,57739.0356890582)
--(axis cs:466,57738.8229251723)
--(axis cs:467,57736.0753923668)
--(axis cs:468,57735.9923682155)
--(axis cs:469,57735.9923682155)
--(axis cs:470,57734.2745085507)
--(axis cs:471,57734.2745085507)
--(axis cs:472,57733.201743393)
--(axis cs:473,57733.201743393)
--(axis cs:474,57733.201743393)
--(axis cs:475,57733.0510812419)
--(axis cs:476,57732.4135845313)
--(axis cs:477,57728.4827137143)
--(axis cs:478,57725.633887085)
--(axis cs:479,57725.3900191516)
--(axis cs:480,57723.5508930327)
--(axis cs:481,57722.1270235129)
--(axis cs:482,57722.036053248)
--(axis cs:483,57722.0139524137)
--(axis cs:484,57717.9334345364)
--(axis cs:485,57714.6911978564)
--(axis cs:486,57713.9798476736)
--(axis cs:487,57712.7782272508)
--(axis cs:488,57711.8141105971)
--(axis cs:489,57711.6510028109)
--(axis cs:490,57710.5723196688)
--(axis cs:491,57696.629466817)
--(axis cs:492,57692.4424681482)
--(axis cs:493,57691.6867349427)
--(axis cs:494,57691.5747864935)
--(axis cs:495,57691.5865736894)
--(axis cs:496,57691.0388488422)
--(axis cs:497,57690.8854986629)
--(axis cs:498,57690.7321400581)
--(axis cs:499,57690.3319197754)
--(axis cs:500,57690.1980350123)
--(axis cs:501,57689.546214838)
--(axis cs:502,57689.3164156424)
--(axis cs:503,57683.5089525093)
--(axis cs:504,57672.7696203891)
--(axis cs:505,57661.0015709416)
--(axis cs:506,57649.8179087472)
--(axis cs:507,57641.6823968932)
--(axis cs:508,57636.3254499001)
--(axis cs:509,57633.6412565444)
--(axis cs:510,57632.3222585802)
--(axis cs:511,57631.3825942371)
--(axis cs:512,57631.2732022056)
--(axis cs:513,57631.0271629402)
--(axis cs:514,57630.3690143427)
--(axis cs:515,57630.2597319382)
--(axis cs:516,57630.2552793117)
--(axis cs:517,57630.2552793117)
--(axis cs:518,57626.8334262267)
--(axis cs:519,57619.8913724642)
--(axis cs:520,57618.0425132643)
--(axis cs:521,57617.4610780464)
--(axis cs:522,57617.0748650256)
--(axis cs:523,57616.1630658176)
--(axis cs:524,57616.1359692375)
--(axis cs:525,57616.1359692375)
--(axis cs:526,57616.1359692375)
--(axis cs:527,57615.6495531569)
--(axis cs:528,57615.0676285501)
--(axis cs:529,57614.2077597218)
--(axis cs:530,57613.238073954)
--(axis cs:531,57612.7971125287)
--(axis cs:532,57612.3387417688)
--(axis cs:533,57611.7124652389)
--(axis cs:534,57611.4941969922)
--(axis cs:535,57611.2812985151)
--(axis cs:536,57611.2574056873)
--(axis cs:537,57611.2574056873)
--(axis cs:538,57611.2574056873)
--(axis cs:539,57611.2501821015)
--(axis cs:540,57611.2464654154)
--(axis cs:541,57611.2464654154)
--(axis cs:542,57611.2464654154)
--(axis cs:543,57611.2122377096)
--(axis cs:544,57608.0249997089)
--(axis cs:545,57607.0466958821)
--(axis cs:546,57606.53739108)
--(axis cs:547,57606.1822046497)
--(axis cs:548,57605.4424634922)
--(axis cs:549,57605.442989662)
--(axis cs:550,57605.4387762832)
--(axis cs:551,57605.2803946795)
--(axis cs:552,57605.2169529588)
--(axis cs:553,57605.040603475)
--(axis cs:554,57604.5385516468)
--(axis cs:555,57603.9045094253)
--(axis cs:556,57603.1274493373)
--(axis cs:557,57602.0859286392)
--(axis cs:558,57601.1448861153)
--(axis cs:559,57600.331075903)
--(axis cs:560,57600.270264324)
--(axis cs:561,57600.2692002645)
--(axis cs:562,57600.2692002645)
--(axis cs:563,57600.2692002645)
--(axis cs:564,57600.2692002645)
--(axis cs:565,57600.2692002645)
--(axis cs:566,57600.2692002645)
--(axis cs:567,57599.849686587)
--(axis cs:568,57598.3690913878)
--(axis cs:569,57597.4054428923)
--(axis cs:570,57597.0863928164)
--(axis cs:571,57592.0911044255)
--(axis cs:572,57578.6416963275)
--(axis cs:573,57577.6963732979)
--(axis cs:574,57577.6448922702)
--(axis cs:575,57577.600285895)
--(axis cs:576,57577.5647818023)
--(axis cs:577,57577.4591743361)
--(axis cs:578,57577.4022703183)
--(axis cs:579,57577.3380796921)
--(axis cs:580,57577.30666614)
--(axis cs:581,57576.6614444371)
--(axis cs:582,57572.2830933725)
--(axis cs:583,57568.4976190649)
--(axis cs:584,57566.982747899)
--(axis cs:585,57566.2860131303)
--(axis cs:586,57566.1525106083)
--(axis cs:587,57566.1108559508)
--(axis cs:588,57566.1108559508)
--(axis cs:589,57566.1108559508)
--(axis cs:589,60005.7875815492)
--(axis cs:589,60005.7875815492)
--(axis cs:588,60005.7875815492)
--(axis cs:587,60005.7875815492)
--(axis cs:586,60005.813635225)
--(axis cs:585,60005.897146592)
--(axis cs:584,60006.3332243233)
--(axis cs:583,60007.2827628795)
--(axis cs:582,60009.6639552386)
--(axis cs:581,60012.4331736185)
--(axis cs:580,60012.8426394156)
--(axis cs:579,60012.8711216967)
--(axis cs:578,60012.9293269039)
--(axis cs:577,60012.9809298305)
--(axis cs:576,60013.0767112532)
--(axis cs:575,60013.1089154939)
--(axis cs:574,60013.1493785631)
--(axis cs:573,60013.2072725354)
--(axis cs:572,60013.9103870058)
--(axis cs:571,60025.4106316856)
--(axis cs:570,60029.7842669059)
--(axis cs:569,60030.1483765521)
--(axis cs:568,60030.8783044456)
--(axis cs:567,60032.5713203575)
--(axis cs:566,60033.051980291)
--(axis cs:565,60033.051980291)
--(axis cs:564,60033.051980291)
--(axis cs:563,60033.051980291)
--(axis cs:562,60033.051980291)
--(axis cs:561,60033.051980291)
--(axis cs:560,60033.0526523427)
--(axis cs:559,60033.090799097)
--(axis cs:558,60033.6068499958)
--(axis cs:557,60034.2022658052)
--(axis cs:556,60034.862133996)
--(axis cs:555,60035.3559072413)
--(axis cs:554,60035.7678719643)
--(axis cs:553,60036.0930770806)
--(axis cs:552,60036.2118664856)
--(axis cs:551,60036.2690844871)
--(axis cs:550,60036.3554945501)
--(axis cs:549,60036.3573575602)
--(axis cs:548,60036.3570156744)
--(axis cs:547,60036.7578995169)
--(axis cs:546,60037.1648658645)
--(axis cs:545,60037.7493110624)
--(axis cs:544,60038.8725697355)
--(axis cs:543,60042.5455747904)
--(axis cs:542,60042.5851318068)
--(axis cs:541,60042.5851318068)
--(axis cs:540,60042.5851318068)
--(axis cs:539,60042.5874915096)
--(axis cs:538,60042.5906845905)
--(axis cs:537,60042.5906845905)
--(axis cs:536,60042.5906845905)
--(axis cs:535,60042.6058542627)
--(axis cs:534,60042.7410460634)
--(axis cs:533,60042.8804167055)
--(axis cs:532,60043.2784457312)
--(axis cs:531,60043.5709430269)
--(axis cs:530,60043.8938704904)
--(axis cs:529,60044.6177611115)
--(axis cs:528,60045.387232561)
--(axis cs:527,60045.9129468431)
--(axis cs:526,60046.3527460403)
--(axis cs:525,60046.3527460403)
--(axis cs:524,60046.3527460403)
--(axis cs:523,60046.3838091824)
--(axis cs:522,60046.8001349744)
--(axis cs:521,60047.2142691759)
--(axis cs:520,60047.884570069)
--(axis cs:519,60050.026162258)
--(axis cs:518,60058.1327196066)
--(axis cs:517,60062.1648595771)
--(axis cs:516,60062.1648595771)
--(axis cs:515,60062.1673513951)
--(axis cs:514,60062.2290759351)
--(axis cs:513,60062.5908926154)
--(axis cs:512,60062.7276658499)
--(axis cs:511,60062.7970932629)
--(axis cs:510,60063.3938872531)
--(axis cs:509,60064.2328754)
--(axis cs:508,60065.9471195444)
--(axis cs:507,60069.3905197735)
--(axis cs:506,60074.7272301417)
--(axis cs:505,60082.4628387806)
--(axis cs:504,60090.5654490553)
--(axis cs:503,60097.9268113796)
--(axis cs:502,60101.9691746354)
--(axis cs:501,60102.1308684953)
--(axis cs:500,60102.5771385988)
--(axis cs:499,60102.6680802246)
--(axis cs:498,60102.9423391086)
--(axis cs:497,60103.0085985593)
--(axis cs:496,60103.0748664356)
--(axis cs:495,60103.4212388106)
--(axis cs:494,60103.4147968398)
--(axis cs:493,60103.5459039461)
--(axis cs:492,60104.4316637962)
--(axis cs:491,60109.3609845719)
--(axis cs:490,60126.0483400534)
--(axis cs:489,60127.5382333002)
--(axis cs:488,60127.7214796807)
--(axis cs:487,60128.7269810825)
--(axis cs:486,60129.8239717709)
--(axis cs:485,60130.2723438103)
--(axis cs:484,60132.5873987969)
--(axis cs:483,60135.427887864)
--(axis cs:482,60135.4431134187)
--(axis cs:481,60135.5057889871)
--(axis cs:480,60136.1418153006)
--(axis cs:479,60136.9337655706)
--(axis cs:478,60137.0388559706)
--(axis cs:477,60138.6362098968)
--(axis cs:476,60140.3364154687)
--(axis cs:475,60140.6954465359)
--(axis cs:474,60140.9458260515)
--(axis cs:473,60140.9458260515)
--(axis cs:472,60140.9458260515)
--(axis cs:471,60141.4112553382)
--(axis cs:470,60141.4112553382)
--(axis cs:469,60142.1578053956)
--(axis cs:468,60142.1578053956)
--(axis cs:467,60142.3117604109)
--(axis cs:466,60144.2091928833)
--(axis cs:465,60144.6552831641)
--(axis cs:464,60144.6552831641)
--(axis cs:463,60144.6613351359)
--(axis cs:462,60144.6613351359)
--(axis cs:461,60144.843223438)
--(axis cs:460,60144.843223438)
--(axis cs:459,60147.018979888)
--(axis cs:458,60154.8635964724)
--(axis cs:457,60156.0347973603)
--(axis cs:456,60158.6269956502)
--(axis cs:455,60158.7479203574)
--(axis cs:454,60160.6945126831)
--(axis cs:453,60162.5542192742)
--(axis cs:452,60166.9254161727)
--(axis cs:451,60174.0715924464)
--(axis cs:450,60180.3200574686)
--(axis cs:449,60183.564741261)
--(axis cs:448,60184.202971566)
--(axis cs:447,60184.2222111428)
--(axis cs:446,60184.2222111428)
--(axis cs:445,60187.1242626513)
--(axis cs:444,60187.443314974)
--(axis cs:443,60187.8042017577)
--(axis cs:442,60190.7362004041)
--(axis cs:441,60199.3772412677)
--(axis cs:440,60214.7274289635)
--(axis cs:439,60229.081642362)
--(axis cs:438,60241.704968925)
--(axis cs:437,60249.2990027753)
--(axis cs:436,60253.7349172678)
--(axis cs:435,60257.509785971)
--(axis cs:434,60258.3130982965)
--(axis cs:433,60259.6584109108)
--(axis cs:432,60264.3372516619)
--(axis cs:431,60273.1427975115)
--(axis cs:430,60289.2704716512)
--(axis cs:429,60307.832097939)
--(axis cs:428,60324.1677369273)
--(axis cs:427,60342.0586315416)
--(axis cs:426,60351.4679685225)
--(axis cs:425,60355.7688690357)
--(axis cs:424,60357.5583845863)
--(axis cs:423,60358.3071710568)
--(axis cs:422,60358.5072064251)
--(axis cs:421,60366.6464337854)
--(axis cs:420,60376.5654934057)
--(axis cs:419,60380.6548343321)
--(axis cs:418,60382.9042924853)
--(axis cs:417,60384.932080641)
--(axis cs:416,60386.3247369591)
--(axis cs:415,60388.5255658849)
--(axis cs:414,60392.2784370548)
--(axis cs:413,60403.383356858)
--(axis cs:412,60422.7452331223)
--(axis cs:411,60441.913456831)
--(axis cs:410,60468.7384763253)
--(axis cs:409,60486.5733669641)
--(axis cs:408,60505.7498018116)
--(axis cs:407,60519.6652299576)
--(axis cs:406,60530.7965546239)
--(axis cs:405,60533.8764402655)
--(axis cs:404,60535.6979577633)
--(axis cs:403,60538.0311812961)
--(axis cs:402,60538.4158153261)
--(axis cs:401,60539.0313370116)
--(axis cs:400,60539.4258906061)
--(axis cs:399,60539.8457373561)
--(axis cs:398,60543.4934717759)
--(axis cs:397,60554.6381767789)
--(axis cs:396,60573.6884774484)
--(axis cs:395,60595.0475557027)
--(axis cs:394,60610.6763095748)
--(axis cs:393,60619.7022626582)
--(axis cs:392,60634.1353805491)
--(axis cs:391,60660.0788298871)
--(axis cs:390,60679.7645583007)
--(axis cs:389,60705.761817011)
--(axis cs:388,60731.081251899)
--(axis cs:387,60763.3817956873)
--(axis cs:386,60802.9095254633)
--(axis cs:385,60860.7461058921)
--(axis cs:384,60918.7393486559)
--(axis cs:383,60948.0420122249)
--(axis cs:382,60960.1272945721)
--(axis cs:381,60961.223864218)
--(axis cs:380,60962.3023465298)
--(axis cs:379,60963.803528825)
--(axis cs:378,60975.0768578214)
--(axis cs:377,61012.0109116187)
--(axis cs:376,61055.0138565558)
--(axis cs:375,61087.2861575568)
--(axis cs:374,61110.3801459312)
--(axis cs:373,61119.4071258204)
--(axis cs:372,61123.5489567398)
--(axis cs:371,61130.0791981391)
--(axis cs:370,61139.2902665824)
--(axis cs:369,61152.35950402)
--(axis cs:368,61169.1126638257)
--(axis cs:367,61184.7554908576)
--(axis cs:366,61212.765099199)
--(axis cs:365,61242.2005759035)
--(axis cs:364,61264.8495798389)
--(axis cs:363,61273.4459980467)
--(axis cs:362,61278.3724432175)
--(axis cs:361,61279.9540970128)
--(axis cs:360,61287.4496868745)
--(axis cs:359,61301.7442786831)
--(axis cs:358,61313.8953319718)
--(axis cs:357,61338.9282611218)
--(axis cs:356,61343.4729490269)
--(axis cs:355,61346.2826210123)
--(axis cs:354,61363.514484457)
--(axis cs:353,61394.9610608225)
--(axis cs:352,61402.3076209335)
--(axis cs:351,61418.1463574333)
--(axis cs:350,61424.7491223931)
--(axis cs:349,61440.4830066614)
--(axis cs:348,61464.3538831943)
--(axis cs:347,61509.1956675343)
--(axis cs:346,61547.9181277389)
--(axis cs:345,61563.143384102)
--(axis cs:344,61573.4639730755)
--(axis cs:343,61580.239298576)
--(axis cs:342,61586.6010374364)
--(axis cs:341,61598.628573262)
--(axis cs:340,61627.4447007762)
--(axis cs:339,61662.5672168695)
--(axis cs:338,61725.365996336)
--(axis cs:337,61829.4302544847)
--(axis cs:336,61923.5171071763)
--(axis cs:335,62004.9531169003)
--(axis cs:334,62063.5974721968)
--(axis cs:333,62116.1073033162)
--(axis cs:332,62176.2563749252)
--(axis cs:331,62229.4709202097)
--(axis cs:330,62276.6367317484)
--(axis cs:329,62329.1113514368)
--(axis cs:328,62386.0304197221)
--(axis cs:327,62437.7642883954)
--(axis cs:326,62470.1839091674)
--(axis cs:325,62501.6434937675)
--(axis cs:324,62524.9112542685)
--(axis cs:323,62551.4091049368)
--(axis cs:322,62565.0950079277)
--(axis cs:321,62571.2972864212)
--(axis cs:320,62577.9256047803)
--(axis cs:319,62584.5235210002)
--(axis cs:318,62607.2839544576)
--(axis cs:317,62654.273912348)
--(axis cs:316,62710.7304516724)
--(axis cs:315,62788.6904445756)
--(axis cs:314,62854.4121938839)
--(axis cs:313,62893.2063458863)
--(axis cs:312,62933.8589726982)
--(axis cs:311,63004.3632332406)
--(axis cs:310,63070.9216600111)
--(axis cs:309,63127.0538055303)
--(axis cs:308,63177.8229927858)
--(axis cs:307,63220.6225323445)
--(axis cs:306,63246.1144333757)
--(axis cs:305,63274.2870652379)
--(axis cs:304,63285.5266135802)
--(axis cs:303,63320.2076440698)
--(axis cs:302,63415.6551460808)
--(axis cs:301,63508.5626858659)
--(axis cs:300,63605.0120351844)
--(axis cs:299,63713.0914177978)
--(axis cs:298,63827.2953386128)
--(axis cs:297,63975.4150293726)
--(axis cs:296,64170.7295421828)
--(axis cs:295,64373.1797134119)
--(axis cs:294,64569.019114548)
--(axis cs:293,64777.7413341515)
--(axis cs:292,65001.4941968998)
--(axis cs:291,65219.278107289)
--(axis cs:290,65401.7874765211)
--(axis cs:289,65592.435546167)
--(axis cs:288,65867.8698431817)
--(axis cs:287,66158.0806087626)
--(axis cs:286,66414.6828739139)
--(axis cs:285,66640.7916894481)
--(axis cs:284,66829.2738606923)
--(axis cs:283,67013.8341323959)
--(axis cs:282,67159.7679787722)
--(axis cs:281,67328.6886803625)
--(axis cs:280,67504.3248809962)
--(axis cs:279,67678.1983917697)
--(axis cs:278,67835.606371882)
--(axis cs:277,67970.9674535934)
--(axis cs:276,68066.080791212)
--(axis cs:275,68132.0614850282)
--(axis cs:274,68169.0750525266)
--(axis cs:273,68200.111223831)
--(axis cs:272,68218.7665375603)
--(axis cs:271,68241.915483001)
--(axis cs:270,68264.1498111366)
--(axis cs:269,68295.6861124005)
--(axis cs:268,68318.0818954617)
--(axis cs:267,68336.5987914139)
--(axis cs:266,68359.256144227)
--(axis cs:265,68366.6075255957)
--(axis cs:264,68372.3869943076)
--(axis cs:263,68376.5977253532)
--(axis cs:262,68381.6789755267)
--(axis cs:261,68391.0931715645)
--(axis cs:260,68397.8085059635)
--(axis cs:259,68426.5673396669)
--(axis cs:258,68472.2391321744)
--(axis cs:257,68494.7575583431)
--(axis cs:256,68529.0761634853)
--(axis cs:255,68571.4499765726)
--(axis cs:254,68596.8261990848)
--(axis cs:253,68619.7028238627)
--(axis cs:252,68649.4192810093)
--(axis cs:251,68688.6870793232)
--(axis cs:250,68724.5983382878)
--(axis cs:249,68757.1479392672)
--(axis cs:248,68791.2667392163)
--(axis cs:247,68830.2940035176)
--(axis cs:246,68883.765083417)
--(axis cs:245,68954.0510330534)
--(axis cs:244,69035.8010616382)
--(axis cs:243,69116.6706433677)
--(axis cs:242,69228.3056961436)
--(axis cs:241,69355.8900390869)
--(axis cs:240,69464.1366550357)
--(axis cs:239,69572.0763931902)
--(axis cs:238,69695.8839079824)
--(axis cs:237,69724.7568127805)
--(axis cs:236,69737.2327071465)
--(axis cs:235,69746.5959822916)
--(axis cs:234,69768.1155020045)
--(axis cs:233,69823.1596919643)
--(axis cs:232,69896.210916614)
--(axis cs:231,69985.8677712615)
--(axis cs:230,70079.9092896198)
--(axis cs:229,70177.7077969438)
--(axis cs:228,70297.6384804248)
--(axis cs:227,70433.9931637857)
--(axis cs:226,70574.397852623)
--(axis cs:225,70690.8790213277)
--(axis cs:224,70774.0991029655)
--(axis cs:223,70834.0895831401)
--(axis cs:222,70876.1536760634)
--(axis cs:221,70912.2086127733)
--(axis cs:220,70976.294043799)
--(axis cs:219,71102.1099942572)
--(axis cs:218,71228.9241593731)
--(axis cs:217,71352.6182171237)
--(axis cs:216,71472.1267118523)
--(axis cs:215,71572.457111786)
--(axis cs:214,71649.5639066484)
--(axis cs:213,71713.7237143753)
--(axis cs:212,71760.935760004)
--(axis cs:211,71778.2412233944)
--(axis cs:210,71790.8743276769)
--(axis cs:209,71799.6900991306)
--(axis cs:208,71813.5732274808)
--(axis cs:207,71838.5305043105)
--(axis cs:206,71869.5673468548)
--(axis cs:205,71907.2141576572)
--(axis cs:204,71929.5835073142)
--(axis cs:203,71953.8644906202)
--(axis cs:202,71969.4900748293)
--(axis cs:201,71978.3616934223)
--(axis cs:200,71984.8618254175)
--(axis cs:199,71994.3963124214)
--(axis cs:198,72008.6682059747)
--(axis cs:197,72028.3118497201)
--(axis cs:196,72043.8039442479)
--(axis cs:195,72061.5535101189)
--(axis cs:194,72071.4500342205)
--(axis cs:193,72084.1476719948)
--(axis cs:192,72101.380603416)
--(axis cs:191,72130.2384270409)
--(axis cs:190,72164.9932223732)
--(axis cs:189,72192.2218970353)
--(axis cs:188,72221.052740628)
--(axis cs:187,72240.532529648)
--(axis cs:186,72249.7033001275)
--(axis cs:185,72261.9574824659)
--(axis cs:184,72301.6978995231)
--(axis cs:183,72354.0288269667)
--(axis cs:182,72367.9135763802)
--(axis cs:181,72389.7072597682)
--(axis cs:180,72422.4403630037)
--(axis cs:179,72460.0760545239)
--(axis cs:178,72493.9050110088)
--(axis cs:177,72510.845387114)
--(axis cs:176,72529.6782258284)
--(axis cs:175,72548.088904226)
--(axis cs:174,72567.8847012788)
--(axis cs:173,72584.2450109738)
--(axis cs:172,72610.3895761661)
--(axis cs:171,72647.6558479912)
--(axis cs:170,72689.2485583508)
--(axis cs:169,72731.1258634447)
--(axis cs:168,72796.7808353973)
--(axis cs:167,72871.3781094891)
--(axis cs:166,72935.76059557)
--(axis cs:165,73005.8496006418)
--(axis cs:164,73080.3159388375)
--(axis cs:163,73138.5811743275)
--(axis cs:162,73195.2572322287)
--(axis cs:161,73258.6877321045)
--(axis cs:160,73342.9627825501)
--(axis cs:159,73444.3374256275)
--(axis cs:158,73525.3748641315)
--(axis cs:157,73602.0253858064)
--(axis cs:156,73672.3407050745)
--(axis cs:155,73787.4688616071)
--(axis cs:154,73954.1969997717)
--(axis cs:153,74102.1873041756)
--(axis cs:152,74243.5763345346)
--(axis cs:151,74364.6278844559)
--(axis cs:150,74461.8634791127)
--(axis cs:149,74561.2150419422)
--(axis cs:148,74641.9117395721)
--(axis cs:147,74686.4858565367)
--(axis cs:146,74713.0589632189)
--(axis cs:145,74730.7522494537)
--(axis cs:144,74745.4676404876)
--(axis cs:143,74779.3113405221)
--(axis cs:142,74828.1789828832)
--(axis cs:141,74889.5866747344)
--(axis cs:140,74960.186861975)
--(axis cs:139,75005.5158517439)
--(axis cs:138,75039.3877238927)
--(axis cs:137,75071.2860451819)
--(axis cs:136,75111.7733443608)
--(axis cs:135,75160.7783062255)
--(axis cs:134,75215.6440469962)
--(axis cs:133,75269.413953981)
--(axis cs:132,75320.0644202644)
--(axis cs:131,75375.9176339462)
--(axis cs:130,75453.4555954798)
--(axis cs:129,75531.9608086196)
--(axis cs:128,75606.9425329132)
--(axis cs:127,75693.8014518019)
--(axis cs:126,75789.3683670475)
--(axis cs:125,75888.1799199318)
--(axis cs:124,75989.3735651578)
--(axis cs:123,76074.1922123944)
--(axis cs:122,76162.0729350728)
--(axis cs:121,76257.3162067026)
--(axis cs:120,76367.4610754017)
--(axis cs:119,76460.4370372735)
--(axis cs:118,76543.1714845154)
--(axis cs:117,76634.6684337138)
--(axis cs:116,76734.5548532785)
--(axis cs:115,76868.3396424742)
--(axis cs:114,77032.2551080275)
--(axis cs:113,77204.7779237486)
--(axis cs:112,77357.0777245041)
--(axis cs:111,77495.7643610047)
--(axis cs:110,77626.1774703596)
--(axis cs:109,77782.8900209228)
--(axis cs:108,77929.9239719307)
--(axis cs:107,78096.8078549985)
--(axis cs:106,78255.6390132732)
--(axis cs:105,78424.710959697)
--(axis cs:104,78574.8529055458)
--(axis cs:103,78709.8083212125)
--(axis cs:102,78873.5466267627)
--(axis cs:101,79058.1966531994)
--(axis cs:100,79226.1468217888)
--(axis cs:99,79365.4356194443)
--(axis cs:98,79509.7415332826)
--(axis cs:97,79631.1652759878)
--(axis cs:96,79742.7058102691)
--(axis cs:95,79810.4610278952)
--(axis cs:94,79881.8784526459)
--(axis cs:93,79993.2708482661)
--(axis cs:92,80131.742491883)
--(axis cs:91,80244.3467809828)
--(axis cs:90,80356.7124939309)
--(axis cs:89,80506.8567082639)
--(axis cs:88,80632.6723289222)
--(axis cs:87,80756.3227893852)
--(axis cs:86,80875.8138999768)
--(axis cs:85,81015.1465284896)
--(axis cs:84,81149.5319135346)
--(axis cs:83,81256.0942280766)
--(axis cs:82,81363.514193416)
--(axis cs:81,81466.2083799447)
--(axis cs:80,81580.8648446043)
--(axis cs:79,81719.9919455079)
--(axis cs:78,81839.9598975512)
--(axis cs:77,81924.9259201121)
--(axis cs:76,82001.8080323237)
--(axis cs:75,82134.0259456026)
--(axis cs:74,82409.8006758205)
--(axis cs:73,82669.0261009892)
--(axis cs:72,82819.0516358157)
--(axis cs:71,82937.6269888607)
--(axis cs:70,83082.2469337564)
--(axis cs:69,83212.180866357)
--(axis cs:68,83309.6249147476)
--(axis cs:67,83367.7701426883)
--(axis cs:66,83386.3146468989)
--(axis cs:65,83411.9777083902)
--(axis cs:64,83429.3803791579)
--(axis cs:63,83441.8668893919)
--(axis cs:62,83447.9031976568)
--(axis cs:61,83451.8799790021)
--(axis cs:60,83462.0294057984)
--(axis cs:59,83479.9965090116)
--(axis cs:58,83505.85182377)
--(axis cs:57,83528.4617449211)
--(axis cs:56,83583.3412505649)
--(axis cs:55,83647.1669337498)
--(axis cs:54,83712.4276796749)
--(axis cs:53,83784.9731960203)
--(axis cs:52,83873.8965853035)
--(axis cs:51,83936.4399649995)
--(axis cs:50,83946.6523026476)
--(axis cs:49,83966.0899776226)
--(axis cs:48,84011.6498737059)
--(axis cs:47,84073.5546445069)
--(axis cs:46,84138.2155955419)
--(axis cs:45,84201.5307293632)
--(axis cs:44,84222.7613558595)
--(axis cs:43,84247.8190902203)
--(axis cs:42,84281.6359229273)
--(axis cs:41,84328.3541277401)
--(axis cs:40,84358.9932748652)
--(axis cs:39,84400.3210076827)
--(axis cs:38,84451.3788271773)
--(axis cs:37,84512.8285563722)
--(axis cs:36,84638.5484908484)
--(axis cs:35,84717.3645129181)
--(axis cs:34,84750.4310550642)
--(axis cs:33,84805.2565746118)
--(axis cs:32,84820.4878558504)
--(axis cs:31,84852.6758704751)
--(axis cs:30,84870.9728455927)
--(axis cs:29,84892.6781823738)
--(axis cs:28,84920.797497451)
--(axis cs:27,84954.7449936417)
--(axis cs:26,84975.5932890634)
--(axis cs:25,85006.3894623001)
--(axis cs:24,85039.8585917911)
--(axis cs:23,85105.2693154788)
--(axis cs:22,85173.0027068559)
--(axis cs:21,85249.2259230739)
--(axis cs:20,85318.9233190506)
--(axis cs:19,85375.8653041092)
--(axis cs:18,85493.9388304882)
--(axis cs:17,85593.7740778312)
--(axis cs:16,85642.7193763)
--(axis cs:15,85759.3133500507)
--(axis cs:14,85873.5473349424)
--(axis cs:13,86068.0618635204)
--(axis cs:12,86218.5521294396)
--(axis cs:11,86307.9417873371)
--(axis cs:10,86403.5879977137)
--(axis cs:9,86470.9862740826)
--(axis cs:8,86479.5617723566)
--(axis cs:7,86484.3158504093)
--(axis cs:6,86488.0673720123)
--(axis cs:5,86491.7509951714)
--(axis cs:4,86495.327489742)
--(axis cs:3,86498.7569283458)
--(axis cs:2,86504.8563649532)
--(axis cs:1,86504.7629385817)
--(axis cs:0,86504.7815864221)
--cycle;

\addplot [semithick, seagreen6312776]
table {%
0 86428.0546875
1 86428.0859375
2 86426.65625
4 86377.0703125
5 86344.8984375
6 86301.8203125
7 86248.015625
9 86106.6640625
10 85999.28125
11 85830.5
13 85301.9296875
15 84572.7265625
17 83967
18 83597.2578125
20 82762.34375
22 82111.609375
23 81720.453125
25 80714.359375
27 80035.171875
28 79610.40625
29 79269.9921875
32 78486.2265625
33 78263.8359375
34 78085.484375
37 77815.046875
39 77649.5625
40 77597.6171875
41 77507.2890625
42 77393.015625
43 77309.4296875
44 77171.6171875
47 76641.96875
49 76064.4453125
53 75184.3046875
54 75043.1953125
55 74872.171875
56 74667.359375
58 74399.1328125
59 74309.5078125
60 74190.6484375
61 74049.640625
62 73858.7734375
63 73707.6015625
65 73314.1171875
67 72799.296875
68 72475.03125
71 71204.2890625
79 67333.9296875
83 65373.6171875
85 64693.48046875
86 64439.9609375
88 63829.8046875
90 63315.3515625
94 62468.36328125
96 62023.89453125
100 61256.46484375
105 60055.140625
107 59395.2265625
109 58733.171875
115 57155.22265625
117 56521.02734375
119 56087.34375
120 55887.09765625
125 55139.22265625
127 54812.82421875
129 54501.36328125
135 53392.3203125
136 53251.6953125
140 52543.63671875
142 52176.07421875
144 51867.5703125
147 51461.60546875
151 51010.75
154 50642.71875
156 50459.125
159 50085.19140625
162 49764.53515625
163 49650.5703125
166 49226.21875
167 49058.796875
168 48953.48828125
169 48784.15625
170 48573.1953125
174 48047.03515625
177 47733.46484375
181 47376.859375
182 47287.75
185 46954.21875
188 46694.03515625
189 46581.33984375
191 46282.72265625
193 45964.9140625
194 45777.95703125
195 45638.39453125
198 45311.1875
202 44681.953125
205 44210.1953125
207 43916.59765625
209 43618.8203125
213 43077.03515625
214 42940.4140625
216 42753.8984375
217 42637.02734375
219 42378.21875
223 41948.82421875
225 41774.453125
228 41554.578125
229 41447.34765625
231 41179.01953125
232 41033.29296875
234 40641.5234375
236 40206.99609375
238 39759.2265625
240 39396.3515625
243 38889.25
247 38112.13671875
251 37136.59375
253 36750.15234375
255 36502.0703125
257 36289.296875
260 36026.93359375
262 35801.421875
264 35523.07421875
268 34888.2578125
271 34492.5546875
275 34019.2578125
279 33559.765625
281 33362.3046875
284 33035.921875
285 32889.50390625
286 32785.3046875
287 32658.83203125
289 32524.439453125
290 32428.583984375
291 32309.064453125
292 32246.859375
293 32167.1640625
294 32064.453125
295 32003.787109375
296 31905.92578125
298 31764.134765625
299 31679.197265625
300 31627.150390625
301 31592.17578125
302 31563.380859375
303 31542.015625
306 31520.26171875
307 31503.330078125
308 31490.23046875
309 31481.150390625
310 31462.76171875
311 31437.29296875
312 31382.81640625
313 31305.03515625
314 31254.111328125
315 31185.53125
317 30982.974609375
321 30670.748046875
324 30397.31640625
326 30231.31640625
327 30178.361328125
330 29893.029296875
332 29583.771484375
333 29405.65625
335 29269.310546875
338 28818.876953125
341 28305.76953125
342 28172.169921875
344 27855.369140625
345 27713.87109375
346 27623.009765625
347 27510.111328125
350 27054.689453125
352 26870.173828125
354 26713.9765625
355 26677.611328125
356 26633.91796875
358 26500.91796875
359 26412.65234375
360 26342.90625
361 26247.197265625
363 25978.5234375
364 25851.619140625
365 25773.263671875
366 25709.0625
367 25618.8671875
368 25507.931640625
370 25235.03125
372 25011.251953125
373 24889.76953125
377 24305.841796875
382 23709.345703125
383 23596.60546875
386 23367.279296875
389 23254.697265625
391 23180.05078125
393 23121.888671875
394 23092.283203125
399 22876.140625
400 22794.71484375
401 22761.810546875
402 22722.123046875
404 22588.78515625
406 22409.666015625
408 22202.748046875
409 22145.744140625
410 22062.08984375
414 21841.640625
415 21771.14453125
418 21505.765625
421 21196.482421875
424 20798.681640625
425 20684.21484375
426 20636.541015625
428 20599.783203125
431 20572.3203125
432 20561.9296875
434 20511.494140625
435 20485.732421875
437 20409.13671875
439 20332.94921875
440 20298.06640625
441 20271.06640625
442 20249.3203125
443 20235.439453125
445 20215.625
446 20206.845703125
447 20190.310546875
448 20180.107421875
449 20163.076171875
450 20158.39453125
452 20144.697265625
453 20137.46875
454 20134.509765625
455 20129.1875
456 20126.4921875
457 20125.0390625
458 20119.248046875
459 20117.3515625
460 20113.28515625
461 20110.994140625
462 20106.392578125
463 20100.8515625
464 20099.21875
465 20097.23046875
466 20096.09375
467 20095.779296875
473 20095.216796875
478 20095.083984375
479 20094.86328125
480 20094.12109375
484 20093.931640625
485 20093.509765625
486 20091.318359375
488 20076.748046875
489 20074.619140625
490 20074.01953125
492 20073.8046875
497 20073.611328125
498 20073.28125
500 20073.171875
501 20072.5234375
502 20070.876953125
503 20070.244140625
504 20068.384765625
505 20068.294921875
506 20067.03515625
507 20060.734375
508 20058.37109375
509 20054.693359375
510 20052.630859375
511 20049.810546875
512 20047.73046875
514 20046.3515625
517 20046.18359375
518 20045.345703125
519 20037.388671875
521 20018.3359375
522 20011.158203125
524 20008.171875
525 20008.06640625
527 20008.12109375
528 20004.5703125
529 20003.521484375
532 19994.466796875
533 19993.544921875
534 19989.81640625
535 19988.49609375
537 19988.333984375
538 19988.310546875
539 19987.26953125
541 19974.541015625
542 19969.525390625
543 19967.193359375
544 19965.748046875
545 19964.744140625
547 19964.640625
549 19964.48828125
550 19963.59765625
552 19963.365234375
553 19959.60546875
554 19958.583984375
558 19958.419921875
562 19958.26953125
565 19958.26953125
566 19953.478515625
568 19953.451171875
569 19953.0234375
575 19952.81640625
577 19951.919921875
578 19951.900390625
579 19951.6875
580 19951.681640625
581 19951.5
582 19948.685546875
583 19946.642578125
584 19946.478515625
585 19944.390625
586 19943.798828125
588 19943.798828125
589 19943.5625
};
\addplot [semithick, chocolate2047927]
table {%
0 86450.40625
1 86450.484375
2 86445.0234375
3 86295.0234375
4 85965.8515625
5 85503.0859375
7 84319.546875
9 82883.5703125
11 81372.7734375
12 80702.375
13 80181.484375
15 79286.109375
17 78099.9609375
19 76703.125
21 75116.8125
24 72652.109375
26 71525.1171875
29 69979.6875
31 68729.3203125
34 66852.96875
37 65036.8984375
41 62451.7890625
43 61444.18359375
45 60738.8671875
49 59359.359375
51 58709.265625
53 58010.8984375
55 57360.39453125
57 56622.58203125
59 55738.28125
66 52272.9375
69 51226.421875
71 50618.7421875
74 49939.30078125
76 49587.921875
78 49242.6484375
79 49041.61328125
82 48355.875
87 47359.1328125
92 46090.8984375
95 45496.73046875
98 44994.8046875
103 44177.55859375
110 43031.296875
112 42762.6796875
114 42409.0234375
118 41625.21875
119 41447.93359375
123 40894.94140625
125 40672.4609375
129 40301.07421875
131 40145.05078125
133 39998.5859375
134 39906.82421875
137 39555.82421875
142 38939.09765625
144 38739.203125
150 38209.6796875
151 38131.26953125
153 37924.79296875
156 37528.75
158 37243.48828125
160 36971.2578125
163 36660.8203125
165 36530.39453125
168 36384.7734375
171 36234.40234375
174 36054.171875
175 35995.71875
177 35844.5390625
180 35592.0546875
182 35442.1796875
186 35155.29296875
187 35057.97265625
188 35007.09375
193 34806.43359375
195 34752.40625
196 34715.78515625
198 34609.26953125
199 34573.55859375
200 34547.49609375
201 34529.42578125
202 34507.72265625
204 34440.9453125
208 34330.75390625
209 34296.64453125
211 34199.2734375
213 34052.01953125
214 33980.21875
222 33544.65625
224 33416.6875
226 33279.6171875
228 33179.23828125
229 33134.28125
231 33010.95703125
232 32949.8828125
233 32871.52734375
237 32637.533203125
240 32400.705078125
241 32310.580078125
246 31716.068359375
247 31619.953125
248 31558.609375
250 31473.94140625
256 31195.68359375
261 30980.71875
263 30874.17578125
266 30696.208984375
267 30678.10546875
268 30671.662109375
269 30668.48046875
271 30664.00390625
272 30663.548828125
273 30659.64453125
274 30650.048828125
275 30636.240234375
276 30624.890625
277 30610.8359375
278 30589.478515625
280 30525.140625
282 30485.044921875
283 30478.755859375
284 30475.025390625
285 30463.21484375
286 30442.265625
287 30428.79296875
288 30417.9375
289 30409.638671875
290 30405.69921875
291 30395.7734375
292 30389.728515625
293 30386.02734375
294 30378.474609375
295 30372.40234375
296 30370.7265625
298 30364.80078125
300 30358.4296875
301 30352.908203125
302 30342.572265625
305 30291.162109375
306 30279.03125
307 30269.396484375
309 30234.560546875
311 30188.9921875
312 30161.24609375
313 30117.58203125
314 30091.69921875
315 30054.986328125
316 29996.34765625
318 29921.169921875
319 29890.751953125
320 29871.375
321 29859.890625
322 29850.8125
324 29838.1328125
325 29822.421875
326 29815.30859375
327 29811.234375
329 29797.40625
334 29777.732421875
335 29775.86328125
336 29774.6953125
337 29774.34375
338 29768.6328125
339 29757.88671875
340 29736.78125
341 29690.537109375
342 29607.125
343 29502.3671875
345 29238.767578125
347 28964.919921875
349 28726.453125
351 28553.279296875
352 28478.125
355 28195.935546875
357 27978.60546875
359 27717.259765625
361 27513.240234375
368 26847.47265625
371 26666.8359375
373 26498.388671875
374 26423.677734375
376 26219.95703125
379 25885.369140625
380 25776.427734375
383 25534.283203125
385 25360.83984375
387 25223.689453125
389 25104.36328125
392 24956.41796875
394 24847.92578125
398 24591.2421875
399 24525.908203125
402 24429.9921875
403 24400.88671875
405 24369.267578125
406 24358.578125
407 24345.474609375
408 24335.193359375
409 24320.8359375
410 24300.384765625
414 24231.013671875
415 24203.08203125
416 24184.5625
421 24119.87109375
422 24112.73828125
423 24103.541015625
425 24080.791015625
426 24056.423828125
427 24027.03125
431 23890.263671875
432 23860.15234375
434 23817.814453125
436 23784.419921875
437 23771.65234375
438 23755.22265625
441 23656.091796875
444 23627.50390625
445 23619.060546875
446 23607.91015625
448 23570.23046875
449 23555.94140625
450 23534.2265625
451 23506.859375
452 23461.830078125
453 23427.873046875
455 23381.099609375
457 23352.59765625
459 23329.33984375
460 23310.751953125
462 23265.068359375
463 23230.845703125
465 23188.119140625
466 23168.46875
467 23138.5390625
468 23091.0546875
470 22938.826171875
472 22770.947265625
474 22553.962890625
475 22436.904296875
476 22347.21875
478 22217.84375
480 22035.8359375
486 21390.7265625
488 21122.83984375
489 20979.951171875
491 20771.759765625
494 20475.935546875
495 20376.658203125
496 20323.169921875
497 20299.50390625
498 20265.52734375
501 20119.068359375
503 20078.8046875
505 19980.28515625
506 19940.572265625
510 19821.876953125
512 19731.37890625
513 19699.3515625
514 19644.783203125
515 19558.9609375
516 19492.080078125
519 19367.40234375
520 19308.837890625
524 19004.5390625
527 18838.634765625
534 18463.09375
538 18328.091796875
539 18297.955078125
540 18272.9140625
541 18243.255859375
543 18197.740234375
546 18137.49609375
547 18106.84765625
549 18034.208984375
552 17963.216796875
553 17948.927734375
554 17939.77734375
556 17927.1953125
557 17912.353515625
561 17801.734375
562 17777.599609375
563 17759.544921875
564 17745.05859375
565 17741.68359375
566 17734.607421875
567 17731.056640625
568 17721.646484375
570 17680.1640625
571 17666.376953125
573 17646.24609375
574 17642.880859375
575 17638.826171875
576 17633.017578125
577 17621.853515625
579 17588.07421875
582 17530.103515625
585 17446.12109375
586 17420.83984375
588 17386.421875
589 17379.62109375
};
\addplot [semithick, blue043255]
table {%
0 86436.2265625
2 86436.2265625
3 86427.1875
4 86422.78125
6 86416.0078125
8 86406.265625
9 86398.984375
10 86338.6015625
12 86068.453125
14 85679.8515625
16 85439.7890625
17 85386.6484375
18 85309.015625
19 85201.609375
20 85144.6484375
22 85007.0859375
24 84887.984375
26 84819.6015625
27 84794.21875
28 84755.8046875
29 84728.3984375
31 84688.0234375
32 84655.734375
33 84642.265625
34 84602.5859375
35 84575.265625
36 84508.515625
37 84401.6015625
40 84212.4140625
41 84176.578125
42 84126.3359375
43 84086.1796875
44 84036.625
45 84001.53125
46 83932.1171875
47 83844.3984375
48 83772.171875
49 83725.953125
50 83705.859375
51 83695.8515625
52 83637.7734375
54 83479.5
57 83256.6640625
59 83169.1484375
60 83132.515625
61 83116
62 83111.421875
63 83104.7265625
64 83091.3125
65 83073.3046875
66 83040.0234375
67 83018.921875
68 82960.734375
69 82851.6796875
70 82697.9609375
73 82146.671875
75 81492.4609375
76 81317.8203125
77 81198.8046875
78 81049.0078125
83 80063.4296875
85 79698.25
89 78898.3046875
90 78662.2109375
93 78272.765625
94 78169.421875
96 78033.8046875
98 77794.96875
100 77451.7109375
102 76981.21875
109 75400.4921875
110 75204.375
113 74743.171875
115 74372.75
116 74221.5234375
118 73995.796875
120 73810.21875
122 73570.15625
124 73351.5234375
127 72952.5078125
129 72722.0859375
131 72523.8984375
137 72094.8671875
140 71957.484375
141 71888.1640625
143 71778.78125
144 71738.75
145 71720.328125
146 71696.75
147 71662.3515625
148 71607.59375
149 71519.40625
152 71191.2265625
156 70636.984375
159 70406.734375
161 70225.28125
165 69966.3125
169 69656.1875
172 69489.109375
173 69451.15625
174 69428.359375
176 69374.6953125
178 69326.171875
180 69237.4453125
181 69193.7109375
182 69164.6875
183 69146.5859375
185 69077.890625
187 69052.015625
188 69027.1328125
190 68954.1796875
191 68907.2109375
192 68868.3671875
193 68844.953125
194 68827.359375
195 68813.71875
198 68744.5859375
199 68725.9296875
200 68713.5078125
201 68704.53125
202 68691.9765625
203 68669.8203125
205 68604.671875
206 68554.96875
207 68514.640625
208 68481.328125
209 68462.8515625
211 68443.7578125
212 68431.1875
213 68397.84375
214 68352.8671875
215 68297.5078125
216 68223.890625
219 67952.9296875
220 67857.234375
221 67802.90625
222 67769.203125
223 67727.2890625
224 67671.203125
225 67592.296875
226 67481.3671875
229 67090.546875
231 66903.2109375
232 66818.2265625
233 66748.875
234 66697.0625
235 66675.7421875
236 66665.2890625
237 66651.0625
238 66629.296875
243 66216.7265625
246 66022.5390625
247 65972.4140625
249 65899.0078125
251 65825.6171875
252 65782.6953125
253 65750.453125
255 65701.1484375
257 65623.828125
258 65598.7890625
259 65562.5
260 65539.21875
261 65533.6171875
262 65520.82421875
263 65513.87109375
264 65508.66015625
265 65501.9140625
266 65493.37109375
269 65422.78125
270 65388.24609375
272 65340.82421875
273 65322.99609375
274 65298.1640625
275 65266.7890625
276 65216.91015625
277 65138.14453125
284 64348.7578125
285 64228.359375
287 63920.203125
289 63567.91796875
292 63176.90234375
296 62615.078125
297 62480.53125
298 62387.76171875
300 62255.453125
303 62078.97265625
304 62053.9921875
305 62044.5078125
307 61996.1953125
308 61958.84375
310 61864.18359375
312 61745.5
314 61688.6015625
317 61542.28515625
318 61511.73046875
319 61493.62109375
320 61488.828125
321 61480.09375
322 61474.25
323 61463.6796875
326 61391.7265625
327 61358.11328125
332 61101.7109375
334 60976.77734375
335 60917.74609375
338 60690.3125
339 60637.12890625
341 60580.40625
342 60566.71484375
343 60558.35546875
344 60548.53515625
345 60535.578125
346 60518.69140625
348 60428.15234375
349 60403.29296875
350 60387.72265625
351 60380.39453125
352 60359.765625
353 60350.7734375
354 60315.046875
355 60293.984375
356 60290.3671875
357 60285.3984375
358 60257.734375
359 60244.95703125
360 60228.83203125
361 60220.1484375
362 60218.0078125
363 60211.5234375
364 60200.57421875
365 60177.47265625
367 60119.35546875
370 60064.484375
371 60052.73046875
372 60045.40234375
373 60040.7734375
374 60030.5546875
375 60004.671875
376 59967.21484375
378 59871.81640625
379 59858.7890625
380 59857.05078125
381 59855.99609375
382 59854.6953125
383 59840.50390625
384 59806.55859375
386 59672.99609375
387 59634.2109375
390 59561.83984375
393 59496.12890625
394 59483.9375
395 59467.046875
396 59445.3984375
397 59427.55859375
398 59417.37109375
399 59414.08203125
401 59413.49609375
403 59412.421875
404 59409.26953125
405 59406.80078125
406 59402.61328125
408 59380.19921875
410 59347.921875
411 59316.91015625
413 59264.46875
414 59247.87890625
415 59242.23828125
416 59239.01171875
419 59233.4375
420 59229.87890625
422 59211.140625
423 59210.88671875
424 59210.32421875
425 59208.32421875
426 59203.15625
427 59193.8046875
429 59156.29296875
431 59107.68359375
432 59094.55859375
433 59087.41796875
434 59085.390625
435 59084.50390625
436 59080.8515625
437 59075.58203125
438 59065.87890625
439 59048.6328125
441 59004.46875
442 58992.0390625
443 58988.45703125
445 58987.578125
446 58983.04296875
448 58983.015625
449 58982.42578125
450 58979.37890625
451 58972.56640625
452 58964.359375
453 58958.609375
455 58953.2890625
456 58953.109375
457 58950.8984375
458 58949.7734375
459 58943.73046875
460 58942.11328125
461 58942.11328125
462 58941.85546875
465 58941.84375
466 58941.515625
467 58939.1953125
469 58939.07421875
470 58937.84375
471 58937.84375
472 58937.07421875
474 58937.07421875
475 58936.875
476 58936.375
477 58933.55859375
478 58931.3359375
479 58931.16015625
480 58929.84765625
481 58928.81640625
483 58928.72265625
484 58925.26171875
485 58922.48046875
486 58921.90234375
488 58919.76953125
489 58919.59375
490 58918.30859375
491 58902.99609375
492 58898.4375
493 58897.6171875
495 58897.50390625
496 58897.05859375
498 58896.8359375
499 58896.5
500 58896.38671875
501 58895.83984375
502 58895.64453125
503 58890.71875
507 58855.53515625
508 58851.13671875
509 58848.9375
510 58847.859375
511 58847.08984375
513 58846.80859375
514 58846.30078125
517 58846.2109375
518 58842.484375
519 58834.95703125
520 58832.96484375
521 58832.3359375
522 58831.9375
523 58831.2734375
526 58831.24609375
528 58830.2265625
530 58828.56640625
534 58827.1171875
536 58826.92578125
543 58826.87890625
544 58823.44921875
545 58822.3984375
548 58820.8984375
551 58820.7734375
553 58820.56640625
555 58819.62890625
556 58818.99609375
558 58817.375
559 58816.7109375
563 58816.66015625
566 58816.66015625
567 58816.2109375
568 58814.625
569 58813.77734375
570 58813.43359375
571 58808.75
572 58796.27734375
573 58795.453125
580 58795.07421875
581 58794.546875
583 58787.890625
584 58786.65625
585 58786.08984375
587 58785.94921875
589 58785.94921875
};
\end{axis}

\end{tikzpicture}


==> figures/room_small_with_window_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{room_small_with_window_roiEntropy_oae_vs_csqmi_vs_csqmi_w_roi}
\begin{tikzpicture}[font=\scriptsize]

\definecolor{blue043255}{RGB}{0,43,255}
\definecolor{chocolate2047927}{RGB}{204,79,27}
\definecolor{coral25515272}{RGB}{255,152,72}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple120133202}{RGB}{120,133,202}
\definecolor{palegreen126255153}{RGB}{126,255,153}
\definecolor{seagreen6312776}{RGB}{63,127,76}

\begin{axis}[
width=0.26\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-29.95, xmax=628.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROI Entropy (bits)},
ytick={0,10000,20000,30000},
ymin=2048.19374822413, ymax=22306.6434634702,
ytick style={color=black}
]
\path [draw=seagreen6312776, fill=palegreen126255153, opacity=0.5]
(axis cs:0,21385.732803646)
--(axis cs:0,21383.8618477963)
--(axis cs:1,21383.8618477963)
--(axis cs:2,21384.0635493731)
--(axis cs:3,21381.911377657)
--(axis cs:4,21379.1400998103)
--(axis cs:5,21376.4012557608)
--(axis cs:6,21370.2286584352)
--(axis cs:7,21366.7803573207)
--(axis cs:8,21361.5994422714)
--(axis cs:9,21353.8637566566)
--(axis cs:10,21318.111945135)
--(axis cs:11,21254.4112324784)
--(axis cs:12,21196.3483953869)
--(axis cs:13,21157.0349249453)
--(axis cs:14,21127.4582051046)
--(axis cs:15,21095.1873995538)
--(axis cs:16,21084.4650159086)
--(axis cs:17,21079.6171201847)
--(axis cs:18,21076.5796215165)
--(axis cs:19,21075.3475905313)
--(axis cs:20,21074.4541340013)
--(axis cs:21,21074.4403234049)
--(axis cs:22,21074.4403234049)
--(axis cs:23,21074.4403234049)
--(axis cs:24,21074.4403234049)
--(axis cs:25,21074.4403234049)
--(axis cs:26,21074.4403234049)
--(axis cs:27,21074.4403234049)
--(axis cs:28,21074.4403234049)
--(axis cs:29,21074.4403234049)
--(axis cs:30,21074.4403234049)
--(axis cs:31,21074.4403234049)
--(axis cs:32,21074.4403234049)
--(axis cs:33,21074.4403234049)
--(axis cs:34,21074.4403234049)
--(axis cs:35,21074.3472750556)
--(axis cs:36,21072.8879467158)
--(axis cs:37,21071.074254701)
--(axis cs:38,21069.2172902635)
--(axis cs:39,21062.8374581311)
--(axis cs:40,21048.5531224611)
--(axis cs:41,21020.4590257444)
--(axis cs:42,20972.2954010586)
--(axis cs:43,20925.4483546818)
--(axis cs:44,20858.8611002482)
--(axis cs:45,20765.4024370293)
--(axis cs:46,20646.8332503797)
--(axis cs:47,20519.9413812286)
--(axis cs:48,20367.98970113)
--(axis cs:49,20220.1686472847)
--(axis cs:50,20074.9143117149)
--(axis cs:51,19957.9603934335)
--(axis cs:52,19834.0784304085)
--(axis cs:53,19741.9275393986)
--(axis cs:54,19641.2789678856)
--(axis cs:55,19539.886535991)
--(axis cs:56,19441.2957086971)
--(axis cs:57,19349.29049201)
--(axis cs:58,19260.3518527394)
--(axis cs:59,19202.5474265965)
--(axis cs:60,19183.5014348407)
--(axis cs:61,19180.3567240174)
--(axis cs:62,19158.4285311302)
--(axis cs:63,19120.1911035063)
--(axis cs:64,19065.1223704157)
--(axis cs:65,18973.8681046358)
--(axis cs:66,18841.5166559598)
--(axis cs:67,18665.0542029766)
--(axis cs:68,18469.2534287036)
--(axis cs:69,18263.1445270493)
--(axis cs:70,18041.0296174693)
--(axis cs:71,17797.7352175488)
--(axis cs:72,17559.4472082964)
--(axis cs:73,17348.3977875355)
--(axis cs:74,17111.6945454619)
--(axis cs:75,16878.9086756492)
--(axis cs:76,16646.8089161664)
--(axis cs:77,16415.7790162553)
--(axis cs:78,16204.2634926942)
--(axis cs:79,16021.4489163056)
--(axis cs:80,15849.1975923128)
--(axis cs:81,15682.8887360139)
--(axis cs:82,15532.1817966894)
--(axis cs:83,15444.9083025426)
--(axis cs:84,15397.7080057501)
--(axis cs:85,15361.2899421561)
--(axis cs:86,15316.6165725886)
--(axis cs:87,15260.1746662879)
--(axis cs:88,15190.8161681899)
--(axis cs:89,15122.843501679)
--(axis cs:90,15071.4593184505)
--(axis cs:91,15015.3609210013)
--(axis cs:92,14952.4694392349)
--(axis cs:93,14894.0734288804)
--(axis cs:94,14827.8681377102)
--(axis cs:95,14750.3719911846)
--(axis cs:96,14660.1800359146)
--(axis cs:97,14573.9400995268)
--(axis cs:98,14484.7288092351)
--(axis cs:99,14367.8564459966)
--(axis cs:100,14249.8899701283)
--(axis cs:101,14153.3914238732)
--(axis cs:102,14073.0566275171)
--(axis cs:103,14006.8624498297)
--(axis cs:104,13925.6102027013)
--(axis cs:105,13861.1675885374)
--(axis cs:106,13802.7623651981)
--(axis cs:107,13729.6549574854)
--(axis cs:108,13671.0379187904)
--(axis cs:109,13640.1050113994)
--(axis cs:110,13616.0508510477)
--(axis cs:111,13590.1760962578)
--(axis cs:112,13560.1745447185)
--(axis cs:113,13538.1590058097)
--(axis cs:114,13519.2632235237)
--(axis cs:115,13494.2354668175)
--(axis cs:116,13463.2756989517)
--(axis cs:117,13429.2730056832)
--(axis cs:118,13392.8416334013)
--(axis cs:119,13350.3301215136)
--(axis cs:120,13289.4584035598)
--(axis cs:121,13254.7673297606)
--(axis cs:122,13229.1486592168)
--(axis cs:123,13198.9184764081)
--(axis cs:124,13163.7755565366)
--(axis cs:125,13112.5145477136)
--(axis cs:126,13093.7745369493)
--(axis cs:127,13091.6868374242)
--(axis cs:128,13090.9820324239)
--(axis cs:129,13090.6095934142)
--(axis cs:130,13075.3810417634)
--(axis cs:131,13051.3555199557)
--(axis cs:132,13021.8515484106)
--(axis cs:133,12977.5250179412)
--(axis cs:134,12923.1031598558)
--(axis cs:135,12861.6134152599)
--(axis cs:136,12811.3257097691)
--(axis cs:137,12769.4308731484)
--(axis cs:138,12720.4965474905)
--(axis cs:139,12685.0512794704)
--(axis cs:140,12644.4589537724)
--(axis cs:141,12587.7207043969)
--(axis cs:142,12536.1614969348)
--(axis cs:143,12480.1771332887)
--(axis cs:144,12418.6828479821)
--(axis cs:145,12369.5127918694)
--(axis cs:146,12313.8498629499)
--(axis cs:147,12253.4674688795)
--(axis cs:148,12193.5535898058)
--(axis cs:149,12142.0456811826)
--(axis cs:150,12087.1073172053)
--(axis cs:151,12043.925132241)
--(axis cs:152,11987.0621345554)
--(axis cs:153,11925.4216970275)
--(axis cs:154,11858.2128401065)
--(axis cs:155,11802.169681987)
--(axis cs:156,11759.254634818)
--(axis cs:157,11692.1782113866)
--(axis cs:158,11619.4946275396)
--(axis cs:159,11535.0898631606)
--(axis cs:160,11445.6914350065)
--(axis cs:161,11387.7222161286)
--(axis cs:162,11341.7037351824)
--(axis cs:163,11308.3360866812)
--(axis cs:164,11286.778074718)
--(axis cs:165,11274.7513332165)
--(axis cs:166,11267.3933703041)
--(axis cs:167,11262.9973621949)
--(axis cs:168,11252.9192394988)
--(axis cs:169,11235.7498694299)
--(axis cs:170,11214.6947373181)
--(axis cs:171,11183.399938297)
--(axis cs:172,11149.0423529987)
--(axis cs:173,11112.5146549826)
--(axis cs:174,11084.1503312259)
--(axis cs:175,11062.8255261121)
--(axis cs:176,11033.2879565183)
--(axis cs:177,10999.357536119)
--(axis cs:178,10963.2628863678)
--(axis cs:179,10934.2292092481)
--(axis cs:180,10901.8827668676)
--(axis cs:181,10859.1209399833)
--(axis cs:182,10811.9564272157)
--(axis cs:183,10751.934655803)
--(axis cs:184,10684.6677695398)
--(axis cs:185,10627.8996221324)
--(axis cs:186,10578.6903732017)
--(axis cs:187,10528.6530992141)
--(axis cs:188,10450.4687125329)
--(axis cs:189,10351.5429127077)
--(axis cs:190,10234.2331225673)
--(axis cs:191,10120.6633795374)
--(axis cs:192,10034.7908300655)
--(axis cs:193,9959.39406776001)
--(axis cs:194,9871.32983127374)
--(axis cs:195,9798.49263197745)
--(axis cs:196,9744.58704971259)
--(axis cs:197,9689.76764509086)
--(axis cs:198,9646.74623076013)
--(axis cs:199,9584.76697175227)
--(axis cs:200,9517.62708868887)
--(axis cs:201,9437.70595347516)
--(axis cs:202,9347.02032664368)
--(axis cs:203,9247.50905097458)
--(axis cs:204,9132.12731336833)
--(axis cs:205,9058.22208793864)
--(axis cs:206,8993.54735999415)
--(axis cs:207,8912.63413041541)
--(axis cs:208,8816.97431284365)
--(axis cs:209,8718.6337837193)
--(axis cs:210,8610.94381341391)
--(axis cs:211,8518.8222723311)
--(axis cs:212,8441.76611064382)
--(axis cs:213,8373.33833664977)
--(axis cs:214,8311.93514035223)
--(axis cs:215,8253.93743567793)
--(axis cs:216,8216.29928637208)
--(axis cs:217,8183.79367482483)
--(axis cs:218,8145.55710858692)
--(axis cs:219,8112.24585929869)
--(axis cs:220,8081.41508341515)
--(axis cs:221,8051.70382167763)
--(axis cs:222,8009.19139408738)
--(axis cs:223,7961.55326322402)
--(axis cs:224,7895.57860266513)
--(axis cs:225,7834.53333448487)
--(axis cs:226,7776.18477528249)
--(axis cs:227,7722.52721902415)
--(axis cs:228,7665.80364754609)
--(axis cs:229,7576.63099887883)
--(axis cs:230,7479.21644489973)
--(axis cs:231,7374.7131583041)
--(axis cs:232,7262.02688775135)
--(axis cs:233,7124.60101477994)
--(axis cs:234,6978.6751225696)
--(axis cs:235,6847.59458232304)
--(axis cs:236,6707.46748212949)
--(axis cs:237,6567.13973023425)
--(axis cs:238,6431.19666805825)
--(axis cs:239,6299.17417040835)
--(axis cs:240,6175.4544019334)
--(axis cs:241,6045.8575108479)
--(axis cs:242,5923.82235194357)
--(axis cs:243,5818.80600206893)
--(axis cs:244,5721.76741599996)
--(axis cs:245,5631.60998098086)
--(axis cs:246,5552.27311524239)
--(axis cs:247,5454.22254443041)
--(axis cs:248,5363.53391877079)
--(axis cs:249,5288.01923121931)
--(axis cs:250,5216.62994977158)
--(axis cs:251,5146.5526543108)
--(axis cs:252,5092.14430785369)
--(axis cs:253,5032.53535985677)
--(axis cs:254,4969.18548979996)
--(axis cs:255,4913.96391175196)
--(axis cs:256,4877.0249099581)
--(axis cs:257,4842.58550402365)
--(axis cs:258,4818.57121020463)
--(axis cs:259,4807.81338925401)
--(axis cs:260,4800.2052942602)
--(axis cs:261,4789.16046879498)
--(axis cs:262,4785.48948996658)
--(axis cs:263,4778.2764296312)
--(axis cs:264,4762.51755037574)
--(axis cs:265,4731.57157143549)
--(axis cs:266,4699.84161826703)
--(axis cs:267,4654.07398903061)
--(axis cs:268,4609.1146575996)
--(axis cs:269,4561.88532828326)
--(axis cs:270,4510.16940412607)
--(axis cs:271,4468.29274269708)
--(axis cs:272,4429.4614099004)
--(axis cs:273,4391.56319803101)
--(axis cs:274,4355.03373981188)
--(axis cs:275,4332.09459291673)
--(axis cs:276,4301.94940650715)
--(axis cs:277,4272.70999626297)
--(axis cs:278,4239.41887788526)
--(axis cs:279,4211.77877364274)
--(axis cs:280,4187.88914505329)
--(axis cs:281,4164.84375608689)
--(axis cs:282,4143.95092363928)
--(axis cs:283,4134.9672533649)
--(axis cs:284,4128.18017009077)
--(axis cs:285,4117.68817144461)
--(axis cs:286,4106.72219665933)
--(axis cs:287,4095.55855448177)
--(axis cs:288,4081.39354340018)
--(axis cs:289,4072.91776923835)
--(axis cs:290,4059.47729889555)
--(axis cs:291,4045.69589423867)
--(axis cs:292,4030.44714583472)
--(axis cs:293,4014.22904930361)
--(axis cs:294,3992.74365049018)
--(axis cs:295,3970.12302232423)
--(axis cs:296,3938.48174853324)
--(axis cs:297,3914.51075576034)
--(axis cs:298,3896.26639001132)
--(axis cs:299,3882.65827437888)
--(axis cs:300,3866.00620044951)
--(axis cs:301,3852.48781461144)
--(axis cs:302,3847.93062236057)
--(axis cs:303,3842.64922604297)
--(axis cs:304,3840.2424854656)
--(axis cs:305,3838.33614481295)
--(axis cs:306,3837.34084928263)
--(axis cs:307,3833.03470688254)
--(axis cs:308,3831.32554662776)
--(axis cs:309,3828.04929966161)
--(axis cs:310,3826.4513100339)
--(axis cs:311,3824.47409435632)
--(axis cs:312,3821.00692641167)
--(axis cs:313,3815.20595085936)
--(axis cs:314,3806.67909104781)
--(axis cs:315,3801.83806725108)
--(axis cs:316,3790.78201515652)
--(axis cs:317,3780.67549683486)
--(axis cs:318,3779.65323191379)
--(axis cs:319,3778.02032362824)
--(axis cs:320,3773.30971076826)
--(axis cs:321,3770.99793326614)
--(axis cs:322,3770.51289670849)
--(axis cs:323,3768.76955079069)
--(axis cs:324,3756.79572803876)
--(axis cs:325,3745.98427881338)
--(axis cs:326,3739.52774068645)
--(axis cs:327,3733.00893614356)
--(axis cs:328,3720.57630957642)
--(axis cs:329,3708.79383803067)
--(axis cs:330,3706.25711670929)
--(axis cs:331,3701.66002654678)
--(axis cs:332,3694.98686415493)
--(axis cs:333,3681.62292782186)
--(axis cs:334,3668.45909056242)
--(axis cs:335,3652.94632295636)
--(axis cs:336,3632.66101532467)
--(axis cs:337,3613.27162879931)
--(axis cs:338,3588.35923005481)
--(axis cs:339,3571.77809255806)
--(axis cs:340,3564.22391325003)
--(axis cs:341,3554.19439201977)
--(axis cs:342,3543.34016849387)
--(axis cs:343,3534.40450348402)
--(axis cs:344,3525.26679971874)
--(axis cs:345,3513.52286561793)
--(axis cs:346,3501.72150906857)
--(axis cs:347,3484.32587851204)
--(axis cs:348,3456.28702765512)
--(axis cs:349,3431.26159216188)
--(axis cs:350,3402.13444110237)
--(axis cs:351,3368.49512740024)
--(axis cs:352,3335.27196720728)
--(axis cs:353,3312.58294102715)
--(axis cs:354,3292.80837952072)
--(axis cs:355,3274.56809498509)
--(axis cs:356,3269.06951093367)
--(axis cs:357,3268.5001946702)
--(axis cs:358,3265.78418812741)
--(axis cs:359,3255.08751647936)
--(axis cs:360,3248.32257277541)
--(axis cs:361,3246.62091353913)
--(axis cs:362,3245.55869959921)
--(axis cs:363,3242.05958035256)
--(axis cs:364,3240.65994070807)
--(axis cs:365,3240.01611159956)
--(axis cs:366,3236.41038006862)
--(axis cs:367,3232.82843926581)
--(axis cs:368,3229.30368571591)
--(axis cs:369,3223.62777542819)
--(axis cs:370,3219.57872704129)
--(axis cs:371,3212.18425529881)
--(axis cs:372,3211.24535421274)
--(axis cs:373,3209.89100075869)
--(axis cs:374,3209.68033447872)
--(axis cs:375,3204.77485910731)
--(axis cs:376,3198.60371322748)
--(axis cs:377,3198.57446884029)
--(axis cs:378,3198.07491924576)
--(axis cs:379,3197.78456846022)
--(axis cs:380,3197.36751868388)
--(axis cs:381,3195.28543022778)
--(axis cs:382,3194.85961847335)
--(axis cs:383,3192.22465476379)
--(axis cs:384,3189.92125844737)
--(axis cs:385,3189.92125844737)
--(axis cs:386,3189.63694179968)
--(axis cs:387,3184.25792709035)
--(axis cs:388,3173.10640069401)
--(axis cs:389,3172.58580530031)
--(axis cs:390,3169.85061933016)
--(axis cs:391,3165.84304633276)
--(axis cs:392,3163.41173447476)
--(axis cs:393,3162.16811380377)
--(axis cs:394,3157.92345589255)
--(axis cs:395,3154.49267066356)
--(axis cs:396,3151.42393012006)
--(axis cs:397,3141.35818420077)
--(axis cs:398,3129.48542538311)
--(axis cs:399,3127.81429187732)
--(axis cs:400,3126.95556032751)
--(axis cs:401,3126.95556032751)
--(axis cs:402,3126.73805059024)
--(axis cs:403,3125.73957224332)
--(axis cs:404,3123.58426181958)
--(axis cs:405,3122.75209318518)
--(axis cs:406,3121.81527971574)
--(axis cs:407,3121.50927116805)
--(axis cs:408,3121.3169802173)
--(axis cs:409,3121.32714525188)
--(axis cs:410,3121.36673754977)
--(axis cs:411,3121.34904163345)
--(axis cs:412,3120.99624382435)
--(axis cs:413,3120.91537188045)
--(axis cs:414,3120.90587890897)
--(axis cs:415,3120.25138557412)
--(axis cs:416,3120.15836577125)
--(axis cs:417,3119.79777986429)
--(axis cs:418,3119.78879718089)
--(axis cs:419,3119.78879718089)
--(axis cs:420,3119.78879718089)
--(axis cs:421,3119.45147087225)
--(axis cs:422,3118.4632014835)
--(axis cs:423,3117.27885280438)
--(axis cs:424,3117.18224386229)
--(axis cs:425,3117.18224386229)
--(axis cs:426,3117.20373218906)
--(axis cs:427,3117.14195694717)
--(axis cs:428,3117.14195694717)
--(axis cs:429,3117.14195694717)
--(axis cs:430,3116.57645167268)
--(axis cs:431,3116.53643645724)
--(axis cs:432,3116.53643645724)
--(axis cs:433,3116.15683902641)
--(axis cs:434,3116.08040967945)
--(axis cs:435,3115.95115711958)
--(axis cs:436,3114.25623671641)
--(axis cs:437,3109.65447528784)
--(axis cs:438,3103.03586016029)
--(axis cs:439,3097.4424468258)
--(axis cs:440,3087.33956006932)
--(axis cs:441,3080.68989951753)
--(axis cs:442,3079.66739060657)
--(axis cs:443,3079.63743161379)
--(axis cs:444,3079.63743161379)
--(axis cs:445,3079.65945935288)
--(axis cs:446,3079.65945935288)
--(axis cs:447,3079.68828814047)
--(axis cs:448,3079.12592788221)
--(axis cs:449,3078.76391730358)
--(axis cs:450,3078.77569463848)
--(axis cs:451,3078.51873202957)
--(axis cs:452,3078.65500605388)
--(axis cs:453,3078.63125112572)
--(axis cs:454,3078.56820927101)
--(axis cs:455,3078.47554603008)
--(axis cs:456,3078.082019724)
--(axis cs:457,3077.99862673658)
--(axis cs:458,3072.7742796292)
--(axis cs:459,3071.02459311932)
--(axis cs:460,3068.11973337035)
--(axis cs:461,3065.90037658693)
--(axis cs:462,3061.10775193747)
--(axis cs:463,3055.25938782822)
--(axis cs:464,3053.54312300671)
--(axis cs:465,3053.29406040894)
--(axis cs:466,3053.26182169849)
--(axis cs:467,3053.26182169849)
--(axis cs:468,3053.16996936277)
--(axis cs:469,3053.16996936277)
--(axis cs:470,3053.16996936277)
--(axis cs:471,3053.16996936277)
--(axis cs:472,3053.19579945385)
--(axis cs:473,3053.16996936277)
--(axis cs:474,3053.16996936277)
--(axis cs:475,3053.16996936277)
--(axis cs:476,3053.16996936277)
--(axis cs:477,3053.14646573675)
--(axis cs:478,3053.01043107028)
--(axis cs:479,3052.75045229444)
--(axis cs:480,3051.86956626004)
--(axis cs:481,3051.84203680804)
--(axis cs:482,3051.84618280897)
--(axis cs:483,3051.75546708445)
--(axis cs:484,3051.75582043531)
--(axis cs:485,3051.71249351036)
--(axis cs:486,3051.10426673227)
--(axis cs:487,3044.35399564795)
--(axis cs:488,3037.56660622603)
--(axis cs:489,3035.57273243783)
--(axis cs:490,3035.18471438885)
--(axis cs:491,3035.18471438885)
--(axis cs:492,3035.18471438885)
--(axis cs:493,3035.18471438885)
--(axis cs:494,3035.18471438885)
--(axis cs:495,3035.18471438885)
--(axis cs:496,3035.18471438885)
--(axis cs:497,3035.18711049637)
--(axis cs:498,3035.18471438885)
--(axis cs:499,3035.18471438885)
--(axis cs:500,3035.18471438885)
--(axis cs:501,3034.48870233448)
--(axis cs:502,3032.70080769901)
--(axis cs:503,3031.964146913)
--(axis cs:504,3029.84633474342)
--(axis cs:505,3029.74455869791)
--(axis cs:506,3028.44946934785)
--(axis cs:507,3021.22328202149)
--(axis cs:508,3018.85956404419)
--(axis cs:509,3016.02765051257)
--(axis cs:510,3015.73755477244)
--(axis cs:511,3015.73755477244)
--(axis cs:512,3015.73755477244)
--(axis cs:513,3015.73755477244)
--(axis cs:514,3015.16819969068)
--(axis cs:515,3015.09315690647)
--(axis cs:516,3015.09315690647)
--(axis cs:517,3015.00140539841)
--(axis cs:518,3014.57501608129)
--(axis cs:519,3014.02500247104)
--(axis cs:520,3013.66649128797)
--(axis cs:521,3013.66649128797)
--(axis cs:522,3013.66241213)
--(axis cs:523,3013.66241213)
--(axis cs:524,3012.06845752935)
--(axis cs:525,3011.94392879972)
--(axis cs:526,3011.94392879972)
--(axis cs:527,3011.93039114543)
--(axis cs:528,3007.73660996287)
--(axis cs:529,3007.54903050051)
--(axis cs:530,3007.54903050051)
--(axis cs:531,3006.86645140431)
--(axis cs:532,3006.86645140431)
--(axis cs:533,3006.77698730132)
--(axis cs:534,3004.81095853211)
--(axis cs:535,3004.81095853211)
--(axis cs:536,3004.81095853211)
--(axis cs:537,3004.81095853211)
--(axis cs:538,3004.82453550815)
--(axis cs:539,3003.59089633804)
--(axis cs:540,2995.96801980266)
--(axis cs:541,2988.33982426894)
--(axis cs:542,2983.60794229704)
--(axis cs:543,2983.58899110354)
--(axis cs:544,2983.58899110354)
--(axis cs:545,2983.58934840928)
--(axis cs:546,2983.58899110354)
--(axis cs:547,2983.58899110354)
--(axis cs:548,2983.58899110354)
--(axis cs:549,2983.40157446809)
--(axis cs:550,2982.30668816457)
--(axis cs:551,2982.30668816457)
--(axis cs:552,2982.30668816457)
--(axis cs:553,2977.64549927812)
--(axis cs:554,2976.36956250674)
--(axis cs:555,2976.27563398158)
--(axis cs:556,2976.27563398158)
--(axis cs:557,2976.27563398158)
--(axis cs:558,2976.22296011861)
--(axis cs:559,2976.13911827368)
--(axis cs:560,2976.05462506258)
--(axis cs:561,2976.05462506258)
--(axis cs:562,2976.05462506258)
--(axis cs:563,2976.05462506258)
--(axis cs:564,2976.05462506258)
--(axis cs:565,2976.05462506258)
--(axis cs:566,2970.14456127664)
--(axis cs:567,2970.14456127664)
--(axis cs:568,2970.13486741068)
--(axis cs:569,2969.72642350665)
--(axis cs:570,2969.72642350665)
--(axis cs:571,2969.72642350665)
--(axis cs:572,2969.72642350665)
--(axis cs:573,2969.72642350665)
--(axis cs:574,2969.65034538266)
--(axis cs:575,2969.6126232322)
--(axis cs:576,2969.6126232322)
--(axis cs:577,2969.6126232322)
--(axis cs:578,2969.6126232322)
--(axis cs:579,2969.36141127003)
--(axis cs:580,2969.35959471389)
--(axis cs:581,2969.32563307758)
--(axis cs:582,2969.34046821795)
--(axis cs:583,2969.34046821795)
--(axis cs:584,2969.25139422745)
--(axis cs:585,2969.08766829185)
--(axis cs:586,2969.07947355843)
--(axis cs:587,2969.07947355843)
--(axis cs:588,2969.07947355843)
--(axis cs:589,2969.07947355843)
--(axis cs:590,2969.07947355843)
--(axis cs:591,2969.07947355843)
--(axis cs:592,2969.07838875771)
--(axis cs:593,2969.07838875771)
--(axis cs:594,2969.07838875771)
--(axis cs:595,2969.07838875771)
--(axis cs:596,2969.07838875771)
--(axis cs:597,2969.03237164441)
--(axis cs:598,2969.03237164441)
--(axis cs:599,2969.03237164441)
--(axis cs:599,3693.03189368011)
--(axis cs:599,3693.03189368011)
--(axis cs:598,3693.03189368011)
--(axis cs:597,3693.03189368011)
--(axis cs:596,3693.06787025672)
--(axis cs:595,3693.06787025672)
--(axis cs:594,3693.06787025672)
--(axis cs:593,3693.06787025672)
--(axis cs:592,3693.06787025672)
--(axis cs:591,3693.06877614109)
--(axis cs:590,3693.06877614109)
--(axis cs:589,3693.06877614109)
--(axis cs:588,3693.06877614109)
--(axis cs:587,3693.06877614109)
--(axis cs:586,3693.06877614109)
--(axis cs:585,3693.07545520575)
--(axis cs:584,3693.19748648168)
--(axis cs:583,3693.26049332051)
--(axis cs:582,3693.26049332051)
--(axis cs:581,3693.36228008348)
--(axis cs:580,3693.38882776207)
--(axis cs:579,3693.39767827324)
--(axis cs:578,3693.57070759713)
--(axis cs:577,3693.57070759713)
--(axis cs:576,3693.57070759713)
--(axis cs:575,3693.57070759713)
--(axis cs:574,3693.59845269427)
--(axis cs:573,3693.66378833229)
--(axis cs:572,3693.66378833229)
--(axis cs:571,3693.66378833229)
--(axis cs:570,3693.66378833229)
--(axis cs:569,3693.66378833229)
--(axis cs:568,3694.00511906768)
--(axis cs:567,3694.01322868731)
--(axis cs:566,3694.01322868731)
--(axis cs:565,3697.53281484127)
--(axis cs:564,3697.53281484127)
--(axis cs:563,3697.53281484127)
--(axis cs:562,3697.53281484127)
--(axis cs:561,3697.53281484127)
--(axis cs:560,3697.53281484127)
--(axis cs:559,3697.60149170228)
--(axis cs:558,3697.65906361937)
--(axis cs:557,3697.69180141505)
--(axis cs:556,3697.69180141505)
--(axis cs:555,3697.69180141505)
--(axis cs:554,3697.76065834663)
--(axis cs:553,3698.52776544543)
--(axis cs:552,3701.38576976812)
--(axis cs:551,3701.38576976812)
--(axis cs:550,3701.38576976812)
--(axis cs:549,3702.06582336844)
--(axis cs:548,3702.18256839165)
--(axis cs:547,3702.18256839165)
--(axis cs:546,3702.18256839165)
--(axis cs:545,3702.18281204745)
--(axis cs:544,3702.18256839165)
--(axis cs:543,3702.18256839165)
--(axis cs:542,3702.1943789169)
--(axis cs:541,3705.17531244981)
--(axis cs:540,3710.11885669974)
--(axis cs:539,3715.23719110186)
--(axis cs:538,3716.08291641492)
--(axis cs:537,3716.07358173232)
--(axis cs:536,3716.07358173232)
--(axis cs:535,3716.07358173232)
--(axis cs:534,3716.07358173232)
--(axis cs:533,3717.44288950157)
--(axis cs:532,3717.5055062279)
--(axis cs:531,3717.5055062279)
--(axis cs:530,3717.98751547305)
--(axis cs:529,3717.98751547305)
--(axis cs:528,3718.12145043376)
--(axis cs:527,3721.03009563341)
--(axis cs:526,3721.03920671711)
--(axis cs:525,3721.03920671711)
--(axis cs:524,3721.1263291293)
--(axis cs:523,3722.2467675575)
--(axis cs:522,3722.2467675575)
--(axis cs:521,3722.25020041876)
--(axis cs:520,3722.25020041876)
--(axis cs:519,3722.50339296165)
--(axis cs:518,3722.89268223601)
--(axis cs:517,3723.19518414486)
--(axis cs:516,3723.26035871853)
--(axis cs:515,3723.26035871853)
--(axis cs:514,3723.32180932374)
--(axis cs:513,3723.78881241506)
--(axis cs:512,3723.78881241506)
--(axis cs:511,3723.78881241506)
--(axis cs:510,3723.78881241506)
--(axis cs:509,3723.99499822541)
--(axis cs:508,3726.02279773466)
--(axis cs:507,3727.73664135591)
--(axis cs:506,3733.10901172186)
--(axis cs:505,3734.33431750401)
--(axis cs:504,3734.41136507629)
--(axis cs:503,3736.01305410864)
--(axis cs:502,3736.5441592481)
--(axis cs:501,3737.92956689629)
--(axis cs:500,3738.4681176424)
--(axis cs:499,3738.4681176424)
--(axis cs:498,3738.4681176424)
--(axis cs:497,3738.46981558536)
--(axis cs:496,3738.4681176424)
--(axis cs:495,3738.4681176424)
--(axis cs:494,3738.4681176424)
--(axis cs:493,3738.4681176424)
--(axis cs:492,3738.4681176424)
--(axis cs:491,3738.4681176424)
--(axis cs:490,3738.4681176424)
--(axis cs:489,3738.76955271842)
--(axis cs:488,3740.3051636057)
--(axis cs:487,3745.72375375109)
--(axis cs:486,3751.30540123648)
--(axis cs:485,3751.80940402569)
--(axis cs:484,3751.8407465719)
--(axis cs:483,3751.84046140112)
--(axis cs:482,3751.91162969103)
--(axis cs:481,3751.90837635302)
--(axis cs:480,3752.0441581991)
--(axis cs:479,3752.64836080652)
--(axis cs:478,3752.82738443453)
--(axis cs:477,3752.919452232)
--(axis cs:476,3752.93595010838)
--(axis cs:475,3752.93595010838)
--(axis cs:474,3752.93595010838)
--(axis cs:473,3752.93595010838)
--(axis cs:472,3752.95620625529)
--(axis cs:471,3752.93595010838)
--(axis cs:470,3752.93595010838)
--(axis cs:469,3752.93595010838)
--(axis cs:468,3752.93595010838)
--(axis cs:467,3752.99617860199)
--(axis cs:466,3752.99617860199)
--(axis cs:465,3753.11598316077)
--(axis cs:464,3753.51918919281)
--(axis cs:463,3754.97224528476)
--(axis cs:462,3760.02430936061)
--(axis cs:461,3764.36953026403)
--(axis cs:460,3766.37944030753)
--(axis cs:459,3768.8315892725)
--(axis cs:458,3770.16979338763)
--(axis cs:457,3775.04291472976)
--(axis cs:456,3775.10097306446)
--(axis cs:455,3775.47893113338)
--(axis cs:454,3775.63510352947)
--(axis cs:453,3775.6790703887)
--(axis cs:452,3775.79864478747)
--(axis cs:451,3775.90562193678)
--(axis cs:450,3776.08022483268)
--(axis cs:449,3776.06905294883)
--(axis cs:448,3776.3154032476)
--(axis cs:447,3776.77358836193)
--(axis cs:446,3776.75107249808)
--(axis cs:445,3776.75107249808)
--(axis cs:444,3776.73306117467)
--(axis cs:443,3776.73306117467)
--(axis cs:442,3776.76147057132)
--(axis cs:441,3777.73287692478)
--(axis cs:440,3784.16956703404)
--(axis cs:439,3794.4628641718)
--(axis cs:438,3800.43082403442)
--(axis cs:437,3807.75564340207)
--(axis cs:436,3813.02516352397)
--(axis cs:435,3815.00403368571)
--(axis cs:434,3815.15295119795)
--(axis cs:433,3815.20155941109)
--(axis cs:432,3815.64794605478)
--(axis cs:431,3815.64794605478)
--(axis cs:430,3815.67339808694)
--(axis cs:429,3816.0605295312)
--(axis cs:428,3816.0605295312)
--(axis cs:427,3816.0605295312)
--(axis cs:426,3816.21333511864)
--(axis cs:425,3816.19685018819)
--(axis cs:424,3816.19685018819)
--(axis cs:423,3816.26298914274)
--(axis cs:422,3817.20657015112)
--(axis cs:421,3817.92536957246)
--(axis cs:420,3818.19753094411)
--(axis cs:419,3818.19753094411)
--(axis cs:418,3818.19753094411)
--(axis cs:417,3818.20323425831)
--(axis cs:416,3818.45100922875)
--(axis cs:415,3818.5100702552)
--(axis cs:414,3818.92818058622)
--(axis cs:413,3818.93558965801)
--(axis cs:412,3818.99872312276)
--(axis cs:411,3819.25428619107)
--(axis cs:410,3819.27061972187)
--(axis cs:409,3819.24542085389)
--(axis cs:408,3819.33036803991)
--(axis cs:407,3819.84642294252)
--(axis cs:406,3820.05592671455)
--(axis cs:405,3820.6992289302)
--(axis cs:404,3821.27312249533)
--(axis cs:403,3822.77038118216)
--(axis cs:402,3823.46740313572)
--(axis cs:401,3823.62004814605)
--(axis cs:400,3823.62004814605)
--(axis cs:399,3824.16775439672)
--(axis cs:398,3825.47329607122)
--(axis cs:397,3835.08089332327)
--(axis cs:396,3843.71173694725)
--(axis cs:395,3846.401297185)
--(axis cs:394,3849.43456694399)
--(axis cs:393,3852.64100578758)
--(axis cs:392,3853.6277036262)
--(axis cs:391,3855.4835387033)
--(axis cs:390,3858.51803301359)
--(axis cs:389,3860.73766224777)
--(axis cs:388,3861.19670928196)
--(axis cs:387,3871.73076732071)
--(axis cs:386,3877.05701853685)
--(axis cs:385,3877.34320218965)
--(axis cs:384,3877.34320218965)
--(axis cs:383,3878.87690773621)
--(axis cs:382,3880.6525885579)
--(axis cs:381,3880.94680384674)
--(axis cs:380,3882.41072650842)
--(axis cs:379,3882.75415599892)
--(axis cs:378,3882.99370304992)
--(axis cs:377,3883.40671355154)
--(axis cs:376,3883.43703947685)
--(axis cs:375,3887.73329143356)
--(axis cs:374,3892.73049785302)
--(axis cs:373,3892.89013656102)
--(axis cs:372,3894.29697601563)
--(axis cs:371,3895.07134115552)
--(axis cs:370,3901.84438744188)
--(axis cs:369,3905.33766928335)
--(axis cs:368,3909.9647938514)
--(axis cs:367,3913.34475033755)
--(axis cs:366,3916.88773441456)
--(axis cs:365,3920.0604734365)
--(axis cs:364,3920.7973534626)
--(axis cs:363,3922.40965792869)
--(axis cs:362,3925.89232203541)
--(axis cs:361,3927.13246686952)
--(axis cs:360,3929.13678720055)
--(axis cs:359,3937.32620797978)
--(axis cs:358,3951.04374907211)
--(axis cs:357,3954.69192522163)
--(axis cs:356,3955.1563379245)
--(axis cs:355,3959.54661354856)
--(axis cs:354,3973.34903484226)
--(axis cs:353,3988.90079545121)
--(axis cs:352,4007.46759108599)
--(axis cs:351,4034.84257542428)
--(axis cs:350,4063.53010967888)
--(axis cs:349,4089.95265062658)
--(axis cs:348,4114.25210996507)
--(axis cs:347,4142.89456169229)
--(axis cs:346,4161.44221539056)
--(axis cs:345,4175.1291776513)
--(axis cs:344,4189.79536224039)
--(axis cs:343,4201.93616658809)
--(axis cs:342,4214.53539490757)
--(axis cs:341,4230.81323267975)
--(axis cs:340,4246.73191607689)
--(axis cs:339,4257.41928574723)
--(axis cs:338,4275.74267048605)
--(axis cs:337,4299.01916146511)
--(axis cs:336,4319.08943539648)
--(axis cs:335,4342.70181406287)
--(axis cs:334,4363.5201762645)
--(axis cs:333,4382.9615072743)
--(axis cs:332,4404.05877136189)
--(axis cs:331,4413.95036257582)
--(axis cs:330,4420.028152221)
--(axis cs:329,4423.12578336356)
--(axis cs:328,4438.31499150531)
--(axis cs:327,4454.38713507038)
--(axis cs:326,4464.37546694576)
--(axis cs:325,4474.43203729239)
--(axis cs:324,4493.73458295884)
--(axis cs:323,4518.16843749056)
--(axis cs:322,4521.55632654872)
--(axis cs:321,4522.16703067617)
--(axis cs:320,4524.79534482069)
--(axis cs:319,4530.31381098715)
--(axis cs:318,4532.15754032179)
--(axis cs:317,4533.18872341755)
--(axis cs:316,4543.9990846031)
--(axis cs:315,4556.63804452777)
--(axis cs:314,4563.65297776228)
--(axis cs:313,4574.50479884016)
--(axis cs:312,4584.66468566765)
--(axis cs:311,4590.66438971819)
--(axis cs:310,4594.45152199735)
--(axis cs:309,4597.48078597541)
--(axis cs:308,4600.52706755493)
--(axis cs:307,4602.16496258861)
--(axis cs:306,4608.13143136641)
--(axis cs:305,4608.95415717023)
--(axis cs:304,4610.06948869306)
--(axis cs:303,4612.76521205799)
--(axis cs:302,4618.83259879328)
--(axis cs:301,4624.20407991981)
--(axis cs:300,4641.45777941828)
--(axis cs:299,4663.08432628218)
--(axis cs:298,4682.93917639493)
--(axis cs:297,4711.48372290552)
--(axis cs:296,4752.59472382253)
--(axis cs:295,4811.42328927433)
--(axis cs:294,4858.88330263482)
--(axis cs:293,4908.29213459062)
--(axis cs:292,4950.99012880471)
--(axis cs:291,4994.07033172287)
--(axis cs:290,5034.41505386888)
--(axis cs:289,5072.56735696358)
--(axis cs:288,5103.28159932818)
--(axis cs:287,5132.95087310237)
--(axis cs:286,5157.91917954259)
--(axis cs:285,5190.47202236548)
--(axis cs:284,5227.23088760153)
--(axis cs:283,5249.14291039712)
--(axis cs:282,5272.46208717803)
--(axis cs:281,5308.26685839628)
--(axis cs:280,5355.66693217027)
--(axis cs:279,5397.61481860486)
--(axis cs:278,5451.16352896571)
--(axis cs:277,5518.36775313607)
--(axis cs:276,5580.25116440631)
--(axis cs:275,5633.79069854962)
--(axis cs:274,5678.55452641408)
--(axis cs:273,5730.76417576707)
--(axis cs:272,5785.8755041621)
--(axis cs:271,5848.85314071638)
--(axis cs:270,5919.15331222008)
--(axis cs:269,6008.83706504607)
--(axis cs:268,6100.33272070569)
--(axis cs:267,6193.15035742371)
--(axis cs:266,6285.15180871614)
--(axis cs:265,6346.38016384095)
--(axis cs:264,6403.70153766513)
--(axis cs:263,6439.95971069332)
--(axis cs:262,6455.4823775214)
--(axis cs:261,6461.2792096906)
--(axis cs:260,6486.8718541773)
--(axis cs:259,6499.63988598638)
--(axis cs:258,6524.48096076893)
--(axis cs:257,6583.15897464222)
--(axis cs:256,6663.24225500585)
--(axis cs:255,6759.47768229852)
--(axis cs:254,6896.68301230341)
--(axis cs:253,7052.10211009516)
--(axis cs:252,7202.99353769919)
--(axis cs:251,7342.14389767237)
--(axis cs:250,7513.59169235582)
--(axis cs:249,7714.23613987444)
--(axis cs:248,7932.56238531575)
--(axis cs:247,8181.85129871863)
--(axis cs:246,8427.47590819511)
--(axis cs:245,8626.28252202395)
--(axis cs:244,8827.66963327889)
--(axis cs:243,9028.72926686136)
--(axis cs:242,9211.26257143384)
--(axis cs:241,9413.87994407999)
--(axis cs:240,9599.58285768198)
--(axis cs:239,9765.96044497627)
--(axis cs:238,9945.93678296339)
--(axis cs:237,10130.6626285398)
--(axis cs:236,10342.9949953345)
--(axis cs:235,10566.2691872082)
--(axis cs:234,10756.9120544136)
--(axis cs:233,10948.0722123835)
--(axis cs:232,11120.8073219842)
--(axis cs:231,11260.3254159147)
--(axis cs:230,11409.7384078647)
--(axis cs:229,11544.2372027438)
--(axis cs:228,11660.7404855669)
--(axis cs:227,11738.8739228028)
--(axis cs:226,11810.4963019411)
--(axis cs:225,11893.6738845656)
--(axis cs:224,11990.2876458325)
--(axis cs:223,12095.3968194082)
--(axis cs:222,12182.626326766)
--(axis cs:221,12264.7670692478)
--(axis cs:220,12325.5940061281)
--(axis cs:219,12383.6390941268)
--(axis cs:218,12427.8982324588)
--(axis cs:217,12480.0446665213)
--(axis cs:216,12514.2093900101)
--(axis cs:215,12546.4498089134)
--(axis cs:214,12595.8896417992)
--(axis cs:213,12650.8140071002)
--(axis cs:212,12712.8746645966)
--(axis cs:211,12782.424647741)
--(axis cs:210,12865.244062187)
--(axis cs:209,12963.9348010163)
--(axis cs:208,13058.8114443679)
--(axis cs:207,13162.0747037192)
--(axis cs:206,13254.8873605587)
--(axis cs:205,13338.7940629027)
--(axis cs:204,13433.6558146365)
--(axis cs:203,13581.0498432562)
--(axis cs:202,13714.198310676)
--(axis cs:201,13836.8421985681)
--(axis cs:200,13946.3622442438)
--(axis cs:199,14037.9824272862)
--(axis cs:198,14117.4262076413)
--(axis cs:197,14167.8622377216)
--(axis cs:196,14233.0625897105)
--(axis cs:195,14298.7668707269)
--(axis cs:194,14387.6264112142)
--(axis cs:193,14495.1565256895)
--(axis cs:192,14587.0668547302)
--(axis cs:191,14684.8359819409)
--(axis cs:190,14793.5732926971)
--(axis cs:189,14901.2686107298)
--(axis cs:188,14992.27069552)
--(axis cs:187,15068.8371351609)
--(axis cs:186,15112.3504170627)
--(axis cs:185,15157.1544644061)
--(axis cs:184,15214.3433858088)
--(axis cs:183,15286.6281071176)
--(axis cs:182,15349.4491467026)
--(axis cs:181,15398.9621053893)
--(axis cs:180,15440.9360056685)
--(axis cs:179,15476.3035807159)
--(axis cs:178,15509.0647127909)
--(axis cs:177,15552.0193418858)
--(axis cs:176,15594.6124341067)
--(axis cs:175,15630.9383711235)
--(axis cs:174,15656.3416309135)
--(axis cs:173,15692.0598642482)
--(axis cs:172,15740.1622744052)
--(axis cs:171,15785.14573478)
--(axis cs:170,15832.6642620809)
--(axis cs:169,15865.9790217961)
--(axis cs:168,15894.233029131)
--(axis cs:167,15910.7200356416)
--(axis cs:166,15916.3135107055)
--(axis cs:165,15923.0284519397)
--(axis cs:164,15928.8757714359)
--(axis cs:163,15939.8445398212)
--(axis cs:162,15956.194063796)
--(axis cs:161,15979.8634960108)
--(axis cs:160,16013.0838053781)
--(axis cs:159,16071.1710292673)
--(axis cs:158,16130.0096543114)
--(axis cs:157,16184.8426720269)
--(axis cs:156,16239.3282227542)
--(axis cs:155,16277.536973662)
--(axis cs:154,16328.02408898)
--(axis cs:153,16392.238684583)
--(axis cs:152,16454.2061947716)
--(axis cs:151,16513.6698196821)
--(axis cs:150,16555.0993384437)
--(axis cs:149,16603.8951241058)
--(axis cs:148,16647.3004141005)
--(axis cs:147,16700.3662150148)
--(axis cs:146,16753.2787428193)
--(axis cs:145,16798.1227249576)
--(axis cs:144,16837.4987926429)
--(axis cs:143,16888.0885668315)
--(axis cs:142,16937.829413522)
--(axis cs:141,16972.9418556993)
--(axis cs:140,17030.4388076459)
--(axis cs:139,17073.9724585103)
--(axis cs:138,17110.7710306345)
--(axis cs:137,17148.5158666352)
--(axis cs:136,17175.8273851828)
--(axis cs:135,17202.6867650285)
--(axis cs:134,17237.3136820914)
--(axis cs:133,17269.2498468425)
--(axis cs:132,17295.6168259884)
--(axis cs:131,17313.6676170635)
--(axis cs:130,17326.9714972991)
--(axis cs:129,17334.4055808647)
--(axis cs:128,17334.5648425761)
--(axis cs:127,17334.9414678643)
--(axis cs:126,17336.0863404545)
--(axis cs:125,17344.7834540893)
--(axis cs:124,17370.1469194249)
--(axis cs:123,17388.1520614524)
--(axis cs:122,17405.3045409034)
--(axis cs:121,17419.4655428355)
--(axis cs:120,17437.5045621854)
--(axis cs:119,17467.94083702)
--(axis cs:118,17487.9306021756)
--(axis cs:117,17508.1344462399)
--(axis cs:116,17527.4727986445)
--(axis cs:115,17548.374509144)
--(axis cs:114,17563.2623924618)
--(axis cs:113,17573.0222592143)
--(axis cs:112,17583.6347251132)
--(axis cs:111,17598.629718045)
--(axis cs:110,17611.1819464282)
--(axis cs:109,17622.3598323506)
--(axis cs:108,17636.3760685895)
--(axis cs:107,17660.6571669136)
--(axis cs:106,17691.1002399702)
--(axis cs:105,17716.1866782895)
--(axis cs:104,17745.5062335968)
--(axis cs:103,17782.5313302184)
--(axis cs:102,17811.4929518098)
--(axis cs:101,17846.1095526893)
--(axis cs:100,17889.8693447755)
--(axis cs:99,17948.2903388591)
--(axis cs:98,18009.3994960534)
--(axis cs:97,18060.7307989107)
--(axis cs:96,18111.8086960566)
--(axis cs:95,18166.5037600173)
--(axis cs:94,18215.8663124099)
--(axis cs:93,18263.0848493648)
--(axis cs:92,18308.560984443)
--(axis cs:91,18361.6749864506)
--(axis cs:90,18412.8469465736)
--(axis cs:89,18459.8023817345)
--(axis cs:88,18519.7241713533)
--(axis cs:87,18584.228804265)
--(axis cs:86,18641.4126491662)
--(axis cs:85,18687.1508631323)
--(axis cs:84,18720.1331901633)
--(axis cs:83,18749.3066914477)
--(axis cs:82,18802.6127495847)
--(axis cs:81,18887.0850470389)
--(axis cs:80,18965.9445350911)
--(axis cs:79,19039.9296894636)
--(axis cs:78,19117.6876791808)
--(axis cs:77,19206.6071015332)
--(axis cs:76,19304.3698698913)
--(axis cs:75,19403.5461019951)
--(axis cs:74,19505.2518187208)
--(axis cs:73,19614.1423266472)
--(axis cs:72,19721.7811570883)
--(axis cs:71,19849.9706117781)
--(axis cs:70,19993.9245592134)
--(axis cs:69,20130.0501844891)
--(axis cs:68,20261.491312883)
--(axis cs:67,20402.3697753888)
--(axis cs:66,20539.2534762517)
--(axis cs:65,20644.4101405565)
--(axis cs:64,20725.5906704497)
--(axis cs:63,20777.3988904841)
--(axis cs:62,20812.769185216)
--(axis cs:61,20834.6778312711)
--(axis cs:60,20836.8333007362)
--(axis cs:59,20841.1579520093)
--(axis cs:58,20846.2492590394)
--(axis cs:57,20849.3376630381)
--(axis cs:56,20850.3271879375)
--(axis cs:55,20856.4812524705)
--(axis cs:54,20865.2201306721)
--(axis cs:53,20872.297670938)
--(axis cs:52,20877.8444962742)
--(axis cs:51,20900.2322147395)
--(axis cs:50,20918.1155861216)
--(axis cs:49,20937.4309620903)
--(axis cs:48,20947.7014046393)
--(axis cs:47,20974.0553134829)
--(axis cs:46,21000.3229996203)
--(axis cs:45,21025.1880076823)
--(axis cs:44,21051.4006185018)
--(axis cs:43,21070.951585222)
--(axis cs:42,21083.1538176914)
--(axis cs:41,21106.2621281018)
--(axis cs:40,21126.9664087889)
--(axis cs:39,21140.9999817727)
--(axis cs:38,21148.3608347365)
--(axis cs:37,21150.6514063567)
--(axis cs:36,21152.8058633803)
--(axis cs:35,21155.1407057137)
--(axis cs:34,21155.3186910182)
--(axis cs:33,21155.3186910182)
--(axis cs:32,21155.3186910182)
--(axis cs:31,21155.3186910182)
--(axis cs:30,21155.3186910182)
--(axis cs:29,21155.3186910182)
--(axis cs:28,21155.3186910182)
--(axis cs:27,21155.3186910182)
--(axis cs:26,21155.3186910182)
--(axis cs:25,21155.3186910182)
--(axis cs:24,21155.3186910182)
--(axis cs:23,21155.3186910182)
--(axis cs:22,21155.3186910182)
--(axis cs:21,21155.3186910182)
--(axis cs:20,21155.3403371526)
--(axis cs:19,21156.782217161)
--(axis cs:18,21158.4035515604)
--(axis cs:17,21162.6686370269)
--(axis cs:16,21165.621522553)
--(axis cs:15,21177.9321917924)
--(axis cs:14,21210.9822997031)
--(axis cs:13,21242.0624308239)
--(axis cs:12,21282.2014844208)
--(axis cs:11,21322.3477819447)
--(axis cs:10,21351.0073457304)
--(axis cs:9,21362.3922529587)
--(axis cs:8,21365.4669639786)
--(axis cs:7,21370.6664575832)
--(axis cs:6,21374.1201997379)
--(axis cs:5,21377.4497057776)
--(axis cs:4,21380.6787102859)
--(axis cs:3,21383.7157257084)
--(axis cs:2,21385.8048400499)
--(axis cs:1,21385.732803646)
--(axis cs:0,21385.732803646)
--cycle;

\path [draw=chocolate2047927, fill=coral25515272, opacity=0.5]
(axis cs:0,21385.3207294818)
--(axis cs:0,21383.6318746849)
--(axis cs:1,21383.6318746849)
--(axis cs:2,21383.651272493)
--(axis cs:3,21382.9376907051)
--(axis cs:4,21382.7763789656)
--(axis cs:5,21382.803022829)
--(axis cs:6,21382.8426784152)
--(axis cs:7,21382.8426784152)
--(axis cs:8,21382.8426784152)
--(axis cs:9,21382.8426784152)
--(axis cs:10,21382.8426784152)
--(axis cs:11,21382.8426784152)
--(axis cs:12,21382.8426784152)
--(axis cs:13,21382.8426784152)
--(axis cs:14,21382.8442112035)
--(axis cs:15,21382.6320940419)
--(axis cs:16,21382.3758597499)
--(axis cs:17,21382.3785181637)
--(axis cs:18,21382.2445058952)
--(axis cs:19,21381.509889428)
--(axis cs:20,21381.3963741419)
--(axis cs:21,21381.3963741419)
--(axis cs:22,21381.3963741419)
--(axis cs:23,21381.3963741419)
--(axis cs:24,21381.3963741419)
--(axis cs:25,21381.3963741419)
--(axis cs:26,21381.3963741419)
--(axis cs:27,21381.3963741419)
--(axis cs:28,21381.3963741419)
--(axis cs:29,21381.3963741419)
--(axis cs:30,21381.3963741419)
--(axis cs:31,21381.3963741419)
--(axis cs:32,21381.3963741419)
--(axis cs:33,21381.3963741419)
--(axis cs:34,21381.3963741419)
--(axis cs:35,21381.3963741419)
--(axis cs:36,21381.3963741419)
--(axis cs:37,21381.3963741419)
--(axis cs:38,21381.3963741419)
--(axis cs:39,21381.3963741419)
--(axis cs:40,21381.3963741419)
--(axis cs:41,21381.3963741419)
--(axis cs:42,21381.3963741419)
--(axis cs:43,21381.3963741419)
--(axis cs:44,21381.3963741419)
--(axis cs:45,21381.3963741419)
--(axis cs:46,21381.3963741419)
--(axis cs:47,21381.3380131548)
--(axis cs:48,21378.4168362958)
--(axis cs:49,21378.2969669439)
--(axis cs:50,21376.978251963)
--(axis cs:51,21376.9425258078)
--(axis cs:52,21375.558989917)
--(axis cs:53,21375.3818724528)
--(axis cs:54,21373.5396903604)
--(axis cs:55,21368.2436937474)
--(axis cs:56,21368.2436937474)
--(axis cs:57,21368.2436937474)
--(axis cs:58,21368.2436937474)
--(axis cs:59,21368.2436937474)
--(axis cs:60,21368.2436937474)
--(axis cs:61,21368.2436937474)
--(axis cs:62,21368.2436937474)
--(axis cs:63,21368.2436937474)
--(axis cs:64,21368.2436937474)
--(axis cs:65,21368.2436937474)
--(axis cs:66,21368.1854927243)
--(axis cs:67,21368.0364925015)
--(axis cs:68,21366.419305991)
--(axis cs:69,21365.7332352651)
--(axis cs:70,21362.0983021362)
--(axis cs:71,21360.9407369449)
--(axis cs:72,21360.5101255006)
--(axis cs:73,21360.3979088417)
--(axis cs:74,21359.9383933168)
--(axis cs:75,21359.7173758009)
--(axis cs:76,21359.0414213002)
--(axis cs:77,21354.961303899)
--(axis cs:78,21346.7041079154)
--(axis cs:79,21329.9815933885)
--(axis cs:80,21279.0998352861)
--(axis cs:81,21246.4380077035)
--(axis cs:82,21203.5489749535)
--(axis cs:83,21162.5347129209)
--(axis cs:84,21117.1489944463)
--(axis cs:85,21084.6262827448)
--(axis cs:86,21049.3677654871)
--(axis cs:87,21005.2144134876)
--(axis cs:88,20948.1506155617)
--(axis cs:89,20880.1172285811)
--(axis cs:90,20823.9948405619)
--(axis cs:91,20763.2786721104)
--(axis cs:92,20703.8047482588)
--(axis cs:93,20623.8554827317)
--(axis cs:94,20541.3668141127)
--(axis cs:95,20462.571799642)
--(axis cs:96,20366.8277872927)
--(axis cs:97,20287.2755156115)
--(axis cs:98,20207.0527468221)
--(axis cs:99,20123.8510790826)
--(axis cs:100,20042.935329002)
--(axis cs:101,19963.6585907848)
--(axis cs:102,19934.3858826819)
--(axis cs:103,19928.2498771233)
--(axis cs:104,19928.1181132126)
--(axis cs:105,19928.1181132126)
--(axis cs:106,19928.1181132126)
--(axis cs:107,19928.1619690237)
--(axis cs:108,19928.1302823108)
--(axis cs:109,19928.1302823108)
--(axis cs:110,19928.1302823108)
--(axis cs:111,19928.1302823108)
--(axis cs:112,19928.1302823108)
--(axis cs:113,19928.0703979913)
--(axis cs:114,19928.0703979913)
--(axis cs:115,19928.0703979913)
--(axis cs:116,19927.9515892007)
--(axis cs:117,19927.4977523572)
--(axis cs:118,19927.4977523572)
--(axis cs:119,19927.2571306279)
--(axis cs:120,19926.4901910275)
--(axis cs:121,19921.1559339585)
--(axis cs:122,19918.5934931941)
--(axis cs:123,19916.7632689732)
--(axis cs:124,19909.2268416096)
--(axis cs:125,19908.0731589477)
--(axis cs:126,19908.0656072176)
--(axis cs:127,19908.0656072176)
--(axis cs:128,19908.0656072176)
--(axis cs:129,19908.0011989022)
--(axis cs:130,19907.6233052017)
--(axis cs:131,19906.5599470485)
--(axis cs:132,19906.4987749189)
--(axis cs:133,19906.1232891927)
--(axis cs:134,19906.1232891927)
--(axis cs:135,19906.1232891927)
--(axis cs:136,19906.1232891927)
--(axis cs:137,19906.1232891927)
--(axis cs:138,19906.1232891927)
--(axis cs:139,19906.1232891927)
--(axis cs:140,19906.1232891927)
--(axis cs:141,19906.1232891927)
--(axis cs:142,19906.1232891927)
--(axis cs:143,19905.991393904)
--(axis cs:144,19905.5959684369)
--(axis cs:145,19905.5555397944)
--(axis cs:146,19905.3302891958)
--(axis cs:147,19905.273651039)
--(axis cs:148,19905.2562038826)
--(axis cs:149,19905.2562038826)
--(axis cs:150,19905.2562038826)
--(axis cs:151,19905.2562038826)
--(axis cs:152,19905.1965760824)
--(axis cs:153,19905.1353700098)
--(axis cs:154,19905.1353700098)
--(axis cs:155,19905.1353700098)
--(axis cs:156,19905.1353700098)
--(axis cs:157,19905.1353700098)
--(axis cs:158,19905.1353700098)
--(axis cs:159,19905.1353700098)
--(axis cs:160,19905.1353700098)
--(axis cs:161,19905.1353700098)
--(axis cs:162,19905.1353700098)
--(axis cs:163,19905.1353700098)
--(axis cs:164,19905.1353700098)
--(axis cs:165,19904.5456821733)
--(axis cs:166,19898.9883713065)
--(axis cs:167,19892.7133810327)
--(axis cs:168,19886.0544203662)
--(axis cs:169,19875.6275163262)
--(axis cs:170,19852.8472055561)
--(axis cs:171,19830.4706266072)
--(axis cs:172,19799.9839135558)
--(axis cs:173,19766.3026094367)
--(axis cs:174,19732.6853133354)
--(axis cs:175,19696.744566476)
--(axis cs:176,19660.9307841275)
--(axis cs:177,19612.4426045232)
--(axis cs:178,19555.2464135371)
--(axis cs:179,19486.103493316)
--(axis cs:180,19430.8663566535)
--(axis cs:181,19376.8237038575)
--(axis cs:182,19331.5339863509)
--(axis cs:183,19287.6261517215)
--(axis cs:184,19258.2015685059)
--(axis cs:185,19228.8998320763)
--(axis cs:186,19195.2962709056)
--(axis cs:187,19159.5957678246)
--(axis cs:188,19146.2145976586)
--(axis cs:189,19141.9277651189)
--(axis cs:190,19136.6056013254)
--(axis cs:191,19135.4717885885)
--(axis cs:192,19134.9102411961)
--(axis cs:193,19134.7159883674)
--(axis cs:194,19134.4568730749)
--(axis cs:195,19134.342543761)
--(axis cs:196,19134.0666590955)
--(axis cs:197,19132.1700338972)
--(axis cs:198,19122.5617358468)
--(axis cs:199,19110.7384592015)
--(axis cs:200,19106.9881445085)
--(axis cs:201,19106.5814086826)
--(axis cs:202,19106.5814086826)
--(axis cs:203,19106.3205449708)
--(axis cs:204,19106.2907928886)
--(axis cs:205,19106.2907928886)
--(axis cs:206,19106.2907928886)
--(axis cs:207,19106.2907928886)
--(axis cs:208,19106.1566365201)
--(axis cs:209,19101.1109906459)
--(axis cs:210,19084.8406938443)
--(axis cs:211,19077.1428066209)
--(axis cs:212,19053.0304491719)
--(axis cs:213,19026.7230166585)
--(axis cs:214,19001.277276289)
--(axis cs:215,18989.8912398397)
--(axis cs:216,18982.7459567999)
--(axis cs:217,18967.2695115082)
--(axis cs:218,18936.1607521845)
--(axis cs:219,18902.4085597357)
--(axis cs:220,18881.7875939735)
--(axis cs:221,18863.078904386)
--(axis cs:222,18838.3977122662)
--(axis cs:223,18803.2875196157)
--(axis cs:224,18758.254931764)
--(axis cs:225,18703.6758169814)
--(axis cs:226,18658.0647924649)
--(axis cs:227,18605.2765659377)
--(axis cs:228,18559.0748408148)
--(axis cs:229,18507.5937748167)
--(axis cs:230,18435.1702275307)
--(axis cs:231,18354.5663008354)
--(axis cs:232,18287.7754888413)
--(axis cs:233,18206.0384003972)
--(axis cs:234,18136.891622977)
--(axis cs:235,18081.2740292488)
--(axis cs:236,18034.1110735948)
--(axis cs:237,17992.7338087655)
--(axis cs:238,17978.3888299371)
--(axis cs:239,17966.9763150224)
--(axis cs:240,17942.4581446349)
--(axis cs:241,17915.552880606)
--(axis cs:242,17862.344045617)
--(axis cs:243,17798.224990272)
--(axis cs:244,17746.8667036046)
--(axis cs:245,17692.5053028462)
--(axis cs:246,17613.1526188218)
--(axis cs:247,17532.4946416049)
--(axis cs:248,17486.6702881147)
--(axis cs:249,17464.6462954875)
--(axis cs:250,17437.2658829376)
--(axis cs:251,17404.7293796988)
--(axis cs:252,17350.6264156219)
--(axis cs:253,17285.6262907177)
--(axis cs:254,17222.3888342325)
--(axis cs:255,17168.0890824032)
--(axis cs:256,17112.9855173277)
--(axis cs:257,17069.7356573524)
--(axis cs:258,17062.2218504592)
--(axis cs:259,17061.7475718727)
--(axis cs:260,17061.7475718727)
--(axis cs:261,17061.7475718727)
--(axis cs:262,17061.7475718727)
--(axis cs:263,17061.7475718727)
--(axis cs:264,17061.7475718727)
--(axis cs:265,17061.7475718727)
--(axis cs:266,17061.7475718727)
--(axis cs:267,17061.7475718727)
--(axis cs:268,17061.7486495519)
--(axis cs:269,17061.7486495519)
--(axis cs:270,17061.7486495519)
--(axis cs:271,17061.7486495519)
--(axis cs:272,17061.5819198145)
--(axis cs:273,17058.5543993869)
--(axis cs:274,17053.5876309851)
--(axis cs:275,17047.6453592584)
--(axis cs:276,17047.1950027921)
--(axis cs:277,17045.7621294775)
--(axis cs:278,17042.7351330264)
--(axis cs:279,17034.399294491)
--(axis cs:280,17025.7910419916)
--(axis cs:281,17016.1204913241)
--(axis cs:282,16998.6222838321)
--(axis cs:283,16991.5081284193)
--(axis cs:284,16989.0160273165)
--(axis cs:285,16989.0137863707)
--(axis cs:286,16988.6170225718)
--(axis cs:287,16988.6170225718)
--(axis cs:288,16987.7866983583)
--(axis cs:289,16987.7950983074)
--(axis cs:290,16987.7950983074)
--(axis cs:291,16987.7864752246)
--(axis cs:292,16987.7853739788)
--(axis cs:293,16987.7801533337)
--(axis cs:294,16987.7801533337)
--(axis cs:295,16987.7524204467)
--(axis cs:296,16987.4197130554)
--(axis cs:297,16987.3643547388)
--(axis cs:298,16987.3097589726)
--(axis cs:299,16987.0882615474)
--(axis cs:300,16986.5278343871)
--(axis cs:301,16985.7106012789)
--(axis cs:302,16980.812639995)
--(axis cs:303,16970.2844266302)
--(axis cs:304,16960.5670228469)
--(axis cs:305,16956.0010886986)
--(axis cs:306,16948.2447129805)
--(axis cs:307,16940.7320068092)
--(axis cs:308,16927.6357613297)
--(axis cs:309,16906.5168545723)
--(axis cs:310,16881.8445297371)
--(axis cs:311,16859.6622823765)
--(axis cs:312,16834.2833324848)
--(axis cs:313,16795.4521513792)
--(axis cs:314,16784.5458905699)
--(axis cs:315,16766.3532350654)
--(axis cs:316,16721.7396278178)
--(axis cs:317,16690.6338930027)
--(axis cs:318,16664.619754578)
--(axis cs:319,16638.4562062765)
--(axis cs:320,16620.6169324816)
--(axis cs:321,16608.1955998872)
--(axis cs:322,16598.3144309697)
--(axis cs:323,16593.598053512)
--(axis cs:324,16587.7385731588)
--(axis cs:325,16574.3344986044)
--(axis cs:326,16568.9554624518)
--(axis cs:327,16566.2925953616)
--(axis cs:328,16561.8744972753)
--(axis cs:329,16556.6549664592)
--(axis cs:330,16553.7336027345)
--(axis cs:331,16548.4825395887)
--(axis cs:332,16543.4117403915)
--(axis cs:333,16537.5897833554)
--(axis cs:334,16533.4679058995)
--(axis cs:335,16530.946166129)
--(axis cs:336,16529.3538731077)
--(axis cs:337,16528.9066429748)
--(axis cs:338,16520.9377834115)
--(axis cs:339,16506.1866493175)
--(axis cs:340,16485.9332516861)
--(axis cs:341,16452.6172486991)
--(axis cs:342,16387.2997472041)
--(axis cs:343,16299.3257495171)
--(axis cs:344,16202.771711134)
--(axis cs:345,16090.9674733041)
--(axis cs:346,15967.0368581295)
--(axis cs:347,15859.6817836723)
--(axis cs:348,15766.4551560834)
--(axis cs:349,15681.166920514)
--(axis cs:350,15617.0506153792)
--(axis cs:351,15576.3609950253)
--(axis cs:352,15542.663699465)
--(axis cs:353,15493.1106224384)
--(axis cs:354,15432.5689427277)
--(axis cs:355,15363.1211794741)
--(axis cs:356,15285.0228380103)
--(axis cs:357,15204.2999966702)
--(axis cs:358,15106.8213300851)
--(axis cs:359,15032.3284212239)
--(axis cs:360,14996.6275821948)
--(axis cs:361,14959.4150297803)
--(axis cs:362,14910.3564108376)
--(axis cs:363,14851.6594276669)
--(axis cs:364,14782.2914349339)
--(axis cs:365,14746.5179121949)
--(axis cs:366,14713.8692820228)
--(axis cs:367,14667.2313232919)
--(axis cs:368,14613.0180510792)
--(axis cs:369,14569.6978971017)
--(axis cs:370,14519.8675167262)
--(axis cs:371,14473.3805356277)
--(axis cs:372,14401.1230855481)
--(axis cs:373,14336.3962879971)
--(axis cs:374,14273.3349209236)
--(axis cs:375,14194.0483709009)
--(axis cs:376,14123.2114006159)
--(axis cs:377,14069.8108799244)
--(axis cs:378,14018.4754477977)
--(axis cs:379,13955.3212862906)
--(axis cs:380,13917.0501623812)
--(axis cs:381,13903.9404010982)
--(axis cs:382,13889.6516483529)
--(axis cs:383,13861.2759654013)
--(axis cs:384,13823.9712019621)
--(axis cs:385,13782.6027343841)
--(axis cs:386,13715.8221100763)
--(axis cs:387,13646.8688901441)
--(axis cs:388,13579.2871549717)
--(axis cs:389,13524.0144690115)
--(axis cs:390,13496.3508982284)
--(axis cs:391,13493.4757556085)
--(axis cs:392,13493.3583284948)
--(axis cs:393,13493.3378449848)
--(axis cs:394,13493.3268830492)
--(axis cs:395,13489.0509680608)
--(axis cs:396,13478.3959002005)
--(axis cs:397,13458.204336695)
--(axis cs:398,13436.4347121817)
--(axis cs:399,13402.8061957294)
--(axis cs:400,13371.4662959487)
--(axis cs:401,13342.6124863544)
--(axis cs:402,13324.552741652)
--(axis cs:403,13308.642558159)
--(axis cs:404,13297.3289111003)
--(axis cs:405,13285.4656763996)
--(axis cs:406,13276.4695231808)
--(axis cs:407,13265.8649846308)
--(axis cs:408,13255.0797202058)
--(axis cs:409,13242.5402794251)
--(axis cs:410,13232.7971579289)
--(axis cs:411,13223.3934900394)
--(axis cs:412,13211.3262157643)
--(axis cs:413,13190.3448401768)
--(axis cs:414,13172.8456905012)
--(axis cs:415,13144.2236876505)
--(axis cs:416,13128.7556097968)
--(axis cs:417,13117.9218839025)
--(axis cs:418,13108.4706155574)
--(axis cs:419,13101.9805115243)
--(axis cs:420,13090.3691940903)
--(axis cs:421,13083.0599286451)
--(axis cs:422,13080.3127100492)
--(axis cs:423,13076.2384773794)
--(axis cs:424,13067.0532125083)
--(axis cs:425,13052.8887527413)
--(axis cs:426,13023.6465924599)
--(axis cs:427,12986.3366375505)
--(axis cs:428,12946.7943656532)
--(axis cs:429,12906.3926315251)
--(axis cs:430,12867.3791024814)
--(axis cs:431,12829.783177685)
--(axis cs:432,12795.6024063063)
--(axis cs:433,12772.4371133222)
--(axis cs:434,12751.5419894346)
--(axis cs:435,12734.6129761773)
--(axis cs:436,12716.9799034203)
--(axis cs:437,12707.1152056164)
--(axis cs:438,12695.4237504801)
--(axis cs:439,12672.8848534791)
--(axis cs:440,12636.1245046505)
--(axis cs:441,12602.6093146306)
--(axis cs:442,12592.9686330064)
--(axis cs:443,12586.4605025676)
--(axis cs:444,12575.6912889452)
--(axis cs:445,12569.0923311716)
--(axis cs:446,12554.8760084198)
--(axis cs:447,12528.8872761566)
--(axis cs:448,12507.225803794)
--(axis cs:449,12492.0713014578)
--(axis cs:450,12467.3952785992)
--(axis cs:451,12434.7296963066)
--(axis cs:452,12381.3778709369)
--(axis cs:453,12341.6923918921)
--(axis cs:454,12312.1642458433)
--(axis cs:455,12285.0088378267)
--(axis cs:456,12266.7879018936)
--(axis cs:457,12253.9573822424)
--(axis cs:458,12246.5736711328)
--(axis cs:459,12239.0424029128)
--(axis cs:460,12219.2149371383)
--(axis cs:461,12191.349020285)
--(axis cs:462,12162.3299533726)
--(axis cs:463,12118.8035209542)
--(axis cs:464,12091.1807715813)
--(axis cs:465,12067.9548312744)
--(axis cs:466,12046.5355942314)
--(axis cs:467,12017.7371002903)
--(axis cs:468,11977.6782926136)
--(axis cs:469,11919.9510798567)
--(axis cs:470,11855.8409828403)
--(axis cs:471,11791.7428241998)
--(axis cs:472,11715.0804527564)
--(axis cs:473,11625.9150889916)
--(axis cs:474,11521.6511053418)
--(axis cs:475,11418.7270274006)
--(axis cs:476,11344.7403362282)
--(axis cs:477,11298.1482283293)
--(axis cs:478,11236.1786765023)
--(axis cs:479,11158.7705122381)
--(axis cs:480,11064.412676588)
--(axis cs:481,10957.8528693896)
--(axis cs:482,10845.6707839774)
--(axis cs:483,10740.8262619047)
--(axis cs:484,10642.8190970967)
--(axis cs:485,10544.1019756398)
--(axis cs:486,10453.4186383211)
--(axis cs:487,10409.7980118805)
--(axis cs:488,10385.9334155989)
--(axis cs:489,10358.5782429047)
--(axis cs:490,10343.773529688)
--(axis cs:491,10330.4403024868)
--(axis cs:492,10312.4032297575)
--(axis cs:493,10299.944673935)
--(axis cs:494,10291.1653078087)
--(axis cs:495,10275.5896589539)
--(axis cs:496,10253.9528291029)
--(axis cs:497,10239.6253486784)
--(axis cs:498,10222.4401193216)
--(axis cs:499,10212.7626915186)
--(axis cs:500,10205.9221217119)
--(axis cs:501,10198.1168224055)
--(axis cs:502,10185.1153587475)
--(axis cs:503,10172.2831741064)
--(axis cs:504,10126.7979681611)
--(axis cs:505,10080.6059292617)
--(axis cs:506,10046.002812904)
--(axis cs:507,10023.1248807193)
--(axis cs:508,9999.37505938921)
--(axis cs:509,9983.16127516344)
--(axis cs:510,9970.54773160371)
--(axis cs:511,9941.35161798541)
--(axis cs:512,9905.72335775778)
--(axis cs:513,9881.06074318728)
--(axis cs:514,9841.09152412769)
--(axis cs:515,9776.75005921098)
--(axis cs:516,9731.02988594719)
--(axis cs:517,9716.30226343982)
--(axis cs:518,9704.40248231755)
--(axis cs:519,9685.36844504649)
--(axis cs:520,9660.44891782549)
--(axis cs:521,9621.76180678428)
--(axis cs:522,9573.04069309576)
--(axis cs:523,9511.95159781969)
--(axis cs:524,9456.26177400084)
--(axis cs:525,9427.76364203142)
--(axis cs:526,9422.35486654184)
--(axis cs:527,9409.53197856201)
--(axis cs:528,9404.80925005877)
--(axis cs:529,9403.44780847869)
--(axis cs:530,9398.93485335052)
--(axis cs:531,9388.46859416721)
--(axis cs:532,9371.212372467)
--(axis cs:533,9355.14679164793)
--(axis cs:534,9329.19593176875)
--(axis cs:535,9296.79969236226)
--(axis cs:536,9272.5519340464)
--(axis cs:537,9249.72169333054)
--(axis cs:538,9225.76400298991)
--(axis cs:539,9197.89146687712)
--(axis cs:540,9172.59789230187)
--(axis cs:541,9146.12805470344)
--(axis cs:542,9125.44368151444)
--(axis cs:543,9107.75435761377)
--(axis cs:544,9098.92140320761)
--(axis cs:545,9090.81291195503)
--(axis cs:546,9078.13017973492)
--(axis cs:547,9060.5872483193)
--(axis cs:548,9033.94916095453)
--(axis cs:549,9001.97869237688)
--(axis cs:550,8980.46901716905)
--(axis cs:551,8951.47122773147)
--(axis cs:552,8929.4371285539)
--(axis cs:553,8914.96596690491)
--(axis cs:554,8907.33705649696)
--(axis cs:555,8902.3333030887)
--(axis cs:556,8895.64549965987)
--(axis cs:557,8878.50617609412)
--(axis cs:558,8846.24087984162)
--(axis cs:559,8814.71092658763)
--(axis cs:560,8782.66464880228)
--(axis cs:561,8753.35456424132)
--(axis cs:562,8725.9041205766)
--(axis cs:563,8706.02969121856)
--(axis cs:564,8689.43093232885)
--(axis cs:565,8685.48946278083)
--(axis cs:566,8683.27695057302)
--(axis cs:567,8682.50689052677)
--(axis cs:568,8679.31660876595)
--(axis cs:569,8655.0054975467)
--(axis cs:570,8636.37887210298)
--(axis cs:571,8620.5019284707)
--(axis cs:572,8608.5920660269)
--(axis cs:573,8597.70804946733)
--(axis cs:574,8594.73471727217)
--(axis cs:575,8591.68316218322)
--(axis cs:576,8587.34311100942)
--(axis cs:577,8576.99708018499)
--(axis cs:578,8564.14900463869)
--(axis cs:579,8547.03169493754)
--(axis cs:580,8527.27381393088)
--(axis cs:581,8508.38090465434)
--(axis cs:582,8485.85437538771)
--(axis cs:583,8455.17194421359)
--(axis cs:584,8428.98149502212)
--(axis cs:585,8403.30466963025)
--(axis cs:586,8375.3566402503)
--(axis cs:587,8354.09912648824)
--(axis cs:588,8339.16738945671)
--(axis cs:589,8335.583838342)
--(axis cs:590,8335.22412549291)
--(axis cs:591,8335.21812453918)
--(axis cs:592,8335.14249487344)
--(axis cs:593,8326.19709238878)
--(axis cs:594,8312.7887510588)
--(axis cs:595,8299.05111652967)
--(axis cs:596,8276.16894649378)
--(axis cs:597,8276.16637702951)
--(axis cs:598,8276.16637702951)
--(axis cs:599,8276.16637702951)
--(axis cs:599,12721.6363898976)
--(axis cs:599,12721.6363898976)
--(axis cs:598,12721.6363898976)
--(axis cs:597,12721.6363898976)
--(axis cs:596,12721.6413725166)
--(axis cs:595,12738.9828352932)
--(axis cs:594,12749.5118023266)
--(axis cs:593,12759.9432396425)
--(axis cs:592,12766.964699137)
--(axis cs:591,12767.0102934296)
--(axis cs:590,12767.0137976842)
--(axis cs:589,12767.266552283)
--(axis cs:588,12770.0108657516)
--(axis cs:587,12781.4347927826)
--(axis cs:586,12797.4224938643)
--(axis cs:585,12818.8773941718)
--(axis cs:584,12839.5606924779)
--(axis cs:583,12861.4681599531)
--(axis cs:582,12886.7872587269)
--(axis cs:581,12905.4728062832)
--(axis cs:580,12921.562058465)
--(axis cs:579,12938.8022894375)
--(axis cs:578,12953.0054875488)
--(axis cs:577,12963.3218000233)
--(axis cs:576,12971.4669150322)
--(axis cs:575,12974.4131919835)
--(axis cs:574,12976.4615066862)
--(axis cs:573,12978.5012278764)
--(axis cs:572,12985.9839105356)
--(axis cs:571,12994.2826418418)
--(axis cs:570,13004.9770198241)
--(axis cs:569,13017.7962277137)
--(axis cs:568,13033.9965748278)
--(axis cs:567,13035.9071394211)
--(axis cs:566,13036.4290715624)
--(axis cs:565,13037.9426661254)
--(axis cs:564,13040.6927330357)
--(axis cs:563,13052.3353152919)
--(axis cs:562,13066.5102348921)
--(axis cs:561,13086.4066662274)
--(axis cs:560,13107.8844071873)
--(axis cs:559,13130.5509223707)
--(axis cs:558,13153.8384495855)
--(axis cs:557,13177.2926520309)
--(axis cs:556,13189.8351969547)
--(axis cs:555,13194.67714613)
--(axis cs:554,13198.475801576)
--(axis cs:553,13204.4218586159)
--(axis cs:552,13215.8829560815)
--(axis cs:551,13233.2726850289)
--(axis cs:550,13254.8551039247)
--(axis cs:549,13272.0359886127)
--(axis cs:548,13296.846346858)
--(axis cs:547,13316.8587477745)
--(axis cs:546,13329.4731080255)
--(axis cs:545,13338.4386179929)
--(axis cs:544,13343.7576658028)
--(axis cs:543,13349.720935355)
--(axis cs:542,13362.0475619751)
--(axis cs:541,13376.6798229007)
--(axis cs:540,13395.6428303544)
--(axis cs:539,13414.2139367687)
--(axis cs:538,13435.1912704476)
--(axis cs:537,13453.6172389611)
--(axis cs:536,13471.5267117869)
--(axis cs:535,13490.9637516482)
--(axis cs:534,13519.2200838563)
--(axis cs:533,13541.0517760604)
--(axis cs:532,13554.782940033)
--(axis cs:531,13567.7865165099)
--(axis cs:530,13576.5453224307)
--(axis cs:529,13579.1536889171)
--(axis cs:528,13580.2678332746)
--(axis cs:527,13586.5724485213)
--(axis cs:526,13611.1479980415)
--(axis cs:525,13617.6939100519)
--(axis cs:524,13645.0896582908)
--(axis cs:523,13703.4777641595)
--(axis cs:522,13764.1147431022)
--(axis cs:521,13811.3995864449)
--(axis cs:520,13851.0351967578)
--(axis cs:519,13877.5450640681)
--(axis cs:518,13897.8785072658)
--(axis cs:517,13910.9714344768)
--(axis cs:516,13927.3940723861)
--(axis cs:515,13977.5622780286)
--(axis cs:514,14055.525533164)
--(axis cs:513,14106.525682594)
--(axis cs:512,14138.0711409401)
--(axis cs:511,14179.8958755042)
--(axis cs:510,14212.5149637088)
--(axis cs:509,14227.1995972324)
--(axis cs:508,14243.54102134)
--(axis cs:507,14262.8981010515)
--(axis cs:506,14282.0169462106)
--(axis cs:505,14307.2371045924)
--(axis cs:504,14342.5527479848)
--(axis cs:503,14388.6002568832)
--(axis cs:502,14397.6314185962)
--(axis cs:501,14405.8526762924)
--(axis cs:500,14410.9324681319)
--(axis cs:499,14415.0034868669)
--(axis cs:498,14420.7979340638)
--(axis cs:497,14437.2117932486)
--(axis cs:496,14447.3812529284)
--(axis cs:495,14471.5689673481)
--(axis cs:494,14489.6353106808)
--(axis cs:493,14500.2000200754)
--(axis cs:492,14518.0506439404)
--(axis cs:491,14546.6271128778)
--(axis cs:490,14568.4027398432)
--(axis cs:489,14592.9144654286)
--(axis cs:488,14638.5797679948)
--(axis cs:487,14672.9669620779)
--(axis cs:486,14717.9750791268)
--(axis cs:485,14802.5853941518)
--(axis cs:484,14890.573741445)
--(axis cs:483,14975.7776768974)
--(axis cs:482,15066.8345545643)
--(axis cs:481,15165.4968701938)
--(axis cs:480,15264.4989770578)
--(axis cs:479,15356.5106075535)
--(axis cs:478,15435.3809914664)
--(axis cs:477,15498.245619327)
--(axis cs:476,15549.0938109072)
--(axis cs:475,15635.1124582764)
--(axis cs:474,15757.784343877)
--(axis cs:473,15883.3927886126)
--(axis cs:472,15995.1363115665)
--(axis cs:471,16096.1205547064)
--(axis cs:470,16185.5996421597)
--(axis cs:469,16279.8838810808)
--(axis cs:468,16363.3541943655)
--(axis cs:467,16417.8712655952)
--(axis cs:466,16448.5372898832)
--(axis cs:465,16465.4556830486)
--(axis cs:464,16479.0722232103)
--(axis cs:463,16495.003998577)
--(axis cs:462,16519.922227617)
--(axis cs:461,16536.780667215)
--(axis cs:460,16552.9951214555)
--(axis cs:459,16564.5996543789)
--(axis cs:458,16569.0714135026)
--(axis cs:457,16572.7312570805)
--(axis cs:456,16578.8358285752)
--(axis cs:455,16587.7674642566)
--(axis cs:454,16601.9340940004)
--(axis cs:453,16619.626781285)
--(axis cs:452,16642.2207618756)
--(axis cs:451,16671.8330641101)
--(axis cs:450,16688.95361463)
--(axis cs:449,16701.8309446359)
--(axis cs:448,16709.8848081851)
--(axis cs:447,16721.5314738434)
--(axis cs:446,16735.8562506948)
--(axis cs:445,16743.8841662242)
--(axis cs:444,16748.4830600131)
--(axis cs:443,16756.565506547)
--(axis cs:442,16764.7676300145)
--(axis cs:441,16772.4208285986)
--(axis cs:440,16790.8350331099)
--(axis cs:439,16810.741350948)
--(axis cs:438,16823.3864057699)
--(axis cs:437,16830.3231407378)
--(axis cs:436,16836.1659950172)
--(axis cs:435,16847.0087360622)
--(axis cs:434,16856.6785834821)
--(axis cs:433,16868.7146444903)
--(axis cs:432,16882.239520777)
--(axis cs:431,16902.5572520025)
--(axis cs:430,16924.7541657478)
--(axis cs:429,16947.3986445165)
--(axis cs:428,16971.1780952843)
--(axis cs:427,16995.6309731266)
--(axis cs:426,17017.0029192589)
--(axis cs:425,17033.8954594983)
--(axis cs:424,17042.0214294187)
--(axis cs:423,17046.9986319956)
--(axis cs:422,17049.3966323988)
--(axis cs:421,17051.0897783861)
--(axis cs:420,17055.0799921076)
--(axis cs:419,17062.3402241527)
--(axis cs:418,17066.5528219426)
--(axis cs:417,17072.5729077641)
--(axis cs:416,17079.0512912449)
--(axis cs:415,17088.3461040161)
--(axis cs:414,17105.8573042905)
--(axis cs:413,17116.7681806566)
--(axis cs:412,17128.897351944)
--(axis cs:411,17136.414062044)
--(axis cs:410,17142.2302509253)
--(axis cs:409,17146.5473507832)
--(axis cs:408,17151.8917641692)
--(axis cs:407,17156.5279841192)
--(axis cs:406,17161.1225341109)
--(axis cs:405,17165.0464655275)
--(axis cs:404,17170.2636995768)
--(axis cs:403,17175.2823441847)
--(axis cs:402,17182.7568612126)
--(axis cs:401,17191.6214654685)
--(axis cs:400,17207.0097782701)
--(axis cs:399,17224.6507378643)
--(axis cs:398,17244.5152552662)
--(axis cs:397,17257.4457609612)
--(axis cs:396,17270.067608914)
--(axis cs:395,17277.3114993871)
--(axis cs:394,17280.2401742424)
--(axis cs:393,17280.2470508486)
--(axis cs:392,17280.2599006718)
--(axis cs:391,17280.326002204)
--(axis cs:390,17281.9973439591)
--(axis cs:389,17298.959554426)
--(axis cs:388,17332.3735872158)
--(axis cs:387,17374.0658754809)
--(axis cs:386,17419.1774341945)
--(axis cs:385,17467.7580078034)
--(axis cs:384,17499.3952693921)
--(axis cs:383,17527.9143991821)
--(axis cs:382,17549.7727657096)
--(axis cs:381,17560.8688436935)
--(axis cs:380,17571.0545251188)
--(axis cs:379,17603.9022814177)
--(axis cs:378,17659.9535886606)
--(axis cs:377,17709.4539638256)
--(axis cs:376,17763.6540941758)
--(axis cs:375,17834.5774103491)
--(axis cs:374,17907.7674228264)
--(axis cs:373,17962.2554047112)
--(axis cs:372,18019.0998311186)
--(axis cs:371,18086.4272768723)
--(axis cs:370,18124.3218712946)
--(axis cs:369,18163.6333528983)
--(axis cs:368,18200.5944489208)
--(axis cs:367,18249.7544839998)
--(axis cs:366,18294.2284393313)
--(axis cs:365,18325.7107336384)
--(axis cs:364,18356.6523801703)
--(axis cs:363,18422.5979291039)
--(axis cs:362,18481.2157896833)
--(axis cs:361,18534.0979259489)
--(axis cs:360,18577.6401261385)
--(axis cs:359,18617.4307584636)
--(axis cs:358,18687.2411048107)
--(axis cs:357,18775.886787184)
--(axis cs:356,18847.0786268335)
--(axis cs:355,18916.1000119321)
--(axis cs:354,18970.8764674285)
--(axis cs:353,19013.1738502178)
--(axis cs:352,19047.9935596496)
--(axis cs:351,19072.7502354435)
--(axis cs:350,19103.3775421729)
--(axis cs:349,19149.2302474548)
--(axis cs:348,19211.0974806353)
--(axis cs:347,19275.4220900256)
--(axis cs:346,19350.7392811934)
--(axis cs:345,19439.5288483105)
--(axis cs:344,19520.0320323556)
--(axis cs:343,19584.6304028267)
--(axis cs:342,19640.5310796188)
--(axis cs:341,19682.2658567696)
--(axis cs:340,19695.8266766994)
--(axis cs:339,19704.3282920888)
--(axis cs:338,19711.0127048697)
--(axis cs:337,19714.464743744)
--(axis cs:336,19714.720247986)
--(axis cs:335,19715.4659757981)
--(axis cs:334,19716.6814430589)
--(axis cs:333,19718.78577003)
--(axis cs:332,19721.7656359105)
--(axis cs:331,19724.157987755)
--(axis cs:330,19727.1156160155)
--(axis cs:329,19728.8553199991)
--(axis cs:328,19734.8393048081)
--(axis cs:327,19740.4727692217)
--(axis cs:326,19743.8872458816)
--(axis cs:325,19750.824615979)
--(axis cs:324,19767.8342784037)
--(axis cs:323,19774.2161391963)
--(axis cs:322,19776.4965065303)
--(axis cs:321,19779.6346084461)
--(axis cs:320,19783.5836534559)
--(axis cs:319,19789.1984812235)
--(axis cs:318,19798.062276672)
--(axis cs:317,19806.7088153307)
--(axis cs:316,19818.0538617656)
--(axis cs:315,19835.4222206637)
--(axis cs:314,19842.3418698468)
--(axis cs:313,19846.7082001833)
--(axis cs:312,19862.3440763694)
--(axis cs:311,19874.560569186)
--(axis cs:310,19888.5792332837)
--(axis cs:309,19901.0156324068)
--(axis cs:308,19908.9756644516)
--(axis cs:307,19913.9729085554)
--(axis cs:306,19916.9191867591)
--(axis cs:305,19921.2423032285)
--(axis cs:304,19922.7645201219)
--(axis cs:303,19925.5571098282)
--(axis cs:302,19929.7456607863)
--(axis cs:301,19931.7805120023)
--(axis cs:300,19932.8457007692)
--(axis cs:299,19933.5834506922)
--(axis cs:298,19933.867422017)
--(axis cs:297,19933.9474616674)
--(axis cs:296,19934.0204887675)
--(axis cs:295,19934.4028855429)
--(axis cs:294,19934.4394755725)
--(axis cs:293,19934.4394755725)
--(axis cs:292,19934.4464945107)
--(axis cs:291,19934.4466627962)
--(axis cs:290,19934.4580917967)
--(axis cs:289,19934.4580917967)
--(axis cs:288,19934.4469604959)
--(axis cs:287,19935.3057313344)
--(axis cs:286,19935.3057313344)
--(axis cs:285,19935.8316237856)
--(axis cs:284,19935.8345911731)
--(axis cs:283,19937.1577244453)
--(axis cs:282,19939.9939596575)
--(axis cs:281,19947.0768719571)
--(axis cs:280,19951.0028382168)
--(axis cs:279,19954.5670141028)
--(axis cs:278,19957.9878161924)
--(axis cs:277,19959.0517702621)
--(axis cs:276,19959.6463383538)
--(axis cs:275,19959.7121602729)
--(axis cs:274,19960.5828442753)
--(axis cs:273,19961.3137321235)
--(axis cs:272,19961.7606583105)
--(axis cs:271,19961.785302271)
--(axis cs:270,19961.785302271)
--(axis cs:269,19961.785302271)
--(axis cs:268,19961.785302271)
--(axis cs:267,19961.7851429711)
--(axis cs:266,19961.7851429711)
--(axis cs:265,19961.7851429711)
--(axis cs:264,19961.7851429711)
--(axis cs:263,19961.7851429711)
--(axis cs:262,19961.7851429711)
--(axis cs:261,19961.7851429711)
--(axis cs:260,19961.7851429711)
--(axis cs:259,19961.7851429711)
--(axis cs:258,19961.9827393845)
--(axis cs:257,19965.1254429081)
--(axis cs:256,19983.6750620993)
--(axis cs:255,20008.4239709822)
--(axis cs:254,20034.1387699342)
--(axis cs:253,20066.1685986052)
--(axis cs:252,20101.3556481801)
--(axis cs:251,20132.7589666554)
--(axis cs:250,20152.6372095104)
--(axis cs:249,20167.8642513875)
--(axis cs:248,20180.5142496457)
--(axis cs:247,20206.0718948534)
--(axis cs:246,20253.2464371678)
--(axis cs:245,20306.9763703309)
--(axis cs:244,20351.4977820725)
--(axis cs:243,20398.1035579051)
--(axis cs:242,20460.7846978725)
--(axis cs:241,20518.3001141857)
--(axis cs:240,20549.3953709901)
--(axis cs:239,20578.9816276859)
--(axis cs:238,20591.9594773546)
--(axis cs:237,20598.7827276929)
--(axis cs:236,20614.8468691135)
--(axis cs:235,20633.7268822096)
--(axis cs:234,20657.8635853563)
--(axis cs:233,20696.1126412695)
--(axis cs:232,20752.5637689712)
--(axis cs:231,20792.1899491646)
--(axis cs:230,20833.6456904381)
--(axis cs:229,20867.0289465374)
--(axis cs:228,20891.4573857477)
--(axis cs:227,20907.6063116665)
--(axis cs:226,20919.6913273268)
--(axis cs:225,20947.8331673936)
--(axis cs:224,20988.7491046943)
--(axis cs:223,21024.9024543426)
--(axis cs:222,21055.0089283588)
--(axis cs:221,21077.270704989)
--(axis cs:220,21094.7851924848)
--(axis cs:219,21114.7863621393)
--(axis cs:218,21149.1599509405)
--(axis cs:217,21182.8017124501)
--(axis cs:216,21200.2932359084)
--(axis cs:215,21206.8804398478)
--(axis cs:214,21210.5475935027)
--(axis cs:213,21212.783038029)
--(axis cs:212,21212.8759961406)
--(axis cs:211,21212.9596673374)
--(axis cs:210,21212.986780114)
--(axis cs:209,21213.0447385208)
--(axis cs:208,21213.0628947299)
--(axis cs:207,21213.0775664864)
--(axis cs:206,21213.0775664864)
--(axis cs:205,21213.0775664864)
--(axis cs:204,21213.0775664864)
--(axis cs:203,21213.1045852375)
--(axis cs:202,21213.1034220466)
--(axis cs:201,21213.1034220466)
--(axis cs:200,21213.1048893456)
--(axis cs:199,21213.2909678818)
--(axis cs:198,21213.3807771741)
--(axis cs:197,21213.4316588111)
--(axis cs:196,21214.2322992379)
--(axis cs:195,21214.5624041557)
--(axis cs:194,21214.6988560918)
--(axis cs:193,21215.0035428826)
--(axis cs:192,21215.2207483872)
--(axis cs:191,21215.7063364115)
--(axis cs:190,21216.7855445079)
--(axis cs:189,21221.5889015478)
--(axis cs:188,21225.5859231747)
--(axis cs:187,21238.1112634254)
--(axis cs:186,21268.7901874277)
--(axis cs:185,21302.0517304237)
--(axis cs:184,21325.8341736816)
--(axis cs:183,21334.8743040077)
--(axis cs:182,21340.2471334408)
--(axis cs:181,21340.8233013509)
--(axis cs:180,21340.8245938673)
--(axis cs:179,21341.0237202257)
--(axis cs:178,21340.9557349004)
--(axis cs:177,21340.9573954768)
--(axis cs:176,21341.0787210808)
--(axis cs:175,21341.355042899)
--(axis cs:174,21341.3730199979)
--(axis cs:173,21341.37421348)
--(axis cs:172,21341.3754614442)
--(axis cs:171,21341.3766390178)
--(axis cs:170,21341.3775340272)
--(axis cs:169,21341.3784732571)
--(axis cs:168,21341.3789129671)
--(axis cs:167,21341.3791970923)
--(axis cs:166,21341.3794672352)
--(axis cs:165,21341.3797084517)
--(axis cs:164,21341.3797341568)
--(axis cs:163,21341.3797341568)
--(axis cs:162,21341.3797341568)
--(axis cs:161,21341.3797341568)
--(axis cs:160,21341.3797341568)
--(axis cs:159,21341.3797341568)
--(axis cs:158,21341.3797341568)
--(axis cs:157,21341.3797341568)
--(axis cs:156,21341.3797341568)
--(axis cs:155,21341.3797341568)
--(axis cs:154,21341.3797341568)
--(axis cs:153,21341.3797341568)
--(axis cs:152,21341.4502989176)
--(axis cs:151,21341.5190565341)
--(axis cs:150,21341.5190565341)
--(axis cs:149,21341.5190565341)
--(axis cs:148,21341.5190565341)
--(axis cs:147,21341.5190572944)
--(axis cs:146,21341.5190597626)
--(axis cs:145,21341.5190695806)
--(axis cs:144,21341.5084586465)
--(axis cs:143,21341.5084758876)
--(axis cs:142,21341.5084816406)
--(axis cs:141,21341.5084816406)
--(axis cs:140,21341.5084816406)
--(axis cs:139,21341.5084816406)
--(axis cs:138,21341.5084816406)
--(axis cs:137,21341.5084816406)
--(axis cs:136,21341.5084816406)
--(axis cs:135,21341.5084816406)
--(axis cs:134,21341.5084816406)
--(axis cs:133,21341.5084816406)
--(axis cs:132,21341.9428917478)
--(axis cs:131,21342.0129696182)
--(axis cs:130,21343.2467468817)
--(axis cs:129,21343.6847385978)
--(axis cs:128,21343.7593927824)
--(axis cs:127,21343.7593927824)
--(axis cs:126,21343.7593927824)
--(axis cs:125,21343.7593931356)
--(axis cs:124,21344.9652156821)
--(axis cs:123,21345.8921997768)
--(axis cs:122,21346.0537724309)
--(axis cs:121,21346.2626858331)
--(axis cs:120,21346.5262152225)
--(axis cs:119,21346.8047183304)
--(axis cs:118,21347.0844091011)
--(axis cs:117,21347.0844091011)
--(axis cs:116,21347.6110410076)
--(axis cs:115,21347.7490030504)
--(axis cs:114,21347.7490030504)
--(axis cs:113,21347.7490030504)
--(axis cs:112,21347.8175041475)
--(axis cs:111,21347.8175041475)
--(axis cs:110,21347.8175041475)
--(axis cs:109,21347.8175041475)
--(axis cs:108,21347.8175041475)
--(axis cs:107,21347.854307018)
--(axis cs:106,21347.8033711624)
--(axis cs:105,21347.8033711624)
--(axis cs:104,21347.8033711624)
--(axis cs:103,21347.803378085)
--(axis cs:102,21348.5408100264)
--(axis cs:101,21348.6071644235)
--(axis cs:100,21349.6954001647)
--(axis cs:99,21350.4473584174)
--(axis cs:98,21350.6795448446)
--(axis cs:97,21351.4007864718)
--(axis cs:96,21351.8132283323)
--(axis cs:95,21352.5268982746)
--(axis cs:94,21352.7413890123)
--(axis cs:93,21352.7546735183)
--(axis cs:92,21352.7707725745)
--(axis cs:91,21353.2098695563)
--(axis cs:90,21355.0603677714)
--(axis cs:89,21357.0736568356)
--(axis cs:88,21358.123082355)
--(axis cs:87,21358.4142323457)
--(axis cs:86,21358.6491615962)
--(axis cs:85,21358.6856964219)
--(axis cs:84,21358.8681930537)
--(axis cs:83,21358.9527870791)
--(axis cs:82,21359.0718583798)
--(axis cs:81,21359.2895964631)
--(axis cs:80,21359.6131855472)
--(axis cs:79,21361.5631982781)
--(axis cs:78,21365.9203712512)
--(axis cs:77,21370.0163002676)
--(axis cs:76,21372.9023286998)
--(axis cs:75,21373.5651762824)
--(axis cs:74,21373.8912941832)
--(axis cs:73,21374.3854244916)
--(axis cs:72,21374.5336244994)
--(axis cs:71,21375.0478047218)
--(axis cs:70,21375.4498749472)
--(axis cs:69,21377.2506189016)
--(axis cs:68,21377.6739231757)
--(axis cs:67,21379.1364241651)
--(axis cs:66,21379.3139864424)
--(axis cs:65,21379.3862541693)
--(axis cs:64,21379.3862541693)
--(axis cs:63,21379.3862541693)
--(axis cs:62,21379.3862541693)
--(axis cs:61,21379.3862541693)
--(axis cs:60,21379.3862541693)
--(axis cs:59,21379.3862541693)
--(axis cs:58,21379.3862541693)
--(axis cs:57,21379.3862541693)
--(axis cs:56,21379.3862541693)
--(axis cs:55,21379.3862541693)
--(axis cs:54,21380.1832263062)
--(axis cs:53,21381.0910442139)
--(axis cs:52,21381.2412704997)
--(axis cs:51,21382.2809116922)
--(axis cs:50,21382.3136751203)
--(axis cs:49,21382.9298559727)
--(axis cs:48,21382.9800387042)
--(axis cs:47,21383.9302160119)
--(axis cs:46,21383.9385216915)
--(axis cs:45,21383.9385216915)
--(axis cs:44,21383.9385216915)
--(axis cs:43,21383.9385216915)
--(axis cs:42,21383.9385216915)
--(axis cs:41,21383.9385216915)
--(axis cs:40,21383.9385216915)
--(axis cs:39,21383.9385216915)
--(axis cs:38,21383.9385216915)
--(axis cs:37,21383.9385216915)
--(axis cs:36,21383.9385216915)
--(axis cs:35,21383.9385216915)
--(axis cs:34,21383.9385216915)
--(axis cs:33,21383.9385216915)
--(axis cs:32,21383.9385216915)
--(axis cs:31,21383.9385216915)
--(axis cs:30,21383.9385216915)
--(axis cs:29,21383.9385216915)
--(axis cs:28,21383.9385216915)
--(axis cs:27,21383.9385216915)
--(axis cs:26,21383.9385216915)
--(axis cs:25,21383.9385216915)
--(axis cs:24,21383.9385216915)
--(axis cs:23,21383.9385216915)
--(axis cs:22,21383.9385216915)
--(axis cs:21,21383.9385216915)
--(axis cs:20,21383.9385216915)
--(axis cs:19,21383.9559959887)
--(axis cs:18,21384.1390878548)
--(axis cs:17,21384.195961003)
--(axis cs:16,21384.1947131668)
--(axis cs:15,21384.3460309581)
--(axis cs:14,21384.5474554631)
--(axis cs:13,21384.5456028348)
--(axis cs:12,21384.5456028348)
--(axis cs:11,21384.5456028348)
--(axis cs:10,21384.5456028348)
--(axis cs:9,21384.5456028348)
--(axis cs:8,21384.5456028348)
--(axis cs:7,21384.5456028348)
--(axis cs:6,21384.5456028348)
--(axis cs:5,21384.4706750877)
--(axis cs:4,21384.4767460344)
--(axis cs:3,21384.7461634616)
--(axis cs:2,21385.319040007)
--(axis cs:1,21385.3207294818)
--(axis cs:0,21385.3207294818)
--cycle;

\path [draw=blue043255, fill=mediumpurple120133202, opacity=0.5]
(axis cs:0,21385.5639396599)
--(axis cs:0,21383.2403138123)
--(axis cs:1,21383.2386552488)
--(axis cs:2,21383.4859538395)
--(axis cs:3,21380.7071502337)
--(axis cs:4,21377.4323862986)
--(axis cs:5,21373.8070004684)
--(axis cs:6,21369.8809771386)
--(axis cs:7,21365.3367117168)
--(axis cs:8,21360.271601955)
--(axis cs:9,21351.624298481)
--(axis cs:10,21312.8879268361)
--(axis cs:11,21262.5120808653)
--(axis cs:12,21230.7087009031)
--(axis cs:13,21206.2733362941)
--(axis cs:14,21182.4766258123)
--(axis cs:15,21174.0458245765)
--(axis cs:16,21159.1938481779)
--(axis cs:17,21157.4749445855)
--(axis cs:18,21154.7910901489)
--(axis cs:19,21154.7910901489)
--(axis cs:20,21154.7910901489)
--(axis cs:21,21154.6847025276)
--(axis cs:22,21154.7404297655)
--(axis cs:23,21154.597781022)
--(axis cs:24,21154.608509703)
--(axis cs:25,21154.6332176795)
--(axis cs:26,21154.6597876208)
--(axis cs:27,21154.9734043394)
--(axis cs:28,21154.5692740454)
--(axis cs:29,21154.6978020754)
--(axis cs:30,21154.5687956037)
--(axis cs:31,21153.8411653124)
--(axis cs:32,21151.6161418699)
--(axis cs:33,21147.744853569)
--(axis cs:34,21121.4988904321)
--(axis cs:35,21115.5882075337)
--(axis cs:36,21099.7135628033)
--(axis cs:37,21078.2193486684)
--(axis cs:38,21071.4296515676)
--(axis cs:39,21069.5788835177)
--(axis cs:40,21064.6519634425)
--(axis cs:41,21060.1075306596)
--(axis cs:42,21052.3456003818)
--(axis cs:43,21051.8217196059)
--(axis cs:44,21051.6139155155)
--(axis cs:45,21048.6493854462)
--(axis cs:46,21035.4909291741)
--(axis cs:47,21034.2334987364)
--(axis cs:48,21033.0689242187)
--(axis cs:49,21032.0503301717)
--(axis cs:50,21028.204938025)
--(axis cs:51,21026.2718522456)
--(axis cs:52,21025.4822031325)
--(axis cs:53,21024.8880029982)
--(axis cs:54,21023.3141116558)
--(axis cs:55,21020.3615557298)
--(axis cs:56,21016.3728186385)
--(axis cs:57,21015.7480335886)
--(axis cs:58,21015.2130494906)
--(axis cs:59,21010.5745764542)
--(axis cs:60,21009.6485869167)
--(axis cs:61,21007.2822703828)
--(axis cs:62,21006.5172849658)
--(axis cs:63,21004.6199504578)
--(axis cs:64,20999.3862106243)
--(axis cs:65,20994.6539066895)
--(axis cs:66,20975.4726676468)
--(axis cs:67,20958.7289700077)
--(axis cs:68,20925.4415639741)
--(axis cs:69,20841.83227663)
--(axis cs:70,20718.2005912703)
--(axis cs:71,20562.814216164)
--(axis cs:72,20370.8556802625)
--(axis cs:73,20122.621918331)
--(axis cs:74,19828.2753991096)
--(axis cs:75,19562.519803088)
--(axis cs:76,19377.3455971437)
--(axis cs:77,19229.3343016039)
--(axis cs:78,19025.3062616017)
--(axis cs:79,18771.6013642299)
--(axis cs:80,18482.0014603523)
--(axis cs:81,18261.0973463687)
--(axis cs:82,18030.1250253027)
--(axis cs:83,17816.4891741633)
--(axis cs:84,17615.0422748697)
--(axis cs:85,17420.7838022683)
--(axis cs:86,17225.477455318)
--(axis cs:87,17108.9538992556)
--(axis cs:88,17053.2131094792)
--(axis cs:89,17012.0303189284)
--(axis cs:90,16944.4166668979)
--(axis cs:91,16872.9758990969)
--(axis cs:92,16787.4003589649)
--(axis cs:93,16673.9561525118)
--(axis cs:94,16613.0561315995)
--(axis cs:95,16575.1959476786)
--(axis cs:96,16524.3265134307)
--(axis cs:97,16443.7350337948)
--(axis cs:98,16334.7203866918)
--(axis cs:99,16153.8665635647)
--(axis cs:100,15961.7556645915)
--(axis cs:101,15701.2982739868)
--(axis cs:102,15396.9608426522)
--(axis cs:103,15110.1786502933)
--(axis cs:104,14835.1380958972)
--(axis cs:105,14557.9849106612)
--(axis cs:106,14294.0517914529)
--(axis cs:107,14057.6919750134)
--(axis cs:108,13845.0986571286)
--(axis cs:109,13693.8412670643)
--(axis cs:110,13548.0103183117)
--(axis cs:111,13402.7191104292)
--(axis cs:112,13249.1724466393)
--(axis cs:113,13076.8664439338)
--(axis cs:114,12887.8292336925)
--(axis cs:115,12769.0479605628)
--(axis cs:116,12698.0989300074)
--(axis cs:117,12660.9322321339)
--(axis cs:118,12614.6905414111)
--(axis cs:119,12541.6958604285)
--(axis cs:120,12453.8579089956)
--(axis cs:121,12326.7916733856)
--(axis cs:122,12202.6099993097)
--(axis cs:123,12084.4169593583)
--(axis cs:124,11953.8552022538)
--(axis cs:125,11788.2119238039)
--(axis cs:126,11629.5922176416)
--(axis cs:127,11507.214615737)
--(axis cs:128,11422.8683891177)
--(axis cs:129,11369.8621720481)
--(axis cs:130,11335.8316304705)
--(axis cs:131,11291.1791108059)
--(axis cs:132,11227.0486061776)
--(axis cs:133,11147.4774280726)
--(axis cs:134,11052.0975452442)
--(axis cs:135,10949.4037800407)
--(axis cs:136,10863.1893064061)
--(axis cs:137,10789.3087687987)
--(axis cs:138,10740.0408518525)
--(axis cs:139,10694.276725545)
--(axis cs:140,10648.2983655678)
--(axis cs:141,10601.5401071481)
--(axis cs:142,10569.0372372298)
--(axis cs:143,10525.1906649257)
--(axis cs:144,10493.0125325974)
--(axis cs:145,10478.3940424326)
--(axis cs:146,10452.1143130379)
--(axis cs:147,10412.4588794725)
--(axis cs:148,10350.8358836142)
--(axis cs:149,10260.1250901795)
--(axis cs:150,10148.8156841274)
--(axis cs:151,10051.0440946918)
--(axis cs:152,9942.1213175321)
--(axis cs:153,9815.25717401388)
--(axis cs:154,9688.73064102783)
--(axis cs:155,9547.51722350601)
--(axis cs:156,9433.74573387829)
--(axis cs:157,9355.84350323601)
--(axis cs:158,9282.97125974582)
--(axis cs:159,9210.51331747535)
--(axis cs:160,9118.72762417338)
--(axis cs:161,9039.63234241225)
--(axis cs:162,8977.63485810571)
--(axis cs:163,8922.01480472167)
--(axis cs:164,8864.96207034984)
--(axis cs:165,8790.76112184103)
--(axis cs:166,8721.92547868122)
--(axis cs:167,8694.82328470264)
--(axis cs:168,8681.59559346565)
--(axis cs:169,8667.15153847877)
--(axis cs:170,8649.86700380663)
--(axis cs:171,8616.89308885132)
--(axis cs:172,8590.7796308048)
--(axis cs:173,8569.14309703379)
--(axis cs:174,8543.8317617321)
--(axis cs:175,8508.20817481584)
--(axis cs:176,8476.14969917524)
--(axis cs:177,8444.49343122845)
--(axis cs:178,8416.23980004846)
--(axis cs:179,8368.50099461527)
--(axis cs:180,8314.16468070881)
--(axis cs:181,8261.35540665289)
--(axis cs:182,8226.36187804995)
--(axis cs:183,8207.47913625511)
--(axis cs:184,8200.84619401365)
--(axis cs:185,8188.81164647074)
--(axis cs:186,8174.57482223158)
--(axis cs:187,8161.24424754989)
--(axis cs:188,8133.14152926246)
--(axis cs:189,8091.73916063804)
--(axis cs:190,8051.30169039861)
--(axis cs:191,7995.46472439813)
--(axis cs:192,7948.33211910734)
--(axis cs:193,7919.75396047921)
--(axis cs:194,7897.98636474503)
--(axis cs:195,7880.87309459533)
--(axis cs:196,7854.24529838867)
--(axis cs:197,7830.30889371963)
--(axis cs:198,7797.17246664203)
--(axis cs:199,7773.43476822917)
--(axis cs:200,7757.62788609872)
--(axis cs:201,7746.35167948004)
--(axis cs:202,7730.64783156952)
--(axis cs:203,7702.83335774822)
--(axis cs:204,7660.95058828128)
--(axis cs:205,7621.95659923312)
--(axis cs:206,7562.68231519228)
--(axis cs:207,7514.64614826241)
--(axis cs:208,7474.26513779992)
--(axis cs:209,7451.87652994317)
--(axis cs:210,7444.50394874606)
--(axis cs:211,7440.6992416683)
--(axis cs:212,7436.53472062799)
--(axis cs:213,7421.9388790479)
--(axis cs:214,7397.64196709868)
--(axis cs:215,7365.59359469658)
--(axis cs:216,7320.38989002399)
--(axis cs:217,7268.97945591343)
--(axis cs:218,7213.75555838899)
--(axis cs:219,7153.42841079052)
--(axis cs:220,7088.5561350889)
--(axis cs:221,7044.54058695545)
--(axis cs:222,7013.60257045593)
--(axis cs:223,6972.43238197655)
--(axis cs:224,6920.6896916502)
--(axis cs:225,6846.54423876993)
--(axis cs:226,6741.53465562647)
--(axis cs:227,6614.70860649153)
--(axis cs:228,6500.57730858502)
--(axis cs:229,6409.69025996857)
--(axis cs:230,6334.2716407639)
--(axis cs:231,6261.76871284317)
--(axis cs:232,6206.68535385889)
--(axis cs:233,6190.63825592199)
--(axis cs:234,6183.53252216241)
--(axis cs:235,6175.96103189657)
--(axis cs:236,6165.72926942259)
--(axis cs:237,6149.84468588882)
--(axis cs:238,6141.3135251493)
--(axis cs:239,6127.68270818477)
--(axis cs:240,6114.31033878672)
--(axis cs:241,6092.67196970564)
--(axis cs:242,6065.50223768739)
--(axis cs:243,6037.27132639964)
--(axis cs:244,6003.11983776756)
--(axis cs:245,5958.75399533059)
--(axis cs:246,5908.44321990302)
--(axis cs:247,5861.60597129497)
--(axis cs:248,5822.61128248689)
--(axis cs:249,5785.4441172425)
--(axis cs:250,5747.42755180426)
--(axis cs:251,5705.34315021997)
--(axis cs:252,5657.40105283937)
--(axis cs:253,5621.31080191967)
--(axis cs:254,5595.18059831624)
--(axis cs:255,5573.39623482139)
--(axis cs:256,5548.01818554896)
--(axis cs:257,5527.75417777188)
--(axis cs:258,5517.03283984162)
--(axis cs:259,5512.77015038312)
--(axis cs:260,5511.55413875957)
--(axis cs:261,5511.28678345416)
--(axis cs:262,5497.42165351423)
--(axis cs:263,5493.50646520455)
--(axis cs:264,5489.18420325897)
--(axis cs:265,5482.08533898089)
--(axis cs:266,5472.62531287918)
--(axis cs:267,5448.47300891746)
--(axis cs:268,5426.07754634668)
--(axis cs:269,5396.18573183305)
--(axis cs:270,5359.58773952224)
--(axis cs:271,5343.02218397242)
--(axis cs:272,5338.07781247099)
--(axis cs:273,5334.95793796127)
--(axis cs:274,5325.86115235189)
--(axis cs:275,5319.47957993899)
--(axis cs:276,5305.087657202)
--(axis cs:277,5284.69972178084)
--(axis cs:278,5250.02446514059)
--(axis cs:279,5214.44255540302)
--(axis cs:280,5175.81320159685)
--(axis cs:281,5136.31805346956)
--(axis cs:282,5090.369049922)
--(axis cs:283,5051.54088054766)
--(axis cs:284,4993.4151651037)
--(axis cs:285,4947.97164141044)
--(axis cs:286,4892.73505945231)
--(axis cs:287,4831.11068082647)
--(axis cs:288,4768.95293267474)
--(axis cs:289,4710.25379100484)
--(axis cs:290,4660.96258169605)
--(axis cs:291,4613.36604561332)
--(axis cs:292,4561.53087214676)
--(axis cs:293,4528.43883456836)
--(axis cs:294,4507.8800598854)
--(axis cs:295,4489.34245199202)
--(axis cs:296,4467.20895422157)
--(axis cs:297,4437.07568343126)
--(axis cs:298,4405.23856545856)
--(axis cs:299,4377.3727692248)
--(axis cs:300,4363.63795741988)
--(axis cs:301,4358.21399299388)
--(axis cs:302,4354.7172714654)
--(axis cs:303,4344.39994381827)
--(axis cs:304,4336.63084088677)
--(axis cs:305,4329.3263492404)
--(axis cs:306,4307.49319014539)
--(axis cs:307,4289.89407331696)
--(axis cs:308,4258.57166779634)
--(axis cs:309,4234.3312012611)
--(axis cs:310,4227.95347811922)
--(axis cs:311,4222.28800959911)
--(axis cs:312,4217.95626456634)
--(axis cs:313,4211.08371836734)
--(axis cs:314,4202.25438771347)
--(axis cs:315,4186.4176884256)
--(axis cs:316,4164.33234254106)
--(axis cs:317,4146.68246972209)
--(axis cs:318,4131.36590965812)
--(axis cs:319,4119.28288910795)
--(axis cs:320,4115.91079701783)
--(axis cs:321,4115.39404817724)
--(axis cs:322,4113.96920684228)
--(axis cs:323,4105.99411772715)
--(axis cs:324,4083.37124838259)
--(axis cs:325,4066.18884624456)
--(axis cs:326,4038.01891051295)
--(axis cs:327,4004.82109835959)
--(axis cs:328,3971.44884542917)
--(axis cs:329,3951.95879371717)
--(axis cs:330,3936.43442766742)
--(axis cs:331,3918.66033375504)
--(axis cs:332,3897.7530012634)
--(axis cs:333,3873.30401347867)
--(axis cs:334,3847.62238363019)
--(axis cs:335,3817.76899022278)
--(axis cs:336,3783.7751864346)
--(axis cs:337,3754.74573771085)
--(axis cs:338,3722.28778299472)
--(axis cs:339,3695.31621821379)
--(axis cs:340,3679.75570394782)
--(axis cs:341,3665.50214173811)
--(axis cs:342,3657.47411845045)
--(axis cs:343,3656.41778616735)
--(axis cs:344,3656.04391194506)
--(axis cs:345,3651.14171691039)
--(axis cs:346,3642.09438618929)
--(axis cs:347,3628.80533033105)
--(axis cs:348,3613.0702355864)
--(axis cs:349,3597.40779574859)
--(axis cs:350,3582.34087257007)
--(axis cs:351,3576.51283445475)
--(axis cs:352,3562.92348605993)
--(axis cs:353,3557.36048839567)
--(axis cs:354,3550.25293388684)
--(axis cs:355,3544.06433227998)
--(axis cs:356,3541.33810233246)
--(axis cs:357,3541.15419854072)
--(axis cs:358,3541.07850006446)
--(axis cs:359,3540.25872149107)
--(axis cs:360,3540.08459444642)
--(axis cs:361,3540.08459444642)
--(axis cs:362,3538.66071241521)
--(axis cs:363,3534.00931956829)
--(axis cs:364,3526.01212251216)
--(axis cs:365,3510.60071572372)
--(axis cs:366,3493.75966293135)
--(axis cs:367,3479.71320343063)
--(axis cs:368,3475.64889307906)
--(axis cs:369,3472.3225844658)
--(axis cs:370,3470.91761690863)
--(axis cs:371,3469.59912215541)
--(axis cs:372,3468.75104142001)
--(axis cs:373,3468.39824750009)
--(axis cs:374,3465.40460573499)
--(axis cs:375,3462.27817085126)
--(axis cs:376,3459.59875844643)
--(axis cs:377,3458.01977811678)
--(axis cs:378,3455.25036408771)
--(axis cs:379,3454.20142287062)
--(axis cs:380,3453.62810473056)
--(axis cs:381,3453.26617832898)
--(axis cs:382,3453.1396805105)
--(axis cs:383,3452.31385233135)
--(axis cs:384,3450.21644923815)
--(axis cs:385,3446.00339187723)
--(axis cs:386,3439.59592417138)
--(axis cs:387,3426.85745281596)
--(axis cs:388,3410.59865456097)
--(axis cs:389,3394.980124452)
--(axis cs:390,3376.52337118305)
--(axis cs:391,3360.41722383255)
--(axis cs:392,3339.8441886352)
--(axis cs:393,3325.55174431513)
--(axis cs:394,3314.43694131422)
--(axis cs:395,3298.03304485044)
--(axis cs:396,3275.13461010532)
--(axis cs:397,3256.47415930615)
--(axis cs:398,3247.28712002796)
--(axis cs:399,3247.32737993792)
--(axis cs:400,3247.09101514416)
--(axis cs:401,3246.86917651189)
--(axis cs:402,3246.40768672675)
--(axis cs:403,3246.29078346721)
--(axis cs:404,3246.29078346721)
--(axis cs:405,3246.29078346721)
--(axis cs:406,3246.29078346721)
--(axis cs:407,3241.89596521617)
--(axis cs:408,3234.68111394813)
--(axis cs:409,3222.31336510743)
--(axis cs:410,3210.46948738845)
--(axis cs:411,3193.16423214864)
--(axis cs:412,3180.02939892727)
--(axis cs:413,3178.72692281767)
--(axis cs:414,3178.55638115816)
--(axis cs:415,3178.07963056726)
--(axis cs:416,3176.92963641181)
--(axis cs:417,3175.93135254791)
--(axis cs:418,3175.49258148635)
--(axis cs:419,3175.22314765992)
--(axis cs:420,3173.59156418926)
--(axis cs:421,3173.4033050154)
--(axis cs:422,3172.98945576386)
--(axis cs:423,3172.68090279914)
--(axis cs:424,3172.63652340523)
--(axis cs:425,3172.52897024534)
--(axis cs:426,3168.59456493339)
--(axis cs:427,3159.24673884139)
--(axis cs:428,3138.8557923515)
--(axis cs:429,3119.25574232952)
--(axis cs:430,3096.27373391415)
--(axis cs:431,3069.16351132308)
--(axis cs:432,3053.76325518061)
--(axis cs:433,3045.18174153261)
--(axis cs:434,3042.72588505319)
--(axis cs:435,3042.67920244641)
--(axis cs:436,3039.84150136244)
--(axis cs:437,3039.7212370332)
--(axis cs:438,3037.65178455369)
--(axis cs:439,3034.24728565313)
--(axis cs:440,3034.21740087342)
--(axis cs:441,3033.46161096739)
--(axis cs:442,3028.95701993984)
--(axis cs:443,3024.86539351812)
--(axis cs:444,3024.42777037161)
--(axis cs:445,3024.1553566072)
--(axis cs:446,3024.1553566072)
--(axis cs:447,3024.1553566072)
--(axis cs:448,3024.1553566072)
--(axis cs:449,3023.49946367016)
--(axis cs:450,3020.28434023084)
--(axis cs:451,3016.65773505706)
--(axis cs:452,3012.24801566267)
--(axis cs:453,3008.24669248134)
--(axis cs:454,3006.63825710481)
--(axis cs:455,3003.99827155794)
--(axis cs:456,3003.85342561539)
--(axis cs:457,3002.93352378511)
--(axis cs:458,3002.17746819356)
--(axis cs:459,3001.42681359381)
--(axis cs:460,3001.37007163774)
--(axis cs:461,3001.37007163774)
--(axis cs:462,3001.10785161636)
--(axis cs:463,3001.10785161636)
--(axis cs:464,3001.10785161636)
--(axis cs:465,3001.10785161636)
--(axis cs:466,3000.84047248857)
--(axis cs:467,2997.98348629917)
--(axis cs:468,2997.88346135092)
--(axis cs:469,2997.88346135092)
--(axis cs:470,2996.37696870841)
--(axis cs:471,2996.37696870841)
--(axis cs:472,2995.43505668537)
--(axis cs:473,2995.43505668537)
--(axis cs:474,2995.43505668537)
--(axis cs:475,2995.3883144723)
--(axis cs:476,2994.92990630733)
--(axis cs:477,2994.92990630733)
--(axis cs:478,2993.42968524968)
--(axis cs:479,2993.42968524968)
--(axis cs:480,2993.42894820658)
--(axis cs:481,2993.21692612752)
--(axis cs:482,2993.21692612752)
--(axis cs:483,2993.21692612752)
--(axis cs:484,2993.21692612752)
--(axis cs:485,2993.09462789854)
--(axis cs:486,2992.82804537929)
--(axis cs:487,2992.79122636308)
--(axis cs:488,2992.78968663073)
--(axis cs:489,2992.78968663073)
--(axis cs:490,2992.78968663073)
--(axis cs:491,2992.78968663073)
--(axis cs:492,2992.78968663073)
--(axis cs:493,2992.78968663073)
--(axis cs:494,2992.78968663073)
--(axis cs:495,2992.80363851535)
--(axis cs:496,2992.20614852939)
--(axis cs:497,2992.07161325743)
--(axis cs:498,2991.93701619657)
--(axis cs:499,2991.51788323895)
--(axis cs:500,2991.38145929065)
--(axis cs:501,2990.69818457204)
--(axis cs:502,2990.55182619971)
--(axis cs:503,2990.55182619971)
--(axis cs:504,2990.55182619971)
--(axis cs:505,2990.55182619971)
--(axis cs:506,2990.55182619971)
--(axis cs:507,2990.55182619971)
--(axis cs:508,2990.55182619971)
--(axis cs:509,2990.55182619971)
--(axis cs:510,2990.55182619971)
--(axis cs:511,2990.55182619971)
--(axis cs:512,2990.55182619971)
--(axis cs:513,2990.55182619971)
--(axis cs:514,2990.55182619971)
--(axis cs:515,2990.53176440844)
--(axis cs:516,2990.53119024048)
--(axis cs:517,2990.53119024048)
--(axis cs:518,2990.53119024048)
--(axis cs:519,2990.5366449928)
--(axis cs:520,2990.53487166169)
--(axis cs:521,2990.53487166169)
--(axis cs:522,2990.53487166169)
--(axis cs:523,2989.74646638259)
--(axis cs:524,2989.74607016249)
--(axis cs:525,2989.74607016249)
--(axis cs:526,2989.74607016249)
--(axis cs:527,2989.74607016249)
--(axis cs:528,2989.74607016249)
--(axis cs:529,2989.74607016249)
--(axis cs:530,2989.74607016249)
--(axis cs:531,2989.74607016249)
--(axis cs:532,2989.74607016249)
--(axis cs:533,2989.74607016249)
--(axis cs:534,2989.74607016249)
--(axis cs:535,2989.74607016249)
--(axis cs:536,2989.74607016249)
--(axis cs:537,2989.74607016249)
--(axis cs:538,2989.74607016249)
--(axis cs:539,2989.74607016249)
--(axis cs:540,2989.74238959558)
--(axis cs:541,2989.74238959558)
--(axis cs:542,2989.74238959558)
--(axis cs:543,2989.74238959558)
--(axis cs:544,2989.74238959558)
--(axis cs:545,2989.74238959558)
--(axis cs:546,2989.74402108554)
--(axis cs:547,2989.74402108554)
--(axis cs:548,2989.18245162243)
--(axis cs:549,2989.18345085773)
--(axis cs:550,2989.18345085773)
--(axis cs:551,2989.18345085773)
--(axis cs:552,2989.18245162243)
--(axis cs:553,2989.18245162243)
--(axis cs:554,2989.05532852043)
--(axis cs:555,2989.05532852043)
--(axis cs:556,2989.05532852043)
--(axis cs:557,2989.05532852043)
--(axis cs:558,2989.05532852043)
--(axis cs:559,2989.04786069782)
--(axis cs:560,2989.04786069782)
--(axis cs:561,2989.04786069782)
--(axis cs:562,2989.04786069782)
--(axis cs:563,2989.04786069782)
--(axis cs:564,2989.04786069782)
--(axis cs:565,2989.04786069782)
--(axis cs:566,2989.04786069782)
--(axis cs:567,2989.04786069782)
--(axis cs:568,2989.04622945764)
--(axis cs:569,2988.57635186738)
--(axis cs:570,2988.57635186738)
--(axis cs:571,2988.57635186738)
--(axis cs:572,2988.57635186738)
--(axis cs:573,2988.17229315406)
--(axis cs:574,2988.17229315406)
--(axis cs:575,2988.17229315406)
--(axis cs:576,2988.17229315406)
--(axis cs:577,2988.17229315406)
--(axis cs:578,2988.17229315406)
--(axis cs:579,2988.17229315406)
--(axis cs:580,2988.17229315406)
--(axis cs:581,2988.17229315406)
--(axis cs:582,2988.17229315406)
--(axis cs:583,2988.17229315406)
--(axis cs:584,2988.17229315406)
--(axis cs:585,2988.17229315406)
--(axis cs:586,2988.17229315406)
--(axis cs:587,2988.17229315406)
--(axis cs:588,2988.17229315406)
--(axis cs:589,2988.17229315406)
--(axis cs:590,2987.99850332967)
--(axis cs:591,2987.99850332967)
--(axis cs:592,2987.99850332967)
--(axis cs:593,2987.98752406851)
--(axis cs:594,2987.98752406851)
--(axis cs:595,2987.98752406851)
--(axis cs:596,2987.97793698606)
--(axis cs:597,2987.97793698606)
--(axis cs:598,2987.97793698606)
--(axis cs:599,2987.97793698606)
--(axis cs:599,3791.80624270144)
--(axis cs:599,3791.80624270144)
--(axis cs:598,3791.80624270144)
--(axis cs:597,3791.80624270144)
--(axis cs:596,3791.80624270144)
--(axis cs:595,3791.8120636051)
--(axis cs:594,3791.8120636051)
--(axis cs:593,3791.8120636051)
--(axis cs:592,3791.81898798978)
--(axis cs:591,3791.81898798978)
--(axis cs:590,3791.81898798978)
--(axis cs:589,3791.92818427649)
--(axis cs:588,3791.92818427649)
--(axis cs:587,3791.92818427649)
--(axis cs:586,3791.92818427649)
--(axis cs:585,3791.92818427649)
--(axis cs:584,3791.92818427649)
--(axis cs:583,3791.92818427649)
--(axis cs:582,3791.92818427649)
--(axis cs:581,3791.92818427649)
--(axis cs:580,3791.92818427649)
--(axis cs:579,3791.92818427649)
--(axis cs:578,3791.92818427649)
--(axis cs:577,3791.92818427649)
--(axis cs:576,3791.92818427649)
--(axis cs:575,3791.92818427649)
--(axis cs:574,3791.92818427649)
--(axis cs:573,3791.92818427649)
--(axis cs:572,3792.18319674374)
--(axis cs:571,3792.18319674374)
--(axis cs:570,3792.18319674374)
--(axis cs:569,3792.18319674374)
--(axis cs:568,3792.47872713959)
--(axis cs:567,3792.48089364246)
--(axis cs:566,3792.48089364246)
--(axis cs:565,3792.48089364246)
--(axis cs:564,3792.48089364246)
--(axis cs:563,3792.48089364246)
--(axis cs:562,3792.48089364246)
--(axis cs:561,3792.48089364246)
--(axis cs:560,3792.48089364246)
--(axis cs:559,3792.48089364246)
--(axis cs:558,3792.48883380596)
--(axis cs:557,3792.48883380596)
--(axis cs:556,3792.48883380596)
--(axis cs:555,3792.48883380596)
--(axis cs:554,3792.48883380596)
--(axis cs:553,3792.56597502687)
--(axis cs:552,3792.56597502687)
--(axis cs:551,3792.56703742352)
--(axis cs:550,3792.56703742352)
--(axis cs:549,3792.56703742352)
--(axis cs:548,3792.56597502687)
--(axis cs:547,3792.91987865405)
--(axis cs:546,3792.91987865405)
--(axis cs:545,3792.91771240095)
--(axis cs:544,3792.91771240095)
--(axis cs:543,3792.91771240095)
--(axis cs:542,3792.91771240095)
--(axis cs:541,3792.91771240095)
--(axis cs:540,3792.91771240095)
--(axis cs:539,3792.91994546251)
--(axis cs:538,3792.91994546251)
--(axis cs:537,3792.91994546251)
--(axis cs:536,3792.91994546251)
--(axis cs:535,3792.91994546251)
--(axis cs:534,3792.91994546251)
--(axis cs:533,3792.91994546251)
--(axis cs:532,3792.91994546251)
--(axis cs:531,3792.91994546251)
--(axis cs:530,3792.91994546251)
--(axis cs:529,3792.91994546251)
--(axis cs:528,3792.91994546251)
--(axis cs:527,3792.91994546251)
--(axis cs:526,3792.91994546251)
--(axis cs:525,3792.91994546251)
--(axis cs:524,3792.91994546251)
--(axis cs:523,3792.92047155143)
--(axis cs:522,3793.41841609873)
--(axis cs:521,3793.41841609873)
--(axis cs:520,3793.41841609873)
--(axis cs:519,3793.42342445164)
--(axis cs:518,3793.41618389146)
--(axis cs:517,3793.41618389146)
--(axis cs:516,3793.41618389146)
--(axis cs:515,3793.41653203253)
--(axis cs:514,3793.42869680376)
--(axis cs:513,3793.42869680376)
--(axis cs:512,3793.42869680376)
--(axis cs:511,3793.42869680376)
--(axis cs:510,3793.42869680376)
--(axis cs:509,3793.42869680376)
--(axis cs:508,3793.42869680376)
--(axis cs:507,3793.42869680376)
--(axis cs:506,3793.42869680376)
--(axis cs:505,3793.42869680376)
--(axis cs:504,3793.42869680376)
--(axis cs:503,3793.42869680376)
--(axis cs:502,3793.42869680376)
--(axis cs:501,3793.51747298004)
--(axis cs:500,3793.93261406005)
--(axis cs:499,3794.01586242077)
--(axis cs:498,3794.27120862982)
--(axis cs:497,3794.35633813146)
--(axis cs:496,3794.44147516853)
--(axis cs:495,3794.73813665826)
--(axis cs:494,3794.73440191094)
--(axis cs:493,3794.73440191094)
--(axis cs:492,3794.73440191094)
--(axis cs:491,3794.73440191094)
--(axis cs:490,3794.73440191094)
--(axis cs:489,3794.73440191094)
--(axis cs:488,3794.73440191094)
--(axis cs:487,3794.73665992165)
--(axis cs:486,3794.79066121793)
--(axis cs:485,3794.95859475771)
--(axis cs:484,3795.04056085165)
--(axis cs:483,3795.04056085165)
--(axis cs:482,3795.04056085165)
--(axis cs:481,3795.04056085165)
--(axis cs:480,3795.17424189759)
--(axis cs:479,3795.17502395171)
--(axis cs:478,3795.17502395171)
--(axis cs:477,3796.09136105378)
--(axis cs:476,3796.09136105378)
--(axis cs:475,3796.32104967701)
--(axis cs:474,3796.37060737713)
--(axis cs:473,3796.37060737713)
--(axis cs:472,3796.37060737713)
--(axis cs:471,3796.96651002423)
--(axis cs:470,3796.96651002423)
--(axis cs:469,3797.92437285047)
--(axis cs:468,3797.92437285047)
--(axis cs:467,3798.06186960361)
--(axis cs:466,3799.81832742462)
--(axis cs:465,3800.21001947739)
--(axis cs:464,3800.21001947739)
--(axis cs:463,3800.21001947739)
--(axis cs:462,3800.21001947739)
--(axis cs:461,3800.37455726851)
--(axis cs:460,3800.37455726851)
--(axis cs:459,3800.41237911452)
--(axis cs:458,3800.89778137241)
--(axis cs:457,3801.3881450517)
--(axis cs:456,3801.98755745753)
--(axis cs:455,3802.08023321636)
--(axis cs:454,3803.73609185352)
--(axis cs:453,3804.7719707131)
--(axis cs:452,3807.39228381649)
--(axis cs:451,3810.34318725197)
--(axis cs:450,3812.81472660944)
--(axis cs:449,3815.04095516664)
--(axis cs:448,3815.49888601433)
--(axis cs:447,3815.49888601433)
--(axis cs:446,3815.49888601433)
--(axis cs:445,3815.49888601433)
--(axis cs:444,3815.66587112144)
--(axis cs:443,3815.91656177701)
--(axis cs:442,3818.44998960877)
--(axis cs:441,3821.30482783469)
--(axis cs:440,3821.79274452588)
--(axis cs:439,3821.81353248923)
--(axis cs:438,3823.99866032478)
--(axis cs:437,3825.37636496333)
--(axis cs:436,3825.45564490492)
--(axis cs:435,3827.44243383831)
--(axis cs:434,3827.47246564126)
--(axis cs:433,3829.07460612364)
--(axis cs:432,3834.77358292702)
--(axis cs:431,3845.61811845122)
--(axis cs:430,3866.27666756154)
--(axis cs:429,3885.91472208021)
--(axis cs:428,3901.86713516587)
--(axis cs:427,3918.17236923153)
--(axis cs:426,3925.54785043119)
--(axis cs:425,3928.03309572688)
--(axis cs:424,3928.09248050102)
--(axis cs:423,3928.12291664531)
--(axis cs:422,3928.30497782989)
--(axis cs:421,3928.57488508877)
--(axis cs:420,3928.74307122741)
--(axis cs:419,3929.49370346855)
--(axis cs:418,3929.75823231573)
--(axis cs:417,3930.06099771251)
--(axis cs:416,3930.95306758124)
--(axis cs:415,3931.92275658552)
--(axis cs:414,3932.3501401092)
--(axis cs:413,3932.49877162677)
--(axis cs:412,3933.77387798245)
--(axis cs:411,3945.140184084)
--(axis cs:410,3959.26564716016)
--(axis cs:409,3968.90939964951)
--(axis cs:408,3984.6371911734)
--(axis cs:407,3995.10777827341)
--(axis cs:406,4001.59935325154)
--(axis cs:405,4001.59935325154)
--(axis cs:404,4001.59935325154)
--(axis cs:403,4001.59935325154)
--(axis cs:402,4001.74080502672)
--(axis cs:401,4002.33921107492)
--(axis cs:400,4002.68714240792)
--(axis cs:399,4003.05803672875)
--(axis cs:398,4003.09938170815)
--(axis cs:397,4009.88223175288)
--(axis cs:396,4025.47107565857)
--(axis cs:395,4045.56086790998)
--(axis cs:394,4062.05502917189)
--(axis cs:393,4074.23997660501)
--(axis cs:392,4092.01789903841)
--(axis cs:391,4120.27548450079)
--(axis cs:390,4142.76721041417)
--(axis cs:389,4169.25728874244)
--(axis cs:388,4194.8717230432)
--(axis cs:387,4224.43410534376)
--(axis cs:386,4247.62005890153)
--(axis cs:385,4261.60582036236)
--(axis cs:384,4271.1961484181)
--(axis cs:383,4274.41542284227)
--(axis cs:382,4275.54787374297)
--(axis cs:381,4275.62211377172)
--(axis cs:380,4276.17907842916)
--(axis cs:379,4276.68296298007)
--(axis cs:378,4279.10857688451)
--(axis cs:377,4284.34420842836)
--(axis cs:376,4288.28237219593)
--(axis cs:375,4291.71965900985)
--(axis cs:374,4295.52497325807)
--(axis cs:373,4297.9793024131)
--(axis cs:372,4298.84656057652)
--(axis cs:371,4300.94183921612)
--(axis cs:370,4304.22903022678)
--(axis cs:369,4307.77219635018)
--(axis cs:368,4315.99558391747)
--(axis cs:367,4324.12805090964)
--(axis cs:366,4351.59184531518)
--(axis cs:365,4384.06616795683)
--(axis cs:364,4413.98435101214)
--(axis cs:363,4427.88607973727)
--(axis cs:362,4436.20316562299)
--(axis cs:361,4438.85800537996)
--(axis cs:360,4438.85800537996)
--(axis cs:359,4439.34294951588)
--(axis cs:358,4441.56527163693)
--(axis cs:357,4441.60014173706)
--(axis cs:356,4441.83317587934)
--(axis cs:355,4445.86150322349)
--(axis cs:354,4459.27337904719)
--(axis cs:353,4477.59203981614)
--(axis cs:352,4488.56620578035)
--(axis cs:351,4515.94696372233)
--(axis cs:350,4523.75260616257)
--(axis cs:349,4536.13598680349)
--(axis cs:348,4549.87806085457)
--(axis cs:347,4564.54373650922)
--(axis cs:346,4577.75489766487)
--(axis cs:345,4587.26854784656)
--(axis cs:344,4594.68172824591)
--(axis cs:343,4595.45498944029)
--(axis cs:342,4597.54465325094)
--(axis cs:341,4615.11965730703)
--(axis cs:340,4649.77560030565)
--(axis cs:339,4686.20743630009)
--(axis cs:338,4747.78654426223)
--(axis cs:337,4851.3973286954)
--(axis cs:336,4945.78519767999)
--(axis cs:335,5041.7916109057)
--(axis cs:334,5122.61546359203)
--(axis cs:333,5196.98559155605)
--(axis cs:332,5280.28573571577)
--(axis cs:331,5357.28785417899)
--(axis cs:330,5429.19995818327)
--(axis cs:329,5504.99861730713)
--(axis cs:328,5580.77760856389)
--(axis cs:327,5649.85403184874)
--(axis cs:326,5683.88278219538)
--(axis cs:325,5713.40555479711)
--(axis cs:324,5735.38320040213)
--(axis cs:323,5759.81246864438)
--(axis cs:322,5772.18329966814)
--(axis cs:321,5775.58072395817)
--(axis cs:320,5776.28988657592)
--(axis cs:319,5782.25096505871)
--(axis cs:318,5800.28469798077)
--(axis cs:317,5842.22953114597)
--(axis cs:316,5892.09946084435)
--(axis cs:315,5955.40821218204)
--(axis cs:314,6006.08583581084)
--(axis cs:313,6037.73100602502)
--(axis cs:312,6060.519646892)
--(axis cs:311,6077.60972260575)
--(axis cs:310,6100.36032396412)
--(axis cs:309,6120.20818675973)
--(axis cs:308,6150.18652447797)
--(axis cs:307,6189.58563588443)
--(axis cs:306,6211.441597181)
--(axis cs:305,6240.21737905821)
--(axis cs:304,6248.4707758667)
--(axis cs:303,6261.55209611229)
--(axis cs:302,6274.23205579155)
--(axis cs:301,6278.6540083082)
--(axis cs:300,6291.59093797943)
--(axis cs:299,6338.42253242451)
--(axis cs:298,6441.26420146852)
--(axis cs:297,6566.36827273194)
--(axis cs:296,6693.26202017079)
--(axis cs:295,6810.29627413645)
--(axis cs:294,6926.82002692016)
--(axis cs:293,7056.89688591775)
--(axis cs:292,7237.95773462408)
--(axis cs:291,7461.06206853599)
--(axis cs:290,7652.21070389423)
--(axis cs:289,7853.79113087016)
--(axis cs:288,8138.41653347109)
--(axis cs:287,8437.5052045902)
--(axis cs:286,8702.82358855116)
--(axis cs:285,8936.11456735692)
--(axis cs:284,9131.06069210116)
--(axis cs:283,9322.87421276831)
--(axis cs:282,9476.30277082452)
--(axis cs:281,9645.57208324919)
--(axis cs:280,9789.39507748301)
--(axis cs:279,9932.67935214907)
--(axis cs:278,10064.4261099462)
--(axis cs:277,10180.4365086879)
--(axis cs:276,10259.7106283883)
--(axis cs:275,10321.4444651999)
--(axis cs:274,10347.4672439155)
--(axis cs:273,10373.4242777505)
--(axis cs:272,10378.363702286)
--(axis cs:271,10382.3868329547)
--(axis cs:270,10392.2580178562)
--(axis cs:269,10414.4710064482)
--(axis cs:268,10433.4720413269)
--(axis cs:267,10448.0655653013)
--(axis cs:266,10464.4399540479)
--(axis cs:265,10470.9317508629)
--(axis cs:264,10475.632202991)
--(axis cs:263,10478.4133481635)
--(axis cs:262,10480.9135786906)
--(axis cs:261,10489.5667864243)
--(axis cs:260,10489.738775737)
--(axis cs:259,10490.6557393738)
--(axis cs:258,10493.6732690994)
--(axis cs:257,10501.2771807351)
--(axis cs:256,10515.3316408399)
--(axis cs:255,10533.9465928696)
--(axis cs:254,10550.4474398782)
--(axis cs:253,10571.0538899206)
--(axis cs:252,10599.4582136537)
--(axis cs:251,10637.3548207002)
--(axis cs:250,10672.284904793)
--(axis cs:249,10704.040203504)
--(axis cs:248,10737.0819141277)
--(axis cs:247,10774.6794019689)
--(axis cs:246,10821.4476221109)
--(axis cs:245,10872.5725563187)
--(axis cs:244,10919.3109348019)
--(axis cs:243,10954.5678120552)
--(axis cs:242,10983.6338842744)
--(axis cs:241,11007.4592694437)
--(axis cs:240,11022.5999259702)
--(axis cs:239,11031.5098373881)
--(axis cs:238,11040.6123646076)
--(axis cs:237,11046.6687689723)
--(axis cs:236,11057.46577181)
--(axis cs:235,11064.6532801694)
--(axis cs:234,11069.8565294869)
--(axis cs:233,11075.4165943384)
--(axis cs:232,11087.909535464)
--(axis cs:231,11145.4265454034)
--(axis cs:230,11228.0276756424)
--(axis cs:229,11312.5721098231)
--(axis cs:228,11415.2828259636)
--(axis cs:227,11540.4651131265)
--(axis cs:226,11680.3311755367)
--(axis cs:225,11797.1855246849)
--(axis cs:224,11880.8492080894)
--(axis cs:223,11941.2712313047)
--(axis cs:222,11983.9311209503)
--(axis cs:221,12020.4068956834)
--(axis cs:220,12085.0464582271)
--(axis cs:219,12211.559924713)
--(axis cs:218,12339.6222085381)
--(axis cs:217,12465.0094221248)
--(axis cs:216,12586.5199407052)
--(axis cs:215,12688.5607021784)
--(axis cs:214,12767.2257086826)
--(axis cs:213,12832.8856652229)
--(axis cs:212,12870.3612212123)
--(axis cs:211,12878.6069649289)
--(axis cs:210,12881.1535490838)
--(axis cs:209,12886.1626410638)
--(axis cs:208,12900.7246625473)
--(axis cs:207,12926.837467189)
--(axis cs:206,12959.2720033841)
--(axis cs:205,12997.2646464266)
--(axis cs:204,13020.7953427083)
--(axis cs:203,13046.4923258455)
--(axis cs:202,13062.9872053228)
--(axis cs:201,13072.3861134887)
--(axis cs:200,13079.0654732763)
--(axis cs:199,13088.1061931424)
--(axis cs:198,13101.6763831844)
--(axis cs:197,13120.4294960373)
--(axis cs:196,13134.2259472711)
--(axis cs:195,13150.0994531477)
--(axis cs:194,13160.2590779633)
--(axis cs:193,13173.6789822291)
--(axis cs:192,13191.8802289829)
--(axis cs:191,13222.4278537269)
--(axis cs:190,13258.3408877264)
--(axis cs:189,13284.2020285981)
--(axis cs:188,13313.1413483417)
--(axis cs:187,13332.2490250196)
--(axis cs:186,13340.2591621434)
--(axis cs:185,13349.634208564)
--(axis cs:184,13357.3221002572)
--(axis cs:183,13362.0658941268)
--(axis cs:182,13374.9789422626)
--(axis cs:181,13397.7471324096)
--(axis cs:180,13432.3509442912)
--(axis cs:179,13472.0508717042)
--(axis cs:178,13507.7364369307)
--(axis cs:177,13525.3412041882)
--(axis cs:176,13544.8620195748)
--(axis cs:175,13563.9836654619)
--(axis cs:174,13584.5076479901)
--(axis cs:173,13599.294836994)
--(axis cs:172,13611.8664195424)
--(axis cs:171,13626.9886385792)
--(axis cs:170,13646.2096020961)
--(axis cs:169,13655.9938608268)
--(axis cs:168,13663.9942502844)
--(axis cs:167,13672.6074878668)
--(axis cs:166,13695.5403416313)
--(axis cs:165,13756.6439345826)
--(axis cs:164,13827.3352386779)
--(axis cs:163,13883.2547265283)
--(axis cs:162,13939.8146861651)
--(axis cs:161,14003.5089336294)
--(axis cs:160,14088.7400407572)
--(axis cs:159,14192.0558014483)
--(axis cs:158,14275.2044129972)
--(axis cs:157,14354.7016356529)
--(axis cs:156,14428.0394223717)
--(axis cs:155,14548.021838994)
--(axis cs:154,14722.5042765069)
--(axis cs:153,14878.3359249445)
--(axis cs:152,15028.1195678846)
--(axis cs:151,15156.6087915929)
--(axis cs:150,15260.1409130948)
--(axis cs:149,15366.4845018344)
--(axis cs:148,15452.3662648233)
--(axis cs:147,15500.1192455275)
--(axis cs:146,15528.4711904343)
--(axis cs:145,15544.8476025327)
--(axis cs:144,15553.4387477845)
--(axis cs:143,15573.6450555604)
--(axis cs:142,15599.6534094716)
--(axis cs:141,15619.3116723658)
--(axis cs:140,15649.1326240155)
--(axis cs:139,15678.5051754967)
--(axis cs:138,15707.6736663767)
--(axis cs:137,15737.658570611)
--(axis cs:136,15778.6123428995)
--(axis cs:135,15826.3134508621)
--(axis cs:134,15883.6920597905)
--(axis cs:133,15940.4021292191)
--(axis cs:132,15989.7670405238)
--(axis cs:131,16030.0542876316)
--(axis cs:130,16057.2085170989)
--(axis cs:129,16075.7058618061)
--(axis cs:128,16101.0891846671)
--(axis cs:127,16144.2239693325)
--(axis cs:126,16214.0236677751)
--(axis cs:125,16311.2870996336)
--(axis cs:124,16414.4861605934)
--(axis cs:123,16502.5445206764)
--(axis cs:122,16587.0783687458)
--(axis cs:121,16681.4243639407)
--(axis cs:120,16783.140897428)
--(axis cs:119,16863.5036838423)
--(axis cs:118,16934.0484993875)
--(axis cs:117,16981.1068303661)
--(axis cs:116,17023.7602279787)
--(axis cs:115,17106.7508675622)
--(axis cs:114,17235.6656664811)
--(axis cs:113,17404.9064510314)
--(axis cs:112,17559.3411167287)
--(axis cs:111,17699.9275909597)
--(axis cs:110,17826.0811530425)
--(axis cs:109,17948.6575393593)
--(axis cs:108,18057.5148411353)
--(axis cs:107,18178.5261239449)
--(axis cs:106,18295.3737727832)
--(axis cs:105,18431.3493992346)
--(axis cs:104,18566.0663311862)
--(axis cs:103,18693.3263410261)
--(axis cs:102,18849.2056070006)
--(axis cs:101,19024.434581916)
--(axis cs:100,19181.0915576307)
--(axis cs:99,19313.9073079631)
--(axis cs:98,19440.7001862249)
--(axis cs:97,19533.8485165524)
--(axis cs:96,19607.3668459443)
--(axis cs:95,19648.2270123908)
--(axis cs:94,19680.0402225671)
--(axis cs:93,19733.9223197104)
--(axis cs:92,19831.3589726324)
--(axis cs:91,19913.5484064587)
--(axis cs:90,19989.6243487271)
--(axis cs:89,20055.7476758632)
--(axis cs:88,20107.0555537152)
--(axis cs:87,20157.2615955361)
--(axis cs:86,20206.6803137793)
--(axis cs:85,20261.4160675234)
--(axis cs:84,20319.2439664498)
--(axis cs:83,20367.7656001423)
--(axis cs:82,20412.9765371973)
--(axis cs:81,20459.9527838396)
--(axis cs:80,20505.1669424255)
--(axis cs:79,20564.4865263951)
--(axis cs:78,20616.8178703427)
--(axis cs:77,20659.5031549933)
--(axis cs:76,20689.6400799396)
--(axis cs:75,20727.0492073287)
--(axis cs:74,20782.7180904737)
--(axis cs:73,20842.4319011135)
--(axis cs:72,20893.5644586264)
--(axis cs:71,20933.5225893915)
--(axis cs:70,20966.2052247019)
--(axis cs:69,20993.5566122589)
--(axis cs:68,21011.1118214425)
--(axis cs:67,21019.9272799923)
--(axis cs:66,21024.2295892976)
--(axis cs:65,21033.3860238661)
--(axis cs:64,21038.7813240979)
--(axis cs:63,21043.6964557922)
--(axis cs:62,21045.463617812)
--(axis cs:61,21045.8709414227)
--(axis cs:60,21046.818861)
--(axis cs:59,21048.0278541014)
--(axis cs:58,21056.7591727316)
--(axis cs:57,21058.8470184947)
--(axis cs:56,21059.6970598337)
--(axis cs:55,21069.3545901035)
--(axis cs:54,21083.8247772331)
--(axis cs:53,21095.6666845018)
--(axis cs:52,21101.8007829786)
--(axis cs:51,21102.5202484488)
--(axis cs:50,21104.2902876694)
--(axis cs:49,21108.8572219116)
--(axis cs:48,21110.0261278646)
--(axis cs:47,21111.4822130692)
--(axis cs:46,21112.4257374926)
--(axis cs:45,21124.7481839982)
--(axis cs:44,21128.1070046233)
--(axis cs:43,21128.3349644219)
--(axis cs:42,21128.725146146)
--(axis cs:41,21133.8425561459)
--(axis cs:40,21137.6700851686)
--(axis cs:39,21143.3920366212)
--(axis cs:38,21145.1393588491)
--(axis cs:37,21151.2307381372)
--(axis cs:36,21161.2282774745)
--(axis cs:35,21179.7702994107)
--(axis cs:34,21187.8878283179)
--(axis cs:33,21212.2547124032)
--(axis cs:32,21219.8330768801)
--(axis cs:31,21224.2478103821)
--(axis cs:30,21226.1030793963)
--(axis cs:29,21226.744906258)
--(axis cs:28,21226.5448752602)
--(axis cs:27,21227.0365782995)
--(axis cs:26,21226.8371741848)
--(axis cs:25,21226.820775376)
--(axis cs:24,21226.750865297)
--(axis cs:23,21226.6921495336)
--(axis cs:22,21226.9336153734)
--(axis cs:21,21226.7758009446)
--(axis cs:20,21226.8616876289)
--(axis cs:19,21226.8616876289)
--(axis cs:18,21226.8616876289)
--(axis cs:17,21229.1986665256)
--(axis cs:16,21230.7445198776)
--(axis cs:15,21252.1633768124)
--(axis cs:14,21260.9817075211)
--(axis cs:13,21286.560431067)
--(axis cs:12,21310.5829657636)
--(axis cs:11,21326.2031969125)
--(axis cs:10,21344.2978370527)
--(axis cs:9,21358.266326519)
--(axis cs:8,21363.9024431839)
--(axis cs:7,21369.1068646721)
--(axis cs:6,21373.7895957781)
--(axis cs:5,21376.2654821705)
--(axis cs:4,21379.7837595347)
--(axis cs:3,21383.2255754608)
--(axis cs:2,21385.5821885216)
--(axis cs:1,21385.5621260012)
--(axis cs:0,21385.5639396599)
--cycle;

\addplot [semithick, seagreen6312776]
table {%
0 21384.796875
2 21384.93359375
3 21382.814453125
5 21376.92578125
6 21372.173828125
7 21368.72265625
9 21358.12890625
10 21334.560546875
13 21199.548828125
15 21136.560546875
16 21125.04296875
18 21117.4921875
20 21114.896484375
30 21114.87890625
35 21114.744140625
38 21108.7890625
39 21101.91796875
40 21087.759765625
41 21063.361328125
44 20955.130859375
45 20895.294921875
47 20746.998046875
49 20578.80078125
50 20496.515625
52 20355.9609375
54 20253.25
56 20145.810546875
58 20053.30078125
59 20021.853515625
60 20010.16796875
61 20007.517578125
62 19985.599609375
63 19948.794921875
64 19895.357421875
65 19809.138671875
66 19690.384765625
69 19196.59765625
75 18141.2265625
78 17660.9765625
81 17284.986328125
82 17167.396484375
83 17097.107421875
86 16979.013671875
87 16922.201171875
89 16791.322265625
91 16688.517578125
95 16458.4375
99 16158.0732421875
100 16069.8798828125
101 15999.75
102 15942.2744140625
103 15894.697265625
104 15835.55859375
108 15653.70703125
109 15631.232421875
111 15594.4033203125
112 15571.904296875
115 15521.3046875
118 15440.3857421875
119 15409.1357421875
120 15363.4814453125
121 15337.1162109375
122 15317.2265625
124 15266.9609375
125 15228.6494140625
126 15214.9306640625
127 15213.314453125
128 15212.7734375
129 15212.5078125
130 15201.17578125
131 15182.51171875
132 15158.734375
133 15123.3876953125
136 14993.576171875
137 14958.9736328125
139 14879.51171875
140 14837.44921875
141 14780.3310546875
142 14736.9951171875
150 14321.103515625
151 14278.7978515625
153 14158.830078125
154 14093.1181640625
155 14039.853515625
156 13999.291015625
158 13874.751953125
160 13729.3876953125
161 13683.79296875
162 13648.94921875
163 13624.08984375
164 13607.8271484375
165 13598.8896484375
166 13591.853515625
167 13586.8583984375
168 13573.576171875
169 13550.8642578125
170 13523.6796875
174 13370.24609375
175 13346.8818359375
177 13275.6884765625
178 13236.1640625
180 13171.4091796875
182 13080.703125
186 12845.5205078125
187 12798.7451171875
188 12721.3701171875
189 12626.40625
191 12402.75
195 12048.6298828125
197 11928.814453125
198 11882.0859375
200 11731.9951171875
202 11530.609375
205 11198.5078125
207 11037.3544921875
211 10650.623046875
213 10512.076171875
215 10400.193359375
217 10331.9189453125
221 10158.2353515625
223 10028.474609375
225 9864.103515625
228 9663.2724609375
230 9444.4775390625
232 9191.4169921875
235 8706.931640625
238 8188.56689453125
244 7274.71875
247 6818.037109375
249 6501.1279296875
251 6244.34814453125
253 6042.31884765625
255 5836.720703125
257 5712.8720703125
258 5671.52587890625
259 5653.7265625
260 5643.53857421875
261 5625.2197265625
262 5620.48583984375
263 5609.1181640625
264 5583.109375
266 5492.49658203125
271 5158.57275390625
273 5061.16357421875
274 5016.7939453125
275 4982.94287109375
277 4895.5390625
278 4845.291015625
279 4804.69677734375
282 4708.20654296875
284 4677.70556640625
286 4632.32080078125
287 4614.2548828125
290 4546.9462890625
293 4461.2607421875
295 4390.77294921875
296 4345.5380859375
297 4312.9970703125
298 4289.6025390625
301 4238.345703125
303 4227.70703125
304 4225.15576171875
305 4223.64501953125
306 4222.736328125
307 4217.599609375
308 4215.92626953125
309 4212.76513671875
310 4210.451171875
311 4207.5693359375
312 4202.8359375
313 4194.85546875
314 4185.166015625
315 4179.23828125
317 4156.93212890625
318 4155.9052734375
319 4154.1669921875
320 4149.052734375
321 4146.58251953125
322 4146.03466796875
323 4143.46875
324 4125.26513671875
325 4110.2080078125
327 4093.69799804688
329 4065.95971679688
330 4063.142578125
331 4057.80517578125
332 4049.52270507812
335 3997.82397460938
338 3932.05102539062
339 3914.5986328125
340 3905.47802734375
343 3868.17041015625
344 3857.53100585938
346 3831.58178710938
347 3813.61010742188
352 3671.36987304688
354 3633.07861328125
355 3617.05737304688
356 3612.11303710938
357 3611.59594726562
358 3608.4140625
359 3596.20678710938
360 3588.72973632812
361 3586.87670898438
362 3585.7255859375
363 3582.23461914062
364 3580.72875976562
365 3580.03833007812
368 3569.63427734375
369 3564.48266601562
370 3560.71166992188
371 3553.62768554688
372 3552.77124023438
373 3551.390625
374 3551.20532226562
376 3541.02026367188
377 3540.99047851562
378 3540.53442382812
380 3539.88916015625
381 3538.1162109375
382 3537.75610351562
384 3533.63232421875
385 3533.63232421875
386 3533.34692382812
387 3527.99438476562
388 3517.15161132812
389 3516.66162109375
390 3514.18432617188
391 3510.66333007812
392 3508.51977539062
393 3507.40454101562
395 3500.44702148438
396 3497.56787109375
398 3477.47924804688
399 3475.99096679688
400 3475.28784179688
401 3475.28784179688
402 3475.10278320312
403 3474.2548828125
404 3472.4287109375
406 3470.935546875
409 3470.28637695312
411 3470.3017578125
412 3469.99755859375
414 3469.9169921875
415 3469.38061523438
416 3469.3046875
417 3469.00048828125
420 3468.9931640625
421 3468.6884765625
423 3466.77099609375
425 3466.689453125
429 3466.60131835938
430 3466.125
432 3466.09228515625
433 3465.67919921875
435 3465.4775390625
436 3463.640625
437 3458.705078125
439 3445.95263671875
440 3435.75463867188
441 3429.21142578125
442 3428.21435546875
447 3428.23095703125
448 3427.720703125
449 3427.41650390625
450 3427.42797851562
451 3427.21215820312
454 3427.1015625
455 3426.97729492188
456 3426.59155273438
457 3426.52075195312
458 3421.47192382812
459 3419.92797851562
460 3417.24951171875
461 3415.13500976562
462 3410.56591796875
463 3405.11572265625
464 3403.53125
465 3403.205078125
469 3403.05297851562
478 3402.9189453125
479 3402.69946289062
480 3401.95678710938
484 3401.79833984375
485 3401.76098632812
486 3401.20483398438
488 3388.93579101562
489 3387.17114257812
490 3386.82641601562
500 3386.82641601562
501 3386.20922851562
502 3384.62255859375
503 3383.98852539062
504 3382.12890625
505 3382.03955078125
506 3380.779296875
507 3374.47998046875
508 3372.44116210938
509 3370.01123046875
510 3369.76318359375
513 3369.76318359375
514 3369.2451171875
517 3369.09838867188
520 3367.95825195312
523 3367.95458984375
524 3366.59741210938
526 3366.49145507812
527 3366.48022460938
528 3362.92895507812
530 3362.76831054688
531 3362.18603515625
533 3362.10986328125
534 3360.4423828125
538 3360.45361328125
539 3359.4140625
541 3346.75756835938
542 3342.90112304688
549 3342.73364257812
550 3341.84619140625
552 3341.84619140625
553 3338.08666992188
554 3337.06518554688
557 3336.98364257812
565 3336.79370117188
566 3332.07885742188
568 3332.07006835938
569 3331.69506835938
578 3331.59155273438
579 3331.37963867188
584 3331.22436523438
586 3331.07421875
599 3331.0322265625
};
\addplot [semithick, chocolate2047927]
table {%
0 21384.4765625
2 21384.484375
3 21383.841796875
4 21383.626953125
14 21383.6953125
16 21383.28515625
18 21383.19140625
19 21382.732421875
22 21382.66796875
47 21382.634765625
48 21380.69921875
49 21380.61328125
50 21379.646484375
51 21379.611328125
52 21378.400390625
53 21378.236328125
54 21376.861328125
55 21373.814453125
66 21373.75
67 21373.5859375
68 21372.046875
69 21371.4921875
70 21368.7734375
71 21367.994140625
72 21367.521484375
73 21367.392578125
74 21366.9140625
75 21366.640625
76 21365.97265625
77 21362.48828125
78 21356.3125
79 21345.771484375
80 21319.357421875
81 21302.86328125
84 21238.0078125
86 21204.0078125
87 21181.814453125
88 21153.13671875
90 21089.52734375
92 21028.287109375
95 20907.548828125
97 20819.337890625
101 20656.1328125
102 20641.462890625
103 20638.02734375
106 20637.9609375
109 20637.974609375
115 20637.91015625
116 20637.78125
117 20637.291015625
118 20637.291015625
119 20637.03125
120 20636.5078125
121 20633.708984375
122 20632.32421875
123 20631.328125
124 20627.095703125
125 20625.916015625
129 20625.84375
130 20625.435546875
131 20624.287109375
132 20624.220703125
133 20623.81640625
143 20623.75
144 20623.552734375
164 20623.2578125
165 20622.962890625
167 20617.046875
168 20613.716796875
169 20608.50390625
171 20585.923828125
173 20553.837890625
176 20501.00390625
177 20476.69921875
178 20448.1015625
179 20413.564453125
181 20358.82421875
185 20265.4765625
187 20198.853515625
188 20185.900390625
189 20181.7578125
190 20176.6953125
191 20175.58984375
192 20175.06640625
196 20174.150390625
197 20172.80078125
198 20167.970703125
199 20162.015625
200 20160.046875
201 20159.841796875
207 20159.68359375
208 20159.609375
209 20157.078125
210 20148.9140625
211 20145.05078125
213 20119.75390625
214 20105.912109375
216 20091.51953125
217 20075.03515625
219 20008.59765625
222 19946.703125
223 19914.095703125
224 19873.501953125
225 19825.75390625
227 19756.44140625
228 19725.265625
229 19687.310546875
232 19520.169921875
233 19451.076171875
234 19397.376953125
235 19357.5
237 19295.7578125
239 19272.978515625
241 19216.92578125
246 18933.19921875
247 18869.283203125
248 18833.591796875
249 18816.255859375
250 18794.951171875
251 18768.744140625
252 18725.990234375
254 18628.263671875
256 18548.330078125
257 18517.4296875
258 18512.1015625
259 18511.765625
272 18511.671875
273 18509.93359375
274 18507.0859375
275 18503.6796875
276 18503.419921875
277 18502.40625
278 18500.361328125
280 18488.396484375
281 18481.599609375
282 18469.30859375
283 18464.33203125
284 18462.42578125
285 18462.421875
286 18461.9609375
287 18461.9609375
288 18461.1171875
295 18461.078125
296 18460.720703125
298 18460.587890625
299 18460.3359375
300 18459.6875
301 18458.74609375
302 18455.279296875
304 18441.666015625
305 18438.62109375
307 18427.3515625
308 18418.306640625
309 18403.765625
312 18348.314453125
313 18321.080078125
314 18313.443359375
315 18300.888671875
316 18269.896484375
317 18248.671875
319 18213.828125
320 18202.099609375
321 18193.916015625
322 18187.40625
323 18183.90625
324 18177.787109375
325 18162.580078125
326 18156.421875
327 18153.3828125
329 18142.755859375
330 18140.423828125
333 18128.1875
334 18125.07421875
335 18123.20703125
336 18122.037109375
337 18121.685546875
338 18115.974609375
339 18105.2578125
340 18090.880859375
341 18067.44140625
342 18013.916015625
344 17861.40234375
348 17488.775390625
349 17415.19921875
350 17360.21484375
351 17324.5546875
352 17295.328125
353 17253.142578125
354 17201.72265625
355 17139.611328125
357 16990.09375
358 16897.03125
359 16824.87890625
361 16746.755859375
363 16637.12890625
364 16569.47265625
366 16504.048828125
371 16279.904296875
373 16149.326171875
374 16090.55078125
376 15943.4326171875
379 15779.611328125
380 15744.052734375
382 15719.7119140625
383 15694.5947265625
385 15625.1806640625
388 15455.830078125
389 15411.4873046875
390 15389.173828125
391 15386.900390625
394 15386.783203125
395 15383.181640625
396 15374.2314453125
398 15340.474609375
400 15289.23828125
401 15267.1171875
403 15241.962890625
406 15218.7958984375
408 15203.4853515625
409 15194.5439453125
411 15179.9033203125
412 15170.111328125
414 15139.3515625
415 15116.28515625
416 15103.9033203125
418 15087.51171875
419 15082.16015625
420 15072.724609375
421 15067.0751953125
422 15064.8544921875
423 15061.6181640625
424 15054.537109375
425 15043.392578125
426 15020.3251953125
428 14958.986328125
431 14866.169921875
432 14838.9208984375
434 14804.1103515625
436 14776.5732421875
437 14768.71875
438 14759.4052734375
439 14741.8134765625
441 14687.5146484375
444 14662.0869140625
445 14656.48828125
446 14645.3662109375
447 14625.208984375
448 14608.5556640625
449 14596.951171875
450 14578.1748046875
451 14553.28125
452 14511.798828125
453 14480.6591796875
455 14436.3876953125
456 14422.8115234375
457 14413.3447265625
459 14401.8212890625
460 14386.10546875
462 14341.1259765625
463 14306.9033203125
465 14266.705078125
466 14247.5361328125
467 14217.8037109375
468 14170.5166015625
470 14020.720703125
472 13855.1083984375
474 13639.7177734375
475 13526.919921875
476 13446.9169921875
477 13398.197265625
478 13335.7802734375
479 13257.640625
481 13061.6748046875
483 12858.3017578125
486 12585.697265625
487 12541.3828125
488 12512.2568359375
489 12475.74609375
493 12400.072265625
494 12390.400390625
495 12373.5791015625
496 12350.6669921875
497 12338.4189453125
498 12321.619140625
499 12313.8828125
500 12308.427734375
501 12301.984375
503 12280.44140625
505 12193.921875
506 12164.009765625
508 12121.4580078125
510 12091.53125
511 12060.6240234375
512 12021.8974609375
513 11993.79296875
514 11948.30859375
515 11877.15625
516 11829.2119140625
517 11813.63671875
518 11801.140625
519 11781.45703125
520 11755.7421875
521 11716.5810546875
522 11668.578125
524 11550.67578125
525 11522.728515625
526 11516.7509765625
527 11498.0517578125
528 11492.5380859375
529 11491.30078125
530 11487.740234375
531 11478.1279296875
533 11448.099609375
534 11424.2080078125
535 11393.8818359375
542 11243.74609375
543 11228.7373046875
545 11214.6259765625
546 11203.8017578125
547 11188.72265625
548 11165.3974609375
549 11137.0078125
550 11117.662109375
551 11092.3720703125
552 11072.66015625
553 11059.6943359375
554 11052.90625
555 11048.5048828125
556 11042.740234375
557 11027.8994140625
561 10919.880859375
562 10896.20703125
564 10865.0615234375
565 10861.7158203125
566 10859.8525390625
567 10859.20703125
568 10856.65625
569 10836.400390625
571 10807.392578125
573 10788.1044921875
575 10783.0478515625
576 10779.4052734375
577 10770.1591796875
578 10758.5771484375
579 10742.9169921875
582 10686.3212890625
584 10634.271484375
587 10567.7666015625
588 10554.5888671875
589 10551.4248046875
590 10551.119140625
592 10551.0537109375
593 10543.0703125
595 10519.0166015625
596 10498.9052734375
599 10498.9013671875
};
\addplot [semithick, blue043255]
table {%
0 21384.40234375
2 21384.533203125
3 21381.966796875
6 21371.8359375
8 21362.087890625
9 21354.9453125
10 21328.59375
11 21294.357421875
14 21221.728515625
15 21213.10546875
16 21194.96875
17 21193.3359375
18 21190.826171875
22 21190.837890625
23 21190.64453125
26 21190.748046875
27 21191.005859375
28 21190.556640625
29 21190.720703125
30 21190.3359375
31 21189.044921875
32 21185.724609375
33 21180
34 21154.693359375
35 21147.6796875
37 21114.724609375
38 21108.28515625
39 21106.486328125
40 21101.16015625
41 21096.974609375
42 21090.53515625
43 21090.078125
44 21089.861328125
45 21086.69921875
46 21073.958984375
49 21070.453125
50 21066.248046875
51 21064.396484375
52 21063.640625
53 21060.27734375
54 21053.5703125
55 21044.857421875
56 21038.03515625
57 21037.296875
58 21035.986328125
59 21029.30078125
60 21028.234375
61 21026.576171875
62 21025.990234375
63 21024.158203125
65 21014.01953125
66 20999.8515625
67 20989.328125
68 20968.27734375
69 20917.6953125
70 20842.203125
71 20748.16796875
72 20632.2109375
73 20482.52734375
75 20144.78515625
76 20033.4921875
77 19944.41796875
78 19821.0625
82 19221.55078125
86 18716.078125
87 18633.107421875
90 18467.01953125
92 18309.37890625
93 18203.939453125
94 18146.548828125
95 18111.7109375
96 18065.84765625
97 17988.791015625
98 17887.7109375
100 17571.423828125
102 17123.083984375
105 16494.66796875
107 16118.109375
108 15951.306640625
111 15551.3232421875
113 15240.88671875
114 15061.7470703125
115 14937.8994140625
116 14860.9296875
118 14774.369140625
119 14702.599609375
120 14618.4990234375
123 14293.48046875
124 14184.1708984375
126 13921.8076171875
127 13825.7197265625
128 13761.978515625
129 13722.7841796875
130 13696.5205078125
131 13660.6171875
132 13608.408203125
133 13543.939453125
136 13320.900390625
137 13263.4833984375
141 13110.42578125
142 13084.345703125
143 13049.41796875
144 13023.2255859375
145 13011.62109375
146 12990.29296875
147 12956.2890625
148 12901.6015625
149 12813.3046875
152 12485.1201171875
156 11930.892578125
159 11701.2841796875
161 11521.5703125
163 11402.634765625
164 11346.1484375
166 11208.732421875
167 11183.7158203125
169 11161.572265625
170 11148.0380859375
171 11121.9404296875
173 11084.21875
174 11064.169921875
176 11010.505859375
178 10961.98828125
180 10873.2578125
181 10829.55078125
182 10800.669921875
183 10784.7724609375
184 10779.083984375
185 10769.22265625
187 10746.7470703125
188 10723.1416015625
190 10654.8212890625
192 10570.1064453125
193 10546.716796875
194 10529.123046875
195 10515.486328125
199 10430.7705078125
200 10418.3466796875
201 10409.369140625
202 10396.8173828125
203 10374.6630859375
205 10309.6103515625
206 10260.9775390625
207 10220.7421875
208 10187.4951171875
209 10169.01953125
210 10162.8291015625
211 10159.6533203125
212 10153.4482421875
213 10127.412109375
214 10082.43359375
215 10027.0771484375
216 9953.455078125
219 9682.494140625
220 9586.8017578125
221 9532.4736328125
222 9498.7666015625
223 9456.8515625
224 9400.76953125
225 9321.865234375
226 9210.9326171875
228 8957.9296875
229 8861.130859375
231 8703.59765625
232 8647.2978515625
233 8633.02734375
235 8620.3076171875
236 8611.59765625
237 8598.2568359375
238 8590.962890625
240 8568.455078125
241 8550.0654296875
243 8495.919921875
244 8461.2158203125
248 8279.8466796875
251 8171.34912109375
252 8128.4296875
253 8096.18212890625
254 8072.81396484375
257 8014.515625
258 8005.35302734375
259 8001.712890625
260 8000.646484375
261 8000.4267578125
262 7989.16748046875
264 7982.408203125
265 7976.5087890625
266 7968.53271484375
269 7905.328125
270 7875.9228515625
271 7862.70458984375
273 7854.19091796875
275 7820.4619140625
276 7782.39892578125
277 7732.568359375
279 7573.56103515625
281 7390.9453125
285 6942.04296875
287 6634.30810546875
289 6282.0224609375
293 5792.66796875
295 5649.8193359375
297 5501.72216796875
299 5357.8974609375
300 5327.6142578125
301 5318.43408203125
302 5314.474609375
304 5292.55078125
305 5284.77197265625
306 5259.46728515625
307 5239.73974609375
308 5204.37890625
309 5177.26953125
313 5124.4072265625
314 5104.169921875
315 5070.9130859375
316 5028.2158203125
318 4965.8251953125
319 4950.76708984375
320 4946.1005859375
321 4945.4873046875
322 4943.076171875
323 4932.9033203125
326 4860.95068359375
327 4827.33740234375
329 4728.478515625
332 4589.01953125
336 4364.7802734375
338 4235.037109375
339 4190.76171875
341 4140.31103515625
342 4127.50927734375
343 4125.9365234375
344 4125.36279296875
345 4119.205078125
346 4109.9248046875
348 4081.47412109375
350 4053.04663085938
351 4046.22998046875
352 4025.74487304688
353 4017.47631835938
354 4004.76318359375
355 3994.962890625
356 3991.58569335938
358 3991.32177734375
359 3989.80078125
360 3989.47119140625
361 3989.47119140625
362 3987.43188476562
363 3980.94775390625
364 3969.99829101562
367 3901.92065429688
369 3890.04736328125
371 3885.2705078125
372 3883.798828125
373 3883.18872070312
374 3880.46484375
376 3873.94067382812
377 3871.18188476562
378 3867.17944335938
379 3865.44213867188
381 3864.44409179688
382 3864.34375
383 3863.36474609375
384 3860.70629882812
385 3853.8046875
386 3843.60791015625
387 3825.64575195312
390 3759.64526367188
391 3740.34643554688
392 3715.93115234375
393 3699.89575195312
394 3688.24609375
395 3671.796875
396 3650.302734375
397 3633.17822265625
398 3625.193359375
399 3625.19262695312
401 3624.60424804688
402 3624.07421875
404 3623.94506835938
406 3623.94506835938
407 3618.501953125
408 3609.6591796875
409 3595.611328125
410 3584.86767578125
411 3569.15209960938
412 3556.90161132812
413 3555.61279296875
414 3555.45336914062
415 3555.00122070312
417 3552.99609375
419 3552.3583984375
420 3551.16723632812
422 3550.64721679688
423 3550.40185546875
425 3550.28100585938
426 3547.0712890625
427 3538.70947265625
430 3481.27514648438
431 3457.39086914062
432 3444.26831054688
433 3437.12817382812
434 3435.09912109375
435 3435.06079101562
436 3432.64868164062
437 3432.548828125
438 3430.8251953125
439 3428.03051757812
440 3428.00512695312
441 3427.38330078125
443 3420.39086914062
445 3419.8271484375
448 3419.8271484375
449 3419.27026367188
451 3413.50048828125
453 3406.50927734375
454 3405.18725585938
455 3403.03930664062
456 3402.92041015625
458 3401.53759765625
459 3400.91967773438
465 3400.65893554688
466 3400.32934570312
467 3398.02270507812
469 3397.90380859375
470 3396.67163085938
471 3396.67163085938
472 3395.90283203125
475 3395.85473632812
476 3395.5107421875
477 3395.5107421875
478 3394.30224609375
480 3394.30151367188
482 3394.12866210938
485 3394.02661132812
487 3393.76391601562
495 3393.77099609375
496 3393.32373046875
498 3393.10400390625
499 3392.76684570312
500 3392.65698242188
501 3392.10791015625
503 3391.990234375
522 3391.9765625
523 3391.33349609375
547 3391.33203125
548 3390.87426757812
568 3390.76245117188
569 3390.3798828125
572 3390.3798828125
573 3390.05029296875
599 3389.89208984375
};
\end{axis}

\end{tikzpicture}

